An Efficient Algorithm for Minimum-Pressure Growth Planning of Vine Robots

Vine robots navigate cluttered environments by extending from their tip. Although their ability to operate in such environments has been extensively demonstrated, little work has addressed growth planning, i.e., finding optimal growth paths. Moreover, existing planners do not account for the growth pressure necessary to follow a given path, which can cause the robot to burst when it is too high. In this paper, we address the problem of finding minimum-pressure paths for vine robots growing around polytopic obstacles. We propose an efficient algorithm that is guaranteed to find globally optimal solutions in 2D and approximate solutions in 3D, with an error that vanishes as a discretization parameter approaches zero. First, we derive a growth pressure equation for vine robots of arbitrary shape, which we use to show that there always exists a minimum-pressure path that is piecewise-linear and can bend only at specific points on the obstacles. We then leverage this observation to reduce the growth-planning problem to a shortest-path problem with time-dependent weights, which we efficiently solve using a modified Dijkstra's algorithm. We demonstrate the speed and scalability of our approach through numerical simulations. We also validate our algorithm with hardware experiments and provide an open-source and high-performance implementation in the Python package, VinePlanner: https://github.com/Ahsoka/VinePlanner.

==> figures/2D-maze-paths.tex <==
% colours matched to the hardware photograph
\definecolor{pathoptimal}{RGB}{82,217,94}
\definecolor{paththird}{RGB}{224,138,63}
\definecolor{pathfourth}{RGB}{82,138,217}
\definecolor{pathfifth}{RGB}{219,70,75}
% \definecolor{vineobstacle}{HTML}{1F77B4}
\definecolor{vineobstacle}{RGB}{0,0,0}
%% Four routes through the simulated maze, ranked by growth pressure.
%% Geometry from vine_planner (PathPlanner.compute_pressure_path), in metres.
%% Rotated 180 deg from the notebook view so the start is bottom-left.
\begin{tikzpicture}
\begin{axis}[
    scale only axis=true, enlargelimits=false,
    width=\linewidth, height=0.84098\linewidth,
    xmin=-0.02200, xmax=0.93640, ymin=-0.02200, ymax=0.78400,
    hide axis, clip=false,
]
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.6096,0.1524) -- (axis cs:0.7620,0.1524);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.3048,0.1524) -- (axis cs:0.4572,0.1524);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.1524,0.1524) -- (axis cs:0.3048,0.1524);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.0000,0.1524) -- (axis cs:0.1524,0.1524);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.6096,0.3048) -- (axis cs:0.7620,0.3048);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.4572,0.3048) -- (axis cs:0.6096,0.3048);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.1524,0.3048) -- (axis cs:0.3048,0.3048);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.7620,0.4572) -- (axis cs:0.9144,0.4572);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.4572,0.4572) -- (axis cs:0.6096,0.4572);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.3048,0.4572) -- (axis cs:0.4572,0.4572);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.1524,0.4572) -- (axis cs:0.3048,0.4572);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.7620,0.6096) -- (axis cs:0.9144,0.6096);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.6096,0.6096) -- (axis cs:0.7620,0.6096);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.4572,0.6096) -- (axis cs:0.6096,0.6096);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.1524,0.6096) -- (axis cs:0.3048,0.6096);
%% Border: same cell segments, colour and weight as the obstacles.
%% Top and bottom run the full width; the openings are in the side walls,
%% at the cell the vine enters (bottom left) and leaves by (top right).
\draw[vineobstacle, line width=3.0pt, line cap=rect] (axis cs:0.9144,0.0000) -- (axis cs:0.9144,0.1524);
\draw[vineobstacle, line width=3.0pt, line cap=rect] (axis cs:0.0000,0.1524) -- (axis cs:0.0000,0.3048);
\draw[vineobstacle, line width=3.0pt, line cap=rect] (axis cs:0.9144,0.1524) -- (axis cs:0.9144,0.3048);
\draw[vineobstacle, line width=3.0pt, line cap=rect] (axis cs:0.0000,0.3048) -- (axis cs:0.0000,0.4572);
\draw[vineobstacle, line width=3.0pt, line cap=rect] (axis cs:0.9144,0.3048) -- (axis cs:0.9144,0.4572);
\draw[vineobstacle, line width=3.0pt, line cap=rect] (axis cs:0.0000,0.4572) -- (axis cs:0.0000,0.6096);
\draw[vineobstacle, line width=3.0pt, line cap=rect] (axis cs:0.9144,0.4572) -- (axis cs:0.9144,0.6096);
\draw[vineobstacle, line width=3.0pt, line cap=rect] (axis cs:0.0000,0.6096) -- (axis cs:0.0000,0.7620);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.0000,0.0000) -- (axis cs:0.1524,0.0000);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.0000,0.7620) -- (axis cs:0.1524,0.7620);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.1524,0.0000) -- (axis cs:0.3048,0.0000);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.1524,0.7620) -- (axis cs:0.3048,0.7620);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.3048,0.0000) -- (axis cs:0.4572,0.0000);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.3048,0.7620) -- (axis cs:0.4572,0.7620);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.4572,0.0000) -- (axis cs:0.6096,0.0000);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.4572,0.7620) -- (axis cs:0.6096,0.7620);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.6096,0.0000) -- (axis cs:0.7620,0.0000);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.6096,0.7620) -- (axis cs:0.7620,0.7620);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.7620,0.0000) -- (axis cs:0.9144,0.0000);
\draw[vineobstacle, line width=3.0pt, line cap=butt] (axis cs:0.7620,0.7620) -- (axis cs:0.9144,0.7620);
\addplot[pathfifth, line width=1.8pt, line join=round, line cap=round, mark=none] coordinates {(0.00000,0.00000) (0.45872,0.15240) (0.45872,0.15392) (0.15088,0.30480) (0.15088,0.30632) (0.15088,0.45872) (0.45568,0.61112) (0.91440,0.76200)};
\addplot[pathfourth, line width=1.8pt, line join=round, line cap=round, mark=none] coordinates {(0.00000,0.00000) (0.76352,0.15240) (0.76352,0.30632) (0.61112,0.45872) (0.45568,0.60960) (0.45568,0.61112) (0.91440,0.76200)};
\addplot[paththird, line width=1.8pt, line join=round, line cap=round, mark=none] coordinates {(0.00000,0.00000) (0.45872,0.15240) (0.45872,0.15392) (0.30632,0.30632) (0.15088,0.45720) (0.15088,0.45872) (0.15088,0.61112) (0.91440,0.76200)};
\addplot[pathoptimal, line width=1.8pt, line join=round, line cap=round, mark=none] coordinates {(0.00000,0.00000) (0.45872,0.15240) (0.45872,0.15392) (0.30632,0.30632) (0.15088,0.45720) (0.15088,0.45872) (0.45568,0.61112) (0.91440,0.76200)};
% \addplot[only marks, mark=*, mark size=2.2pt, black] coordinates {(0.0000,0.0000)};
% \addplot[only marks, mark=square*, mark size=2.2pt, black] coordinates {(0.9144,0.7620)};
\end{axis}
\end{tikzpicture}

==> figures/2D-maze-pressure.tex <==
% colours matched to the hardware photograph
\definecolor{pathbest}{RGB}{82,217,94}
\definecolor{path2nd}{RGB}{82,138,217}
\definecolor{path3rd}{RGB}{224,138,63}
\definecolor{path4th}{RGB}{219,70,75}
%% Growth pressure against deployed length, in kPa and metres.
%% The legend sits outside the axis, to its right.
\begin{tikzpicture}
\begin{axis}[
    width=0.80\linewidth, height=0.54\linewidth,
    xlabel={Deployed length (m)}, ylabel={Predicted pressure (kPa)},
    xmin=0, xmax=1.886, ymin=6.5, ymax=31.1,
    xtick={0,0.5,1.0,1.5},
    ytick={10,15,20,25,30},
    tick align=outside, tick pos=left,
    tick label style={font=\scriptsize}, label style={font=\small},
    grid=both, grid style={draw=black!15, line width=0.3pt},
    reverse legend,
    legend cell align=left,
    legend style={font=\small, at={(1.04,1.0)}, anchor=north west,
                  draw=none, fill=none, row sep=2pt,
                  /tikz/every even column/.append style={column sep=3pt}},
]
\addplot[path4th, line width=1.8pt, mark=none] coordinates {(0.00000,7.3429) (0.48338,7.7158) (0.48338,10.5141) (0.48490,10.5153) (0.48490,14.1340) (0.82773,14.3984) (0.82773,19.6514) (0.82926,19.6526) (0.82926,19.6526) (0.98166,19.7701) (0.98166,27.2203) (1.32243,27.4831) (1.32243,28.6855) (1.80533,29.0579)};
\addlegendentry{4th}
\addplot[path3rd, line width=1.8pt, mark=none] coordinates {(0.00000,7.3429) (0.77859,7.9435) (0.77859,11.2068) (0.93251,11.3256) (0.93251,13.9666) (1.14804,14.1328) (1.14804,14.1904) (1.36466,14.3575) (1.36466,17.9246) (1.36619,17.9257) (1.36619,25.6733) (1.84909,26.0458)};
\addlegendentry{3rd}
\addplot[path2nd, line width=1.8pt, mark=none] coordinates {(0.00000,7.3429) (0.48338,7.7158) (0.48338,10.5141) (0.48490,10.5153) (0.48490,12.9288) (0.70043,13.0951) (0.70043,13.1477) (0.91706,13.3148) (0.91706,16.5830) (0.91858,16.5841) (0.91858,16.5841) (1.07098,16.7017) (1.07098,24.7212) (1.84927,25.3216)};
\addlegendentry{2nd}
\addplot[pathbest, line width=1.8pt, mark=none] coordinates {(0.00000,7.3429) (0.48338,7.7158) (0.48338,10.5141) (0.48490,10.5153) (0.48490,12.9288) (0.70043,13.0951) (0.70043,13.1477) (0.91706,13.3148) (0.91706,16.5830) (0.91858,16.5841) (0.91858,22.7048) (1.25936,22.9677) (1.25936,23.9576) (1.74225,24.3301)};
\addlegendentry{Best}
\addplot[black!55, dashed, line width=1.0pt, mark=none, forget plot] coordinates {(0,25.0) (1.886,25.0)};
\node[anchor=south west, font=\scriptsize, black!65, inner sep=2pt] at (axis cs:0.03,25.0) {burst pressure};
\end{axis}
\end{tikzpicture}

==> figures/3D-maze-paths.tex <==
% colours matched to the hardware photograph
\definecolor{pathoptimal}{RGB}{82,217,94}%
\definecolor{paththird}{RGB}{82,138,217}%
\definecolor{pathfourth}{RGB}{224,138,63}%
\definecolor{pathfifth}{RGB}{219,70,75}%
\definecolor{vineobstacle}{RGB}{0,0,0}%
%% Four routes through the simulated 3x3x4 maze, ranked by growth pressure:
%% ranks 1 (green), 3 (orange), 4 (blue) and 6 (red).
%% Geometry from vine_planner (PathPlanner.compute_pressure_path), in inches.
%% Figure axes: x width, y depth, z height (up). Obstacles are planar and
%% the scene is emitted back-to-front by height, since pgfplots has no
%% depth buffer and draw order is the only depth cue available.
%%
%% Camera: azimuth 175 deg, elevation 12 deg, set through the axis
%% unit vectors so the 3:3:4 box proportions stay exact. The picture is
%% exactly \linewidth wide and 1.4118\linewidth tall.
%% CAMERA. Change these two numbers to re-aim the view; the unit vectors
%% below recompute themselves. Azimuth is measured from the -y axis and
%% elevation above the xy plane, both in degrees (MATLAB/pgfplots sense).
%% Keep elevation strictly positive: the walls and paths are emitted
%% back-to-front by height, and looking up from below would invert that.
\def\vineaz{175}%
\def\vineel{12}%
%% WIDTH. The picture is \vinescale x \linewidth wide. Set \vinescale
%% before \input to size it, e.g. to match a photograph beside it.
%% It must be a bare number -- it is multiplied in, not appended to a length.
\providecommand{\vinescale}{1}%
%% Projected width of the bounding box, so the picture is exactly \linewidth.
\pgfmathsetmacro{\vinespan}{18*abs(cos(\vineaz))+18*abs(sin(\vineaz))}%
\pgfmathsetmacro{\vinexx}{\vinescale*cos(\vineaz)/\vinespan}%
\pgfmathsetmacro{\vinexy}{-\vinescale*sin(\vineaz)*sin(\vineel)/\vinespan}%
\pgfmathsetmacro{\vineyx}{\vinescale*sin(\vineaz)/\vinespan}%
\pgfmathsetmacro{\vineyy}{\vinescale*cos(\vineaz)*sin(\vineel)/\vinespan}%
\pgfmathsetmacro{\vinezy}{\vinescale*cos(\vineel)/\vinespan}%
%% One knob for all four paths: change line width here.
\tikzset{vinepath/.style={line width=1.6pt, line join=round, line cap=round, mark=none}}%
\begin{tikzpicture}
\begin{axis}[
    scale only axis=true, enlargelimits=false,
    xmin=0, xmax=18, ymin=0, ymax=18, zmin=0, zmax=24,
    x={(\vinexx\linewidth,\vinexy\linewidth)},
    y={(\vineyx\linewidth,\vineyy\linewidth)},
    z={(0pt,\vinezy\linewidth)},
    hide axis, clip=false,
]
% course boundary, behind the scene (commented out)
% \draw[black, line width=1.0pt] (axis cs:0,0,0) -- (axis cs:18,0,0) -- (axis cs:18,18,0) -- (axis cs:0,18,0) -- cycle;
% \draw[black, line width=1.0pt] (axis cs:0,0,24) -- (axis cs:18,0,24) -- (axis cs:18,18,24) -- (axis cs:0,18,24) -- cycle;
% \draw[black, line width=1.0pt] (axis cs:0,0,0) -- (axis cs:0,0,24);
% \draw[black, line width=1.0pt] (axis cs:0,18,0) -- (axis cs:0,18,24);
% \draw[black, line width=1.0pt] (axis cs:18,0,0) -- (axis cs:18,0,24);
% \draw[black, line width=1.0pt] (axis cs:18,18,0) -- (axis cs:18,18,24);
% walls and paths, back to front
\addplot3[pathfifth, vinepath] coordinates {(18.0000,18.0000,0.0000) (4.1584,12.1188,6.0000)};
\addplot3[pathfourth, vinepath] coordinates {(18.0000,18.0000,0.0000) (5.9400,1.9800,6.0000)};
\addplot3[paththird, vinepath] coordinates {(18.0000,18.0000,0.0000) (5.9400,5.9400,6.0000)};
\addplot3[pathoptimal, vinepath] coordinates {(18.0000,18.0000,0.0000) (5.9400,16.0200,6.0000)};
\filldraw[vineobstacle, draw=white, line width=0.4pt, opacity=1] (axis cs:6,12,6) -- (axis cs:12,12,6) -- (axis cs:12,18,6) -- (axis cs:6,18,6) -- cycle;
\filldraw[vineobstacle, draw=white, line width=0.4pt, opacity=1] (axis cs:12,12,6) -- (axis cs:18,12,6) -- (axis cs:18,18,6) -- (axis cs:12,18,6) -- cycle;
\filldraw[vineobstacle, draw=white, line width=0.4pt, opacity=1] (axis cs:0,6,6) -- (axis cs:6,6,6) -- (axis cs:6,12,6) -- (axis cs:0,12,6) -- cycle;
\filldraw[vineobstacle, draw=white, line width=0.4pt, opacity=1] (axis cs:6,6,6) -- (axis cs:12,6,6) -- (axis cs:12,12,6) -- (axis cs:6,12,6) -- cycle;
\filldraw[vineobstacle, draw=white, line width=0.4pt, opacity=1] (axis cs:12,6,6) -- (axis cs:18,6,6) -- (axis cs:18,12,6) -- (axis cs:12,12,6) -- cycle;
\filldraw[vineobstacle, draw=white, line width=0.4pt, opacity=1] (axis cs:6,0,6) -- (axis cs:12,0,6) -- (axis cs:12,6,6) -- (axis cs:6,6,6) -- cycle;
\filldraw[vineobstacle, draw=white, line width=0.4pt, opacity=1] (axis cs:12,0,6) -- (axis cs:18,0,6) -- (axis cs:18,6,6) -- (axis cs:12,6,6) -- cycle;
\addplot3[pathfifth, vinepath] coordinates {(4.1584,12.1188,6.0000) (4.0200,12.0600,6.0600) (12.0600,4.0200,12.0000)};
\addplot3[pathfourth, vinepath] coordinates {(5.9400,1.9800,6.0000) (5.9400,1.9800,6.0600) (13.8996,5.9004,12.0000)};
\addplot3[paththird, vinepath] coordinates {(5.9400,5.9400,6.0000) (5.9400,5.9400,6.0600) (12.0600,12.0600,12.0000)};
\addplot3[pathoptimal, vinepath] coordinates {(5.9400,16.0200,6.0000) (5.9400,16.0200,6.0600) (12.0600,16.0200,12.0000)};
\filldraw[vineobstacle, draw=white, line width=0.4pt, opacity=1] (axis cs:0,12,12) -- (axis cs:6,12,12) -- (axis cs:6,18,12) -- (axis cs:0,18,12) -- cycle;
\filldraw[vineobstacle, draw=white, line width=0.4pt, opacity=1] (axis cs:6,12,12) -- (axis cs:12,12,12) -- (axis cs:12,18,12) -- (axis cs:6,18,12) -- cycle;
\filldraw[vineobstacle, draw=white, line width=0.4pt, opacity=1] (axis cs:0,6,12) -- (axis cs:6,6,12) -- (axis cs:6,12,12) -- (axis cs:0,12,12) -- cycle;
\filldraw[vineobstacle, draw=white, line width=0.4pt, opacity=1] (axis cs:6,6,12) -- (axis cs:12,6,12) -- (axis cs:12,12,12) -- (axis cs:6,12,12) -- cycle;
\filldraw[vineobstacle, draw=white, line width=0.4pt, opacity=1] (axis cs:12,6,12) -- (axis cs:18,6,12) -- (axis cs:18,12,12) -- (axis cs:12,12,12) -- cycle;
\filldraw[vineobstacle, draw=white, line width=0.4pt, opacity=1] (axis cs:0,0,12) -- (axis cs:6,0,12) -- (axis cs:6,6,12) -- (axis cs:0,6,12) -- cycle;
\filldraw[vineobstacle, draw=white, line width=0.4pt, opacity=1] (axis cs:6,0,12) -- (axis cs:12,0,12) -- (axis cs:12,6,12) -- (axis cs:6,6,12) -- cycle;
\addplot3[pathfifth, vinepath] coordinates {(12.0600,4.0200,12.0000) (16.0200,12.0600,18.0000)};
\addplot3[pathfourth, vinepath] coordinates {(13.8996,5.9004,12.0000) (13.9800,5.9400,12.0600) (16.0200,12.0600,18.0000)};
\addplot3[paththird, vinepath] coordinates {(12.0600,12.0600,12.0000) (12.0600,12.0600,12.0600) (12.0600,12.0600,18.0000)};
\addplot3[pathoptimal, vinepath] coordinates {(12.0600,16.0200,12.0000) (12.0600,12.0992,18.0000)};
\filldraw[vineobstacle, draw=white, line width=0.4pt, opacity=1] (axis cs:6,12,18) -- (axis cs:12,12,18) -- (axis cs:12,18,18) -- (axis cs:6,18,18) -- cycle;
\filldraw[vineobstacle, draw=white, line width=0.4pt, opacity=1] (axis cs:0,6,18) -- (axis cs:6,6,18) -- (axis cs:6,12,18) -- (axis cs:0,12,18) -- cycle;
\filldraw[vineobstacle, draw=white, line width=0.4pt, opacity=1] (axis cs:6,6,18) -- (axis cs:12,6,18) -- (axis cs:12,12,18) -- (axis cs:6,12,18) -- cycle;
\filldraw[vineobstacle, draw=white, line width=0.4pt, opacity=1] (axis cs:12,6,18) -- (axis cs:18,6,18) -- (axis cs:18,12,18) -- (axis cs:12,12,18) -- cycle;
\filldraw[vineobstacle, draw=white, line width=0.4pt, opacity=1] (axis cs:0,0,18) -- (axis cs:6,0,18) -- (axis cs:6,6,18) -- (axis cs:0,6,18) -- cycle;
\filldraw[vineobstacle, draw=white, line width=0.4pt, opacity=1] (axis cs:6,0,18) -- (axis cs:12,0,18) -- (axis cs:12,6,18) -- (axis cs:6,6,18) -- cycle;
\filldraw[vineobstacle, draw=white, line width=0.4pt, opacity=1] (axis cs:12,0,18) -- (axis cs:18,0,18) -- (axis cs:18,6,18) -- (axis cs:12,6,18) -- cycle;
\addplot3[pathfifth, vinepath] coordinates {(16.0200,12.0600,18.0000) (16.0200,12.0600,18.0600) (0.0000,0.0000,24.0000)};
\addplot3[pathfourth, vinepath] coordinates {(16.0200,12.0600,18.0000) (16.0200,12.0600,18.0600) (0.0000,0.0000,24.0000)};
\addplot3[paththird, vinepath] coordinates {(12.0600,12.0600,18.0000) (12.0600,12.0600,18.0600) (0.0000,0.0000,24.0000)};
\addplot3[pathoptimal, vinepath] coordinates {(12.0600,12.0992,18.0000) (12.0600,12.0600,18.0600) (0.0000,0.0000,24.0000)};
\end{axis}
\end{tikzpicture}

==> figures/3D-maze-pressure.tex <==
% colours matched to the hardware photograph
% legend order Best / 3rd / 4th / 6th -> green / blue / orange / red,
% the same order as the 2D pressure figure. Keep these identical to (a).
\definecolor{pathoptimal}{RGB}{82,217,94}%
\definecolor{paththird}{RGB}{82,138,217}%
\definecolor{pathfourth}{RGB}{224,138,63}%
\definecolor{pathfifth}{RGB}{219,70,75}%
%% Growth pressure against deployed length for the four plotted routes
%% through the 3x3x4 maze, in kPa and metres. Ranks 1, 3, 4 and 6.
%% Model constants: Y = 0.278 psi, lambda = 0.0341 psi/ft, T = 0.787 psi, mu = 0.315.
%% The legend sits outside the axis, to its right.
\begin{tikzpicture}
\begin{axis}[
    width=0.80\linewidth, height=0.54\linewidth,
    xlabel={Deployed length (m)}, ylabel={Predicted pressure (kPa)},
    xmin=0, xmax=1.60, ymin=6.5, ymax=38.5,
    xtick={0,0.5,1.0,1.5},
    ytick={10,15,20,25,30,35},
    tick align=outside, tick pos=left,
    tick label style={font=\scriptsize}, label style={font=\small},
    grid=both, grid style={draw=black!15, line width=0.3pt},
    reverse legend,
    legend cell align=left,
    legend style={font=\small, at={(1.04,1.0)}, anchor=north west,
                  draw=none, fill=none, row sep=2pt,
                  /tikz/every even column/.append style={column sep=3pt}},
]
\addplot[pathfifth, line width=1.8pt, mark=none] coordinates {(0.00000,7.3429) (0.41539,7.6633) (0.41539,11.7577) (0.74123,12.0090) (0.74123,18.3633) (1.01517,18.5746) (1.01517,24.6051) (1.01670,24.6062) (1.01670,35.9040) (1.54790,36.3137)};
\addlegendentry{4th}
\addplot[pathfourth, line width=1.8pt, mark=none] coordinates {(0.00000,7.3429) (0.53163,7.7530) (0.53163,10.6515) (0.53316,10.6526) (0.53316,13.8152) (0.80710,14.0265) (0.80710,16.6969) (1.02984,16.8687) (1.02984,21.3159) (1.03137,21.3171) (1.03137,30.9770) (1.56257,31.3868)};
\addlegendentry{3rd}
\addplot[paththird, line width=1.8pt, mark=none] coordinates {(0.00000,7.3429) (0.45923,7.6972) (0.45923,10.4393) (0.46076,10.4405) (0.46076,13.4842) (0.72739,13.6898) (0.72739,17.8938) (0.72891,17.8949) (0.88131,18.0125) (0.88131,25.6716) (1.34004,26.0255)};
\addlegendentry{2nd}
\addplot[pathoptimal, line width=1.8pt, mark=none] coordinates {(0.00000,7.3429) (0.34582,7.6097) (0.34582,10.0038) (0.34734,10.0050) (0.34734,12.3241) (0.56397,12.4912) (0.56397,16.1726) (0.74784,16.3145) (0.74784,20.8866) (1.20657,21.2405)};
\addlegendentry{Best}
\addplot[black!55, dashed, line width=1.0pt, mark=none, forget plot] coordinates {(0,21.5) (1.60,21.5)};
\node[anchor=south west, font=\scriptsize, black!65, inner sep=2pt] at (axis cs:0.03,21.5) {burst pressure};
\end{axis}
\end{tikzpicture}

==> figures/dense-maze-spy.tex <==
% =====================================================================
% Magnified inset ("spy") over dense-maze.tex
% ---------------------------------------------------------------------
% dense-maze.tex is included unmodified. Everything specific to the inset
% lives here, so regenerating the figure from Python cannot clobber it.
%
% Requires, in the document preamble:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
%   \usetikzlibrary{spy, calc}
% =====================================================================

% ---- what to magnify, in course units (metres here) ------------------
% The two paths leave the start together, separate briefly, then run as one
% from (2.3915, 1.9013) through fourteen shared vertices to (3.0174, 2.9121),
% which is the last point they have in common -- they meet again only at the
% target. Either end of that run is worth a look:
%
%   (3.017, 2.912)  the divergence point, where the paths split for good
%   (2.667, 2.454)  the arc-length midpoint of the shared run, where the
%                   two lie on top of one another
%
\def\SpyX{3.017}
\def\SpyY{2.912}

% ---- the axis limits of dense-maze.tex, needed to place the target ---
% These must match `xmin/xmax` and `ymin/ymax` in the generated file.
\def\CourseXmin{0}\def\CourseXmax{8}
\def\CourseYmin{0}\def\CourseYmax{8}

% ---- inset appearance ------------------------------------------------
\def\SpyMagnification{6}   % zoom factor
\def\SpySize{2cm}          % diameter of the magnified circle
\def\SpyColour{green!55!black}
\def\SpyLine{1pt}          % both circles and the connector between them
% Where the magnified circle sits, as a fraction of the axis box.
\def\SpyNodeU{0.8}
\def\SpyNodeV{0.2}

% ---- figure size -----------------------------------------------------
% The generated axis asks for width=\linewidth but says nothing about
% height, so pgfplots falls back to its default (about 207pt). Under
% `axis equal image` the smaller of the two bounds wins, and for a square
% course that is the height -- which is why the figure came out at 85% of
% the column with empty margins either side. Allowing a full \linewidth of
% height lets the width bind instead, taking the figure to 99%.
%
% For a course that is taller than it is wide, raise this past \linewidth.
\def\CourseHeight{\linewidth}

% ---- fonts -----------------------------------------------------------
% The generated `vine/course axis` sets a font for the legend and for
% nothing else, so the tick labels and the axis labels fall through to the
% document's normal size -- 10pt against the legend's 7pt. That is the
% mismatch: the legend was never the odd one out, the axis was.
%
% These match the hand-built figures (ticks \scriptsize, labels \small).
\def\CourseTickFont{\scriptsize}
\def\CourseLabelFont{\small}

% ---- legend ----------------------------------------------------------
% Position of the legend's top-left corner, as a fraction of the axis box.
\def\LegendU{0.015}
\def\LegendV{0.985}
\def\LegendFont{\scriptsize}
% One line each. That only fits because the marker rows moved into their
% own box below: a single box carrying all four rows reached far enough
% across to bury the goal marker, which sits about 0.66 of the way across
% and 0.81 of the way up.
\def\LegendPressure{min pressure ($318$\,kPa, $700^{\circ}$, $6.29$\,m)}
\def\LegendDistance{min distance ($19{,}430$\,kPa, $1460^{\circ}$, $6.03$\,m)}
\def\LegendStart{start}
\def\LegendGoal{goal}

\newif\ifVineOverlayDone
\begingroup
\global\VineOverlayDonefalse
% ---------------------------------------------------------------------
% The obstacles of a dense course are drawn on the `vineobstacles` PGF
% layer, which is composited at \end{tikzpicture} -- that is, *after* the
% spy scope has closed. Anything on a layer is therefore invisible to the
% magnifier, and the inset would show enlarged paths over unenlarged
% obstacles. Flattening the layer puts the obstacles back in the picture
% body where spy re-executes them.
%
% The cost is that the obstacles now paint after the axis rather than
% beneath it. That is almost invisible here: a planned path lies in free
% space by construction, so obstacles only meet it where it grazes one.
% ---------------------------------------------------------------------
\def\pgfonlayer#1{}
\def\endpgfonlayer{}

\pgfplotsset{vine/course axis/.append style={
  height=\CourseHeight,
  tick label style={font=\CourseTickFont},
  label style={font=\CourseLabelFont},
}}

% Fractions of the axis box, which is the coordinate frame set up below.
\pgfmathsetmacro{\SpyU}{(\SpyX-\CourseXmin)/(\CourseXmax-\CourseXmin)}
\pgfmathsetmacro{\SpyV}{(\SpyY-\CourseYmin)/(\CourseYmax-\CourseYmin)}

\tikzset{
  every picture/.append style={
    % `spy using outlines` expands to `spy scope={<its own defaults>, #1}`,
    % so whatever is written inside these braces is applied last and wins.
    % That matters: the library hard-codes `very thin` on the small circle,
    % `thick` on the magnified one, and `\draw[thin]` on the connector that
    % `connect spies` installs. None of them can be reached from the options
    % of \spy itself, which is why setting `line width` there does nothing.
    % Setting `spy connection path` directly replaces what `connect spies`
    % would have done, so that key is no longer needed.
    spy using outlines={circle,
      magnification=\SpyMagnification,
      size=\SpySize,
      every spy on node/.append style={draw=\SpyColour, line width=\SpyLine},
      every spy in node/.append style={draw=\SpyColour, line width=\SpyLine,
                                       fill=white},
      spy connection path={\draw[\SpyColour, line width=\SpyLine]
                             (tikzspyonnode) -- (tikzspyinnode);}},
    % The inset has to be issued from inside the picture, since the axis
    % node it is positioned against is local to it. `execute at end
    % picture` runs after the figure's own content and before the picture
    % closes, which is exactly the window required.
    execute at end picture={%
      % pgfplots opens internal pictures of its own while laying the axis
      % out; the axis node does not exist in those, so skip them.
      \ifcsname pgf@sh@ns@vinecourseaxis\endcsname
      % The legend below is itself a pgfplots axis, which opens pictures of
      % its own; without this the hook would re-enter and recurse.
      \ifVineOverlayDone\else\global\VineOverlayDonetrue
        % Unit vectors taken from the axis corners, so (u,v) runs from
        % (0,0) at the bottom-left of the axis to (1,1) at the top-right
        % whatever the figure is scaled to.
        \begin{scope}[shift={(vinecourseaxis.south west)},
          x={($(vinecourseaxis.south east)-(vinecourseaxis.south west)$)},
          y={($(vinecourseaxis.north west)-(vinecourseaxis.south west)$)}]
          \coordinate (spy target) at (\SpyU,\SpyV);
          \coordinate (spy inset)  at (\SpyNodeU,\SpyNodeV);
          \coordinate (vine legend anchor) at (\LegendU,\LegendV);
        \end{scope}
        % The path and marker styles live in the /pgfplots/ key path, where
        % a plain \draw cannot reach them: \draw would look in /tikz/, and
        % the nested `vine/path` inside each of them fails there. Building
        % the legend from \addlegendimage inside a pgfplots axis sidesteps
        % that entirely -- the styles resolve exactly as they do for the
        % figure's own \addplot calls, so nothing is restated here.
        %
        % Each axis is one point across with its lines and ticks switched
        % off. `hide axis` would be the obvious way to do that, but it
        % suppresses the legend along with everything else.
        %
        % Two legends rather than one. The path rows are wide and the marker
        % rows are short, so a single box would carry a wide empty corner
        % over the figure. Splitting them and letting each box shrink to its
        % own contents leaves an L, which is the shape the entries actually
        % occupy. `legend columns=-1` then sets the markers side by side.
        \begin{axis}[scale only axis, width=1pt, height=1pt,
          at={(vine legend anchor)}, anchor=north west,
          axis line style={draw=none}, ticks=none,
          xmin=0, xmax=1, ymin=0, ymax=1,
          legend cell align=left,
          legend style={font=\LegendFont, at={(0,0)}, anchor=north west,
            name=vinepathlegend,
            fill=white, fill opacity=1, text opacity=1,
            draw=black!60, rounded corners=1pt, inner sep=1.5pt}]
          \addlegendimage{vine/pressure path}\addlegendentry{\LegendPressure}
          \addlegendimage{vine/distance path}\addlegendentry{\LegendDistance}
        \end{axis}
        % Anchored to the first legend's own node rather than to a fixed
        % offset. The boxes are sized by the font, in points, while the axis
        % is sized by the column, so any fraction-of-the-axis gap would drift
        % the moment either changed.
        \begin{axis}[scale only axis, width=1pt, height=1pt,
          at={(vinepathlegend.south west)}, anchor=north west,
          axis line style={draw=none}, ticks=none,
          xmin=0, xmax=1, ymin=0, ymax=1,
          legend cell align=left, legend columns=-1,
          legend style={font=\LegendFont, at={(0,0)}, anchor=north west,
            fill=white, fill opacity=1, text opacity=1,
            draw=black!60, rounded corners=1pt, inner sep=1.5pt,
            /tikz/every even column/.append style={column sep=6pt}}]
          \addlegendimage{only marks, mark=vinestart}\addlegendentry{\LegendStart}
          \addlegendimage{only marks, mark=vinetarget}\addlegendentry{\LegendGoal}
        \end{axis}

        \spy on (spy target) in node at (spy inset);

      \fi\fi
    },
  },
}

\input{figures/dense-maze}
\endgroup

==> figures/dense-maze.tex <==
\ifdefined\vineplannerstyles\else
\gdef\vineplannerstyles{}
% ---- vine_planner figure styles -------------------------------------
% Styles applied to \addplot must live in the /pgfplots/ key path; those
% applied to \node and \fill must live in /tikz/. They are therefore split
% between the two blocks below rather than gathered by subject.
\usetikzlibrary{shapes.geometric, calc}
% A dense course draws its obstacles on the basic PGF layer after the axis
% has closed, which would otherwise paint over the frame and grid. Declaring
% a layer underneath `main` puts them back where \addplot would have put
% them. See `course_tikz(dense=...)`.
\pgfdeclarelayer{vineobstacles}
\pgfsetlayers{vineobstacles,main}
\definecolor{vineobstacle}{HTML}{1F77B4}
\definecolor{vinedistance}{HTML}{D62728}
\definecolor{vineangle}{HTML}{FF7F0E}
\definecolor{vinepressure}{HTML}{FF00FF}
\definecolor{vinestart}{HTML}{008000}
\definecolor{vinetarget}{HTML}{800080}
\pgfplotsset{
  vine/course axis/.style={
    axis equal image,
    axis on top=false,
    tick align=outside,
    tick pos=left,
    grid=both,
    grid style={draw=black!15, line width=0.3pt},
    legend cell align=left,
    legend style={font=\scriptsize, fill=white, fill opacity=1,
                  text opacity=1, draw=black!60, rounded corners=1pt},
  },
  vine/pressure axis/.style={
    axis on top=false,
    tick align=outside,
    tick pos=left,
    grid=both,
    grid style={draw=black!15, line width=0.3pt},
    legend cell align=left,
    legend style={font=\scriptsize, fill=white, fill opacity=1,
                  text opacity=1, draw=black!60, rounded corners=1pt},
  },
  % Fill only. An outline costs a second path operation per obstacle and,
  % once a course is dense enough that each obstacle is a point or two
  % across, the strokes merge into a black mass that hides the fill. The
  % dense route below draws the same way, so the two agree.
  vine/obstacle/.style={
    draw=none,
    fill=vineobstacle, fill opacity=0.4,
  },
  vine/vertex/.style={
    only marks, mark=*,
    mark options={fill=vineobstacle, draw=vineobstacle, scale=0.35},
  },
  % Width, joins and caps shared by all three paths, so one redefinition
  % restyles them together; the per-path styles carry only colour and dash.
  vine/path/.style={
    line width=1.1pt, line join=round, line cap=round,
  },
  vine/distance path/.style={
    vine/path, draw=vinedistance, solid,
  },
  vine/angle path/.style={
    vine/path, draw=vineangle, dashed,
  },
  vine/pressure path/.style={
    vine/path, draw=vinepressure, dash dot,
  },
  vine/burst/.style={
    draw=black, line width=0.9pt, densely dashed,
  },
}
\tikzset{
  vine/obstacle label/.style={font=\tiny\bfseries, inner sep=0pt},
  % Both goal markers are nodes sized by `minimum size`, so either can be
  % resized by redefining the style alone. The start used to carry its
  % radius in the emitter, which put it out of reach of a preamble override.
  vine/start/.style={
    circle, minimum size=5.2pt, inner sep=0pt, draw=none, fill=vinestart,
  },
  vine/target/.style={
    star, star points=5, star point ratio=2.3,
    minimum size=7pt, inner sep=0pt, draw=none, fill=vinetarget,
  },
}
% The target is drawn outside the axis (see below), so its legend swatch has
% to be built by hand. Declaring the node as a plot mark keeps the two from
% drifting: there is no filled five-pointed mark in pgfplots to approximate
% it with.
\pgfdeclareplotmark{vinestart}{\node[vine/start]{};}
\pgfdeclareplotmark{vinetarget}{\node[vine/target]{};}
% ---------------------------------------------------------------------
\fi

\begin{tikzpicture}
  \begin{axis}[
    vine/course axis,
    name=vinecourseaxis,
    width=\columnwidth,
    xmin=0, xmax=8,
    ymin=0, ymax=8,
    xlabel={$x$~(m)},
    ylabel={$y$~(m)},
  ]
    \coordinate (vinestartpoint) at (axis cs:2.2,1.5);
    \coordinate (vinetargetpoint) at (axis cs:5.25,6.5);
    % min distance
    \addplot[vine/distance path, forget plot] coordinates {
      (2.2,1.5) (2.2535,1.625) (2.285,1.7148) (2.3075,1.7312) (2.3457,1.7993) (2.3915,1.9013)
      (2.5022,2.0474) (2.5432,2.1806) (2.5458,2.1863) (2.5816,2.3041) (2.6671,2.454) (2.6792,2.4727)
      (2.7431,2.5393) (2.7758,2.5875) (2.8153,2.6183) (2.8401,2.6549) (2.8668,2.6783) (2.9604,2.814)
      (3.0174,2.9121) (3.0985,3.0354) (3.1223,3.1035) (3.1348,3.1514) (3.1604,3.1647) (3.2047,3.2433)
      (3.2165,3.2784) (3.2322,3.3342) (3.2461,3.3609) (3.2932,3.4403) (3.3723,3.504) (3.3899,3.5321)
      (3.4458,3.6016) (3.4711,3.6971) (3.5194,3.7792) (3.5741,3.843) (3.6649,4.0115) (3.6686,4.0103)
      (3.689,4.0129) (3.7164,4.151) (3.8056,4.2392) (3.8184,4.2864) (3.8444,4.3738) (3.8681,4.4205)
      (3.9207,4.4482) (3.9377,4.4756) (3.9631,4.5061) (3.9759,4.5274) (4.0349,4.5671) (4.0498,4.5807)
      (4.072,4.5914) (4.0909,4.6774) (4.1347,4.7201) (4.1593,4.7504) (4.1908,4.7972) (4.2464,4.9052)
      (4.2937,4.9345) (4.3637,4.9785) (4.3852,5.0106) (4.4224,5.0808) (4.4587,5.1633) (4.5149,5.3204)
      (4.5204,5.4168) (4.5269,5.4393) (4.6586,5.5698) (4.7362,5.6679) (4.8449,5.8343) (4.8548,5.8632)
      (4.8961,5.9513) (4.8898,5.9638) (4.9128,6.0047) (4.8977,6.0385) (4.9543,6.102) (4.9991,6.1744)
      (5.0408,6.2371) (5.1099,6.3448) (5.1722,6.4219) (5.2102,6.4361) (5.2175,6.4581) (5.25,6.5)
};
    % min pressure
    \addplot[vine/pressure path, forget plot] coordinates {
      (2.2,1.5) (2.2416,1.5672) (2.2966,1.65) (2.3317,1.6997) (2.3722,1.8498) (2.3915,1.9013)
      (2.5022,2.0474) (2.5432,2.1806) (2.5458,2.1863) (2.5816,2.3041) (2.6671,2.454) (2.6792,2.4727)
      (2.7431,2.5393) (2.7758,2.5875) (2.8153,2.6183) (2.8401,2.6549) (2.8668,2.6783) (2.9604,2.814)
      (3.0174,2.9121) (3.0507,2.9468) (3.1586,3.0417) (3.1801,3.0675) (3.3246,3.1878) (3.4375,3.3122)
      (3.4987,3.3445) (3.5583,3.3738) (3.6508,3.5108) (3.7397,3.649) (3.8343,3.6988) (3.8752,3.7164)
      (4.0073,3.7574) (4.1247,3.8119) (4.2574,3.8543) (4.2999,3.8783) (4.3317,3.9064) (4.464,4.0823)
      (4.4951,4.1542) (4.5121,4.1802) (4.5916,4.2454) (4.6009,4.2512) (4.7827,4.4161) (4.8726,4.5694)
      (4.9103,4.6287) (5.0554,4.8487) (5.0351,4.9382) (5.026,5.0741) (5.0122,5.1515) (4.9911,5.3414)
      (4.9922,5.3854) (4.997,5.5025) (4.9856,5.5569) (4.9823,5.5707) (4.9893,5.6456) (5.064,5.8839)
      (5.1403,6.212) (5.1454,6.248) (5.1508,6.3437) (5.1669,6.4631) (5.1903,6.4644) (5.25,6.5)
};
  \end{axis}
  % obstacles, drawn on the basic PGF layer: see _dense_obstacles
  \begin{pgfonlayer}{vineobstacles}
  \begin{scope}[shift={(vinecourseaxis.south west)},
    x={($(vinecourseaxis.south east)-(vinecourseaxis.south west)$)},
    y={($(vinecourseaxis.north west)-(vinecourseaxis.south west)$)}]
  \clip (0,0) rectangle (1,1);
  \pgfsetfillcolor{vineobstacle}\pgfsetfillopacity{0.4}
  \pgfpathmoveto{\pgfqpointxy{0.0059}{0.0112}}\pgfpathlineto{\pgfqpointxy{0.0005}{0.0098}}\pgfpathlineto{\pgfqpointxy{0.0012}{0.0061}}\pgfpathlineto{\pgfqpointxy{0.0097}{0.0007}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9935}{0.9991}}\pgfpathlineto{\pgfqpointxy{0.9931}{0.9966}}\pgfpathlineto{\pgfqpointxy{0.995}{0.9876}}\pgfpathlineto{\pgfqpointxy{0.9988}{0.9909}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0048}{1.0036}}\pgfpathlineto{\pgfqpointxy{-0.0035}{1.0035}}\pgfpathlineto{\pgfqpointxy{-0.0039}{0.995}}\pgfpathlineto{\pgfqpointxy{0.0031}{0.9969}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9982}{0.0058}}\pgfpathlineto{\pgfqpointxy{0.9937}{0.0063}}\pgfpathlineto{\pgfqpointxy{0.9966}{-0.0048}}\pgfpathlineto{\pgfqpointxy{1.0013}{-0.0013}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0254}{0.0204}}\pgfpathlineto{\pgfqpointxy{0.0259}{0.0119}}\pgfpathlineto{\pgfqpointxy{0.0307}{0.0106}}\pgfpathlineto{\pgfqpointxy{0.0297}{0.0148}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0393}{0.0385}}\pgfpathlineto{\pgfqpointxy{0.0333}{0.0308}}\pgfpathlineto{\pgfqpointxy{0.0367}{0.0274}}\pgfpathlineto{\pgfqpointxy{0.0427}{0.0275}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0548}{0.0399}}\pgfpathlineto{\pgfqpointxy{0.0514}{0.0413}}\pgfpathlineto{\pgfqpointxy{0.0495}{0.042}}\pgfpathlineto{\pgfqpointxy{0.043}{0.0392}}\pgfpathlineto{\pgfqpointxy{0.0466}{0.0324}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0611}{0.0546}}\pgfpathlineto{\pgfqpointxy{0.0555}{0.0543}}\pgfpathlineto{\pgfqpointxy{0.0545}{0.0523}}\pgfpathlineto{\pgfqpointxy{0.0643}{0.0493}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0718}{0.0629}}\pgfpathlineto{\pgfqpointxy{0.0624}{0.0593}}\pgfpathlineto{\pgfqpointxy{0.0721}{0.0539}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0826}{0.0761}}\pgfpathlineto{\pgfqpointxy{0.0736}{0.0756}}\pgfpathlineto{\pgfqpointxy{0.0786}{0.0693}}\pgfpathlineto{\pgfqpointxy{0.0825}{0.0701}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.095}{0.0811}}\pgfpathlineto{\pgfqpointxy{0.0849}{0.0776}}\pgfpathlineto{\pgfqpointxy{0.0947}{0.0788}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1008}{0.0967}}\pgfpathlineto{\pgfqpointxy{0.0932}{0.0937}}\pgfpathlineto{\pgfqpointxy{0.0926}{0.0921}}\pgfpathlineto{\pgfqpointxy{0.0986}{0.0898}}\pgfpathlineto{\pgfqpointxy{0.1048}{0.0894}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1144}{0.1003}}\pgfpathlineto{\pgfqpointxy{0.1055}{0.1007}}\pgfpathlineto{\pgfqpointxy{0.1091}{0.0969}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1219}{0.117}}\pgfpathlineto{\pgfqpointxy{0.1179}{0.1177}}\pgfpathlineto{\pgfqpointxy{0.115}{0.1173}}\pgfpathlineto{\pgfqpointxy{0.1149}{0.1167}}\pgfpathlineto{\pgfqpointxy{0.1181}{0.1108}}\pgfpathlineto{\pgfqpointxy{0.1255}{0.1115}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1324}{0.1228}}\pgfpathlineto{\pgfqpointxy{0.1306}{0.1256}}\pgfpathlineto{\pgfqpointxy{0.1272}{0.1198}}\pgfpathlineto{\pgfqpointxy{0.1334}{0.12}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1389}{0.1427}}\pgfpathlineto{\pgfqpointxy{0.1414}{0.1285}}\pgfpathlineto{\pgfqpointxy{0.1448}{0.1324}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1534}{0.1462}}\pgfpathlineto{\pgfqpointxy{0.1452}{0.138}}\pgfpathlineto{\pgfqpointxy{0.1562}{0.1391}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1596}{0.1604}}\pgfpathlineto{\pgfqpointxy{0.157}{0.1564}}\pgfpathlineto{\pgfqpointxy{0.1589}{0.1538}}\pgfpathlineto{\pgfqpointxy{0.1638}{0.1549}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.177}{0.1648}}\pgfpathlineto{\pgfqpointxy{0.1675}{0.1649}}\pgfpathlineto{\pgfqpointxy{0.1682}{0.1572}}\pgfpathlineto{\pgfqpointxy{0.1753}{0.1617}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1869}{0.1803}}\pgfpathlineto{\pgfqpointxy{0.1759}{0.176}}\pgfpathlineto{\pgfqpointxy{0.1858}{0.1736}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1875}{0.1842}}\pgfpathlineto{\pgfqpointxy{0.1893}{0.1763}}\pgfpathlineto{\pgfqpointxy{0.1968}{0.1831}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2008}{0.2017}}\pgfpathlineto{\pgfqpointxy{0.2002}{0.1965}}\pgfpathlineto{\pgfqpointxy{0.2065}{0.1975}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.217}{0.2041}}\pgfpathlineto{\pgfqpointxy{0.2061}{0.2065}}\pgfpathlineto{\pgfqpointxy{0.2174}{0.1999}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2294}{0.2195}}\pgfpathlineto{\pgfqpointxy{0.2181}{0.2196}}\pgfpathlineto{\pgfqpointxy{0.2218}{0.2158}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2383}{0.2287}}\pgfpathlineto{\pgfqpointxy{0.226}{0.2263}}\pgfpathlineto{\pgfqpointxy{0.2339}{0.2197}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2446}{0.2428}}\pgfpathlineto{\pgfqpointxy{0.2395}{0.2358}}\pgfpathlineto{\pgfqpointxy{0.2423}{0.2354}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2581}{0.2482}}\pgfpathlineto{\pgfqpointxy{0.2483}{0.2432}}\pgfpathlineto{\pgfqpointxy{0.2553}{0.2404}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2659}{0.2628}}\pgfpathlineto{\pgfqpointxy{0.2647}{0.2668}}\pgfpathlineto{\pgfqpointxy{0.2612}{0.2633}}\pgfpathlineto{\pgfqpointxy{0.2619}{0.2546}}\pgfpathlineto{\pgfqpointxy{0.2635}{0.2535}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2793}{0.2698}}\pgfpathlineto{\pgfqpointxy{0.272}{0.2683}}\pgfpathlineto{\pgfqpointxy{0.2699}{0.2677}}\pgfpathlineto{\pgfqpointxy{0.2692}{0.2638}}\pgfpathlineto{\pgfqpointxy{0.2727}{0.2638}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2835}{0.2839}}\pgfpathlineto{\pgfqpointxy{0.2819}{0.2821}}\pgfpathlineto{\pgfqpointxy{0.2881}{0.2768}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2993}{0.2895}}\pgfpathlineto{\pgfqpointxy{0.29}{0.2905}}\pgfpathlineto{\pgfqpointxy{0.2937}{0.2825}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3066}{0.3041}}\pgfpathlineto{\pgfqpointxy{0.3048}{0.3086}}\pgfpathlineto{\pgfqpointxy{0.303}{0.2956}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3168}{0.3117}}\pgfpathlineto{\pgfqpointxy{0.317}{0.3138}}\pgfpathlineto{\pgfqpointxy{0.3122}{0.3119}}\pgfpathlineto{\pgfqpointxy{0.3099}{0.3087}}\pgfpathlineto{\pgfqpointxy{0.3104}{0.3076}}\pgfpathlineto{\pgfqpointxy{0.3135}{0.3036}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3238}{0.3256}}\pgfpathlineto{\pgfqpointxy{0.322}{0.3212}}\pgfpathlineto{\pgfqpointxy{0.3269}{0.3217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3389}{0.3306}}\pgfpathlineto{\pgfqpointxy{0.3327}{0.33}}\pgfpathlineto{\pgfqpointxy{0.3312}{0.324}}\pgfpathlineto{\pgfqpointxy{0.3396}{0.3288}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.343}{0.3471}}\pgfpathlineto{\pgfqpointxy{0.3444}{0.3389}}\pgfpathlineto{\pgfqpointxy{0.3487}{0.3436}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3526}{0.3534}}\pgfpathlineto{\pgfqpointxy{0.3597}{0.3443}}\pgfpathlineto{\pgfqpointxy{0.3602}{0.3476}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3709}{0.3665}}\pgfpathlineto{\pgfqpointxy{0.3632}{0.3652}}\pgfpathlineto{\pgfqpointxy{0.3599}{0.3638}}\pgfpathlineto{\pgfqpointxy{0.3643}{0.3598}}\pgfpathlineto{\pgfqpointxy{0.3669}{0.3622}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3823}{0.3747}}\pgfpathlineto{\pgfqpointxy{0.371}{0.369}}\pgfpathlineto{\pgfqpointxy{0.3747}{0.3638}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3903}{0.3879}}\pgfpathlineto{\pgfqpointxy{0.3855}{0.3889}}\pgfpathlineto{\pgfqpointxy{0.3832}{0.384}}\pgfpathlineto{\pgfqpointxy{0.3873}{0.3794}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4027}{0.3939}}\pgfpathlineto{\pgfqpointxy{0.3919}{0.3939}}\pgfpathlineto{\pgfqpointxy{0.3947}{0.389}}\pgfpathlineto{\pgfqpointxy{0.3985}{0.3847}}\pgfpathlineto{\pgfqpointxy{0.4034}{0.3891}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4083}{0.409}}\pgfpathlineto{\pgfqpointxy{0.4044}{0.412}}\pgfpathlineto{\pgfqpointxy{0.4037}{0.4082}}\pgfpathlineto{\pgfqpointxy{0.4084}{0.4019}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4201}{0.4147}}\pgfpathlineto{\pgfqpointxy{0.4137}{0.418}}\pgfpathlineto{\pgfqpointxy{0.4175}{0.4093}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4318}{0.4279}}\pgfpathlineto{\pgfqpointxy{0.4223}{0.4308}}\pgfpathlineto{\pgfqpointxy{0.4249}{0.4236}}\pgfpathlineto{\pgfqpointxy{0.4274}{0.4231}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4412}{0.4366}}\pgfpathlineto{\pgfqpointxy{0.4404}{0.4375}}\pgfpathlineto{\pgfqpointxy{0.4362}{0.4369}}\pgfpathlineto{\pgfqpointxy{0.439}{0.4279}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4519}{0.4542}}\pgfpathlineto{\pgfqpointxy{0.4483}{0.4507}}\pgfpathlineto{\pgfqpointxy{0.4476}{0.4454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4594}{0.457}}\pgfpathlineto{\pgfqpointxy{0.4575}{0.4563}}\pgfpathlineto{\pgfqpointxy{0.4608}{0.4486}}\pgfpathlineto{\pgfqpointxy{0.4627}{0.4537}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4717}{0.4692}}\pgfpathlineto{\pgfqpointxy{0.4735}{0.4713}}\pgfpathlineto{\pgfqpointxy{0.4668}{0.4747}}\pgfpathlineto{\pgfqpointxy{0.4649}{0.4666}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4776}{0.4795}}\pgfpathlineto{\pgfqpointxy{0.4773}{0.4722}}\pgfpathlineto{\pgfqpointxy{0.4828}{0.4734}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4877}{0.496}}\pgfpathlineto{\pgfqpointxy{0.4867}{0.4922}}\pgfpathlineto{\pgfqpointxy{0.4878}{0.4869}}\pgfpathlineto{\pgfqpointxy{0.4908}{0.4855}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5038}{0.4976}}\pgfpathlineto{\pgfqpointxy{0.5016}{0.4976}}\pgfpathlineto{\pgfqpointxy{0.4932}{0.4954}}\pgfpathlineto{\pgfqpointxy{0.4981}{0.4907}}\pgfpathlineto{\pgfqpointxy{0.5035}{0.4952}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5121}{0.5126}}\pgfpathlineto{\pgfqpointxy{0.507}{0.5168}}\pgfpathlineto{\pgfqpointxy{0.5068}{0.5137}}\pgfpathlineto{\pgfqpointxy{0.5118}{0.5053}}\pgfpathlineto{\pgfqpointxy{0.5159}{0.5074}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5206}{0.5216}}\pgfpathlineto{\pgfqpointxy{0.5196}{0.5202}}\pgfpathlineto{\pgfqpointxy{0.5186}{0.514}}\pgfpathlineto{\pgfqpointxy{0.5245}{0.5116}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5342}{0.5316}}\pgfpathlineto{\pgfqpointxy{0.5239}{0.5344}}\pgfpathlineto{\pgfqpointxy{0.5253}{0.5309}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5415}{0.5442}}\pgfpathlineto{\pgfqpointxy{0.536}{0.5422}}\pgfpathlineto{\pgfqpointxy{0.5381}{0.5367}}\pgfpathlineto{\pgfqpointxy{0.545}{0.533}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5549}{0.5535}}\pgfpathlineto{\pgfqpointxy{0.55}{0.5563}}\pgfpathlineto{\pgfqpointxy{0.5479}{0.55}}\pgfpathlineto{\pgfqpointxy{0.5525}{0.5471}}\pgfpathlineto{\pgfqpointxy{0.5537}{0.5472}}\pgfpathlineto{\pgfqpointxy{0.5543}{0.5484}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5663}{0.5595}}\pgfpathlineto{\pgfqpointxy{0.5631}{0.5648}}\pgfpathlineto{\pgfqpointxy{0.557}{0.5598}}\pgfpathlineto{\pgfqpointxy{0.5585}{0.5534}}\pgfpathlineto{\pgfqpointxy{0.5637}{0.5553}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5725}{0.5768}}\pgfpathlineto{\pgfqpointxy{0.5675}{0.5711}}\pgfpathlineto{\pgfqpointxy{0.5725}{0.571}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5883}{0.5798}}\pgfpathlineto{\pgfqpointxy{0.5777}{0.583}}\pgfpathlineto{\pgfqpointxy{0.5813}{0.5758}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5963}{0.5968}}\pgfpathlineto{\pgfqpointxy{0.5881}{0.597}}\pgfpathlineto{\pgfqpointxy{0.5878}{0.5922}}\pgfpathlineto{\pgfqpointxy{0.5884}{0.5893}}\pgfpathlineto{\pgfqpointxy{0.5935}{0.5884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6051}{0.6034}}\pgfpathlineto{\pgfqpointxy{0.6015}{0.6033}}\pgfpathlineto{\pgfqpointxy{0.6023}{0.5946}}\pgfpathlineto{\pgfqpointxy{0.6042}{0.5979}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6128}{0.6204}}\pgfpathlineto{\pgfqpointxy{0.612}{0.6208}}\pgfpathlineto{\pgfqpointxy{0.6109}{0.6086}}\pgfpathlineto{\pgfqpointxy{0.6128}{0.6086}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6219}{0.6256}}\pgfpathlineto{\pgfqpointxy{0.6223}{0.6157}}\pgfpathlineto{\pgfqpointxy{0.6271}{0.617}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6357}{0.6395}}\pgfpathlineto{\pgfqpointxy{0.6358}{0.641}}\pgfpathlineto{\pgfqpointxy{0.6306}{0.6352}}\pgfpathlineto{\pgfqpointxy{0.6323}{0.631}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6453}{0.6442}}\pgfpathlineto{\pgfqpointxy{0.637}{0.6445}}\pgfpathlineto{\pgfqpointxy{0.6449}{0.6397}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6603}{0.6584}}\pgfpathlineto{\pgfqpointxy{0.6492}{0.6582}}\pgfpathlineto{\pgfqpointxy{0.6489}{0.655}}\pgfpathlineto{\pgfqpointxy{0.6549}{0.6513}}\pgfpathlineto{\pgfqpointxy{0.656}{0.6513}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6684}{0.6649}}\pgfpathlineto{\pgfqpointxy{0.6648}{0.6645}}\pgfpathlineto{\pgfqpointxy{0.661}{0.6621}}\pgfpathlineto{\pgfqpointxy{0.6649}{0.6591}}\pgfpathlineto{\pgfqpointxy{0.666}{0.6586}}\pgfpathlineto{\pgfqpointxy{0.6689}{0.6606}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6778}{0.678}}\pgfpathlineto{\pgfqpointxy{0.6744}{0.68}}\pgfpathlineto{\pgfqpointxy{0.6714}{0.6764}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6872}{0.6844}}\pgfpathlineto{\pgfqpointxy{0.6812}{0.684}}\pgfpathlineto{\pgfqpointxy{0.6908}{0.6796}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6928}{0.7013}}\pgfpathlineto{\pgfqpointxy{0.6877}{0.6978}}\pgfpathlineto{\pgfqpointxy{0.698}{0.694}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6998}{0.7065}}\pgfpathlineto{\pgfqpointxy{0.7002}{0.7046}}\pgfpathlineto{\pgfqpointxy{0.7022}{0.7027}}\pgfpathlineto{\pgfqpointxy{0.7078}{0.7018}}\pgfpathlineto{\pgfqpointxy{0.7118}{0.7016}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7178}{0.7258}}\pgfpathlineto{\pgfqpointxy{0.7133}{0.7146}}\pgfpathlineto{\pgfqpointxy{0.7194}{0.7155}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7218}{0.7267}}\pgfpathlineto{\pgfqpointxy{0.725}{0.7191}}\pgfpathlineto{\pgfqpointxy{0.7314}{0.7247}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7414}{0.74}}\pgfpathlineto{\pgfqpointxy{0.7359}{0.7448}}\pgfpathlineto{\pgfqpointxy{0.7353}{0.7371}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7498}{0.7489}}\pgfpathlineto{\pgfqpointxy{0.7414}{0.7423}}\pgfpathlineto{\pgfqpointxy{0.7479}{0.7438}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7622}{0.7613}}\pgfpathlineto{\pgfqpointxy{0.7517}{0.7608}}\pgfpathlineto{\pgfqpointxy{0.7558}{0.757}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7678}{0.7705}}\pgfpathlineto{\pgfqpointxy{0.7609}{0.7661}}\pgfpathlineto{\pgfqpointxy{0.7702}{0.7608}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7761}{0.7872}}\pgfpathlineto{\pgfqpointxy{0.7722}{0.7824}}\pgfpathlineto{\pgfqpointxy{0.7737}{0.7792}}\pgfpathlineto{\pgfqpointxy{0.779}{0.7785}}\pgfpathlineto{\pgfqpointxy{0.781}{0.7789}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7898}{0.7879}}\pgfpathlineto{\pgfqpointxy{0.7902}{0.7899}}\pgfpathlineto{\pgfqpointxy{0.7834}{0.7861}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7983}{0.8046}}\pgfpathlineto{\pgfqpointxy{0.795}{0.8034}}\pgfpathlineto{\pgfqpointxy{0.7946}{0.7957}}\pgfpathlineto{\pgfqpointxy{0.7956}{0.7959}}\pgfpathlineto{\pgfqpointxy{0.8}{0.8013}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8097}{0.8098}}\pgfpathlineto{\pgfqpointxy{0.8028}{0.8089}}\pgfpathlineto{\pgfqpointxy{0.8067}{0.8041}}\pgfpathlineto{\pgfqpointxy{0.8093}{0.804}}\pgfpathlineto{\pgfqpointxy{0.813}{0.8046}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8199}{0.8247}}\pgfpathlineto{\pgfqpointxy{0.819}{0.8263}}\pgfpathlineto{\pgfqpointxy{0.8175}{0.8262}}\pgfpathlineto{\pgfqpointxy{0.8153}{0.8232}}\pgfpathlineto{\pgfqpointxy{0.8153}{0.8169}}\pgfpathlineto{\pgfqpointxy{0.8181}{0.8205}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8317}{0.8299}}\pgfpathlineto{\pgfqpointxy{0.8229}{0.8322}}\pgfpathlineto{\pgfqpointxy{0.8228}{0.8266}}\pgfpathlineto{\pgfqpointxy{0.8291}{0.823}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8391}{0.8467}}\pgfpathlineto{\pgfqpointxy{0.8366}{0.8458}}\pgfpathlineto{\pgfqpointxy{0.8407}{0.8381}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8492}{0.8536}}\pgfpathlineto{\pgfqpointxy{0.8473}{0.843}}\pgfpathlineto{\pgfqpointxy{0.8523}{0.8462}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8613}{0.8679}}\pgfpathlineto{\pgfqpointxy{0.8565}{0.8631}}\pgfpathlineto{\pgfqpointxy{0.8598}{0.8588}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8729}{0.8708}}\pgfpathlineto{\pgfqpointxy{0.8698}{0.8763}}\pgfpathlineto{\pgfqpointxy{0.8687}{0.8757}}\pgfpathlineto{\pgfqpointxy{0.8638}{0.8717}}\pgfpathlineto{\pgfqpointxy{0.8633}{0.8708}}\pgfpathlineto{\pgfqpointxy{0.8658}{0.8644}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8792}{0.8922}}\pgfpathlineto{\pgfqpointxy{0.877}{0.8841}}\pgfpathlineto{\pgfqpointxy{0.8821}{0.881}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8924}{0.8922}}\pgfpathlineto{\pgfqpointxy{0.8863}{0.8956}}\pgfpathlineto{\pgfqpointxy{0.8854}{0.8914}}\pgfpathlineto{\pgfqpointxy{0.8858}{0.8875}}\pgfpathlineto{\pgfqpointxy{0.8961}{0.8897}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9031}{0.9081}}\pgfpathlineto{\pgfqpointxy{0.9013}{0.9112}}\pgfpathlineto{\pgfqpointxy{0.8961}{0.9082}}\pgfpathlineto{\pgfqpointxy{0.9034}{0.9017}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9098}{0.9148}}\pgfpathlineto{\pgfqpointxy{0.9084}{0.9143}}\pgfpathlineto{\pgfqpointxy{0.9121}{0.9086}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9256}{0.9289}}\pgfpathlineto{\pgfqpointxy{0.9149}{0.9286}}\pgfpathlineto{\pgfqpointxy{0.9186}{0.9225}}\pgfpathlineto{\pgfqpointxy{0.9215}{0.924}}\pgfpathlineto{\pgfqpointxy{0.9233}{0.9259}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9286}{0.9365}}\pgfpathlineto{\pgfqpointxy{0.9271}{0.9367}}\pgfpathlineto{\pgfqpointxy{0.9285}{0.928}}\pgfpathlineto{\pgfqpointxy{0.9296}{0.9273}}\pgfpathlineto{\pgfqpointxy{0.9336}{0.9268}}\pgfpathlineto{\pgfqpointxy{0.9363}{0.9305}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9436}{0.949}}\pgfpathlineto{\pgfqpointxy{0.9399}{0.9541}}\pgfpathlineto{\pgfqpointxy{0.9372}{0.9502}}\pgfpathlineto{\pgfqpointxy{0.9377}{0.9476}}\pgfpathlineto{\pgfqpointxy{0.9383}{0.9458}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9549}{0.9587}}\pgfpathlineto{\pgfqpointxy{0.9543}{0.9591}}\pgfpathlineto{\pgfqpointxy{0.9493}{0.9581}}\pgfpathlineto{\pgfqpointxy{0.9487}{0.9543}}\pgfpathlineto{\pgfqpointxy{0.9533}{0.9519}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9678}{0.9714}}\pgfpathlineto{\pgfqpointxy{0.9608}{0.9746}}\pgfpathlineto{\pgfqpointxy{0.9584}{0.9718}}\pgfpathlineto{\pgfqpointxy{0.9563}{0.966}}\pgfpathlineto{\pgfqpointxy{0.9634}{0.9649}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9719}{0.9787}}\pgfpathlineto{\pgfqpointxy{0.9706}{0.9802}}\pgfpathlineto{\pgfqpointxy{0.969}{0.9775}}\pgfpathlineto{\pgfqpointxy{0.9722}{0.9704}}\pgfpathlineto{\pgfqpointxy{0.9751}{0.9731}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9843}{0.9948}}\pgfpathlineto{\pgfqpointxy{0.9786}{0.9928}}\pgfpathlineto{\pgfqpointxy{0.9803}{0.9883}}\pgfpathlineto{\pgfqpointxy{0.9849}{0.9841}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.017}{0.0218}}\pgfpathlineto{\pgfqpointxy{0.01}{0.023}}\pgfpathlineto{\pgfqpointxy{0.0155}{0.0187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0267}{0.0408}}\pgfpathlineto{\pgfqpointxy{0.0252}{0.0406}}\pgfpathlineto{\pgfqpointxy{0.022}{0.0393}}\pgfpathlineto{\pgfqpointxy{0.0226}{0.0318}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0319}{0.0428}}\pgfpathlineto{\pgfqpointxy{0.0312}{0.0389}}\pgfpathlineto{\pgfqpointxy{0.0355}{0.0378}}\pgfpathlineto{\pgfqpointxy{0.039}{0.0388}}\pgfpathlineto{\pgfqpointxy{0.0375}{0.0408}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0438}{0.0584}}\pgfpathlineto{\pgfqpointxy{0.0465}{0.0499}}\pgfpathlineto{\pgfqpointxy{0.0472}{0.0518}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0585}{0.0681}}\pgfpathlineto{\pgfqpointxy{0.0526}{0.064}}\pgfpathlineto{\pgfqpointxy{0.0516}{0.0625}}\pgfpathlineto{\pgfqpointxy{0.0524}{0.0567}}\pgfpathlineto{\pgfqpointxy{0.0554}{0.056}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0684}{0.0798}}\pgfpathlineto{\pgfqpointxy{0.0659}{0.0794}}\pgfpathlineto{\pgfqpointxy{0.0628}{0.073}}\pgfpathlineto{\pgfqpointxy{0.0685}{0.076}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0723}{0.0876}}\pgfpathlineto{\pgfqpointxy{0.0737}{0.0814}}\pgfpathlineto{\pgfqpointxy{0.0764}{0.0783}}\pgfpathlineto{\pgfqpointxy{0.0821}{0.0795}}\pgfpathlineto{\pgfqpointxy{0.0795}{0.0825}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0896}{0.0978}}\pgfpathlineto{\pgfqpointxy{0.0861}{0.1026}}\pgfpathlineto{\pgfqpointxy{0.0816}{0.1018}}\pgfpathlineto{\pgfqpointxy{0.0889}{0.093}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0947}{0.1095}}\pgfpathlineto{\pgfqpointxy{0.0906}{0.1028}}\pgfpathlineto{\pgfqpointxy{0.0925}{0.0988}}\pgfpathlineto{\pgfqpointxy{0.0992}{0.0997}}\pgfpathlineto{\pgfqpointxy{0.0995}{0.1007}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1124}{0.1203}}\pgfpathlineto{\pgfqpointxy{0.107}{0.1219}}\pgfpathlineto{\pgfqpointxy{0.1045}{0.1123}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1192}{0.126}}\pgfpathlineto{\pgfqpointxy{0.1152}{0.126}}\pgfpathlineto{\pgfqpointxy{0.1191}{0.121}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1303}{0.14}}\pgfpathlineto{\pgfqpointxy{0.1233}{0.1424}}\pgfpathlineto{\pgfqpointxy{0.1244}{0.1397}}\pgfpathlineto{\pgfqpointxy{0.1329}{0.1367}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1341}{0.1474}}\pgfpathlineto{\pgfqpointxy{0.1343}{0.1451}}\pgfpathlineto{\pgfqpointxy{0.1438}{0.1414}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1481}{0.1641}}\pgfpathlineto{\pgfqpointxy{0.1441}{0.1545}}\pgfpathlineto{\pgfqpointxy{0.1539}{0.1584}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1603}{0.1709}}\pgfpathlineto{\pgfqpointxy{0.1575}{0.1627}}\pgfpathlineto{\pgfqpointxy{0.1645}{0.1639}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1733}{0.185}}\pgfpathlineto{\pgfqpointxy{0.1677}{0.1835}}\pgfpathlineto{\pgfqpointxy{0.1647}{0.1787}}\pgfpathlineto{\pgfqpointxy{0.1672}{0.1776}}\pgfpathlineto{\pgfqpointxy{0.1727}{0.1782}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1798}{0.19}}\pgfpathlineto{\pgfqpointxy{0.1749}{0.1886}}\pgfpathlineto{\pgfqpointxy{0.1806}{0.1821}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1922}{0.2044}}\pgfpathlineto{\pgfqpointxy{0.1876}{0.1981}}\pgfpathlineto{\pgfqpointxy{0.188}{0.1936}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.205}{0.2068}}\pgfpathlineto{\pgfqpointxy{0.1963}{0.2116}}\pgfpathlineto{\pgfqpointxy{0.1971}{0.2051}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2155}{0.2249}}\pgfpathlineto{\pgfqpointxy{0.2067}{0.224}}\pgfpathlineto{\pgfqpointxy{0.2165}{0.217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2256}{0.2278}}\pgfpathlineto{\pgfqpointxy{0.2177}{0.2315}}\pgfpathlineto{\pgfqpointxy{0.2194}{0.223}}\pgfpathlineto{\pgfqpointxy{0.2265}{0.2269}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2354}{0.2421}}\pgfpathlineto{\pgfqpointxy{0.2291}{0.2428}}\pgfpathlineto{\pgfqpointxy{0.2282}{0.2427}}\pgfpathlineto{\pgfqpointxy{0.228}{0.2364}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2375}{0.249}}\pgfpathlineto{\pgfqpointxy{0.2375}{0.2447}}\pgfpathlineto{\pgfqpointxy{0.2411}{0.2439}}\pgfpathlineto{\pgfqpointxy{0.2485}{0.2462}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.253}{0.2647}}\pgfpathlineto{\pgfqpointxy{0.2501}{0.2652}}\pgfpathlineto{\pgfqpointxy{0.2462}{0.259}}\pgfpathlineto{\pgfqpointxy{0.251}{0.2586}}\pgfpathlineto{\pgfqpointxy{0.2575}{0.2591}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2687}{0.269}}\pgfpathlineto{\pgfqpointxy{0.2669}{0.2723}}\pgfpathlineto{\pgfqpointxy{0.2608}{0.274}}\pgfpathlineto{\pgfqpointxy{0.2577}{0.2706}}\pgfpathlineto{\pgfqpointxy{0.2579}{0.2635}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2739}{0.2884}}\pgfpathlineto{\pgfqpointxy{0.2696}{0.2837}}\pgfpathlineto{\pgfqpointxy{0.2691}{0.2813}}\pgfpathlineto{\pgfqpointxy{0.2736}{0.2806}}\pgfpathlineto{\pgfqpointxy{0.2757}{0.2806}}\pgfpathlineto{\pgfqpointxy{0.2788}{0.2829}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2883}{0.2894}}\pgfpathlineto{\pgfqpointxy{0.2885}{0.2903}}\pgfpathlineto{\pgfqpointxy{0.2771}{0.2898}}\pgfpathlineto{\pgfqpointxy{0.2766}{0.2865}}\pgfpathlineto{\pgfqpointxy{0.2812}{0.2858}}\pgfpathlineto{\pgfqpointxy{0.2849}{0.2854}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2934}{0.3082}}\pgfpathlineto{\pgfqpointxy{0.2906}{0.3033}}\pgfpathlineto{\pgfqpointxy{0.2952}{0.3008}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3074}{0.3142}}\pgfpathlineto{\pgfqpointxy{0.2993}{0.3109}}\pgfpathlineto{\pgfqpointxy{0.3086}{0.307}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3111}{0.3272}}\pgfpathlineto{\pgfqpointxy{0.3112}{0.3219}}\pgfpathlineto{\pgfqpointxy{0.3179}{0.3235}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3216}{0.335}}\pgfpathlineto{\pgfqpointxy{0.3249}{0.3271}}\pgfpathlineto{\pgfqpointxy{0.3297}{0.3259}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3405}{0.3461}}\pgfpathlineto{\pgfqpointxy{0.3333}{0.3461}}\pgfpathlineto{\pgfqpointxy{0.3331}{0.346}}\pgfpathlineto{\pgfqpointxy{0.3284}{0.343}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3411}{0.3552}}\pgfpathlineto{\pgfqpointxy{0.3434}{0.3495}}\pgfpathlineto{\pgfqpointxy{0.3507}{0.3467}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3587}{0.3702}}\pgfpathlineto{\pgfqpointxy{0.3533}{0.3701}}\pgfpathlineto{\pgfqpointxy{0.3557}{0.3613}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3688}{0.3725}}\pgfpathlineto{\pgfqpointxy{0.3672}{0.3734}}\pgfpathlineto{\pgfqpointxy{0.3617}{0.375}}\pgfpathlineto{\pgfqpointxy{0.3607}{0.3711}}\pgfpathlineto{\pgfqpointxy{0.3623}{0.3658}}\pgfpathlineto{\pgfqpointxy{0.3678}{0.3664}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3809}{0.3905}}\pgfpathlineto{\pgfqpointxy{0.3708}{0.3896}}\pgfpathlineto{\pgfqpointxy{0.3755}{0.3843}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3909}{0.3924}}\pgfpathlineto{\pgfqpointxy{0.3901}{0.3929}}\pgfpathlineto{\pgfqpointxy{0.3844}{0.3964}}\pgfpathlineto{\pgfqpointxy{0.3824}{0.3937}}\pgfpathlineto{\pgfqpointxy{0.3813}{0.3886}}\pgfpathlineto{\pgfqpointxy{0.3906}{0.3896}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4021}{0.4098}}\pgfpathlineto{\pgfqpointxy{0.4009}{0.4123}}\pgfpathlineto{\pgfqpointxy{0.3904}{0.4068}}\pgfpathlineto{\pgfqpointxy{0.3942}{0.404}}\pgfpathlineto{\pgfqpointxy{0.3997}{0.4059}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4063}{0.4191}}\pgfpathlineto{\pgfqpointxy{0.4057}{0.414}}\pgfpathlineto{\pgfqpointxy{0.4087}{0.4095}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4182}{0.4311}}\pgfpathlineto{\pgfqpointxy{0.4116}{0.43}}\pgfpathlineto{\pgfqpointxy{0.4231}{0.4225}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4262}{0.4342}}\pgfpathlineto{\pgfqpointxy{0.4297}{0.43}}\pgfpathlineto{\pgfqpointxy{0.4342}{0.4318}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4432}{0.4497}}\pgfpathlineto{\pgfqpointxy{0.4349}{0.4505}}\pgfpathlineto{\pgfqpointxy{0.442}{0.4456}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4528}{0.4566}}\pgfpathlineto{\pgfqpointxy{0.4486}{0.4585}}\pgfpathlineto{\pgfqpointxy{0.4467}{0.4491}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4623}{0.4755}}\pgfpathlineto{\pgfqpointxy{0.4576}{0.4668}}\pgfpathlineto{\pgfqpointxy{0.4589}{0.4653}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4748}{0.4751}}\pgfpathlineto{\pgfqpointxy{0.466}{0.4783}}\pgfpathlineto{\pgfqpointxy{0.4717}{0.4725}}\pgfpathlineto{\pgfqpointxy{0.474}{0.4716}}\pgfpathlineto{\pgfqpointxy{0.4752}{0.4726}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4861}{0.4932}}\pgfpathlineto{\pgfqpointxy{0.4752}{0.4867}}\pgfpathlineto{\pgfqpointxy{0.4819}{0.4855}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4889}{0.4998}}\pgfpathlineto{\pgfqpointxy{0.4907}{0.4924}}\pgfpathlineto{\pgfqpointxy{0.4925}{0.4919}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4995}{0.5152}}\pgfpathlineto{\pgfqpointxy{0.4965}{0.5106}}\pgfpathlineto{\pgfqpointxy{0.5054}{0.5067}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5148}{0.5194}}\pgfpathlineto{\pgfqpointxy{0.5143}{0.5208}}\pgfpathlineto{\pgfqpointxy{0.5092}{0.5185}}\pgfpathlineto{\pgfqpointxy{0.5138}{0.5124}}\pgfpathlineto{\pgfqpointxy{0.5155}{0.5134}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5246}{0.5323}}\pgfpathlineto{\pgfqpointxy{0.5179}{0.5282}}\pgfpathlineto{\pgfqpointxy{0.519}{0.524}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5289}{0.5403}}\pgfpathlineto{\pgfqpointxy{0.533}{0.5322}}\pgfpathlineto{\pgfqpointxy{0.5369}{0.5314}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5464}{0.5531}}\pgfpathlineto{\pgfqpointxy{0.5387}{0.5501}}\pgfpathlineto{\pgfqpointxy{0.5454}{0.5466}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5544}{0.5588}}\pgfpathlineto{\pgfqpointxy{0.5505}{0.5589}}\pgfpathlineto{\pgfqpointxy{0.5551}{0.5539}}\pgfpathlineto{\pgfqpointxy{0.5574}{0.5519}}\pgfpathlineto{\pgfqpointxy{0.5566}{0.5567}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5665}{0.576}}\pgfpathlineto{\pgfqpointxy{0.5618}{0.5697}}\pgfpathlineto{\pgfqpointxy{0.5675}{0.5691}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.573}{0.58}}\pgfpathlineto{\pgfqpointxy{0.5693}{0.5808}}\pgfpathlineto{\pgfqpointxy{0.5774}{0.5735}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5857}{0.5948}}\pgfpathlineto{\pgfqpointxy{0.5809}{0.5961}}\pgfpathlineto{\pgfqpointxy{0.5815}{0.5903}}\pgfpathlineto{\pgfqpointxy{0.5867}{0.5917}}\pgfpathlineto{\pgfqpointxy{0.5876}{0.5923}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5972}{0.6001}}\pgfpathlineto{\pgfqpointxy{0.591}{0.6003}}\pgfpathlineto{\pgfqpointxy{0.59}{0.5974}}\pgfpathlineto{\pgfqpointxy{0.5997}{0.5974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6036}{0.6184}}\pgfpathlineto{\pgfqpointxy{0.6001}{0.6136}}\pgfpathlineto{\pgfqpointxy{0.6086}{0.6107}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6172}{0.6239}}\pgfpathlineto{\pgfqpointxy{0.6113}{0.6226}}\pgfpathlineto{\pgfqpointxy{0.6113}{0.622}}\pgfpathlineto{\pgfqpointxy{0.6207}{0.6142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6283}{0.6343}}\pgfpathlineto{\pgfqpointxy{0.6225}{0.639}}\pgfpathlineto{\pgfqpointxy{0.6226}{0.6293}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6354}{0.6464}}\pgfpathlineto{\pgfqpointxy{0.6363}{0.6358}}\pgfpathlineto{\pgfqpointxy{0.6398}{0.6339}}\pgfpathlineto{\pgfqpointxy{0.6403}{0.6383}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6446}{0.6561}}\pgfpathlineto{\pgfqpointxy{0.6493}{0.6507}}\pgfpathlineto{\pgfqpointxy{0.6505}{0.6507}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6526}{0.6636}}\pgfpathlineto{\pgfqpointxy{0.6527}{0.6605}}\pgfpathlineto{\pgfqpointxy{0.6636}{0.658}}\pgfpathlineto{\pgfqpointxy{0.6623}{0.6591}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6696}{0.6756}}\pgfpathlineto{\pgfqpointxy{0.6661}{0.6819}}\pgfpathlineto{\pgfqpointxy{0.6627}{0.677}}\pgfpathlineto{\pgfqpointxy{0.6654}{0.6732}}\pgfpathlineto{\pgfqpointxy{0.6658}{0.6728}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6754}{0.6842}}\pgfpathlineto{\pgfqpointxy{0.6722}{0.6842}}\pgfpathlineto{\pgfqpointxy{0.6794}{0.6786}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6855}{0.6998}}\pgfpathlineto{\pgfqpointxy{0.6844}{0.7002}}\pgfpathlineto{\pgfqpointxy{0.6835}{0.6968}}\pgfpathlineto{\pgfqpointxy{0.6853}{0.6944}}\pgfpathlineto{\pgfqpointxy{0.6909}{0.6909}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6976}{0.7052}}\pgfpathlineto{\pgfqpointxy{0.6945}{0.7059}}\pgfpathlineto{\pgfqpointxy{0.6975}{0.6988}}\pgfpathlineto{\pgfqpointxy{0.7028}{0.7002}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7113}{0.7165}}\pgfpathlineto{\pgfqpointxy{0.7119}{0.7171}}\pgfpathlineto{\pgfqpointxy{0.7121}{0.72}}\pgfpathlineto{\pgfqpointxy{0.7054}{0.7137}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7193}{0.7248}}\pgfpathlineto{\pgfqpointxy{0.718}{0.7254}}\pgfpathlineto{\pgfqpointxy{0.7198}{0.7169}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7278}{0.7435}}\pgfpathlineto{\pgfqpointxy{0.7297}{0.7327}}\pgfpathlineto{\pgfqpointxy{0.731}{0.7345}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7368}{0.7473}}\pgfpathlineto{\pgfqpointxy{0.7348}{0.7474}}\pgfpathlineto{\pgfqpointxy{0.7419}{0.7398}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.748}{0.7583}}\pgfpathlineto{\pgfqpointxy{0.75}{0.7541}}\pgfpathlineto{\pgfqpointxy{0.7562}{0.7558}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7596}{0.7652}}\pgfpathlineto{\pgfqpointxy{0.7581}{0.7614}}\pgfpathlineto{\pgfqpointxy{0.7633}{0.7613}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7697}{0.781}}\pgfpathlineto{\pgfqpointxy{0.7662}{0.7788}}\pgfpathlineto{\pgfqpointxy{0.7731}{0.7751}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.784}{0.7894}}\pgfpathlineto{\pgfqpointxy{0.7771}{0.7895}}\pgfpathlineto{\pgfqpointxy{0.7817}{0.7801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7939}{0.8019}}\pgfpathlineto{\pgfqpointxy{0.7891}{0.8055}}\pgfpathlineto{\pgfqpointxy{0.7888}{0.7988}}\pgfpathlineto{\pgfqpointxy{0.7905}{0.7953}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8017}{0.8071}}\pgfpathlineto{\pgfqpointxy{0.8001}{0.8028}}\pgfpathlineto{\pgfqpointxy{0.8048}{0.8028}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8126}{0.8236}}\pgfpathlineto{\pgfqpointxy{0.8112}{0.8227}}\pgfpathlineto{\pgfqpointxy{0.8127}{0.8143}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8215}{0.8271}}\pgfpathlineto{\pgfqpointxy{0.8192}{0.8217}}\pgfpathlineto{\pgfqpointxy{0.8263}{0.8198}}\pgfpathlineto{\pgfqpointxy{0.8257}{0.8207}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8341}{0.8436}}\pgfpathlineto{\pgfqpointxy{0.8271}{0.8416}}\pgfpathlineto{\pgfqpointxy{0.8379}{0.8382}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8466}{0.8458}}\pgfpathlineto{\pgfqpointxy{0.8476}{0.8484}}\pgfpathlineto{\pgfqpointxy{0.8464}{0.8514}}\pgfpathlineto{\pgfqpointxy{0.8423}{0.8488}}\pgfpathlineto{\pgfqpointxy{0.8427}{0.8401}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.856}{0.8622}}\pgfpathlineto{\pgfqpointxy{0.8534}{0.8644}}\pgfpathlineto{\pgfqpointxy{0.8492}{0.8648}}\pgfpathlineto{\pgfqpointxy{0.8555}{0.8545}}\pgfpathlineto{\pgfqpointxy{0.8575}{0.8582}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8641}{0.8687}}\pgfpathlineto{\pgfqpointxy{0.859}{0.8703}}\pgfpathlineto{\pgfqpointxy{0.8657}{0.8643}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8782}{0.883}}\pgfpathlineto{\pgfqpointxy{0.8689}{0.8791}}\pgfpathlineto{\pgfqpointxy{0.8714}{0.8789}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8846}{0.8921}}\pgfpathlineto{\pgfqpointxy{0.8844}{0.8841}}\pgfpathlineto{\pgfqpointxy{0.8863}{0.8847}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8975}{0.9037}}\pgfpathlineto{\pgfqpointxy{0.8931}{0.9053}}\pgfpathlineto{\pgfqpointxy{0.8931}{0.9037}}\pgfpathlineto{\pgfqpointxy{0.8946}{0.8978}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9055}{0.9133}}\pgfpathlineto{\pgfqpointxy{0.9033}{0.9072}}\pgfpathlineto{\pgfqpointxy{0.9054}{0.901}}\pgfpathlineto{\pgfqpointxy{0.91}{0.9015}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9127}{0.9266}}\pgfpathlineto{\pgfqpointxy{0.9134}{0.9193}}\pgfpathlineto{\pgfqpointxy{0.9201}{0.921}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9278}{0.9317}}\pgfpathlineto{\pgfqpointxy{0.9238}{0.9244}}\pgfpathlineto{\pgfqpointxy{0.9288}{0.9262}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9322}{0.945}}\pgfpathlineto{\pgfqpointxy{0.9332}{0.9382}}\pgfpathlineto{\pgfqpointxy{0.9402}{0.9421}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9499}{0.9506}}\pgfpathlineto{\pgfqpointxy{0.9437}{0.9539}}\pgfpathlineto{\pgfqpointxy{0.9445}{0.9507}}\pgfpathlineto{\pgfqpointxy{0.9471}{0.9455}}\pgfpathlineto{\pgfqpointxy{0.9493}{0.9453}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9552}{0.9656}}\pgfpathlineto{\pgfqpointxy{0.9541}{0.9597}}\pgfpathlineto{\pgfqpointxy{0.9575}{0.96}}\pgfpathlineto{\pgfqpointxy{0.9607}{0.961}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9687}{0.9742}}\pgfpathlineto{\pgfqpointxy{0.967}{0.9664}}\pgfpathlineto{\pgfqpointxy{0.9726}{0.968}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.972}{0.9854}}\pgfpathlineto{\pgfqpointxy{0.9826}{0.98}}\pgfpathlineto{\pgfqpointxy{0.9825}{0.9835}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8376}{0.3441}}\pgfpathlineto{\pgfqpointxy{0.8341}{0.3424}}\pgfpathlineto{\pgfqpointxy{0.8343}{0.3339}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0702}{0.2885}}\pgfpathlineto{\pgfqpointxy{0.068}{0.2891}}\pgfpathlineto{\pgfqpointxy{0.0674}{0.2816}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7788}{0.9863}}\pgfpathlineto{\pgfqpointxy{0.7773}{0.9851}}\pgfpathlineto{\pgfqpointxy{0.7769}{0.9799}}\pgfpathlineto{\pgfqpointxy{0.7796}{0.9754}}\pgfpathlineto{\pgfqpointxy{0.7813}{0.9769}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5109}{0.0512}}\pgfpathlineto{\pgfqpointxy{0.5035}{0.051}}\pgfpathlineto{\pgfqpointxy{0.5031}{0.0423}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5555}{0.7951}}\pgfpathlineto{\pgfqpointxy{0.5548}{0.7969}}\pgfpathlineto{\pgfqpointxy{0.5488}{0.7914}}\pgfpathlineto{\pgfqpointxy{0.5462}{0.7875}}\pgfpathlineto{\pgfqpointxy{0.5502}{0.7876}}\pgfpathlineto{\pgfqpointxy{0.5547}{0.7893}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3701}{0.9941}}\pgfpathlineto{\pgfqpointxy{0.3655}{0.9913}}\pgfpathlineto{\pgfqpointxy{0.3704}{0.9853}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2496}{0.4799}}\pgfpathlineto{\pgfqpointxy{0.2382}{0.4777}}\pgfpathlineto{\pgfqpointxy{0.2431}{0.4694}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6891}{0.167}}\pgfpathlineto{\pgfqpointxy{0.6888}{0.1673}}\pgfpathlineto{\pgfqpointxy{0.6879}{0.1669}}\pgfpathlineto{\pgfqpointxy{0.6826}{0.1591}}\pgfpathlineto{\pgfqpointxy{0.6923}{0.1573}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.424}{0.9159}}\pgfpathlineto{\pgfqpointxy{0.4228}{0.9102}}\pgfpathlineto{\pgfqpointxy{0.4292}{0.9051}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6141}{0.649}}\pgfpathlineto{\pgfqpointxy{0.6108}{0.6451}}\pgfpathlineto{\pgfqpointxy{0.613}{0.6413}}\pgfpathlineto{\pgfqpointxy{0.6177}{0.6462}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7785}{0.4364}}\pgfpathlineto{\pgfqpointxy{0.7695}{0.4395}}\pgfpathlineto{\pgfqpointxy{0.7704}{0.4315}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5837}{0.5581}}\pgfpathlineto{\pgfqpointxy{0.5758}{0.5585}}\pgfpathlineto{\pgfqpointxy{0.5795}{0.5507}}\pgfpathlineto{\pgfqpointxy{0.5858}{0.5554}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2908}{0.8061}}\pgfpathlineto{\pgfqpointxy{0.286}{0.8057}}\pgfpathlineto{\pgfqpointxy{0.2871}{0.7978}}\pgfpathlineto{\pgfqpointxy{0.2887}{0.7989}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0321}{0.7654}}\pgfpathlineto{\pgfqpointxy{0.0277}{0.7656}}\pgfpathlineto{\pgfqpointxy{0.0272}{0.7617}}\pgfpathlineto{\pgfqpointxy{0.0318}{0.7574}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.693}{0.1666}}\pgfpathlineto{\pgfqpointxy{0.6891}{0.1681}}\pgfpathlineto{\pgfqpointxy{0.6917}{0.1607}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3039}{0.7877}}\pgfpathlineto{\pgfqpointxy{0.3022}{0.7892}}\pgfpathlineto{\pgfqpointxy{0.2983}{0.7849}}\pgfpathlineto{\pgfqpointxy{0.3005}{0.7832}}\pgfpathlineto{\pgfqpointxy{0.3057}{0.782}}\pgfpathlineto{\pgfqpointxy{0.3068}{0.7819}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2888}{0.2465}}\pgfpathlineto{\pgfqpointxy{0.2796}{0.2508}}\pgfpathlineto{\pgfqpointxy{0.2835}{0.2402}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2511}{0.8457}}\pgfpathlineto{\pgfqpointxy{0.2484}{0.8509}}\pgfpathlineto{\pgfqpointxy{0.2438}{0.8481}}\pgfpathlineto{\pgfqpointxy{0.2412}{0.8448}}\pgfpathlineto{\pgfqpointxy{0.2488}{0.8445}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.466}{0.6999}}\pgfpathlineto{\pgfqpointxy{0.4631}{0.7024}}\pgfpathlineto{\pgfqpointxy{0.4543}{0.6948}}\pgfpathlineto{\pgfqpointxy{0.4644}{0.6938}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7093}{0.8871}}\pgfpathlineto{\pgfqpointxy{0.7029}{0.8843}}\pgfpathlineto{\pgfqpointxy{0.7028}{0.8779}}\pgfpathlineto{\pgfqpointxy{0.7114}{0.8818}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1188}{0.7338}}\pgfpathlineto{\pgfqpointxy{0.112}{0.7312}}\pgfpathlineto{\pgfqpointxy{0.114}{0.7291}}\pgfpathlineto{\pgfqpointxy{0.1155}{0.728}}\pgfpathlineto{\pgfqpointxy{0.1206}{0.7289}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0487}{0.4472}}\pgfpathlineto{\pgfqpointxy{0.0434}{0.4449}}\pgfpathlineto{\pgfqpointxy{0.0408}{0.438}}\pgfpathlineto{\pgfqpointxy{0.0464}{0.4393}}\pgfpathlineto{\pgfqpointxy{0.0482}{0.4413}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5575}{0.2758}}\pgfpathlineto{\pgfqpointxy{0.5561}{0.2773}}\pgfpathlineto{\pgfqpointxy{0.5491}{0.2761}}\pgfpathlineto{\pgfqpointxy{0.5441}{0.2712}}\pgfpathlineto{\pgfqpointxy{0.5534}{0.2676}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1024}{0.853}}\pgfpathlineto{\pgfqpointxy{0.0942}{0.8564}}\pgfpathlineto{\pgfqpointxy{0.0958}{0.8486}}\pgfpathlineto{\pgfqpointxy{0.0976}{0.8465}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0722}{0.5776}}\pgfpathlineto{\pgfqpointxy{0.0671}{0.5792}}\pgfpathlineto{\pgfqpointxy{0.0626}{0.5725}}\pgfpathlineto{\pgfqpointxy{0.0666}{0.5667}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6603}{0.4458}}\pgfpathlineto{\pgfqpointxy{0.6544}{0.4484}}\pgfpathlineto{\pgfqpointxy{0.6497}{0.4493}}\pgfpathlineto{\pgfqpointxy{0.6508}{0.4406}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2967}{0.6512}}\pgfpathlineto{\pgfqpointxy{0.2878}{0.6544}}\pgfpathlineto{\pgfqpointxy{0.2919}{0.6464}}\pgfpathlineto{\pgfqpointxy{0.2947}{0.6439}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4569}{0.6315}}\pgfpathlineto{\pgfqpointxy{0.4498}{0.6316}}\pgfpathlineto{\pgfqpointxy{0.4513}{0.6273}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5148}{0.6534}}\pgfpathlineto{\pgfqpointxy{0.5125}{0.6522}}\pgfpathlineto{\pgfqpointxy{0.5096}{0.6445}}\pgfpathlineto{\pgfqpointxy{0.5145}{0.6437}}\pgfpathlineto{\pgfqpointxy{0.515}{0.6437}}\pgfpathlineto{\pgfqpointxy{0.5152}{0.6446}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3618}{0.6753}}\pgfpathlineto{\pgfqpointxy{0.3592}{0.6739}}\pgfpathlineto{\pgfqpointxy{0.3645}{0.6679}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7877}{0.5725}}\pgfpathlineto{\pgfqpointxy{0.7818}{0.5715}}\pgfpathlineto{\pgfqpointxy{0.7916}{0.5661}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3846}{0.3518}}\pgfpathlineto{\pgfqpointxy{0.3784}{0.3401}}\pgfpathlineto{\pgfqpointxy{0.3829}{0.3397}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7932}{0.0532}}\pgfpathlineto{\pgfqpointxy{0.7936}{0.0509}}\pgfpathlineto{\pgfqpointxy{0.8013}{0.0499}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5431}{0.2659}}\pgfpathlineto{\pgfqpointxy{0.5413}{0.2628}}\pgfpathlineto{\pgfqpointxy{0.5487}{0.2582}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6773}{0.6998}}\pgfpathlineto{\pgfqpointxy{0.6716}{0.6969}}\pgfpathlineto{\pgfqpointxy{0.6704}{0.6926}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9935}{0.8311}}\pgfpathlineto{\pgfqpointxy{0.9869}{0.8308}}\pgfpathlineto{\pgfqpointxy{0.9887}{0.8214}}\pgfpathlineto{\pgfqpointxy{0.9963}{0.8206}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3704}{0.4878}}\pgfpathlineto{\pgfqpointxy{0.3641}{0.4796}}\pgfpathlineto{\pgfqpointxy{0.3678}{0.4772}}\pgfpathlineto{\pgfqpointxy{0.3724}{0.4815}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9594}{0.9281}}\pgfpathlineto{\pgfqpointxy{0.965}{0.9204}}\pgfpathlineto{\pgfqpointxy{0.9673}{0.9189}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5442}{0.8182}}\pgfpathlineto{\pgfqpointxy{0.5405}{0.8088}}\pgfpathlineto{\pgfqpointxy{0.5437}{0.8088}}\pgfpathlineto{\pgfqpointxy{0.5462}{0.8124}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.524}{0.4782}}\pgfpathlineto{\pgfqpointxy{0.5206}{0.4758}}\pgfpathlineto{\pgfqpointxy{0.5206}{0.4749}}\pgfpathlineto{\pgfqpointxy{0.5205}{0.4699}}\pgfpathlineto{\pgfqpointxy{0.5211}{0.4693}}\pgfpathlineto{\pgfqpointxy{0.5236}{0.4697}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1999}{0.1546}}\pgfpathlineto{\pgfqpointxy{0.1927}{0.1459}}\pgfpathlineto{\pgfqpointxy{0.1987}{0.1455}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.468}{0.8284}}\pgfpathlineto{\pgfqpointxy{0.4662}{0.8312}}\pgfpathlineto{\pgfqpointxy{0.4578}{0.8246}}\pgfpathlineto{\pgfqpointxy{0.4673}{0.8251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4744}{0.9463}}\pgfpathlineto{\pgfqpointxy{0.4682}{0.946}}\pgfpathlineto{\pgfqpointxy{0.4723}{0.939}}\pgfpathlineto{\pgfqpointxy{0.4759}{0.9411}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9797}{0.4731}}\pgfpathlineto{\pgfqpointxy{0.9783}{0.4705}}\pgfpathlineto{\pgfqpointxy{0.9841}{0.4644}}\pgfpathlineto{\pgfqpointxy{0.9835}{0.4656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8397}{0.4493}}\pgfpathlineto{\pgfqpointxy{0.8275}{0.4476}}\pgfpathlineto{\pgfqpointxy{0.8338}{0.4447}}\pgfpathlineto{\pgfqpointxy{0.8372}{0.4468}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1981}{0.8042}}\pgfpathlineto{\pgfqpointxy{0.1873}{0.8019}}\pgfpathlineto{\pgfqpointxy{0.2004}{0.8004}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4673}{0.9151}}\pgfpathlineto{\pgfqpointxy{0.4626}{0.9131}}\pgfpathlineto{\pgfqpointxy{0.4612}{0.9104}}\pgfpathlineto{\pgfqpointxy{0.4678}{0.909}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6293}{0.2667}}\pgfpathlineto{\pgfqpointxy{0.6217}{0.2622}}\pgfpathlineto{\pgfqpointxy{0.6268}{0.2553}}\pgfpathlineto{\pgfqpointxy{0.6315}{0.2583}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0407}{0.3469}}\pgfpathlineto{\pgfqpointxy{0.0367}{0.3405}}\pgfpathlineto{\pgfqpointxy{0.0441}{0.3403}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6293}{0.3473}}\pgfpathlineto{\pgfqpointxy{0.6275}{0.3376}}\pgfpathlineto{\pgfqpointxy{0.6354}{0.3361}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9158}{0.8672}}\pgfpathlineto{\pgfqpointxy{0.9122}{0.8671}}\pgfpathlineto{\pgfqpointxy{0.9105}{0.8567}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6131}{0.2658}}\pgfpathlineto{\pgfqpointxy{0.6061}{0.2665}}\pgfpathlineto{\pgfqpointxy{0.6044}{0.2629}}\pgfpathlineto{\pgfqpointxy{0.6067}{0.2619}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1814}{0.7298}}\pgfpathlineto{\pgfqpointxy{0.1794}{0.7222}}\pgfpathlineto{\pgfqpointxy{0.1849}{0.7211}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3716}{0.1814}}\pgfpathlineto{\pgfqpointxy{0.3664}{0.1793}}\pgfpathlineto{\pgfqpointxy{0.3703}{0.1725}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.929}{0.5875}}\pgfpathlineto{\pgfqpointxy{0.9224}{0.5869}}\pgfpathlineto{\pgfqpointxy{0.928}{0.5839}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6118}{0.5066}}\pgfpathlineto{\pgfqpointxy{0.6041}{0.4959}}\pgfpathlineto{\pgfqpointxy{0.6039}{0.4955}}\pgfpathlineto{\pgfqpointxy{0.607}{0.4974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.929}{0.5132}}\pgfpathlineto{\pgfqpointxy{0.9379}{0.5062}}\pgfpathlineto{\pgfqpointxy{0.9366}{0.5092}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9422}{0.622}}\pgfpathlineto{\pgfqpointxy{0.9446}{0.6176}}\pgfpathlineto{\pgfqpointxy{0.9498}{0.6215}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.37}{0.3518}}\pgfpathlineto{\pgfqpointxy{0.3673}{0.353}}\pgfpathlineto{\pgfqpointxy{0.3611}{0.3482}}\pgfpathlineto{\pgfqpointxy{0.3627}{0.3448}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2536}{0.1856}}\pgfpathlineto{\pgfqpointxy{0.2523}{0.1825}}\pgfpathlineto{\pgfqpointxy{0.2529}{0.1805}}\pgfpathlineto{\pgfqpointxy{0.2583}{0.1809}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1777}{0.2204}}\pgfpathlineto{\pgfqpointxy{0.1696}{0.2218}}\pgfpathlineto{\pgfqpointxy{0.1688}{0.2161}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.716}{0.9044}}\pgfpathlineto{\pgfqpointxy{0.7134}{0.906}}\pgfpathlineto{\pgfqpointxy{0.711}{0.9052}}\pgfpathlineto{\pgfqpointxy{0.7099}{0.9021}}\pgfpathlineto{\pgfqpointxy{0.7133}{0.8974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9536}{0.5627}}\pgfpathlineto{\pgfqpointxy{0.9548}{0.5523}}\pgfpathlineto{\pgfqpointxy{0.9581}{0.5569}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6957}{0.8937}}\pgfpathlineto{\pgfqpointxy{0.6889}{0.8938}}\pgfpathlineto{\pgfqpointxy{0.6906}{0.8926}}\pgfpathlineto{\pgfqpointxy{0.6987}{0.8905}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.507}{0.1023}}\pgfpathlineto{\pgfqpointxy{0.5046}{0.0999}}\pgfpathlineto{\pgfqpointxy{0.5015}{0.0956}}\pgfpathlineto{\pgfqpointxy{0.5122}{0.0959}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8052}{0.8868}}\pgfpathlineto{\pgfqpointxy{0.8044}{0.8804}}\pgfpathlineto{\pgfqpointxy{0.8056}{0.8767}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7109}{0.3278}}\pgfpathlineto{\pgfqpointxy{0.7045}{0.3283}}\pgfpathlineto{\pgfqpointxy{0.7043}{0.3217}}\pgfpathlineto{\pgfqpointxy{0.71}{0.3204}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5112}{0.4372}}\pgfpathlineto{\pgfqpointxy{0.5018}{0.4393}}\pgfpathlineto{\pgfqpointxy{0.5046}{0.429}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5663}{0.2925}}\pgfpathlineto{\pgfqpointxy{0.5615}{0.2955}}\pgfpathlineto{\pgfqpointxy{0.5558}{0.294}}\pgfpathlineto{\pgfqpointxy{0.5586}{0.2874}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5798}{0.361}}\pgfpathlineto{\pgfqpointxy{0.5788}{0.3576}}\pgfpathlineto{\pgfqpointxy{0.5831}{0.3486}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4494}{0.4456}}\pgfpathlineto{\pgfqpointxy{0.4475}{0.4447}}\pgfpathlineto{\pgfqpointxy{0.4401}{0.4402}}\pgfpathlineto{\pgfqpointxy{0.4435}{0.4351}}\pgfpathlineto{\pgfqpointxy{0.4485}{0.4355}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4666}{0.1321}}\pgfpathlineto{\pgfqpointxy{0.4603}{0.1299}}\pgfpathlineto{\pgfqpointxy{0.4638}{0.1276}}\pgfpathlineto{\pgfqpointxy{0.4688}{0.1272}}\pgfpathlineto{\pgfqpointxy{0.4699}{0.1271}}\pgfpathlineto{\pgfqpointxy{0.4691}{0.1296}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.946}{0.7558}}\pgfpathlineto{\pgfqpointxy{0.944}{0.749}}\pgfpathlineto{\pgfqpointxy{0.9478}{0.7453}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6821}{0.9227}}\pgfpathlineto{\pgfqpointxy{0.6751}{0.9272}}\pgfpathlineto{\pgfqpointxy{0.6747}{0.9171}}\pgfpathlineto{\pgfqpointxy{0.678}{0.9144}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2102}{0.4036}}\pgfpathlineto{\pgfqpointxy{0.2046}{0.4099}}\pgfpathlineto{\pgfqpointxy{0.201}{0.3974}}\pgfpathlineto{\pgfqpointxy{0.2092}{0.3997}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6544}{0.4852}}\pgfpathlineto{\pgfqpointxy{0.6521}{0.4885}}\pgfpathlineto{\pgfqpointxy{0.6446}{0.4904}}\pgfpathlineto{\pgfqpointxy{0.6481}{0.4806}}\pgfpathlineto{\pgfqpointxy{0.6508}{0.4821}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5302}{0.0946}}\pgfpathlineto{\pgfqpointxy{0.5251}{0.091}}\pgfpathlineto{\pgfqpointxy{0.5297}{0.0854}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5299}{0.9126}}\pgfpathlineto{\pgfqpointxy{0.5222}{0.9122}}\pgfpathlineto{\pgfqpointxy{0.5265}{0.9083}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.798}{0.088}}\pgfpathlineto{\pgfqpointxy{0.7891}{0.0911}}\pgfpathlineto{\pgfqpointxy{0.7865}{0.0892}}\pgfpathlineto{\pgfqpointxy{0.7938}{0.079}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.718}{0.6905}}\pgfpathlineto{\pgfqpointxy{0.7088}{0.6869}}\pgfpathlineto{\pgfqpointxy{0.7181}{0.6856}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5532}{0.101}}\pgfpathlineto{\pgfqpointxy{0.5533}{0.0957}}\pgfpathlineto{\pgfqpointxy{0.5604}{0.0985}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2679}{0.9027}}\pgfpathlineto{\pgfqpointxy{0.2657}{0.8961}}\pgfpathlineto{\pgfqpointxy{0.2736}{0.8981}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2999}{0.823}}\pgfpathlineto{\pgfqpointxy{0.2947}{0.8277}}\pgfpathlineto{\pgfqpointxy{0.2931}{0.8291}}\pgfpathlineto{\pgfqpointxy{0.2907}{0.8278}}\pgfpathlineto{\pgfqpointxy{0.2912}{0.8203}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7672}{0.9504}}\pgfpathlineto{\pgfqpointxy{0.7587}{0.9524}}\pgfpathlineto{\pgfqpointxy{0.7567}{0.9496}}\pgfpathlineto{\pgfqpointxy{0.769}{0.9466}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.783}{0.5933}}\pgfpathlineto{\pgfqpointxy{0.7806}{0.5991}}\pgfpathlineto{\pgfqpointxy{0.777}{0.5897}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.063}{0.8131}}\pgfpathlineto{\pgfqpointxy{0.0604}{0.8131}}\pgfpathlineto{\pgfqpointxy{0.055}{0.8105}}\pgfpathlineto{\pgfqpointxy{0.0626}{0.8081}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7294}{0.0255}}\pgfpathlineto{\pgfqpointxy{0.727}{0.0198}}\pgfpathlineto{\pgfqpointxy{0.7346}{0.0229}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0717}{0.5962}}\pgfpathlineto{\pgfqpointxy{0.0652}{0.5926}}\pgfpathlineto{\pgfqpointxy{0.0681}{0.5884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5902}{0.176}}\pgfpathlineto{\pgfqpointxy{0.5811}{0.1691}}\pgfpathlineto{\pgfqpointxy{0.5913}{0.1708}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1408}{0.1291}}\pgfpathlineto{\pgfqpointxy{0.1393}{0.1358}}\pgfpathlineto{\pgfqpointxy{0.1329}{0.1274}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7152}{0.0832}}\pgfpathlineto{\pgfqpointxy{0.7105}{0.0816}}\pgfpathlineto{\pgfqpointxy{0.7108}{0.0782}}\pgfpathlineto{\pgfqpointxy{0.7168}{0.0815}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8061}{0.6454}}\pgfpathlineto{\pgfqpointxy{0.8012}{0.6505}}\pgfpathlineto{\pgfqpointxy{0.7951}{0.6452}}\pgfpathlineto{\pgfqpointxy{0.8004}{0.6387}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9642}{0.1643}}\pgfpathlineto{\pgfqpointxy{0.9577}{0.1599}}\pgfpathlineto{\pgfqpointxy{0.9649}{0.157}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8616}{0.8222}}\pgfpathlineto{\pgfqpointxy{0.855}{0.8262}}\pgfpathlineto{\pgfqpointxy{0.8516}{0.823}}\pgfpathlineto{\pgfqpointxy{0.8559}{0.8175}}\pgfpathlineto{\pgfqpointxy{0.8612}{0.8188}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9738}{0.858}}\pgfpathlineto{\pgfqpointxy{0.9744}{0.8584}}\pgfpathlineto{\pgfqpointxy{0.9693}{0.8613}}\pgfpathlineto{\pgfqpointxy{0.9661}{0.8575}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2785}{0.3316}}\pgfpathlineto{\pgfqpointxy{0.2715}{0.3362}}\pgfpathlineto{\pgfqpointxy{0.2691}{0.3288}}\pgfpathlineto{\pgfqpointxy{0.2747}{0.3243}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7664}{0.3565}}\pgfpathlineto{\pgfqpointxy{0.7643}{0.3562}}\pgfpathlineto{\pgfqpointxy{0.7627}{0.3462}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4596}{0.4002}}\pgfpathlineto{\pgfqpointxy{0.4551}{0.4024}}\pgfpathlineto{\pgfqpointxy{0.4527}{0.4}}\pgfpathlineto{\pgfqpointxy{0.4551}{0.3962}}\pgfpathlineto{\pgfqpointxy{0.4592}{0.3957}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.356}{0.5783}}\pgfpathlineto{\pgfqpointxy{0.3553}{0.5801}}\pgfpathlineto{\pgfqpointxy{0.3494}{0.5829}}\pgfpathlineto{\pgfqpointxy{0.3472}{0.5736}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1302}{0.7295}}\pgfpathlineto{\pgfqpointxy{0.1241}{0.7259}}\pgfpathlineto{\pgfqpointxy{0.1256}{0.7208}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0603}{0.3365}}\pgfpathlineto{\pgfqpointxy{0.0656}{0.3272}}\pgfpathlineto{\pgfqpointxy{0.0686}{0.3322}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4106}{0.9668}}\pgfpathlineto{\pgfqpointxy{0.4064}{0.9694}}\pgfpathlineto{\pgfqpointxy{0.399}{0.9683}}\pgfpathlineto{\pgfqpointxy{0.3989}{0.9648}}\pgfpathlineto{\pgfqpointxy{0.4113}{0.9631}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6664}{0.8755}}\pgfpathlineto{\pgfqpointxy{0.6582}{0.8686}}\pgfpathlineto{\pgfqpointxy{0.6698}{0.87}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4108}{0.1067}}\pgfpathlineto{\pgfqpointxy{0.4102}{0.099}}\pgfpathlineto{\pgfqpointxy{0.4101}{0.0934}}\pgfpathlineto{\pgfqpointxy{0.4142}{0.0962}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7133}{0.8449}}\pgfpathlineto{\pgfqpointxy{0.7034}{0.8393}}\pgfpathlineto{\pgfqpointxy{0.7101}{0.8325}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1251}{0.5173}}\pgfpathlineto{\pgfqpointxy{0.1229}{0.5188}}\pgfpathlineto{\pgfqpointxy{0.116}{0.5165}}\pgfpathlineto{\pgfqpointxy{0.1144}{0.5132}}\pgfpathlineto{\pgfqpointxy{0.1244}{0.5108}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2076}{0.9092}}\pgfpathlineto{\pgfqpointxy{0.2053}{0.9129}}\pgfpathlineto{\pgfqpointxy{0.2006}{0.9032}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2412}{0.9442}}\pgfpathlineto{\pgfqpointxy{0.2321}{0.9465}}\pgfpathlineto{\pgfqpointxy{0.2346}{0.9401}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.163}{0.5118}}\pgfpathlineto{\pgfqpointxy{0.1639}{0.5}}\pgfpathlineto{\pgfqpointxy{0.1672}{0.5061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3454}{0.872}}\pgfpathlineto{\pgfqpointxy{0.3477}{0.8667}}\pgfpathlineto{\pgfqpointxy{0.3494}{0.8631}}\pgfpathlineto{\pgfqpointxy{0.3522}{0.8677}}\pgfpathlineto{\pgfqpointxy{0.3516}{0.8686}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2846}{0.3414}}\pgfpathlineto{\pgfqpointxy{0.2876}{0.3362}}\pgfpathlineto{\pgfqpointxy{0.2938}{0.3348}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0139}{0.8077}}\pgfpathlineto{\pgfqpointxy{0.0094}{0.7989}}\pgfpathlineto{\pgfqpointxy{0.0128}{0.7987}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9741}{0.3174}}\pgfpathlineto{\pgfqpointxy{0.9731}{0.3175}}\pgfpathlineto{\pgfqpointxy{0.9651}{0.3176}}\pgfpathlineto{\pgfqpointxy{0.9655}{0.3116}}\pgfpathlineto{\pgfqpointxy{0.9658}{0.3109}}\pgfpathlineto{\pgfqpointxy{0.9666}{0.3095}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2232}{0.8745}}\pgfpathlineto{\pgfqpointxy{0.2179}{0.8716}}\pgfpathlineto{\pgfqpointxy{0.2223}{0.8687}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9907}{0.8433}}\pgfpathlineto{\pgfqpointxy{0.9888}{0.8415}}\pgfpathlineto{\pgfqpointxy{0.9842}{0.8365}}\pgfpathlineto{\pgfqpointxy{0.9864}{0.8319}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2367}{0.6923}}\pgfpathlineto{\pgfqpointxy{0.2328}{0.6911}}\pgfpathlineto{\pgfqpointxy{0.2358}{0.6872}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9658}{0.6001}}\pgfpathlineto{\pgfqpointxy{0.964}{0.6029}}\pgfpathlineto{\pgfqpointxy{0.9609}{0.6047}}\pgfpathlineto{\pgfqpointxy{0.9626}{0.596}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3424}{0.4164}}\pgfpathlineto{\pgfqpointxy{0.3355}{0.4137}}\pgfpathlineto{\pgfqpointxy{0.3399}{0.4067}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6817}{0.7126}}\pgfpathlineto{\pgfqpointxy{0.6776}{0.7165}}\pgfpathlineto{\pgfqpointxy{0.6731}{0.7083}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6549}{0.3223}}\pgfpathlineto{\pgfqpointxy{0.6527}{0.3235}}\pgfpathlineto{\pgfqpointxy{0.6527}{0.3196}}\pgfpathlineto{\pgfqpointxy{0.6585}{0.3189}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9743}{0.697}}\pgfpathlineto{\pgfqpointxy{0.976}{0.6994}}\pgfpathlineto{\pgfqpointxy{0.9726}{0.7017}}\pgfpathlineto{\pgfqpointxy{0.9716}{0.7011}}\pgfpathlineto{\pgfqpointxy{0.9687}{0.695}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4717}{0.6094}}\pgfpathlineto{\pgfqpointxy{0.4705}{0.6102}}\pgfpathlineto{\pgfqpointxy{0.4633}{0.6063}}\pgfpathlineto{\pgfqpointxy{0.4645}{0.602}}\pgfpathlineto{\pgfqpointxy{0.4709}{0.6046}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7877}{0.7561}}\pgfpathlineto{\pgfqpointxy{0.7833}{0.7597}}\pgfpathlineto{\pgfqpointxy{0.781}{0.754}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1692}{0.7761}}\pgfpathlineto{\pgfqpointxy{0.1637}{0.7681}}\pgfpathlineto{\pgfqpointxy{0.1736}{0.7683}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3613}{0.7083}}\pgfpathlineto{\pgfqpointxy{0.3523}{0.71}}\pgfpathlineto{\pgfqpointxy{0.3533}{0.7028}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0657}{0.9091}}\pgfpathlineto{\pgfqpointxy{0.0528}{0.9056}}\pgfpathlineto{\pgfqpointxy{0.0535}{0.903}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6206}{0.1324}}\pgfpathlineto{\pgfqpointxy{0.6119}{0.1321}}\pgfpathlineto{\pgfqpointxy{0.6141}{0.1268}}\pgfpathlineto{\pgfqpointxy{0.6231}{0.1287}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2882}{0.3459}}\pgfpathlineto{\pgfqpointxy{0.2925}{0.3394}}\pgfpathlineto{\pgfqpointxy{0.294}{0.3413}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5393}{0.3228}}\pgfpathlineto{\pgfqpointxy{0.54}{0.3258}}\pgfpathlineto{\pgfqpointxy{0.5335}{0.3193}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3994}{0.5164}}\pgfpathlineto{\pgfqpointxy{0.3896}{0.5128}}\pgfpathlineto{\pgfqpointxy{0.3993}{0.5111}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5941}{0.1437}}\pgfpathlineto{\pgfqpointxy{0.5841}{0.1401}}\pgfpathlineto{\pgfqpointxy{0.5922}{0.1404}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6495}{0.5809}}\pgfpathlineto{\pgfqpointxy{0.6492}{0.5842}}\pgfpathlineto{\pgfqpointxy{0.6457}{0.5813}}\pgfpathlineto{\pgfqpointxy{0.6437}{0.5737}}\pgfpathlineto{\pgfqpointxy{0.6485}{0.5753}}\pgfpathlineto{\pgfqpointxy{0.6497}{0.577}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6757}{0.7246}}\pgfpathlineto{\pgfqpointxy{0.671}{0.7238}}\pgfpathlineto{\pgfqpointxy{0.682}{0.7163}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8826}{0.2561}}\pgfpathlineto{\pgfqpointxy{0.8815}{0.2561}}\pgfpathlineto{\pgfqpointxy{0.8795}{0.2522}}\pgfpathlineto{\pgfqpointxy{0.881}{0.2496}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3491}{0.0492}}\pgfpathlineto{\pgfqpointxy{0.3438}{0.0512}}\pgfpathlineto{\pgfqpointxy{0.3409}{0.0493}}\pgfpathlineto{\pgfqpointxy{0.3427}{0.0442}}\pgfpathlineto{\pgfqpointxy{0.3457}{0.039}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3223}{0.6734}}\pgfpathlineto{\pgfqpointxy{0.3183}{0.6731}}\pgfpathlineto{\pgfqpointxy{0.312}{0.6716}}\pgfpathlineto{\pgfqpointxy{0.3143}{0.6667}}\pgfpathlineto{\pgfqpointxy{0.3191}{0.6657}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1853}{0.7899}}\pgfpathlineto{\pgfqpointxy{0.1803}{0.781}}\pgfpathlineto{\pgfqpointxy{0.1875}{0.7811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3347}{0.5941}}\pgfpathlineto{\pgfqpointxy{0.3301}{0.5932}}\pgfpathlineto{\pgfqpointxy{0.3271}{0.5903}}\pgfpathlineto{\pgfqpointxy{0.3365}{0.5876}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0453}{0.3678}}\pgfpathlineto{\pgfqpointxy{0.0412}{0.3695}}\pgfpathlineto{\pgfqpointxy{0.0357}{0.3706}}\pgfpathlineto{\pgfqpointxy{0.0407}{0.3591}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2169}{0.8541}}\pgfpathlineto{\pgfqpointxy{0.2116}{0.8534}}\pgfpathlineto{\pgfqpointxy{0.2104}{0.8492}}\pgfpathlineto{\pgfqpointxy{0.2129}{0.8474}}\pgfpathlineto{\pgfqpointxy{0.2141}{0.8475}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.423}{0.2194}}\pgfpathlineto{\pgfqpointxy{0.416}{0.2203}}\pgfpathlineto{\pgfqpointxy{0.4167}{0.2139}}\pgfpathlineto{\pgfqpointxy{0.4206}{0.2148}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8951}{0.0637}}\pgfpathlineto{\pgfqpointxy{0.8856}{0.0624}}\pgfpathlineto{\pgfqpointxy{0.883}{0.0611}}\pgfpathlineto{\pgfqpointxy{0.8919}{0.0594}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7041}{0.8349}}\pgfpathlineto{\pgfqpointxy{0.7016}{0.839}}\pgfpathlineto{\pgfqpointxy{0.6979}{0.8286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.273}{0.6136}}\pgfpathlineto{\pgfqpointxy{0.2706}{0.6108}}\pgfpathlineto{\pgfqpointxy{0.2757}{0.6062}}\pgfpathlineto{\pgfqpointxy{0.2809}{0.6086}}\pgfpathlineto{\pgfqpointxy{0.2776}{0.6108}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7152}{0.5812}}\pgfpathlineto{\pgfqpointxy{0.7143}{0.5797}}\pgfpathlineto{\pgfqpointxy{0.7103}{0.5718}}\pgfpathlineto{\pgfqpointxy{0.7129}{0.57}}\pgfpathlineto{\pgfqpointxy{0.7173}{0.5724}}\pgfpathlineto{\pgfqpointxy{0.717}{0.5768}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6865}{0.3727}}\pgfpathlineto{\pgfqpointxy{0.6758}{0.3733}}\pgfpathlineto{\pgfqpointxy{0.6837}{0.3703}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1469}{0.0756}}\pgfpathlineto{\pgfqpointxy{0.1402}{0.0783}}\pgfpathlineto{\pgfqpointxy{0.1454}{0.0685}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4897}{0.9104}}\pgfpathlineto{\pgfqpointxy{0.4833}{0.9061}}\pgfpathlineto{\pgfqpointxy{0.4847}{0.9059}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.634}{0.4921}}\pgfpathlineto{\pgfqpointxy{0.6354}{0.4844}}\pgfpathlineto{\pgfqpointxy{0.6405}{0.4835}}\pgfpathlineto{\pgfqpointxy{0.6407}{0.4839}}\pgfpathlineto{\pgfqpointxy{0.64}{0.4879}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8518}{0.0406}}\pgfpathlineto{\pgfqpointxy{0.8496}{0.0299}}\pgfpathlineto{\pgfqpointxy{0.8531}{0.0294}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4793}{0.1804}}\pgfpathlineto{\pgfqpointxy{0.4814}{0.1779}}\pgfpathlineto{\pgfqpointxy{0.4857}{0.1802}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5142}{0.7431}}\pgfpathlineto{\pgfqpointxy{0.5074}{0.7394}}\pgfpathlineto{\pgfqpointxy{0.5095}{0.7386}}\pgfpathlineto{\pgfqpointxy{0.5178}{0.7379}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0525}{0.1747}}\pgfpathlineto{\pgfqpointxy{0.0497}{0.1746}}\pgfpathlineto{\pgfqpointxy{0.0504}{0.165}}\pgfpathlineto{\pgfqpointxy{0.0597}{0.1693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4076}{0.1255}}\pgfpathlineto{\pgfqpointxy{0.4066}{0.1213}}\pgfpathlineto{\pgfqpointxy{0.4144}{0.1174}}\pgfpathlineto{\pgfqpointxy{0.4141}{0.1204}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1134}{0.5053}}\pgfpathlineto{\pgfqpointxy{0.1119}{0.5059}}\pgfpathlineto{\pgfqpointxy{0.1149}{0.4995}}\pgfpathlineto{\pgfqpointxy{0.1183}{0.5013}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.586}{0.083}}\pgfpathlineto{\pgfqpointxy{0.5844}{0.0836}}\pgfpathlineto{\pgfqpointxy{0.5774}{0.0813}}\pgfpathlineto{\pgfqpointxy{0.5835}{0.0763}}\pgfpathlineto{\pgfqpointxy{0.5848}{0.0761}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7257}{0.9742}}\pgfpathlineto{\pgfqpointxy{0.72}{0.9774}}\pgfpathlineto{\pgfqpointxy{0.718}{0.9678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6933}{0.8155}}\pgfpathlineto{\pgfqpointxy{0.686}{0.8151}}\pgfpathlineto{\pgfqpointxy{0.6911}{0.808}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4129}{0.6325}}\pgfpathlineto{\pgfqpointxy{0.4096}{0.6373}}\pgfpathlineto{\pgfqpointxy{0.4017}{0.6332}}\pgfpathlineto{\pgfqpointxy{0.4058}{0.6264}}\pgfpathlineto{\pgfqpointxy{0.4085}{0.6262}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1716}{0.1097}}\pgfpathlineto{\pgfqpointxy{0.1699}{0.106}}\pgfpathlineto{\pgfqpointxy{0.1714}{0.1025}}\pgfpathlineto{\pgfqpointxy{0.1736}{0.0994}}\pgfpathlineto{\pgfqpointxy{0.1752}{0.1024}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3381}{0.4623}}\pgfpathlineto{\pgfqpointxy{0.3394}{0.4586}}\pgfpathlineto{\pgfqpointxy{0.3448}{0.4555}}\pgfpathlineto{\pgfqpointxy{0.3438}{0.4595}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9538}{0.8299}}\pgfpathlineto{\pgfqpointxy{0.9532}{0.8347}}\pgfpathlineto{\pgfqpointxy{0.9492}{0.8253}}\pgfpathlineto{\pgfqpointxy{0.9498}{0.8257}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.567}{0.5061}}\pgfpathlineto{\pgfqpointxy{0.5643}{0.4966}}\pgfpathlineto{\pgfqpointxy{0.5728}{0.499}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7762}{0.7149}}\pgfpathlineto{\pgfqpointxy{0.7742}{0.7102}}\pgfpathlineto{\pgfqpointxy{0.7741}{0.7094}}\pgfpathlineto{\pgfqpointxy{0.7742}{0.7076}}\pgfpathlineto{\pgfqpointxy{0.7748}{0.7054}}\pgfpathlineto{\pgfqpointxy{0.7824}{0.7086}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1141}{0.3376}}\pgfpathlineto{\pgfqpointxy{0.1072}{0.3379}}\pgfpathlineto{\pgfqpointxy{0.1128}{0.3351}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7577}{0.0508}}\pgfpathlineto{\pgfqpointxy{0.7529}{0.0556}}\pgfpathlineto{\pgfqpointxy{0.7468}{0.0487}}\pgfpathlineto{\pgfqpointxy{0.7466}{0.0475}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1095}{0.9719}}\pgfpathlineto{\pgfqpointxy{0.1011}{0.9722}}\pgfpathlineto{\pgfqpointxy{0.1006}{0.9665}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.278}{0.1959}}\pgfpathlineto{\pgfqpointxy{0.2747}{0.1983}}\pgfpathlineto{\pgfqpointxy{0.2729}{0.1952}}\pgfpathlineto{\pgfqpointxy{0.273}{0.1933}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8003}{0.526}}\pgfpathlineto{\pgfqpointxy{0.798}{0.521}}\pgfpathlineto{\pgfqpointxy{0.7976}{0.5179}}\pgfpathlineto{\pgfqpointxy{0.8032}{0.5224}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1287}{0.6471}}\pgfpathlineto{\pgfqpointxy{0.1244}{0.6517}}\pgfpathlineto{\pgfqpointxy{0.12}{0.6494}}\pgfpathlineto{\pgfqpointxy{0.1279}{0.642}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.145}{0.7335}}\pgfpathlineto{\pgfqpointxy{0.143}{0.7295}}\pgfpathlineto{\pgfqpointxy{0.1496}{0.7278}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6455}{0.3264}}\pgfpathlineto{\pgfqpointxy{0.6413}{0.3284}}\pgfpathlineto{\pgfqpointxy{0.64}{0.3199}}\pgfpathlineto{\pgfqpointxy{0.644}{0.3195}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8419}{0.763}}\pgfpathlineto{\pgfqpointxy{0.8376}{0.7629}}\pgfpathlineto{\pgfqpointxy{0.8408}{0.7542}}\pgfpathlineto{\pgfqpointxy{0.8498}{0.7592}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8185}{0.4944}}\pgfpathlineto{\pgfqpointxy{0.812}{0.4941}}\pgfpathlineto{\pgfqpointxy{0.8132}{0.4877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.114}{0.4755}}\pgfpathlineto{\pgfqpointxy{0.1079}{0.4797}}\pgfpathlineto{\pgfqpointxy{0.1083}{0.4719}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4602}{0.7365}}\pgfpathlineto{\pgfqpointxy{0.4596}{0.7285}}\pgfpathlineto{\pgfqpointxy{0.4626}{0.7287}}\pgfpathlineto{\pgfqpointxy{0.4636}{0.7298}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1328}{0.9291}}\pgfpathlineto{\pgfqpointxy{0.1325}{0.9305}}\pgfpathlineto{\pgfqpointxy{0.1307}{0.9313}}\pgfpathlineto{\pgfqpointxy{0.1258}{0.9263}}\pgfpathlineto{\pgfqpointxy{0.1238}{0.9242}}\pgfpathlineto{\pgfqpointxy{0.1338}{0.9235}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7703}{0.8093}}\pgfpathlineto{\pgfqpointxy{0.7659}{0.8131}}\pgfpathlineto{\pgfqpointxy{0.7589}{0.8094}}\pgfpathlineto{\pgfqpointxy{0.7595}{0.8068}}\pgfpathlineto{\pgfqpointxy{0.7636}{0.8065}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7741}{0.408}}\pgfpathlineto{\pgfqpointxy{0.7725}{0.4087}}\pgfpathlineto{\pgfqpointxy{0.7675}{0.4069}}\pgfpathlineto{\pgfqpointxy{0.7677}{0.4065}}\pgfpathlineto{\pgfqpointxy{0.7753}{0.4012}}\pgfpathlineto{\pgfqpointxy{0.7768}{0.4053}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0798}{0.2507}}\pgfpathlineto{\pgfqpointxy{0.0863}{0.2411}}\pgfpathlineto{\pgfqpointxy{0.0877}{0.2457}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3366}{0.4007}}\pgfpathlineto{\pgfqpointxy{0.3262}{0.399}}\pgfpathlineto{\pgfqpointxy{0.3246}{0.3974}}\pgfpathlineto{\pgfqpointxy{0.3254}{0.393}}\pgfpathlineto{\pgfqpointxy{0.335}{0.3949}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1681}{0.1868}}\pgfpathlineto{\pgfqpointxy{0.1652}{0.191}}\pgfpathlineto{\pgfqpointxy{0.1627}{0.1798}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9885}{0.5546}}\pgfpathlineto{\pgfqpointxy{0.9898}{0.5582}}\pgfpathlineto{\pgfqpointxy{0.9859}{0.5592}}\pgfpathlineto{\pgfqpointxy{0.9809}{0.5522}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3348}{0.2408}}\pgfpathlineto{\pgfqpointxy{0.3286}{0.2351}}\pgfpathlineto{\pgfqpointxy{0.3297}{0.235}}\pgfpathlineto{\pgfqpointxy{0.3342}{0.2344}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7143}{0.0163}}\pgfpathlineto{\pgfqpointxy{0.7129}{0.0173}}\pgfpathlineto{\pgfqpointxy{0.7069}{0.0121}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.818}{0.1019}}\pgfpathlineto{\pgfqpointxy{0.8124}{0.0953}}\pgfpathlineto{\pgfqpointxy{0.8252}{0.0942}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.711}{0.4598}}\pgfpathlineto{\pgfqpointxy{0.7103}{0.4606}}\pgfpathlineto{\pgfqpointxy{0.6989}{0.4606}}\pgfpathlineto{\pgfqpointxy{0.6998}{0.4576}}\pgfpathlineto{\pgfqpointxy{0.7082}{0.458}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8776}{0.6601}}\pgfpathlineto{\pgfqpointxy{0.8702}{0.6649}}\pgfpathlineto{\pgfqpointxy{0.8665}{0.6533}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8797}{0.6349}}\pgfpathlineto{\pgfqpointxy{0.8747}{0.6317}}\pgfpathlineto{\pgfqpointxy{0.885}{0.6313}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0404}{0.1579}}\pgfpathlineto{\pgfqpointxy{0.0394}{0.1527}}\pgfpathlineto{\pgfqpointxy{0.0456}{0.1494}}\pgfpathlineto{\pgfqpointxy{0.0473}{0.1556}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5123}{0.9224}}\pgfpathlineto{\pgfqpointxy{0.5048}{0.9244}}\pgfpathlineto{\pgfqpointxy{0.5075}{0.9179}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.165}{0.5577}}\pgfpathlineto{\pgfqpointxy{0.1658}{0.5543}}\pgfpathlineto{\pgfqpointxy{0.1728}{0.552}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0221}{0.4972}}\pgfpathlineto{\pgfqpointxy{0.0127}{0.4991}}\pgfpathlineto{\pgfqpointxy{0.0098}{0.4992}}\pgfpathlineto{\pgfqpointxy{0.0083}{0.4968}}\pgfpathlineto{\pgfqpointxy{0.0126}{0.4949}}\pgfpathlineto{\pgfqpointxy{0.0208}{0.4929}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7997}{0.4352}}\pgfpathlineto{\pgfqpointxy{0.7918}{0.4311}}\pgfpathlineto{\pgfqpointxy{0.7933}{0.4271}}\pgfpathlineto{\pgfqpointxy{0.8039}{0.4288}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7101}{0.9463}}\pgfpathlineto{\pgfqpointxy{0.7059}{0.9419}}\pgfpathlineto{\pgfqpointxy{0.7048}{0.9395}}\pgfpathlineto{\pgfqpointxy{0.7092}{0.9392}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8665}{0.5817}}\pgfpathlineto{\pgfqpointxy{0.8597}{0.5734}}\pgfpathlineto{\pgfqpointxy{0.8677}{0.5742}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8154}{0.5958}}\pgfpathlineto{\pgfqpointxy{0.8069}{0.596}}\pgfpathlineto{\pgfqpointxy{0.8177}{0.5895}}\pgfpathlineto{\pgfqpointxy{0.8194}{0.5926}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1694}{0.789}}\pgfpathlineto{\pgfqpointxy{0.168}{0.7805}}\pgfpathlineto{\pgfqpointxy{0.1777}{0.7803}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1117}{0.0553}}\pgfpathlineto{\pgfqpointxy{0.1079}{0.0474}}\pgfpathlineto{\pgfqpointxy{0.1154}{0.0445}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1049}{0.5924}}\pgfpathlineto{\pgfqpointxy{0.0998}{0.5882}}\pgfpathlineto{\pgfqpointxy{0.1004}{0.5846}}\pgfpathlineto{\pgfqpointxy{0.1045}{0.5799}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2408}{0.5807}}\pgfpathlineto{\pgfqpointxy{0.2376}{0.5743}}\pgfpathlineto{\pgfqpointxy{0.2438}{0.5681}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8038}{0.85}}\pgfpathlineto{\pgfqpointxy{0.7977}{0.8541}}\pgfpathlineto{\pgfqpointxy{0.7975}{0.8511}}\pgfpathlineto{\pgfqpointxy{0.7982}{0.8427}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7932}{0.1225}}\pgfpathlineto{\pgfqpointxy{0.7885}{0.1238}}\pgfpathlineto{\pgfqpointxy{0.7891}{0.1163}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7486}{0.6507}}\pgfpathlineto{\pgfqpointxy{0.7404}{0.6465}}\pgfpathlineto{\pgfqpointxy{0.743}{0.6443}}\pgfpathlineto{\pgfqpointxy{0.7468}{0.6458}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8653}{0.0865}}\pgfpathlineto{\pgfqpointxy{0.8639}{0.09}}\pgfpathlineto{\pgfqpointxy{0.8591}{0.0811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7737}{0.1087}}\pgfpathlineto{\pgfqpointxy{0.7679}{0.1026}}\pgfpathlineto{\pgfqpointxy{0.7745}{0.1022}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8425}{0.2734}}\pgfpathlineto{\pgfqpointxy{0.8389}{0.2749}}\pgfpathlineto{\pgfqpointxy{0.8343}{0.27}}\pgfpathlineto{\pgfqpointxy{0.8425}{0.2652}}\pgfpathlineto{\pgfqpointxy{0.8453}{0.2665}}\pgfpathlineto{\pgfqpointxy{0.8452}{0.268}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6952}{0.1999}}\pgfpathlineto{\pgfqpointxy{0.694}{0.2037}}\pgfpathlineto{\pgfqpointxy{0.6857}{0.1958}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5418}{0.5726}}\pgfpathlineto{\pgfqpointxy{0.5324}{0.5702}}\pgfpathlineto{\pgfqpointxy{0.5389}{0.5675}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3873}{0.4065}}\pgfpathlineto{\pgfqpointxy{0.3866}{0.4073}}\pgfpathlineto{\pgfqpointxy{0.3782}{0.4016}}\pgfpathlineto{\pgfqpointxy{0.3875}{0.4001}}\pgfpathlineto{\pgfqpointxy{0.3904}{0.4023}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5318}{0.6303}}\pgfpathlineto{\pgfqpointxy{0.5327}{0.625}}\pgfpathlineto{\pgfqpointxy{0.5393}{0.6271}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7482}{0.902}}\pgfpathlineto{\pgfqpointxy{0.7443}{0.9018}}\pgfpathlineto{\pgfqpointxy{0.7437}{0.8982}}\pgfpathlineto{\pgfqpointxy{0.7489}{0.8946}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7767}{0.9036}}\pgfpathlineto{\pgfqpointxy{0.7692}{0.8998}}\pgfpathlineto{\pgfqpointxy{0.7728}{0.8952}}\pgfpathlineto{\pgfqpointxy{0.7731}{0.8955}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3314}{0.8273}}\pgfpathlineto{\pgfqpointxy{0.3263}{0.8277}}\pgfpathlineto{\pgfqpointxy{0.3237}{0.8259}}\pgfpathlineto{\pgfqpointxy{0.332}{0.8215}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4557}{0.7787}}\pgfpathlineto{\pgfqpointxy{0.4536}{0.7813}}\pgfpathlineto{\pgfqpointxy{0.4479}{0.773}}\pgfpathlineto{\pgfqpointxy{0.4589}{0.772}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2631}{0.0222}}\pgfpathlineto{\pgfqpointxy{0.254}{0.0224}}\pgfpathlineto{\pgfqpointxy{0.2592}{0.0172}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2329}{0.8076}}\pgfpathlineto{\pgfqpointxy{0.2232}{0.8041}}\pgfpathlineto{\pgfqpointxy{0.2289}{0.8008}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8695}{0.2847}}\pgfpathlineto{\pgfqpointxy{0.8597}{0.2882}}\pgfpathlineto{\pgfqpointxy{0.8661}{0.2779}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7849}{0.2336}}\pgfpathlineto{\pgfqpointxy{0.783}{0.2358}}\pgfpathlineto{\pgfqpointxy{0.7817}{0.2368}}\pgfpathlineto{\pgfqpointxy{0.7791}{0.2387}}\pgfpathlineto{\pgfqpointxy{0.7769}{0.2301}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9018}{0.4524}}\pgfpathlineto{\pgfqpointxy{0.8951}{0.4562}}\pgfpathlineto{\pgfqpointxy{0.895}{0.4534}}\pgfpathlineto{\pgfqpointxy{0.8983}{0.4484}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6233}{0.5685}}\pgfpathlineto{\pgfqpointxy{0.6153}{0.5635}}\pgfpathlineto{\pgfqpointxy{0.6191}{0.5598}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0496}{0.7685}}\pgfpathlineto{\pgfqpointxy{0.0445}{0.7683}}\pgfpathlineto{\pgfqpointxy{0.0512}{0.7604}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0349}{0.7973}}\pgfpathlineto{\pgfqpointxy{0.0294}{0.8}}\pgfpathlineto{\pgfqpointxy{0.0287}{0.7976}}\pgfpathlineto{\pgfqpointxy{0.0289}{0.7933}}\pgfpathlineto{\pgfqpointxy{0.0354}{0.792}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4893}{0.9365}}\pgfpathlineto{\pgfqpointxy{0.4889}{0.9385}}\pgfpathlineto{\pgfqpointxy{0.487}{0.9391}}\pgfpathlineto{\pgfqpointxy{0.4838}{0.9314}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9616}{0.3091}}\pgfpathlineto{\pgfqpointxy{0.9538}{0.3157}}\pgfpathlineto{\pgfqpointxy{0.9524}{0.3094}}\pgfpathlineto{\pgfqpointxy{0.959}{0.3075}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5891}{0.9891}}\pgfpathlineto{\pgfqpointxy{0.5842}{0.9886}}\pgfpathlineto{\pgfqpointxy{0.5868}{0.9802}}\pgfpathlineto{\pgfqpointxy{0.5932}{0.9803}}\pgfpathlineto{\pgfqpointxy{0.5965}{0.9854}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.149}{0.5829}}\pgfpathlineto{\pgfqpointxy{0.1392}{0.574}}\pgfpathlineto{\pgfqpointxy{0.1485}{0.5749}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8828}{0.0142}}\pgfpathlineto{\pgfqpointxy{0.8779}{0.0114}}\pgfpathlineto{\pgfqpointxy{0.877}{0.01}}\pgfpathlineto{\pgfqpointxy{0.8815}{0.0067}}\pgfpathlineto{\pgfqpointxy{0.8875}{0.0075}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1447}{0.1895}}\pgfpathlineto{\pgfqpointxy{0.1382}{0.1917}}\pgfpathlineto{\pgfqpointxy{0.1333}{0.1893}}\pgfpathlineto{\pgfqpointxy{0.1324}{0.1864}}\pgfpathlineto{\pgfqpointxy{0.1339}{0.1855}}\pgfpathlineto{\pgfqpointxy{0.1345}{0.1857}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.155}{0.5018}}\pgfpathlineto{\pgfqpointxy{0.149}{0.504}}\pgfpathlineto{\pgfqpointxy{0.1465}{0.4971}}\pgfpathlineto{\pgfqpointxy{0.1529}{0.4907}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1246}{0.4946}}\pgfpathlineto{\pgfqpointxy{0.1233}{0.4913}}\pgfpathlineto{\pgfqpointxy{0.1334}{0.4867}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3057}{0.0785}}\pgfpathlineto{\pgfqpointxy{0.2978}{0.0709}}\pgfpathlineto{\pgfqpointxy{0.3028}{0.0665}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6062}{0.4753}}\pgfpathlineto{\pgfqpointxy{0.6003}{0.4727}}\pgfpathlineto{\pgfqpointxy{0.6009}{0.4651}}\pgfpathlineto{\pgfqpointxy{0.6064}{0.4687}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1001}{0.5149}}\pgfpathlineto{\pgfqpointxy{0.0957}{0.5085}}\pgfpathlineto{\pgfqpointxy{0.1}{0.5029}}\pgfpathlineto{\pgfqpointxy{0.1027}{0.5069}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0238}{0.6328}}\pgfpathlineto{\pgfqpointxy{0.0215}{0.6218}}\pgfpathlineto{\pgfqpointxy{0.0266}{0.6229}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8061}{0.2726}}\pgfpathlineto{\pgfqpointxy{0.7971}{0.2636}}\pgfpathlineto{\pgfqpointxy{0.8017}{0.2591}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4486}{0.3612}}\pgfpathlineto{\pgfqpointxy{0.4398}{0.36}}\pgfpathlineto{\pgfqpointxy{0.4449}{0.3515}}\pgfpathlineto{\pgfqpointxy{0.4466}{0.3512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4226}{0.9445}}\pgfpathlineto{\pgfqpointxy{0.415}{0.9389}}\pgfpathlineto{\pgfqpointxy{0.4206}{0.9355}}\pgfpathlineto{\pgfqpointxy{0.4244}{0.9388}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2181}{0.9424}}\pgfpathlineto{\pgfqpointxy{0.2145}{0.9452}}\pgfpathlineto{\pgfqpointxy{0.2126}{0.9361}}\pgfpathlineto{\pgfqpointxy{0.2142}{0.9338}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3496}{0.6774}}\pgfpathlineto{\pgfqpointxy{0.3489}{0.6772}}\pgfpathlineto{\pgfqpointxy{0.3466}{0.6758}}\pgfpathlineto{\pgfqpointxy{0.3457}{0.6719}}\pgfpathlineto{\pgfqpointxy{0.3496}{0.6703}}\pgfpathlineto{\pgfqpointxy{0.3545}{0.67}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0684}{0.3442}}\pgfpathlineto{\pgfqpointxy{0.0686}{0.3466}}\pgfpathlineto{\pgfqpointxy{0.0617}{0.3462}}\pgfpathlineto{\pgfqpointxy{0.0586}{0.3404}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.387}{0.555}}\pgfpathlineto{\pgfqpointxy{0.3884}{0.5514}}\pgfpathlineto{\pgfqpointxy{0.3938}{0.5524}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.549}{0.0391}}\pgfpathlineto{\pgfqpointxy{0.546}{0.0318}}\pgfpathlineto{\pgfqpointxy{0.5516}{0.0341}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7557}{0.1667}}\pgfpathlineto{\pgfqpointxy{0.7569}{0.1592}}\pgfpathlineto{\pgfqpointxy{0.7621}{0.1609}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6281}{0.5803}}\pgfpathlineto{\pgfqpointxy{0.6259}{0.5835}}\pgfpathlineto{\pgfqpointxy{0.6187}{0.5819}}\pgfpathlineto{\pgfqpointxy{0.6187}{0.5739}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5082}{0.5393}}\pgfpathlineto{\pgfqpointxy{0.502}{0.5374}}\pgfpathlineto{\pgfqpointxy{0.5046}{0.5341}}\pgfpathlineto{\pgfqpointxy{0.5109}{0.5366}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2379}{0.735}}\pgfpathlineto{\pgfqpointxy{0.227}{0.7344}}\pgfpathlineto{\pgfqpointxy{0.2334}{0.7306}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3399}{0.7926}}\pgfpathlineto{\pgfqpointxy{0.3352}{0.7951}}\pgfpathlineto{\pgfqpointxy{0.3298}{0.7936}}\pgfpathlineto{\pgfqpointxy{0.3375}{0.7849}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.148}{0.2531}}\pgfpathlineto{\pgfqpointxy{0.1464}{0.2462}}\pgfpathlineto{\pgfqpointxy{0.1566}{0.2455}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0741}{0.8899}}\pgfpathlineto{\pgfqpointxy{0.0662}{0.889}}\pgfpathlineto{\pgfqpointxy{0.0661}{0.8871}}\pgfpathlineto{\pgfqpointxy{0.0668}{0.8839}}\pgfpathlineto{\pgfqpointxy{0.0735}{0.8851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4747}{0.3273}}\pgfpathlineto{\pgfqpointxy{0.4686}{0.3287}}\pgfpathlineto{\pgfqpointxy{0.4652}{0.3227}}\pgfpathlineto{\pgfqpointxy{0.4674}{0.3226}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7129}{0.1493}}\pgfpathlineto{\pgfqpointxy{0.713}{0.1417}}\pgfpathlineto{\pgfqpointxy{0.7216}{0.1459}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1851}{0.8432}}\pgfpathlineto{\pgfqpointxy{0.1818}{0.8369}}\pgfpathlineto{\pgfqpointxy{0.187}{0.8359}}\pgfpathlineto{\pgfqpointxy{0.1884}{0.8356}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.188}{0.8915}}\pgfpathlineto{\pgfqpointxy{0.1788}{0.8944}}\pgfpathlineto{\pgfqpointxy{0.1782}{0.8862}}\pgfpathlineto{\pgfqpointxy{0.1804}{0.8855}}\pgfpathlineto{\pgfqpointxy{0.1821}{0.8863}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0121}{0.525}}\pgfpathlineto{\pgfqpointxy{0.0105}{0.5144}}\pgfpathlineto{\pgfqpointxy{0.0143}{0.5175}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3099}{0.7776}}\pgfpathlineto{\pgfqpointxy{0.2983}{0.7772}}\pgfpathlineto{\pgfqpointxy{0.302}{0.7706}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5146}{0.5499}}\pgfpathlineto{\pgfqpointxy{0.5073}{0.5524}}\pgfpathlineto{\pgfqpointxy{0.511}{0.5441}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.78}{0.3901}}\pgfpathlineto{\pgfqpointxy{0.7749}{0.3819}}\pgfpathlineto{\pgfqpointxy{0.7849}{0.3846}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7682}{0.6581}}\pgfpathlineto{\pgfqpointxy{0.7581}{0.6507}}\pgfpathlineto{\pgfqpointxy{0.7661}{0.6517}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9742}{0.2362}}\pgfpathlineto{\pgfqpointxy{0.973}{0.2364}}\pgfpathlineto{\pgfqpointxy{0.9725}{0.2307}}\pgfpathlineto{\pgfqpointxy{0.976}{0.2309}}\pgfpathlineto{\pgfqpointxy{0.9782}{0.2329}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0388}{0.7799}}\pgfpathlineto{\pgfqpointxy{0.0342}{0.7837}}\pgfpathlineto{\pgfqpointxy{0.0328}{0.7725}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.405}{0.8878}}\pgfpathlineto{\pgfqpointxy{0.4029}{0.8826}}\pgfpathlineto{\pgfqpointxy{0.405}{0.8782}}\pgfpathlineto{\pgfqpointxy{0.4067}{0.8785}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.171}{0.8541}}\pgfpathlineto{\pgfqpointxy{0.1658}{0.8566}}\pgfpathlineto{\pgfqpointxy{0.1624}{0.8479}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3975}{0.2239}}\pgfpathlineto{\pgfqpointxy{0.3983}{0.2141}}\pgfpathlineto{\pgfqpointxy{0.4008}{0.2147}}\pgfpathlineto{\pgfqpointxy{0.4044}{0.217}}\pgfpathlineto{\pgfqpointxy{0.4085}{0.2197}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6149}{0.2104}}\pgfpathlineto{\pgfqpointxy{0.6095}{0.2063}}\pgfpathlineto{\pgfqpointxy{0.6111}{0.2046}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2211}{0.0722}}\pgfpathlineto{\pgfqpointxy{0.209}{0.0738}}\pgfpathlineto{\pgfqpointxy{0.2178}{0.0709}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4775}{0.1119}}\pgfpathlineto{\pgfqpointxy{0.4753}{0.1159}}\pgfpathlineto{\pgfqpointxy{0.4732}{0.1172}}\pgfpathlineto{\pgfqpointxy{0.4677}{0.1133}}\pgfpathlineto{\pgfqpointxy{0.4759}{0.1094}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3155}{0.8464}}\pgfpathlineto{\pgfqpointxy{0.3108}{0.8405}}\pgfpathlineto{\pgfqpointxy{0.3154}{0.8402}}\pgfpathlineto{\pgfqpointxy{0.3214}{0.8412}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2382}{0.5519}}\pgfpathlineto{\pgfqpointxy{0.2342}{0.5532}}\pgfpathlineto{\pgfqpointxy{0.2298}{0.5475}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1782}{0.6185}}\pgfpathlineto{\pgfqpointxy{0.1706}{0.6214}}\pgfpathlineto{\pgfqpointxy{0.1706}{0.6155}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4425}{0.4652}}\pgfpathlineto{\pgfqpointxy{0.4373}{0.4552}}\pgfpathlineto{\pgfqpointxy{0.4419}{0.4566}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8234}{0.4816}}\pgfpathlineto{\pgfqpointxy{0.8173}{0.4787}}\pgfpathlineto{\pgfqpointxy{0.8279}{0.4774}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4208}{0.5163}}\pgfpathlineto{\pgfqpointxy{0.4102}{0.5168}}\pgfpathlineto{\pgfqpointxy{0.4132}{0.5107}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5835}{0.4763}}\pgfpathlineto{\pgfqpointxy{0.5749}{0.4768}}\pgfpathlineto{\pgfqpointxy{0.5837}{0.4725}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4788}{0.1687}}\pgfpathlineto{\pgfqpointxy{0.4724}{0.1654}}\pgfpathlineto{\pgfqpointxy{0.4699}{0.1609}}\pgfpathlineto{\pgfqpointxy{0.4804}{0.1575}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6294}{0.322}}\pgfpathlineto{\pgfqpointxy{0.6208}{0.3236}}\pgfpathlineto{\pgfqpointxy{0.6194}{0.3231}}\pgfpathlineto{\pgfqpointxy{0.6246}{0.3192}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6941}{0.3538}}\pgfpathlineto{\pgfqpointxy{0.6872}{0.3474}}\pgfpathlineto{\pgfqpointxy{0.6952}{0.3445}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.745}{0.6229}}\pgfpathlineto{\pgfqpointxy{0.7433}{0.6203}}\pgfpathlineto{\pgfqpointxy{0.7506}{0.62}}\pgfpathlineto{\pgfqpointxy{0.7509}{0.6201}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4212}{0.041}}\pgfpathlineto{\pgfqpointxy{0.4166}{0.0422}}\pgfpathlineto{\pgfqpointxy{0.4084}{0.0396}}\pgfpathlineto{\pgfqpointxy{0.4147}{0.0347}}\pgfpathlineto{\pgfqpointxy{0.4152}{0.0345}}\pgfpathlineto{\pgfqpointxy{0.4177}{0.0368}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6201}{0.9446}}\pgfpathlineto{\pgfqpointxy{0.6159}{0.9467}}\pgfpathlineto{\pgfqpointxy{0.6109}{0.9416}}\pgfpathlineto{\pgfqpointxy{0.6137}{0.9369}}\pgfpathlineto{\pgfqpointxy{0.6192}{0.9424}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9484}{0.2684}}\pgfpathlineto{\pgfqpointxy{0.9471}{0.2672}}\pgfpathlineto{\pgfqpointxy{0.9463}{0.2589}}\pgfpathlineto{\pgfqpointxy{0.9485}{0.2567}}\pgfpathlineto{\pgfqpointxy{0.9529}{0.2631}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1052}{0.3761}}\pgfpathlineto{\pgfqpointxy{0.1019}{0.3749}}\pgfpathlineto{\pgfqpointxy{0.1041}{0.3697}}\pgfpathlineto{\pgfqpointxy{0.1083}{0.3665}}\pgfpathlineto{\pgfqpointxy{0.1104}{0.3658}}\pgfpathlineto{\pgfqpointxy{0.1119}{0.369}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4378}{0.1941}}\pgfpathlineto{\pgfqpointxy{0.4331}{0.195}}\pgfpathlineto{\pgfqpointxy{0.4308}{0.189}}\pgfpathlineto{\pgfqpointxy{0.4374}{0.1885}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2338}{0.1346}}\pgfpathlineto{\pgfqpointxy{0.234}{0.1349}}\pgfpathlineto{\pgfqpointxy{0.2291}{0.1381}}\pgfpathlineto{\pgfqpointxy{0.2232}{0.1374}}\pgfpathlineto{\pgfqpointxy{0.2254}{0.1325}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3026}{0.9042}}\pgfpathlineto{\pgfqpointxy{0.2945}{0.9014}}\pgfpathlineto{\pgfqpointxy{0.2939}{0.9004}}\pgfpathlineto{\pgfqpointxy{0.2955}{0.8984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7026}{0.4976}}\pgfpathlineto{\pgfqpointxy{0.7}{0.489}}\pgfpathlineto{\pgfqpointxy{0.7049}{0.4924}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.039}{0.4864}}\pgfpathlineto{\pgfqpointxy{0.0362}{0.4887}}\pgfpathlineto{\pgfqpointxy{0.031}{0.487}}\pgfpathlineto{\pgfqpointxy{0.0335}{0.4792}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9611}{0.1811}}\pgfpathlineto{\pgfqpointxy{0.9577}{0.1774}}\pgfpathlineto{\pgfqpointxy{0.9609}{0.1715}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.816}{0.8934}}\pgfpathlineto{\pgfqpointxy{0.8156}{0.8903}}\pgfpathlineto{\pgfqpointxy{0.8158}{0.8847}}\pgfpathlineto{\pgfqpointxy{0.8166}{0.8808}}\pgfpathlineto{\pgfqpointxy{0.8189}{0.8842}}\pgfpathlineto{\pgfqpointxy{0.8188}{0.8876}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3554}{0.9802}}\pgfpathlineto{\pgfqpointxy{0.3542}{0.9731}}\pgfpathlineto{\pgfqpointxy{0.3594}{0.9754}}\pgfpathlineto{\pgfqpointxy{0.3605}{0.9769}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8431}{0.8147}}\pgfpathlineto{\pgfqpointxy{0.8404}{0.8111}}\pgfpathlineto{\pgfqpointxy{0.8466}{0.8066}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5995}{0.2786}}\pgfpathlineto{\pgfqpointxy{0.5901}{0.2762}}\pgfpathlineto{\pgfqpointxy{0.5957}{0.2691}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6869}{0.7747}}\pgfpathlineto{\pgfqpointxy{0.6831}{0.7741}}\pgfpathlineto{\pgfqpointxy{0.6847}{0.7699}}\pgfpathlineto{\pgfqpointxy{0.6919}{0.7651}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0268}{0.5698}}\pgfpathlineto{\pgfqpointxy{0.0243}{0.565}}\pgfpathlineto{\pgfqpointxy{0.0272}{0.5637}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1188}{0.5683}}\pgfpathlineto{\pgfqpointxy{0.1142}{0.5655}}\pgfpathlineto{\pgfqpointxy{0.1134}{0.5643}}\pgfpathlineto{\pgfqpointxy{0.1199}{0.5599}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8009}{0.5173}}\pgfpathlineto{\pgfqpointxy{0.7925}{0.5184}}\pgfpathlineto{\pgfqpointxy{0.7967}{0.512}}\pgfpathlineto{\pgfqpointxy{0.7997}{0.5115}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1746}{0.9602}}\pgfpathlineto{\pgfqpointxy{0.1712}{0.9622}}\pgfpathlineto{\pgfqpointxy{0.17}{0.9557}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4788}{0.1256}}\pgfpathlineto{\pgfqpointxy{0.4703}{0.1203}}\pgfpathlineto{\pgfqpointxy{0.4757}{0.1157}}\pgfpathlineto{\pgfqpointxy{0.4819}{0.1171}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6358}{0.7738}}\pgfpathlineto{\pgfqpointxy{0.6324}{0.7691}}\pgfpathlineto{\pgfqpointxy{0.6368}{0.7639}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6779}{0.5448}}\pgfpathlineto{\pgfqpointxy{0.6791}{0.5459}}\pgfpathlineto{\pgfqpointxy{0.6693}{0.5471}}\pgfpathlineto{\pgfqpointxy{0.6728}{0.5421}}\pgfpathlineto{\pgfqpointxy{0.673}{0.5421}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5379}{0.1259}}\pgfpathlineto{\pgfqpointxy{0.5363}{0.1269}}\pgfpathlineto{\pgfqpointxy{0.5337}{0.1168}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0554}{0.4051}}\pgfpathlineto{\pgfqpointxy{0.0481}{0.3972}}\pgfpathlineto{\pgfqpointxy{0.055}{0.3972}}\pgfpathlineto{\pgfqpointxy{0.0573}{0.4013}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6802}{0.4869}}\pgfpathlineto{\pgfqpointxy{0.6722}{0.4896}}\pgfpathlineto{\pgfqpointxy{0.6708}{0.4898}}\pgfpathlineto{\pgfqpointxy{0.67}{0.483}}\pgfpathlineto{\pgfqpointxy{0.6768}{0.4827}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7852}{0.4813}}\pgfpathlineto{\pgfqpointxy{0.7812}{0.4812}}\pgfpathlineto{\pgfqpointxy{0.7872}{0.4709}}\pgfpathlineto{\pgfqpointxy{0.7907}{0.4736}}\pgfpathlineto{\pgfqpointxy{0.7894}{0.4765}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2299}{0.3958}}\pgfpathlineto{\pgfqpointxy{0.2274}{0.4014}}\pgfpathlineto{\pgfqpointxy{0.2248}{0.4005}}\pgfpathlineto{\pgfqpointxy{0.2199}{0.3985}}\pgfpathlineto{\pgfqpointxy{0.2225}{0.3926}}\pgfpathlineto{\pgfqpointxy{0.2292}{0.3902}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7791}{0.4857}}\pgfpathlineto{\pgfqpointxy{0.7662}{0.4855}}\pgfpathlineto{\pgfqpointxy{0.7749}{0.4782}}\pgfpathlineto{\pgfqpointxy{0.7767}{0.4791}}\pgfpathlineto{\pgfqpointxy{0.7793}{0.4831}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5188}{0.5246}}\pgfpathlineto{\pgfqpointxy{0.5135}{0.5232}}\pgfpathlineto{\pgfqpointxy{0.5174}{0.5127}}\pgfpathlineto{\pgfqpointxy{0.5181}{0.5179}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.344}{0.6181}}\pgfpathlineto{\pgfqpointxy{0.3379}{0.6155}}\pgfpathlineto{\pgfqpointxy{0.3431}{0.6085}}\pgfpathlineto{\pgfqpointxy{0.3496}{0.614}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0403}{0.4105}}\pgfpathlineto{\pgfqpointxy{0.0339}{0.4053}}\pgfpathlineto{\pgfqpointxy{0.0411}{0.4052}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0854}{0.3894}}\pgfpathlineto{\pgfqpointxy{0.082}{0.3851}}\pgfpathlineto{\pgfqpointxy{0.0899}{0.3811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7355}{0.1254}}\pgfpathlineto{\pgfqpointxy{0.7364}{0.1233}}\pgfpathlineto{\pgfqpointxy{0.7439}{0.1245}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2432}{0.8223}}\pgfpathlineto{\pgfqpointxy{0.2414}{0.8225}}\pgfpathlineto{\pgfqpointxy{0.24}{0.8161}}\pgfpathlineto{\pgfqpointxy{0.2507}{0.8175}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2017}{0.2626}}\pgfpathlineto{\pgfqpointxy{0.2033}{0.2644}}\pgfpathlineto{\pgfqpointxy{0.198}{0.2651}}\pgfpathlineto{\pgfqpointxy{0.1953}{0.2566}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9134}{0.6859}}\pgfpathlineto{\pgfqpointxy{0.9138}{0.689}}\pgfpathlineto{\pgfqpointxy{0.9097}{0.6905}}\pgfpathlineto{\pgfqpointxy{0.9042}{0.6867}}\pgfpathlineto{\pgfqpointxy{0.9102}{0.6804}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7224}{0.7554}}\pgfpathlineto{\pgfqpointxy{0.72}{0.7486}}\pgfpathlineto{\pgfqpointxy{0.7247}{0.7417}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8122}{0.6147}}\pgfpathlineto{\pgfqpointxy{0.8074}{0.6144}}\pgfpathlineto{\pgfqpointxy{0.8086}{0.6079}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4205}{0.2611}}\pgfpathlineto{\pgfqpointxy{0.4171}{0.2635}}\pgfpathlineto{\pgfqpointxy{0.4145}{0.2585}}\pgfpathlineto{\pgfqpointxy{0.419}{0.2537}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9568}{0.9834}}\pgfpathlineto{\pgfqpointxy{0.9543}{0.9844}}\pgfpathlineto{\pgfqpointxy{0.9472}{0.9788}}\pgfpathlineto{\pgfqpointxy{0.9507}{0.9782}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4186}{0.351}}\pgfpathlineto{\pgfqpointxy{0.413}{0.3497}}\pgfpathlineto{\pgfqpointxy{0.412}{0.3464}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2059}{0.1701}}\pgfpathlineto{\pgfqpointxy{0.2008}{0.1662}}\pgfpathlineto{\pgfqpointxy{0.2043}{0.1622}}\pgfpathlineto{\pgfqpointxy{0.2069}{0.1614}}\pgfpathlineto{\pgfqpointxy{0.2088}{0.1647}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3369}{0.4982}}\pgfpathlineto{\pgfqpointxy{0.3326}{0.4979}}\pgfpathlineto{\pgfqpointxy{0.329}{0.4922}}\pgfpathlineto{\pgfqpointxy{0.337}{0.4894}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3881}{0.5762}}\pgfpathlineto{\pgfqpointxy{0.3812}{0.5794}}\pgfpathlineto{\pgfqpointxy{0.3807}{0.5749}}\pgfpathlineto{\pgfqpointxy{0.3885}{0.571}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5531}{0.836}}\pgfpathlineto{\pgfqpointxy{0.549}{0.8354}}\pgfpathlineto{\pgfqpointxy{0.5474}{0.8312}}\pgfpathlineto{\pgfqpointxy{0.5477}{0.8278}}\pgfpathlineto{\pgfqpointxy{0.5532}{0.828}}\pgfpathlineto{\pgfqpointxy{0.5532}{0.8292}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4829}{0.3922}}\pgfpathlineto{\pgfqpointxy{0.4778}{0.3929}}\pgfpathlineto{\pgfqpointxy{0.4858}{0.3841}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8182}{0.7707}}\pgfpathlineto{\pgfqpointxy{0.8109}{0.7725}}\pgfpathlineto{\pgfqpointxy{0.8171}{0.7657}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0745}{0.4092}}\pgfpathlineto{\pgfqpointxy{0.0721}{0.4109}}\pgfpathlineto{\pgfqpointxy{0.0702}{0.4024}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7838}{0.7259}}\pgfpathlineto{\pgfqpointxy{0.7858}{0.7166}}\pgfpathlineto{\pgfqpointxy{0.7938}{0.719}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4229}{0.1474}}\pgfpathlineto{\pgfqpointxy{0.4192}{0.1472}}\pgfpathlineto{\pgfqpointxy{0.4157}{0.1395}}\pgfpathlineto{\pgfqpointxy{0.4222}{0.1417}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3506}{0.2535}}\pgfpathlineto{\pgfqpointxy{0.3487}{0.2459}}\pgfpathlineto{\pgfqpointxy{0.3568}{0.2467}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7881}{0.7775}}\pgfpathlineto{\pgfqpointxy{0.7891}{0.7695}}\pgfpathlineto{\pgfqpointxy{0.7915}{0.772}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4122}{0.8187}}\pgfpathlineto{\pgfqpointxy{0.4077}{0.8225}}\pgfpathlineto{\pgfqpointxy{0.4059}{0.8212}}\pgfpathlineto{\pgfqpointxy{0.4057}{0.8203}}\pgfpathlineto{\pgfqpointxy{0.4113}{0.8118}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3126}{0.2688}}\pgfpathlineto{\pgfqpointxy{0.311}{0.2701}}\pgfpathlineto{\pgfqpointxy{0.305}{0.2611}}\pgfpathlineto{\pgfqpointxy{0.3149}{0.2649}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6846}{0.8669}}\pgfpathlineto{\pgfqpointxy{0.6858}{0.862}}\pgfpathlineto{\pgfqpointxy{0.6946}{0.8622}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2385}{0.8075}}\pgfpathlineto{\pgfqpointxy{0.2338}{0.8086}}\pgfpathlineto{\pgfqpointxy{0.2341}{0.8032}}\pgfpathlineto{\pgfqpointxy{0.2393}{0.8035}}\pgfpathlineto{\pgfqpointxy{0.242}{0.8054}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.89}{0.6662}}\pgfpathlineto{\pgfqpointxy{0.8876}{0.6659}}\pgfpathlineto{\pgfqpointxy{0.8824}{0.6649}}\pgfpathlineto{\pgfqpointxy{0.8902}{0.6597}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9706}{0.8008}}\pgfpathlineto{\pgfqpointxy{0.9634}{0.8021}}\pgfpathlineto{\pgfqpointxy{0.9662}{0.794}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1582}{0.5097}}\pgfpathlineto{\pgfqpointxy{0.1546}{0.5101}}\pgfpathlineto{\pgfqpointxy{0.1491}{0.5098}}\pgfpathlineto{\pgfqpointxy{0.1488}{0.5046}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2422}{0.6064}}\pgfpathlineto{\pgfqpointxy{0.2414}{0.6008}}\pgfpathlineto{\pgfqpointxy{0.2492}{0.6014}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8398}{0.6059}}\pgfpathlineto{\pgfqpointxy{0.8348}{0.6044}}\pgfpathlineto{\pgfqpointxy{0.8334}{0.5994}}\pgfpathlineto{\pgfqpointxy{0.8361}{0.6018}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2731}{0.8185}}\pgfpathlineto{\pgfqpointxy{0.2643}{0.8217}}\pgfpathlineto{\pgfqpointxy{0.2637}{0.8189}}\pgfpathlineto{\pgfqpointxy{0.2633}{0.8114}}\pgfpathlineto{\pgfqpointxy{0.2648}{0.8109}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5818}{0.5284}}\pgfpathlineto{\pgfqpointxy{0.5789}{0.5319}}\pgfpathlineto{\pgfqpointxy{0.574}{0.5307}}\pgfpathlineto{\pgfqpointxy{0.5714}{0.5277}}\pgfpathlineto{\pgfqpointxy{0.5738}{0.5269}}\pgfpathlineto{\pgfqpointxy{0.5795}{0.5264}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1404}{0.616}}\pgfpathlineto{\pgfqpointxy{0.1357}{0.6183}}\pgfpathlineto{\pgfqpointxy{0.1344}{0.6184}}\pgfpathlineto{\pgfqpointxy{0.1336}{0.6112}}\pgfpathlineto{\pgfqpointxy{0.1344}{0.6075}}\pgfpathlineto{\pgfqpointxy{0.1349}{0.6064}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6079}{0.7707}}\pgfpathlineto{\pgfqpointxy{0.6009}{0.7682}}\pgfpathlineto{\pgfqpointxy{0.6074}{0.7637}}\pgfpathlineto{\pgfqpointxy{0.6081}{0.7661}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0433}{0.4934}}\pgfpathlineto{\pgfqpointxy{0.0357}{0.497}}\pgfpathlineto{\pgfqpointxy{0.0345}{0.4957}}\pgfpathlineto{\pgfqpointxy{0.0366}{0.4927}}\pgfpathlineto{\pgfqpointxy{0.042}{0.4895}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6332}{0.9132}}\pgfpathlineto{\pgfqpointxy{0.6311}{0.9139}}\pgfpathlineto{\pgfqpointxy{0.6265}{0.91}}\pgfpathlineto{\pgfqpointxy{0.6295}{0.9011}}\pgfpathlineto{\pgfqpointxy{0.6301}{0.9021}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7326}{0.015}}\pgfpathlineto{\pgfqpointxy{0.7222}{0.0122}}\pgfpathlineto{\pgfqpointxy{0.7246}{0.0077}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.744}{0.5466}}\pgfpathlineto{\pgfqpointxy{0.7354}{0.5478}}\pgfpathlineto{\pgfqpointxy{0.7392}{0.5402}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8027}{0.1721}}\pgfpathlineto{\pgfqpointxy{0.7952}{0.1766}}\pgfpathlineto{\pgfqpointxy{0.794}{0.1675}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8594}{0.2933}}\pgfpathlineto{\pgfqpointxy{0.8525}{0.2995}}\pgfpathlineto{\pgfqpointxy{0.8512}{0.2932}}\pgfpathlineto{\pgfqpointxy{0.8609}{0.2885}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.445}{0.3678}}\pgfpathlineto{\pgfqpointxy{0.4415}{0.3708}}\pgfpathlineto{\pgfqpointxy{0.4397}{0.3688}}\pgfpathlineto{\pgfqpointxy{0.4405}{0.3613}}\pgfpathlineto{\pgfqpointxy{0.4461}{0.3627}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0126}{0.3877}}\pgfpathlineto{\pgfqpointxy{0.0117}{0.3905}}\pgfpathlineto{\pgfqpointxy{0.0044}{0.3896}}\pgfpathlineto{\pgfqpointxy{0.0114}{0.3824}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1248}{0.8198}}\pgfpathlineto{\pgfqpointxy{0.1228}{0.822}}\pgfpathlineto{\pgfqpointxy{0.1188}{0.8175}}\pgfpathlineto{\pgfqpointxy{0.1267}{0.8152}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8503}{0.5914}}\pgfpathlineto{\pgfqpointxy{0.8508}{0.5948}}\pgfpathlineto{\pgfqpointxy{0.8449}{0.5952}}\pgfpathlineto{\pgfqpointxy{0.8398}{0.5874}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3205}{0.8529}}\pgfpathlineto{\pgfqpointxy{0.3132}{0.849}}\pgfpathlineto{\pgfqpointxy{0.3187}{0.8454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8104}{0.4717}}\pgfpathlineto{\pgfqpointxy{0.8087}{0.4726}}\pgfpathlineto{\pgfqpointxy{0.8017}{0.4747}}\pgfpathlineto{\pgfqpointxy{0.8086}{0.4625}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2941}{0.9084}}\pgfpathlineto{\pgfqpointxy{0.2905}{0.9023}}\pgfpathlineto{\pgfqpointxy{0.2927}{0.9025}}\pgfpathlineto{\pgfqpointxy{0.2969}{0.9034}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0949}{0.6234}}\pgfpathlineto{\pgfqpointxy{0.0902}{0.6166}}\pgfpathlineto{\pgfqpointxy{0.0975}{0.6169}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1758}{0.3582}}\pgfpathlineto{\pgfqpointxy{0.1668}{0.3556}}\pgfpathlineto{\pgfqpointxy{0.1779}{0.3548}}\pgfpathlineto{\pgfqpointxy{0.18}{0.3552}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6056}{0.0478}}\pgfpathlineto{\pgfqpointxy{0.6039}{0.0467}}\pgfpathlineto{\pgfqpointxy{0.6031}{0.0388}}\pgfpathlineto{\pgfqpointxy{0.6106}{0.0422}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3617}{0.9682}}\pgfpathlineto{\pgfqpointxy{0.3578}{0.9683}}\pgfpathlineto{\pgfqpointxy{0.3572}{0.9653}}\pgfpathlineto{\pgfqpointxy{0.3649}{0.9649}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6926}{0.0374}}\pgfpathlineto{\pgfqpointxy{0.6799}{0.0372}}\pgfpathlineto{\pgfqpointxy{0.6862}{0.0316}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8471}{0.2747}}\pgfpathlineto{\pgfqpointxy{0.8428}{0.278}}\pgfpathlineto{\pgfqpointxy{0.8444}{0.2712}}\pgfpathlineto{\pgfqpointxy{0.8474}{0.2679}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1567}{0.3755}}\pgfpathlineto{\pgfqpointxy{0.1578}{0.3766}}\pgfpathlineto{\pgfqpointxy{0.1543}{0.378}}\pgfpathlineto{\pgfqpointxy{0.1492}{0.3724}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1853}{0.0793}}\pgfpathlineto{\pgfqpointxy{0.1838}{0.0775}}\pgfpathlineto{\pgfqpointxy{0.1855}{0.0734}}\pgfpathlineto{\pgfqpointxy{0.1935}{0.0714}}\pgfpathlineto{\pgfqpointxy{0.1927}{0.0747}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7819}{0.6249}}\pgfpathlineto{\pgfqpointxy{0.779}{0.6198}}\pgfpathlineto{\pgfqpointxy{0.7854}{0.6163}}\pgfpathlineto{\pgfqpointxy{0.7887}{0.6216}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3228}{0.75}}\pgfpathlineto{\pgfqpointxy{0.3141}{0.7478}}\pgfpathlineto{\pgfqpointxy{0.3179}{0.7433}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0119}{0.1004}}\pgfpathlineto{\pgfqpointxy{0.0106}{0.0943}}\pgfpathlineto{\pgfqpointxy{0.0169}{0.0878}}\pgfpathlineto{\pgfqpointxy{0.0189}{0.0913}}\pgfpathlineto{\pgfqpointxy{0.0176}{0.093}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8128}{0.1841}}\pgfpathlineto{\pgfqpointxy{0.8087}{0.1834}}\pgfpathlineto{\pgfqpointxy{0.8099}{0.1773}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2458}{0.1631}}\pgfpathlineto{\pgfqpointxy{0.2406}{0.1547}}\pgfpathlineto{\pgfqpointxy{0.2419}{0.1538}}\pgfpathlineto{\pgfqpointxy{0.2437}{0.1553}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8504}{0.3762}}\pgfpathlineto{\pgfqpointxy{0.844}{0.3686}}\pgfpathlineto{\pgfqpointxy{0.8501}{0.3693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1293}{0.6836}}\pgfpathlineto{\pgfqpointxy{0.1278}{0.6762}}\pgfpathlineto{\pgfqpointxy{0.1308}{0.6755}}\pgfpathlineto{\pgfqpointxy{0.1325}{0.678}}\pgfpathlineto{\pgfqpointxy{0.1323}{0.679}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5832}{0.2568}}\pgfpathlineto{\pgfqpointxy{0.5915}{0.2508}}\pgfpathlineto{\pgfqpointxy{0.5911}{0.2533}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.31}{0.8466}}\pgfpathlineto{\pgfqpointxy{0.3087}{0.8481}}\pgfpathlineto{\pgfqpointxy{0.3023}{0.8495}}\pgfpathlineto{\pgfqpointxy{0.3046}{0.8384}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5008}{0.3648}}\pgfpathlineto{\pgfqpointxy{0.5032}{0.3549}}\pgfpathlineto{\pgfqpointxy{0.5089}{0.3566}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5303}{0.3464}}\pgfpathlineto{\pgfqpointxy{0.5254}{0.3404}}\pgfpathlineto{\pgfqpointxy{0.5315}{0.3378}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8567}{0.1232}}\pgfpathlineto{\pgfqpointxy{0.8616}{0.1132}}\pgfpathlineto{\pgfqpointxy{0.8658}{0.1196}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6111}{0.8729}}\pgfpathlineto{\pgfqpointxy{0.6064}{0.8733}}\pgfpathlineto{\pgfqpointxy{0.6029}{0.8684}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5564}{0.0614}}\pgfpathlineto{\pgfqpointxy{0.5478}{0.0647}}\pgfpathlineto{\pgfqpointxy{0.5566}{0.0568}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5551}{0.114}}\pgfpathlineto{\pgfqpointxy{0.5532}{0.1184}}\pgfpathlineto{\pgfqpointxy{0.5468}{0.115}}\pgfpathlineto{\pgfqpointxy{0.554}{0.1091}}\pgfpathlineto{\pgfqpointxy{0.5553}{0.11}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8938}{0.8251}}\pgfpathlineto{\pgfqpointxy{0.889}{0.8265}}\pgfpathlineto{\pgfqpointxy{0.8847}{0.8215}}\pgfpathlineto{\pgfqpointxy{0.8877}{0.8201}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3585}{0.8565}}\pgfpathlineto{\pgfqpointxy{0.3516}{0.8538}}\pgfpathlineto{\pgfqpointxy{0.3527}{0.8509}}\pgfpathlineto{\pgfqpointxy{0.3588}{0.8482}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.032}{0.4203}}\pgfpathlineto{\pgfqpointxy{0.0303}{0.4113}}\pgfpathlineto{\pgfqpointxy{0.0301}{0.4074}}\pgfpathlineto{\pgfqpointxy{0.0326}{0.4096}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9278}{0.0879}}\pgfpathlineto{\pgfqpointxy{0.9275}{0.0902}}\pgfpathlineto{\pgfqpointxy{0.9187}{0.0938}}\pgfpathlineto{\pgfqpointxy{0.9202}{0.0886}}\pgfpathlineto{\pgfqpointxy{0.9253}{0.085}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9051}{0.9367}}\pgfpathlineto{\pgfqpointxy{0.9004}{0.9281}}\pgfpathlineto{\pgfqpointxy{0.9114}{0.9296}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0599}{0.1616}}\pgfpathlineto{\pgfqpointxy{0.0588}{0.1645}}\pgfpathlineto{\pgfqpointxy{0.0537}{0.1624}}\pgfpathlineto{\pgfqpointxy{0.0534}{0.1574}}\pgfpathlineto{\pgfqpointxy{0.0575}{0.1569}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5899}{0.6444}}\pgfpathlineto{\pgfqpointxy{0.5844}{0.6468}}\pgfpathlineto{\pgfqpointxy{0.5852}{0.6454}}\pgfpathlineto{\pgfqpointxy{0.5895}{0.6397}}\pgfpathlineto{\pgfqpointxy{0.5933}{0.6363}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1488}{0.4304}}\pgfpathlineto{\pgfqpointxy{0.1429}{0.4241}}\pgfpathlineto{\pgfqpointxy{0.1456}{0.4176}}\pgfpathlineto{\pgfqpointxy{0.1484}{0.4237}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0987}{0.6374}}\pgfpathlineto{\pgfqpointxy{0.0935}{0.6408}}\pgfpathlineto{\pgfqpointxy{0.089}{0.6393}}\pgfpathlineto{\pgfqpointxy{0.0917}{0.6278}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5954}{0.4189}}\pgfpathlineto{\pgfqpointxy{0.5896}{0.4225}}\pgfpathlineto{\pgfqpointxy{0.588}{0.4225}}\pgfpathlineto{\pgfqpointxy{0.5895}{0.4135}}\pgfpathlineto{\pgfqpointxy{0.5921}{0.41}}\pgfpathlineto{\pgfqpointxy{0.593}{0.411}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5479}{0.6545}}\pgfpathlineto{\pgfqpointxy{0.5408}{0.6476}}\pgfpathlineto{\pgfqpointxy{0.5409}{0.6465}}\pgfpathlineto{\pgfqpointxy{0.5508}{0.6426}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8476}{0.6967}}\pgfpathlineto{\pgfqpointxy{0.8416}{0.6961}}\pgfpathlineto{\pgfqpointxy{0.8464}{0.6891}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6807}{0.2679}}\pgfpathlineto{\pgfqpointxy{0.6812}{0.2718}}\pgfpathlineto{\pgfqpointxy{0.6755}{0.2675}}\pgfpathlineto{\pgfqpointxy{0.6775}{0.2636}}\pgfpathlineto{\pgfqpointxy{0.6789}{0.2629}}\pgfpathlineto{\pgfqpointxy{0.6793}{0.2632}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0113}{0.7117}}\pgfpathlineto{\pgfqpointxy{0.0076}{0.7108}}\pgfpathlineto{\pgfqpointxy{0.0098}{0.7028}}\pgfpathlineto{\pgfqpointxy{0.0112}{0.7049}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9}{0.8668}}\pgfpathlineto{\pgfqpointxy{0.8991}{0.863}}\pgfpathlineto{\pgfqpointxy{0.9021}{0.8631}}\pgfpathlineto{\pgfqpointxy{0.9047}{0.8653}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.686}{0.6712}}\pgfpathlineto{\pgfqpointxy{0.6783}{0.6706}}\pgfpathlineto{\pgfqpointxy{0.685}{0.664}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1251}{0.4209}}\pgfpathlineto{\pgfqpointxy{0.119}{0.4238}}\pgfpathlineto{\pgfqpointxy{0.1172}{0.4186}}\pgfpathlineto{\pgfqpointxy{0.1172}{0.4157}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5274}{0.0202}}\pgfpathlineto{\pgfqpointxy{0.5208}{0.0153}}\pgfpathlineto{\pgfqpointxy{0.5226}{0.0141}}\pgfpathlineto{\pgfqpointxy{0.5281}{0.0113}}\pgfpathlineto{\pgfqpointxy{0.5285}{0.015}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5575}{0.1027}}\pgfpathlineto{\pgfqpointxy{0.5553}{0.1074}}\pgfpathlineto{\pgfqpointxy{0.5484}{0.0997}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0537}{0.0781}}\pgfpathlineto{\pgfqpointxy{0.043}{0.0762}}\pgfpathlineto{\pgfqpointxy{0.0468}{0.068}}\pgfpathlineto{\pgfqpointxy{0.0487}{0.0685}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2716}{0.4381}}\pgfpathlineto{\pgfqpointxy{0.2735}{0.4294}}\pgfpathlineto{\pgfqpointxy{0.2756}{0.4334}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0279}{0.9814}}\pgfpathlineto{\pgfqpointxy{0.0182}{0.9736}}\pgfpathlineto{\pgfqpointxy{0.0201}{0.9719}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2088}{0.7266}}\pgfpathlineto{\pgfqpointxy{0.1995}{0.7286}}\pgfpathlineto{\pgfqpointxy{0.2071}{0.7211}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.258}{0.0415}}\pgfpathlineto{\pgfqpointxy{0.2571}{0.0455}}\pgfpathlineto{\pgfqpointxy{0.2547}{0.0444}}\pgfpathlineto{\pgfqpointxy{0.2533}{0.0414}}\pgfpathlineto{\pgfqpointxy{0.258}{0.0362}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9164}{0.7349}}\pgfpathlineto{\pgfqpointxy{0.9056}{0.739}}\pgfpathlineto{\pgfqpointxy{0.9042}{0.7348}}\pgfpathlineto{\pgfqpointxy{0.9097}{0.7327}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5659}{0.815}}\pgfpathlineto{\pgfqpointxy{0.5618}{0.8187}}\pgfpathlineto{\pgfqpointxy{0.559}{0.8111}}\pgfpathlineto{\pgfqpointxy{0.5602}{0.8083}}\pgfpathlineto{\pgfqpointxy{0.5638}{0.8086}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1018}{0.0848}}\pgfpathlineto{\pgfqpointxy{0.0969}{0.0897}}\pgfpathlineto{\pgfqpointxy{0.0948}{0.0878}}\pgfpathlineto{\pgfqpointxy{0.0945}{0.0839}}\pgfpathlineto{\pgfqpointxy{0.1002}{0.0795}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0207}{0.0793}}\pgfpathlineto{\pgfqpointxy{0.0108}{0.0749}}\pgfpathlineto{\pgfqpointxy{0.0113}{0.0731}}\pgfpathlineto{\pgfqpointxy{0.0165}{0.0713}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3063}{0.4081}}\pgfpathlineto{\pgfqpointxy{0.2973}{0.4046}}\pgfpathlineto{\pgfqpointxy{0.2971}{0.4037}}\pgfpathlineto{\pgfqpointxy{0.3059}{0.3991}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6852}{0.9273}}\pgfpathlineto{\pgfqpointxy{0.6815}{0.9259}}\pgfpathlineto{\pgfqpointxy{0.6857}{0.9175}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.15}{0.6387}}\pgfpathlineto{\pgfqpointxy{0.1499}{0.6422}}\pgfpathlineto{\pgfqpointxy{0.1445}{0.6396}}\pgfpathlineto{\pgfqpointxy{0.1437}{0.6325}}\pgfpathlineto{\pgfqpointxy{0.1449}{0.6294}}\pgfpathlineto{\pgfqpointxy{0.149}{0.6329}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9552}{0.793}}\pgfpathlineto{\pgfqpointxy{0.9487}{0.7882}}\pgfpathlineto{\pgfqpointxy{0.9495}{0.786}}\pgfpathlineto{\pgfqpointxy{0.9519}{0.7816}}\pgfpathlineto{\pgfqpointxy{0.958}{0.7851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2554}{0.9706}}\pgfpathlineto{\pgfqpointxy{0.2483}{0.9732}}\pgfpathlineto{\pgfqpointxy{0.2444}{0.9739}}\pgfpathlineto{\pgfqpointxy{0.2442}{0.972}}\pgfpathlineto{\pgfqpointxy{0.2558}{0.9683}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6426}{0.9732}}\pgfpathlineto{\pgfqpointxy{0.6331}{0.9739}}\pgfpathlineto{\pgfqpointxy{0.6407}{0.9699}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2528}{0.121}}\pgfpathlineto{\pgfqpointxy{0.249}{0.1234}}\pgfpathlineto{\pgfqpointxy{0.2515}{0.1115}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1246}{0.8538}}\pgfpathlineto{\pgfqpointxy{0.1185}{0.8464}}\pgfpathlineto{\pgfqpointxy{0.1269}{0.8406}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.806}{0.9618}}\pgfpathlineto{\pgfqpointxy{0.7981}{0.9559}}\pgfpathlineto{\pgfqpointxy{0.8117}{0.9561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9368}{0.5994}}\pgfpathlineto{\pgfqpointxy{0.9306}{0.5956}}\pgfpathlineto{\pgfqpointxy{0.9313}{0.593}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7084}{0.7091}}\pgfpathlineto{\pgfqpointxy{0.7062}{0.707}}\pgfpathlineto{\pgfqpointxy{0.7148}{0.6989}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4388}{0.8015}}\pgfpathlineto{\pgfqpointxy{0.4408}{0.7951}}\pgfpathlineto{\pgfqpointxy{0.4475}{0.7932}}\pgfpathlineto{\pgfqpointxy{0.448}{0.7949}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5645}{0.4992}}\pgfpathlineto{\pgfqpointxy{0.5574}{0.4986}}\pgfpathlineto{\pgfqpointxy{0.5618}{0.4898}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8128}{0.4545}}\pgfpathlineto{\pgfqpointxy{0.8113}{0.4506}}\pgfpathlineto{\pgfqpointxy{0.8124}{0.4448}}\pgfpathlineto{\pgfqpointxy{0.8208}{0.4479}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.471}{0.4501}}\pgfpathlineto{\pgfqpointxy{0.4675}{0.4561}}\pgfpathlineto{\pgfqpointxy{0.4639}{0.447}}\pgfpathlineto{\pgfqpointxy{0.4671}{0.4427}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4168}{0.0894}}\pgfpathlineto{\pgfqpointxy{0.4145}{0.0805}}\pgfpathlineto{\pgfqpointxy{0.4197}{0.079}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8584}{0.697}}\pgfpathlineto{\pgfqpointxy{0.858}{0.6986}}\pgfpathlineto{\pgfqpointxy{0.8497}{0.7006}}\pgfpathlineto{\pgfqpointxy{0.8494}{0.6967}}\pgfpathlineto{\pgfqpointxy{0.8546}{0.6883}}\pgfpathlineto{\pgfqpointxy{0.8568}{0.6901}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3902}{0.2832}}\pgfpathlineto{\pgfqpointxy{0.3827}{0.2842}}\pgfpathlineto{\pgfqpointxy{0.3854}{0.2784}}\pgfpathlineto{\pgfqpointxy{0.3885}{0.2783}}\pgfpathlineto{\pgfqpointxy{0.3917}{0.28}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2224}{0.3635}}\pgfpathlineto{\pgfqpointxy{0.2212}{0.3662}}\pgfpathlineto{\pgfqpointxy{0.2156}{0.3591}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.161}{0.1124}}\pgfpathlineto{\pgfqpointxy{0.1554}{0.106}}\pgfpathlineto{\pgfqpointxy{0.1633}{0.1057}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4664}{0.4928}}\pgfpathlineto{\pgfqpointxy{0.4721}{0.4853}}\pgfpathlineto{\pgfqpointxy{0.4738}{0.4897}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4329}{0.3104}}\pgfpathlineto{\pgfqpointxy{0.429}{0.3106}}\pgfpathlineto{\pgfqpointxy{0.4295}{0.3016}}\pgfpathlineto{\pgfqpointxy{0.4325}{0.3037}}\pgfpathlineto{\pgfqpointxy{0.4361}{0.3077}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.881}{0.3287}}\pgfpathlineto{\pgfqpointxy{0.8849}{0.3206}}\pgfpathlineto{\pgfqpointxy{0.8867}{0.3231}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.351}{0.7676}}\pgfpathlineto{\pgfqpointxy{0.3491}{0.7677}}\pgfpathlineto{\pgfqpointxy{0.3412}{0.7651}}\pgfpathlineto{\pgfqpointxy{0.3475}{0.761}}\pgfpathlineto{\pgfqpointxy{0.3547}{0.7632}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7873}{0.8678}}\pgfpathlineto{\pgfqpointxy{0.7784}{0.869}}\pgfpathlineto{\pgfqpointxy{0.7766}{0.868}}\pgfpathlineto{\pgfqpointxy{0.7759}{0.8626}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.784}{0.8795}}\pgfpathlineto{\pgfqpointxy{0.7789}{0.8771}}\pgfpathlineto{\pgfqpointxy{0.7853}{0.8687}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4903}{0.8513}}\pgfpathlineto{\pgfqpointxy{0.4896}{0.8456}}\pgfpathlineto{\pgfqpointxy{0.4966}{0.8435}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6659}{0.9711}}\pgfpathlineto{\pgfqpointxy{0.6658}{0.9623}}\pgfpathlineto{\pgfqpointxy{0.6688}{0.9663}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.579}{0.8589}}\pgfpathlineto{\pgfqpointxy{0.5696}{0.8556}}\pgfpathlineto{\pgfqpointxy{0.5701}{0.8518}}\pgfpathlineto{\pgfqpointxy{0.5753}{0.8516}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6624}{0.9742}}\pgfpathlineto{\pgfqpointxy{0.6611}{0.9634}}\pgfpathlineto{\pgfqpointxy{0.6656}{0.9658}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2918}{0.492}}\pgfpathlineto{\pgfqpointxy{0.2844}{0.488}}\pgfpathlineto{\pgfqpointxy{0.2854}{0.4857}}\pgfpathlineto{\pgfqpointxy{0.2968}{0.4882}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4514}{0.2441}}\pgfpathlineto{\pgfqpointxy{0.4477}{0.2404}}\pgfpathlineto{\pgfqpointxy{0.4443}{0.2354}}\pgfpathlineto{\pgfqpointxy{0.4506}{0.2336}}\pgfpathlineto{\pgfqpointxy{0.4549}{0.2348}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5216}{0.5348}}\pgfpathlineto{\pgfqpointxy{0.5121}{0.5344}}\pgfpathlineto{\pgfqpointxy{0.5118}{0.5343}}\pgfpathlineto{\pgfqpointxy{0.5157}{0.5279}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9751}{0.1334}}\pgfpathlineto{\pgfqpointxy{0.9707}{0.1342}}\pgfpathlineto{\pgfqpointxy{0.9714}{0.1254}}\pgfpathlineto{\pgfqpointxy{0.977}{0.128}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9023}{0.9175}}\pgfpathlineto{\pgfqpointxy{0.8963}{0.9176}}\pgfpathlineto{\pgfqpointxy{0.8974}{0.9104}}\pgfpathlineto{\pgfqpointxy{0.9015}{0.9131}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4983}{0.7131}}\pgfpathlineto{\pgfqpointxy{0.4964}{0.7145}}\pgfpathlineto{\pgfqpointxy{0.4893}{0.7097}}\pgfpathlineto{\pgfqpointxy{0.4989}{0.7054}}\pgfpathlineto{\pgfqpointxy{0.5002}{0.7057}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0432}{0.9585}}\pgfpathlineto{\pgfqpointxy{0.0399}{0.9574}}\pgfpathlineto{\pgfqpointxy{0.0368}{0.9491}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6376}{0.6265}}\pgfpathlineto{\pgfqpointxy{0.6375}{0.6282}}\pgfpathlineto{\pgfqpointxy{0.6296}{0.6278}}\pgfpathlineto{\pgfqpointxy{0.6304}{0.6183}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.555}{0.4067}}\pgfpathlineto{\pgfqpointxy{0.5503}{0.4058}}\pgfpathlineto{\pgfqpointxy{0.5581}{0.4021}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2148}{0.358}}\pgfpathlineto{\pgfqpointxy{0.2121}{0.3527}}\pgfpathlineto{\pgfqpointxy{0.2127}{0.3515}}\pgfpathlineto{\pgfqpointxy{0.2205}{0.3504}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9632}{0.983}}\pgfpathlineto{\pgfqpointxy{0.961}{0.9864}}\pgfpathlineto{\pgfqpointxy{0.9564}{0.9783}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2906}{0.1658}}\pgfpathlineto{\pgfqpointxy{0.2828}{0.1654}}\pgfpathlineto{\pgfqpointxy{0.2805}{0.16}}\pgfpathlineto{\pgfqpointxy{0.2828}{0.1568}}\pgfpathlineto{\pgfqpointxy{0.2835}{0.1565}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8449}{0.5985}}\pgfpathlineto{\pgfqpointxy{0.8407}{0.6012}}\pgfpathlineto{\pgfqpointxy{0.8379}{0.5968}}\pgfpathlineto{\pgfqpointxy{0.8376}{0.596}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0757}{0.4884}}\pgfpathlineto{\pgfqpointxy{0.0652}{0.4874}}\pgfpathlineto{\pgfqpointxy{0.0652}{0.4851}}\pgfpathlineto{\pgfqpointxy{0.0693}{0.4821}}\pgfpathlineto{\pgfqpointxy{0.0705}{0.4824}}\pgfpathlineto{\pgfqpointxy{0.0748}{0.4842}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2306}{0.773}}\pgfpathlineto{\pgfqpointxy{0.2313}{0.764}}\pgfpathlineto{\pgfqpointxy{0.2407}{0.7638}}\pgfpathlineto{\pgfqpointxy{0.238}{0.7689}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8263}{0.8197}}\pgfpathlineto{\pgfqpointxy{0.8244}{0.8193}}\pgfpathlineto{\pgfqpointxy{0.8221}{0.8108}}\pgfpathlineto{\pgfqpointxy{0.8289}{0.8105}}\pgfpathlineto{\pgfqpointxy{0.8333}{0.8114}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0888}{0.2133}}\pgfpathlineto{\pgfqpointxy{0.0867}{0.2129}}\pgfpathlineto{\pgfqpointxy{0.0867}{0.2052}}\pgfpathlineto{\pgfqpointxy{0.0876}{0.2042}}\pgfpathlineto{\pgfqpointxy{0.0913}{0.2021}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2144}{0.7882}}\pgfpathlineto{\pgfqpointxy{0.215}{0.7833}}\pgfpathlineto{\pgfqpointxy{0.219}{0.7777}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1932}{0.522}}\pgfpathlineto{\pgfqpointxy{0.1873}{0.5229}}\pgfpathlineto{\pgfqpointxy{0.1868}{0.5218}}\pgfpathlineto{\pgfqpointxy{0.1852}{0.518}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2212}{0.6119}}\pgfpathlineto{\pgfqpointxy{0.2197}{0.6056}}\pgfpathlineto{\pgfqpointxy{0.2279}{0.6061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6378}{0.9636}}\pgfpathlineto{\pgfqpointxy{0.6305}{0.9689}}\pgfpathlineto{\pgfqpointxy{0.6293}{0.9635}}\pgfpathlineto{\pgfqpointxy{0.6326}{0.9593}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0841}{0.8206}}\pgfpathlineto{\pgfqpointxy{0.0747}{0.8225}}\pgfpathlineto{\pgfqpointxy{0.0745}{0.8214}}\pgfpathlineto{\pgfqpointxy{0.0773}{0.8144}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5717}{0.4224}}\pgfpathlineto{\pgfqpointxy{0.5688}{0.4224}}\pgfpathlineto{\pgfqpointxy{0.5655}{0.4187}}\pgfpathlineto{\pgfqpointxy{0.5764}{0.4166}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7973}{0.6411}}\pgfpathlineto{\pgfqpointxy{0.7914}{0.6422}}\pgfpathlineto{\pgfqpointxy{0.7928}{0.6337}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0364}{0.646}}\pgfpathlineto{\pgfqpointxy{0.0269}{0.6457}}\pgfpathlineto{\pgfqpointxy{0.0273}{0.6402}}\pgfpathlineto{\pgfqpointxy{0.033}{0.6376}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9628}{0.3306}}\pgfpathlineto{\pgfqpointxy{0.9633}{0.3222}}\pgfpathlineto{\pgfqpointxy{0.9709}{0.3241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2096}{0.0229}}\pgfpathlineto{\pgfqpointxy{0.1991}{0.0196}}\pgfpathlineto{\pgfqpointxy{0.2026}{0.0147}}\pgfpathlineto{\pgfqpointxy{0.2043}{0.015}}\pgfpathlineto{\pgfqpointxy{0.209}{0.0177}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6528}{0.0279}}\pgfpathlineto{\pgfqpointxy{0.6455}{0.0311}}\pgfpathlineto{\pgfqpointxy{0.6426}{0.027}}\pgfpathlineto{\pgfqpointxy{0.6435}{0.022}}\pgfpathlineto{\pgfqpointxy{0.6452}{0.0225}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0814}{0.551}}\pgfpathlineto{\pgfqpointxy{0.0773}{0.5497}}\pgfpathlineto{\pgfqpointxy{0.0776}{0.5473}}\pgfpathlineto{\pgfqpointxy{0.0823}{0.5422}}\pgfpathlineto{\pgfqpointxy{0.0871}{0.5428}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5409}{0.7512}}\pgfpathlineto{\pgfqpointxy{0.5377}{0.7466}}\pgfpathlineto{\pgfqpointxy{0.5393}{0.7424}}\pgfpathlineto{\pgfqpointxy{0.5414}{0.7416}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.582}{0.2298}}\pgfpathlineto{\pgfqpointxy{0.58}{0.2296}}\pgfpathlineto{\pgfqpointxy{0.5745}{0.2272}}\pgfpathlineto{\pgfqpointxy{0.5783}{0.2208}}\pgfpathlineto{\pgfqpointxy{0.5832}{0.2202}}\pgfpathlineto{\pgfqpointxy{0.5871}{0.2231}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6124}{0.2367}}\pgfpathlineto{\pgfqpointxy{0.6121}{0.2305}}\pgfpathlineto{\pgfqpointxy{0.6144}{0.2279}}\pgfpathlineto{\pgfqpointxy{0.6174}{0.2322}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8888}{0.5435}}\pgfpathlineto{\pgfqpointxy{0.8877}{0.5405}}\pgfpathlineto{\pgfqpointxy{0.8885}{0.5365}}\pgfpathlineto{\pgfqpointxy{0.8932}{0.5399}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.729}{0.4668}}\pgfpathlineto{\pgfqpointxy{0.7209}{0.4695}}\pgfpathlineto{\pgfqpointxy{0.7201}{0.4677}}\pgfpathlineto{\pgfqpointxy{0.7215}{0.4667}}\pgfpathlineto{\pgfqpointxy{0.7291}{0.4636}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0112}{0.6482}}\pgfpathlineto{\pgfqpointxy{0.0092}{0.6536}}\pgfpathlineto{\pgfqpointxy{0.0067}{0.6456}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5065}{0.9061}}\pgfpathlineto{\pgfqpointxy{0.5006}{0.8968}}\pgfpathlineto{\pgfqpointxy{0.5048}{0.8969}}\pgfpathlineto{\pgfqpointxy{0.5065}{0.8974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8551}{0.041}}\pgfpathlineto{\pgfqpointxy{0.8568}{0.0432}}\pgfpathlineto{\pgfqpointxy{0.8459}{0.0407}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0214}{0.2221}}\pgfpathlineto{\pgfqpointxy{0.0186}{0.2171}}\pgfpathlineto{\pgfqpointxy{0.0237}{0.2111}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6732}{0.0204}}\pgfpathlineto{\pgfqpointxy{0.6694}{0.0183}}\pgfpathlineto{\pgfqpointxy{0.6728}{0.011}}\pgfpathlineto{\pgfqpointxy{0.6752}{0.0131}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6429}{0.1614}}\pgfpathlineto{\pgfqpointxy{0.6397}{0.1636}}\pgfpathlineto{\pgfqpointxy{0.6374}{0.1628}}\pgfpathlineto{\pgfqpointxy{0.6336}{0.1599}}\pgfpathlineto{\pgfqpointxy{0.6351}{0.1564}}\pgfpathlineto{\pgfqpointxy{0.6433}{0.1577}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7991}{0.0746}}\pgfpathlineto{\pgfqpointxy{0.7973}{0.0743}}\pgfpathlineto{\pgfqpointxy{0.7974}{0.0716}}\pgfpathlineto{\pgfqpointxy{0.7975}{0.0713}}\pgfpathlineto{\pgfqpointxy{0.7996}{0.0678}}\pgfpathlineto{\pgfqpointxy{0.8036}{0.0708}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7145}{0.2446}}\pgfpathlineto{\pgfqpointxy{0.7118}{0.2391}}\pgfpathlineto{\pgfqpointxy{0.7143}{0.236}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0761}{0.4054}}\pgfpathlineto{\pgfqpointxy{0.0667}{0.3992}}\pgfpathlineto{\pgfqpointxy{0.0718}{0.3971}}\pgfpathlineto{\pgfqpointxy{0.0735}{0.397}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.11}{0.7767}}\pgfpathlineto{\pgfqpointxy{0.1096}{0.7777}}\pgfpathlineto{\pgfqpointxy{0.1018}{0.7742}}\pgfpathlineto{\pgfqpointxy{0.1008}{0.7736}}\pgfpathlineto{\pgfqpointxy{0.1079}{0.7708}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.898}{0.2146}}\pgfpathlineto{\pgfqpointxy{0.8962}{0.2026}}\pgfpathlineto{\pgfqpointxy{0.9034}{0.2077}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8024}{0.8412}}\pgfpathlineto{\pgfqpointxy{0.7937}{0.8428}}\pgfpathlineto{\pgfqpointxy{0.7997}{0.8357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2318}{0.8792}}\pgfpathlineto{\pgfqpointxy{0.2284}{0.8806}}\pgfpathlineto{\pgfqpointxy{0.2297}{0.8732}}\pgfpathlineto{\pgfqpointxy{0.2359}{0.8743}}\pgfpathlineto{\pgfqpointxy{0.2357}{0.8764}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0433}{0.1407}}\pgfpathlineto{\pgfqpointxy{0.0404}{0.1357}}\pgfpathlineto{\pgfqpointxy{0.0526}{0.1344}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7489}{0.1879}}\pgfpathlineto{\pgfqpointxy{0.7399}{0.1901}}\pgfpathlineto{\pgfqpointxy{0.7407}{0.1853}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7233}{0.372}}\pgfpathlineto{\pgfqpointxy{0.7196}{0.3779}}\pgfpathlineto{\pgfqpointxy{0.716}{0.3728}}\pgfpathlineto{\pgfqpointxy{0.72}{0.3676}}\pgfpathlineto{\pgfqpointxy{0.724}{0.3682}}\pgfpathlineto{\pgfqpointxy{0.7243}{0.37}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4393}{0.343}}\pgfpathlineto{\pgfqpointxy{0.4377}{0.3444}}\pgfpathlineto{\pgfqpointxy{0.429}{0.3401}}\pgfpathlineto{\pgfqpointxy{0.4374}{0.3378}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0431}{0.0191}}\pgfpathlineto{\pgfqpointxy{0.0403}{0.011}}\pgfpathlineto{\pgfqpointxy{0.0498}{0.0093}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4654}{0.8618}}\pgfpathlineto{\pgfqpointxy{0.4647}{0.8638}}\pgfpathlineto{\pgfqpointxy{0.4567}{0.8599}}\pgfpathlineto{\pgfqpointxy{0.4632}{0.8571}}\pgfpathlineto{\pgfqpointxy{0.4665}{0.8581}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0329}{0.1279}}\pgfpathlineto{\pgfqpointxy{0.0327}{0.1243}}\pgfpathlineto{\pgfqpointxy{0.0404}{0.1202}}\pgfpathlineto{\pgfqpointxy{0.0419}{0.1228}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4803}{0.7316}}\pgfpathlineto{\pgfqpointxy{0.4808}{0.7254}}\pgfpathlineto{\pgfqpointxy{0.4874}{0.7251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7501}{0.677}}\pgfpathlineto{\pgfqpointxy{0.7431}{0.6789}}\pgfpathlineto{\pgfqpointxy{0.7397}{0.6766}}\pgfpathlineto{\pgfqpointxy{0.7393}{0.6733}}\pgfpathlineto{\pgfqpointxy{0.7449}{0.673}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9863}{0.4408}}\pgfpathlineto{\pgfqpointxy{0.9857}{0.4445}}\pgfpathlineto{\pgfqpointxy{0.9827}{0.4432}}\pgfpathlineto{\pgfqpointxy{0.983}{0.4322}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.395}{0.7119}}\pgfpathlineto{\pgfqpointxy{0.3857}{0.7083}}\pgfpathlineto{\pgfqpointxy{0.3959}{0.7046}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5009}{0.286}}\pgfpathlineto{\pgfqpointxy{0.5045}{0.2814}}\pgfpathlineto{\pgfqpointxy{0.5088}{0.2845}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5118}{0.6192}}\pgfpathlineto{\pgfqpointxy{0.5069}{0.6097}}\pgfpathlineto{\pgfqpointxy{0.5075}{0.6092}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5603}{0.2857}}\pgfpathlineto{\pgfqpointxy{0.5537}{0.2819}}\pgfpathlineto{\pgfqpointxy{0.5513}{0.2801}}\pgfpathlineto{\pgfqpointxy{0.5609}{0.2767}}\pgfpathlineto{\pgfqpointxy{0.5612}{0.28}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4127}{0.0768}}\pgfpathlineto{\pgfqpointxy{0.412}{0.067}}\pgfpathlineto{\pgfqpointxy{0.4198}{0.0687}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7169}{0.3007}}\pgfpathlineto{\pgfqpointxy{0.7095}{0.2966}}\pgfpathlineto{\pgfqpointxy{0.7166}{0.2867}}\pgfpathlineto{\pgfqpointxy{0.7214}{0.2908}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9845}{0.2782}}\pgfpathlineto{\pgfqpointxy{0.9839}{0.2771}}\pgfpathlineto{\pgfqpointxy{0.983}{0.2676}}\pgfpathlineto{\pgfqpointxy{0.9879}{0.2657}}\pgfpathlineto{\pgfqpointxy{0.9901}{0.2711}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2187}{0.3677}}\pgfpathlineto{\pgfqpointxy{0.2123}{0.3692}}\pgfpathlineto{\pgfqpointxy{0.2119}{0.3687}}\pgfpathlineto{\pgfqpointxy{0.2093}{0.3613}}\pgfpathlineto{\pgfqpointxy{0.2131}{0.3635}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9668}{0.7147}}\pgfpathlineto{\pgfqpointxy{0.9585}{0.7137}}\pgfpathlineto{\pgfqpointxy{0.9626}{0.7103}}\pgfpathlineto{\pgfqpointxy{0.9669}{0.7134}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2658}{0.808}}\pgfpathlineto{\pgfqpointxy{0.2649}{0.8076}}\pgfpathlineto{\pgfqpointxy{0.2701}{0.7994}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0963}{0.4583}}\pgfpathlineto{\pgfqpointxy{0.094}{0.4632}}\pgfpathlineto{\pgfqpointxy{0.0914}{0.4618}}\pgfpathlineto{\pgfqpointxy{0.0887}{0.4574}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8823}{0.4379}}\pgfpathlineto{\pgfqpointxy{0.8736}{0.4326}}\pgfpathlineto{\pgfqpointxy{0.8804}{0.4319}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0385}{0.2027}}\pgfpathlineto{\pgfqpointxy{0.0353}{0.204}}\pgfpathlineto{\pgfqpointxy{0.0308}{0.203}}\pgfpathlineto{\pgfqpointxy{0.0385}{0.1961}}\pgfpathlineto{\pgfqpointxy{0.0394}{0.1995}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6151}{0.9044}}\pgfpathlineto{\pgfqpointxy{0.6124}{0.9025}}\pgfpathlineto{\pgfqpointxy{0.6209}{0.8958}}\pgfpathlineto{\pgfqpointxy{0.6231}{0.8989}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1111}{0.9709}}\pgfpathlineto{\pgfqpointxy{0.1098}{0.9643}}\pgfpathlineto{\pgfqpointxy{0.1118}{0.963}}\pgfpathlineto{\pgfqpointxy{0.1181}{0.9683}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9697}{0.5564}}\pgfpathlineto{\pgfqpointxy{0.9618}{0.5577}}\pgfpathlineto{\pgfqpointxy{0.9703}{0.5502}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4308}{0.2107}}\pgfpathlineto{\pgfqpointxy{0.4231}{0.2045}}\pgfpathlineto{\pgfqpointxy{0.4274}{0.2048}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1858}{0.852}}\pgfpathlineto{\pgfqpointxy{0.186}{0.857}}\pgfpathlineto{\pgfqpointxy{0.1786}{0.8544}}\pgfpathlineto{\pgfqpointxy{0.1818}{0.8487}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1608}{0.2292}}\pgfpathlineto{\pgfqpointxy{0.152}{0.2282}}\pgfpathlineto{\pgfqpointxy{0.1514}{0.2264}}\pgfpathlineto{\pgfqpointxy{0.1595}{0.2216}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0284}{0.3046}}\pgfpathlineto{\pgfqpointxy{0.0273}{0.3072}}\pgfpathlineto{\pgfqpointxy{0.0256}{0.3064}}\pgfpathlineto{\pgfqpointxy{0.0179}{0.3019}}\pgfpathlineto{\pgfqpointxy{0.0299}{0.3003}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7546}{0.0872}}\pgfpathlineto{\pgfqpointxy{0.7462}{0.0901}}\pgfpathlineto{\pgfqpointxy{0.7479}{0.0814}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0389}{0.2752}}\pgfpathlineto{\pgfqpointxy{0.032}{0.2765}}\pgfpathlineto{\pgfqpointxy{0.0326}{0.2722}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5561}{0.218}}\pgfpathlineto{\pgfqpointxy{0.5456}{0.2151}}\pgfpathlineto{\pgfqpointxy{0.5453}{0.2095}}\pgfpathlineto{\pgfqpointxy{0.5501}{0.2073}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.09}{0.6183}}\pgfpathlineto{\pgfqpointxy{0.0834}{0.6203}}\pgfpathlineto{\pgfqpointxy{0.0831}{0.6183}}\pgfpathlineto{\pgfqpointxy{0.0841}{0.614}}\pgfpathlineto{\pgfqpointxy{0.0891}{0.6127}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6089}{0.9156}}\pgfpathlineto{\pgfqpointxy{0.6074}{0.9208}}\pgfpathlineto{\pgfqpointxy{0.6031}{0.9176}}\pgfpathlineto{\pgfqpointxy{0.6022}{0.9157}}\pgfpathlineto{\pgfqpointxy{0.6096}{0.9103}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5767}{0.3141}}\pgfpathlineto{\pgfqpointxy{0.57}{0.3082}}\pgfpathlineto{\pgfqpointxy{0.5722}{0.306}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5072}{0.9793}}\pgfpathlineto{\pgfqpointxy{0.5047}{0.9785}}\pgfpathlineto{\pgfqpointxy{0.5048}{0.9708}}\pgfpathlineto{\pgfqpointxy{0.5107}{0.9663}}\pgfpathlineto{\pgfqpointxy{0.5111}{0.97}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4365}{0.0577}}\pgfpathlineto{\pgfqpointxy{0.4342}{0.0572}}\pgfpathlineto{\pgfqpointxy{0.4325}{0.0532}}\pgfpathlineto{\pgfqpointxy{0.4392}{0.048}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.527}{0.9306}}\pgfpathlineto{\pgfqpointxy{0.5254}{0.9361}}\pgfpathlineto{\pgfqpointxy{0.5172}{0.9287}}\pgfpathlineto{\pgfqpointxy{0.5248}{0.9252}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4702}{0.6603}}\pgfpathlineto{\pgfqpointxy{0.4652}{0.6612}}\pgfpathlineto{\pgfqpointxy{0.4686}{0.652}}\pgfpathlineto{\pgfqpointxy{0.4696}{0.6505}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.951}{0.7916}}\pgfpathlineto{\pgfqpointxy{0.9447}{0.7931}}\pgfpathlineto{\pgfqpointxy{0.9425}{0.7912}}\pgfpathlineto{\pgfqpointxy{0.9428}{0.7891}}\pgfpathlineto{\pgfqpointxy{0.9454}{0.7841}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1831}{0.1446}}\pgfpathlineto{\pgfqpointxy{0.1758}{0.1385}}\pgfpathlineto{\pgfqpointxy{0.182}{0.1356}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1748}{0.3258}}\pgfpathlineto{\pgfqpointxy{0.1698}{0.3142}}\pgfpathlineto{\pgfqpointxy{0.1758}{0.3145}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6753}{0.0639}}\pgfpathlineto{\pgfqpointxy{0.6724}{0.0615}}\pgfpathlineto{\pgfqpointxy{0.6707}{0.0533}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4143}{0.4488}}\pgfpathlineto{\pgfqpointxy{0.4083}{0.4493}}\pgfpathlineto{\pgfqpointxy{0.4098}{0.4436}}\pgfpathlineto{\pgfqpointxy{0.4157}{0.4407}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1713}{0.6429}}\pgfpathlineto{\pgfqpointxy{0.1665}{0.6393}}\pgfpathlineto{\pgfqpointxy{0.178}{0.6357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4536}{0.0662}}\pgfpathlineto{\pgfqpointxy{0.4618}{0.0579}}\pgfpathlineto{\pgfqpointxy{0.4635}{0.0642}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7709}{0.3511}}\pgfpathlineto{\pgfqpointxy{0.7734}{0.3548}}\pgfpathlineto{\pgfqpointxy{0.7666}{0.3536}}\pgfpathlineto{\pgfqpointxy{0.7664}{0.3474}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.451}{0.2013}}\pgfpathlineto{\pgfqpointxy{0.4501}{0.196}}\pgfpathlineto{\pgfqpointxy{0.457}{0.1991}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9175}{0.6239}}\pgfpathlineto{\pgfqpointxy{0.9221}{0.6199}}\pgfpathlineto{\pgfqpointxy{0.9276}{0.6231}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0378}{0.3295}}\pgfpathlineto{\pgfqpointxy{0.0336}{0.3352}}\pgfpathlineto{\pgfqpointxy{0.0305}{0.3237}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8337}{0.9154}}\pgfpathlineto{\pgfqpointxy{0.8293}{0.9196}}\pgfpathlineto{\pgfqpointxy{0.8261}{0.9171}}\pgfpathlineto{\pgfqpointxy{0.8311}{0.9102}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.794}{0.2044}}\pgfpathlineto{\pgfqpointxy{0.7934}{0.2033}}\pgfpathlineto{\pgfqpointxy{0.795}{0.1991}}\pgfpathlineto{\pgfqpointxy{0.7995}{0.2013}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1175}{0.0534}}\pgfpathlineto{\pgfqpointxy{0.1153}{0.0454}}\pgfpathlineto{\pgfqpointxy{0.1178}{0.0434}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2878}{0.0173}}\pgfpathlineto{\pgfqpointxy{0.2874}{0.0186}}\pgfpathlineto{\pgfqpointxy{0.2844}{0.0183}}\pgfpathlineto{\pgfqpointxy{0.2851}{0.0108}}\pgfpathlineto{\pgfqpointxy{0.2882}{0.0117}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1484}{0.7212}}\pgfpathlineto{\pgfqpointxy{0.1473}{0.719}}\pgfpathlineto{\pgfqpointxy{0.1522}{0.7126}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.037}{0.4443}}\pgfpathlineto{\pgfqpointxy{0.0316}{0.4498}}\pgfpathlineto{\pgfqpointxy{0.0282}{0.4424}}\pgfpathlineto{\pgfqpointxy{0.0335}{0.4377}}\pgfpathlineto{\pgfqpointxy{0.0383}{0.4404}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9411}{0.8198}}\pgfpathlineto{\pgfqpointxy{0.9388}{0.8204}}\pgfpathlineto{\pgfqpointxy{0.9413}{0.8109}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3459}{0.0811}}\pgfpathlineto{\pgfqpointxy{0.3389}{0.0805}}\pgfpathlineto{\pgfqpointxy{0.342}{0.0722}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3677}{0.5585}}\pgfpathlineto{\pgfqpointxy{0.3662}{0.5534}}\pgfpathlineto{\pgfqpointxy{0.3656}{0.5474}}\pgfpathlineto{\pgfqpointxy{0.3758}{0.5495}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3828}{0.6256}}\pgfpathlineto{\pgfqpointxy{0.3782}{0.6149}}\pgfpathlineto{\pgfqpointxy{0.3855}{0.6198}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8791}{0.5711}}\pgfpathlineto{\pgfqpointxy{0.8776}{0.566}}\pgfpathlineto{\pgfqpointxy{0.8789}{0.5658}}\pgfpathlineto{\pgfqpointxy{0.8831}{0.5675}}\pgfpathlineto{\pgfqpointxy{0.8849}{0.5689}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2028}{0.6226}}\pgfpathlineto{\pgfqpointxy{0.1981}{0.6244}}\pgfpathlineto{\pgfqpointxy{0.1947}{0.6206}}\pgfpathlineto{\pgfqpointxy{0.1944}{0.6161}}\pgfpathlineto{\pgfqpointxy{0.1964}{0.6152}}\pgfpathlineto{\pgfqpointxy{0.2019}{0.6156}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6264}{0.1557}}\pgfpathlineto{\pgfqpointxy{0.6226}{0.1481}}\pgfpathlineto{\pgfqpointxy{0.6258}{0.1449}}\pgfpathlineto{\pgfqpointxy{0.6262}{0.1449}}\pgfpathlineto{\pgfqpointxy{0.6305}{0.1469}}\pgfpathlineto{\pgfqpointxy{0.6318}{0.1496}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8952}{0.9881}}\pgfpathlineto{\pgfqpointxy{0.8938}{0.9903}}\pgfpathlineto{\pgfqpointxy{0.8895}{0.9836}}\pgfpathlineto{\pgfqpointxy{0.8963}{0.9811}}\pgfpathlineto{\pgfqpointxy{0.8977}{0.9811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8918}{0.2416}}\pgfpathlineto{\pgfqpointxy{0.8858}{0.2386}}\pgfpathlineto{\pgfqpointxy{0.8863}{0.2364}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8416}{0.8353}}\pgfpathlineto{\pgfqpointxy{0.8337}{0.8352}}\pgfpathlineto{\pgfqpointxy{0.8351}{0.8268}}\pgfpathlineto{\pgfqpointxy{0.841}{0.831}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1523}{0.1368}}\pgfpathlineto{\pgfqpointxy{0.1499}{0.1369}}\pgfpathlineto{\pgfqpointxy{0.1479}{0.1358}}\pgfpathlineto{\pgfqpointxy{0.1498}{0.1307}}\pgfpathlineto{\pgfqpointxy{0.1522}{0.1317}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2751}{0.89}}\pgfpathlineto{\pgfqpointxy{0.2706}{0.8909}}\pgfpathlineto{\pgfqpointxy{0.263}{0.8894}}\pgfpathlineto{\pgfqpointxy{0.2709}{0.8868}}\pgfpathlineto{\pgfqpointxy{0.2756}{0.8884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4611}{0.0537}}\pgfpathlineto{\pgfqpointxy{0.4549}{0.0556}}\pgfpathlineto{\pgfqpointxy{0.4515}{0.0475}}\pgfpathlineto{\pgfqpointxy{0.4557}{0.0452}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5374}{0.4744}}\pgfpathlineto{\pgfqpointxy{0.5285}{0.4742}}\pgfpathlineto{\pgfqpointxy{0.5296}{0.465}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8547}{0.1984}}\pgfpathlineto{\pgfqpointxy{0.8568}{0.1882}}\pgfpathlineto{\pgfqpointxy{0.865}{0.1926}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6632}{0.9899}}\pgfpathlineto{\pgfqpointxy{0.6571}{0.9838}}\pgfpathlineto{\pgfqpointxy{0.6675}{0.9841}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9692}{0.7639}}\pgfpathlineto{\pgfqpointxy{0.9676}{0.7599}}\pgfpathlineto{\pgfqpointxy{0.9718}{0.76}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.812}{0.33}}\pgfpathlineto{\pgfqpointxy{0.8101}{0.332}}\pgfpathlineto{\pgfqpointxy{0.804}{0.33}}\pgfpathlineto{\pgfqpointxy{0.8035}{0.3262}}\pgfpathlineto{\pgfqpointxy{0.8087}{0.3259}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2879}{0.6378}}\pgfpathlineto{\pgfqpointxy{0.2892}{0.6293}}\pgfpathlineto{\pgfqpointxy{0.2942}{0.6278}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5666}{0.7014}}\pgfpathlineto{\pgfqpointxy{0.5624}{0.7029}}\pgfpathlineto{\pgfqpointxy{0.5603}{0.7027}}\pgfpathlineto{\pgfqpointxy{0.5628}{0.6921}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3629}{0.6501}}\pgfpathlineto{\pgfqpointxy{0.3608}{0.653}}\pgfpathlineto{\pgfqpointxy{0.357}{0.6471}}\pgfpathlineto{\pgfqpointxy{0.3625}{0.6472}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.071}{0.1603}}\pgfpathlineto{\pgfqpointxy{0.0622}{0.1544}}\pgfpathlineto{\pgfqpointxy{0.0724}{0.1563}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6505}{0.6078}}\pgfpathlineto{\pgfqpointxy{0.6454}{0.607}}\pgfpathlineto{\pgfqpointxy{0.6518}{0.599}}\pgfpathlineto{\pgfqpointxy{0.6577}{0.6002}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3475}{0.372}}\pgfpathlineto{\pgfqpointxy{0.3467}{0.3699}}\pgfpathlineto{\pgfqpointxy{0.3476}{0.3653}}\pgfpathlineto{\pgfqpointxy{0.3534}{0.3705}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4655}{0.974}}\pgfpathlineto{\pgfqpointxy{0.4603}{0.9768}}\pgfpathlineto{\pgfqpointxy{0.4585}{0.9757}}\pgfpathlineto{\pgfqpointxy{0.4629}{0.968}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.761}{0.1362}}\pgfpathlineto{\pgfqpointxy{0.7497}{0.1389}}\pgfpathlineto{\pgfqpointxy{0.755}{0.1302}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3635}{0.1693}}\pgfpathlineto{\pgfqpointxy{0.3595}{0.1711}}\pgfpathlineto{\pgfqpointxy{0.3544}{0.1722}}\pgfpathlineto{\pgfqpointxy{0.3559}{0.1669}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7731}{0.0262}}\pgfpathlineto{\pgfqpointxy{0.7648}{0.0239}}\pgfpathlineto{\pgfqpointxy{0.7705}{0.0186}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0564}{0.8307}}\pgfpathlineto{\pgfqpointxy{0.0531}{0.8314}}\pgfpathlineto{\pgfqpointxy{0.0554}{0.8235}}\pgfpathlineto{\pgfqpointxy{0.0625}{0.8232}}\pgfpathlineto{\pgfqpointxy{0.062}{0.8258}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6783}{0.1887}}\pgfpathlineto{\pgfqpointxy{0.6745}{0.1897}}\pgfpathlineto{\pgfqpointxy{0.6707}{0.1786}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8241}{0.9078}}\pgfpathlineto{\pgfqpointxy{0.823}{0.9003}}\pgfpathlineto{\pgfqpointxy{0.8314}{0.901}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1022}{0.3883}}\pgfpathlineto{\pgfqpointxy{0.099}{0.3893}}\pgfpathlineto{\pgfqpointxy{0.0914}{0.3846}}\pgfpathlineto{\pgfqpointxy{0.096}{0.3784}}\pgfpathlineto{\pgfqpointxy{0.1004}{0.3818}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6687}{0.0201}}\pgfpathlineto{\pgfqpointxy{0.6612}{0.0187}}\pgfpathlineto{\pgfqpointxy{0.6584}{0.0171}}\pgfpathlineto{\pgfqpointxy{0.6597}{0.0167}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6359}{0.2854}}\pgfpathlineto{\pgfqpointxy{0.6298}{0.2787}}\pgfpathlineto{\pgfqpointxy{0.6377}{0.275}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5102}{0.2773}}\pgfpathlineto{\pgfqpointxy{0.5035}{0.2772}}\pgfpathlineto{\pgfqpointxy{0.5069}{0.2718}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9342}{0.7923}}\pgfpathlineto{\pgfqpointxy{0.93}{0.791}}\pgfpathlineto{\pgfqpointxy{0.9352}{0.7864}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6669}{0.4664}}\pgfpathlineto{\pgfqpointxy{0.6624}{0.4677}}\pgfpathlineto{\pgfqpointxy{0.6597}{0.4652}}\pgfpathlineto{\pgfqpointxy{0.6618}{0.4586}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4168}{0.022}}\pgfpathlineto{\pgfqpointxy{0.4218}{0.0167}}\pgfpathlineto{\pgfqpointxy{0.4262}{0.0184}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3639}{0.0104}}\pgfpathlineto{\pgfqpointxy{0.3571}{0.0085}}\pgfpathlineto{\pgfqpointxy{0.3647}{0.003}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2393}{0.3059}}\pgfpathlineto{\pgfqpointxy{0.2343}{0.2997}}\pgfpathlineto{\pgfqpointxy{0.2351}{0.2937}}\pgfpathlineto{\pgfqpointxy{0.2355}{0.2932}}\pgfpathlineto{\pgfqpointxy{0.236}{0.2927}}\pgfpathlineto{\pgfqpointxy{0.2392}{0.2935}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.437}{0.935}}\pgfpathlineto{\pgfqpointxy{0.4309}{0.933}}\pgfpathlineto{\pgfqpointxy{0.4322}{0.9305}}\pgfpathlineto{\pgfqpointxy{0.437}{0.9281}}\pgfpathlineto{\pgfqpointxy{0.4428}{0.9297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9828}{0.6623}}\pgfpathlineto{\pgfqpointxy{0.9794}{0.659}}\pgfpathlineto{\pgfqpointxy{0.9792}{0.6558}}\pgfpathlineto{\pgfqpointxy{0.9793}{0.6556}}\pgfpathlineto{\pgfqpointxy{0.9837}{0.6533}}\pgfpathlineto{\pgfqpointxy{0.9842}{0.6543}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0193}{0.1956}}\pgfpathlineto{\pgfqpointxy{0.0185}{0.1891}}\pgfpathlineto{\pgfqpointxy{0.0239}{0.1869}}\pgfpathlineto{\pgfqpointxy{0.0245}{0.1888}}\pgfpathlineto{\pgfqpointxy{0.024}{0.1903}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6829}{0.8811}}\pgfpathlineto{\pgfqpointxy{0.6806}{0.8801}}\pgfpathlineto{\pgfqpointxy{0.678}{0.8788}}\pgfpathlineto{\pgfqpointxy{0.6766}{0.876}}\pgfpathlineto{\pgfqpointxy{0.6827}{0.8718}}\pgfpathlineto{\pgfqpointxy{0.6873}{0.8756}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3078}{0.7533}}\pgfpathlineto{\pgfqpointxy{0.3016}{0.7438}}\pgfpathlineto{\pgfqpointxy{0.3093}{0.7435}}\pgfpathlineto{\pgfqpointxy{0.3127}{0.7451}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6012}{0.2762}}\pgfpathlineto{\pgfqpointxy{0.5997}{0.2786}}\pgfpathlineto{\pgfqpointxy{0.5963}{0.2684}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8845}{0.1174}}\pgfpathlineto{\pgfqpointxy{0.8815}{0.1203}}\pgfpathlineto{\pgfqpointxy{0.8755}{0.1204}}\pgfpathlineto{\pgfqpointxy{0.8804}{0.1136}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8859}{0.9827}}\pgfpathlineto{\pgfqpointxy{0.8779}{0.9817}}\pgfpathlineto{\pgfqpointxy{0.8761}{0.9783}}\pgfpathlineto{\pgfqpointxy{0.886}{0.9767}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9278}{0.6382}}\pgfpathlineto{\pgfqpointxy{0.9211}{0.6375}}\pgfpathlineto{\pgfqpointxy{0.924}{0.6279}}\pgfpathlineto{\pgfqpointxy{0.929}{0.63}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7046}{0.6851}}\pgfpathlineto{\pgfqpointxy{0.7007}{0.6807}}\pgfpathlineto{\pgfqpointxy{0.7099}{0.684}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.212}{0.3377}}\pgfpathlineto{\pgfqpointxy{0.2129}{0.334}}\pgfpathlineto{\pgfqpointxy{0.2221}{0.3329}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4049}{0.2651}}\pgfpathlineto{\pgfqpointxy{0.4043}{0.2543}}\pgfpathlineto{\pgfqpointxy{0.4102}{0.2582}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7978}{0.751}}\pgfpathlineto{\pgfqpointxy{0.7921}{0.7475}}\pgfpathlineto{\pgfqpointxy{0.799}{0.7452}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9295}{0.8559}}\pgfpathlineto{\pgfqpointxy{0.9221}{0.8575}}\pgfpathlineto{\pgfqpointxy{0.9248}{0.8485}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5825}{0.3692}}\pgfpathlineto{\pgfqpointxy{0.581}{0.3651}}\pgfpathlineto{\pgfqpointxy{0.5821}{0.3599}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0543}{0.3575}}\pgfpathlineto{\pgfqpointxy{0.0467}{0.3509}}\pgfpathlineto{\pgfqpointxy{0.048}{0.3501}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3051}{0.0219}}\pgfpathlineto{\pgfqpointxy{0.3025}{0.0258}}\pgfpathlineto{\pgfqpointxy{0.3023}{0.0163}}\pgfpathlineto{\pgfqpointxy{0.3069}{0.0162}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0375}{0.676}}\pgfpathlineto{\pgfqpointxy{0.0388}{0.6667}}\pgfpathlineto{\pgfqpointxy{0.0455}{0.6672}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6542}{0.3633}}\pgfpathlineto{\pgfqpointxy{0.6523}{0.3653}}\pgfpathlineto{\pgfqpointxy{0.65}{0.3628}}\pgfpathlineto{\pgfqpointxy{0.6486}{0.3597}}\pgfpathlineto{\pgfqpointxy{0.6487}{0.3589}}\pgfpathlineto{\pgfqpointxy{0.6507}{0.3568}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7963}{0.5653}}\pgfpathlineto{\pgfqpointxy{0.7914}{0.5654}}\pgfpathlineto{\pgfqpointxy{0.7955}{0.5602}}\pgfpathlineto{\pgfqpointxy{0.7978}{0.5624}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8985}{0.5214}}\pgfpathlineto{\pgfqpointxy{0.8958}{0.5255}}\pgfpathlineto{\pgfqpointxy{0.8913}{0.521}}\pgfpathlineto{\pgfqpointxy{0.8907}{0.5154}}\pgfpathlineto{\pgfqpointxy{0.8925}{0.516}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0383}{0.3113}}\pgfpathlineto{\pgfqpointxy{0.0294}{0.3079}}\pgfpathlineto{\pgfqpointxy{0.0356}{0.3059}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1699}{0.1446}}\pgfpathlineto{\pgfqpointxy{0.1651}{0.1487}}\pgfpathlineto{\pgfqpointxy{0.1612}{0.1362}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6077}{0.3783}}\pgfpathlineto{\pgfqpointxy{0.605}{0.3816}}\pgfpathlineto{\pgfqpointxy{0.6019}{0.3729}}\pgfpathlineto{\pgfqpointxy{0.602}{0.3701}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3362}{0.1343}}\pgfpathlineto{\pgfqpointxy{0.3315}{0.1292}}\pgfpathlineto{\pgfqpointxy{0.3388}{0.1259}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6514}{0.378}}\pgfpathlineto{\pgfqpointxy{0.6499}{0.3785}}\pgfpathlineto{\pgfqpointxy{0.6427}{0.3785}}\pgfpathlineto{\pgfqpointxy{0.6451}{0.372}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1646}{0.7773}}\pgfpathlineto{\pgfqpointxy{0.1574}{0.7753}}\pgfpathlineto{\pgfqpointxy{0.1641}{0.7737}}\pgfpathlineto{\pgfqpointxy{0.1672}{0.7737}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.092}{0.8804}}\pgfpathlineto{\pgfqpointxy{0.0914}{0.882}}\pgfpathlineto{\pgfqpointxy{0.0875}{0.884}}\pgfpathlineto{\pgfqpointxy{0.0805}{0.8792}}\pgfpathlineto{\pgfqpointxy{0.0832}{0.8773}}\pgfpathlineto{\pgfqpointxy{0.0894}{0.8729}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6663}{0.6465}}\pgfpathlineto{\pgfqpointxy{0.6628}{0.6431}}\pgfpathlineto{\pgfqpointxy{0.6721}{0.6437}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7791}{0.0739}}\pgfpathlineto{\pgfqpointxy{0.7734}{0.0739}}\pgfpathlineto{\pgfqpointxy{0.7733}{0.0642}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5855}{0.0727}}\pgfpathlineto{\pgfqpointxy{0.5833}{0.0737}}\pgfpathlineto{\pgfqpointxy{0.5809}{0.0745}}\pgfpathlineto{\pgfqpointxy{0.5739}{0.072}}\pgfpathlineto{\pgfqpointxy{0.577}{0.0673}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2384}{0.565}}\pgfpathlineto{\pgfqpointxy{0.2319}{0.5686}}\pgfpathlineto{\pgfqpointxy{0.23}{0.5624}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7074}{0.3435}}\pgfpathlineto{\pgfqpointxy{0.7093}{0.3336}}\pgfpathlineto{\pgfqpointxy{0.7172}{0.339}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9678}{0.8649}}\pgfpathlineto{\pgfqpointxy{0.9589}{0.8636}}\pgfpathlineto{\pgfqpointxy{0.9594}{0.8573}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6028}{0.6318}}\pgfpathlineto{\pgfqpointxy{0.6002}{0.633}}\pgfpathlineto{\pgfqpointxy{0.5962}{0.6256}}\pgfpathlineto{\pgfqpointxy{0.5997}{0.6238}}\pgfpathlineto{\pgfqpointxy{0.603}{0.6271}}\pgfpathlineto{\pgfqpointxy{0.6036}{0.6278}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5009}{0.1953}}\pgfpathlineto{\pgfqpointxy{0.4967}{0.1957}}\pgfpathlineto{\pgfqpointxy{0.4964}{0.1888}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4435}{0.7919}}\pgfpathlineto{\pgfqpointxy{0.4358}{0.7931}}\pgfpathlineto{\pgfqpointxy{0.4366}{0.7917}}\pgfpathlineto{\pgfqpointxy{0.4429}{0.7883}}\pgfpathlineto{\pgfqpointxy{0.4436}{0.7895}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7202}{0.4041}}\pgfpathlineto{\pgfqpointxy{0.719}{0.4043}}\pgfpathlineto{\pgfqpointxy{0.7111}{0.3992}}\pgfpathlineto{\pgfqpointxy{0.7139}{0.3946}}\pgfpathlineto{\pgfqpointxy{0.7184}{0.3909}}\pgfpathlineto{\pgfqpointxy{0.7221}{0.3961}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1789}{0.5144}}\pgfpathlineto{\pgfqpointxy{0.1704}{0.5113}}\pgfpathlineto{\pgfqpointxy{0.1716}{0.509}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5268}{0.2474}}\pgfpathlineto{\pgfqpointxy{0.5202}{0.2408}}\pgfpathlineto{\pgfqpointxy{0.5234}{0.2367}}\pgfpathlineto{\pgfqpointxy{0.5263}{0.2396}}\pgfpathlineto{\pgfqpointxy{0.5274}{0.2412}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9309}{0.8344}}\pgfpathlineto{\pgfqpointxy{0.9244}{0.833}}\pgfpathlineto{\pgfqpointxy{0.923}{0.8315}}\pgfpathlineto{\pgfqpointxy{0.9286}{0.825}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1234}{0.0217}}\pgfpathlineto{\pgfqpointxy{0.1192}{0.0178}}\pgfpathlineto{\pgfqpointxy{0.1186}{0.0122}}\pgfpathlineto{\pgfqpointxy{0.1196}{0.0121}}\pgfpathlineto{\pgfqpointxy{0.1206}{0.012}}\pgfpathlineto{\pgfqpointxy{0.1227}{0.0132}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.674}{0.67}}\pgfpathlineto{\pgfqpointxy{0.6745}{0.6632}}\pgfpathlineto{\pgfqpointxy{0.6803}{0.6585}}\pgfpathlineto{\pgfqpointxy{0.6857}{0.6626}}\pgfpathlineto{\pgfqpointxy{0.683}{0.6653}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0881}{0.3787}}\pgfpathlineto{\pgfqpointxy{0.0832}{0.38}}\pgfpathlineto{\pgfqpointxy{0.083}{0.3728}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6376}{0.8898}}\pgfpathlineto{\pgfqpointxy{0.6346}{0.8787}}\pgfpathlineto{\pgfqpointxy{0.6433}{0.8804}}\pgfpathlineto{\pgfqpointxy{0.6443}{0.8829}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0515}{0.6639}}\pgfpathlineto{\pgfqpointxy{0.0503}{0.6687}}\pgfpathlineto{\pgfqpointxy{0.0484}{0.6695}}\pgfpathlineto{\pgfqpointxy{0.0476}{0.661}}\pgfpathlineto{\pgfqpointxy{0.0504}{0.6621}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2105}{0.5531}}\pgfpathlineto{\pgfqpointxy{0.2069}{0.5507}}\pgfpathlineto{\pgfqpointxy{0.2109}{0.547}}\pgfpathlineto{\pgfqpointxy{0.2181}{0.5427}}\pgfpathlineto{\pgfqpointxy{0.2162}{0.5474}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9664}{0.6414}}\pgfpathlineto{\pgfqpointxy{0.9568}{0.6381}}\pgfpathlineto{\pgfqpointxy{0.9601}{0.6349}}\pgfpathlineto{\pgfqpointxy{0.9661}{0.6344}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5705}{0.6003}}\pgfpathlineto{\pgfqpointxy{0.5631}{0.5992}}\pgfpathlineto{\pgfqpointxy{0.562}{0.592}}\pgfpathlineto{\pgfqpointxy{0.5654}{0.5937}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0695}{0.9624}}\pgfpathlineto{\pgfqpointxy{0.0638}{0.9628}}\pgfpathlineto{\pgfqpointxy{0.0664}{0.9552}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9084}{0.0536}}\pgfpathlineto{\pgfqpointxy{0.9013}{0.0541}}\pgfpathlineto{\pgfqpointxy{0.8994}{0.044}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.755}{0.5887}}\pgfpathlineto{\pgfqpointxy{0.7533}{0.5904}}\pgfpathlineto{\pgfqpointxy{0.7474}{0.5893}}\pgfpathlineto{\pgfqpointxy{0.7468}{0.5889}}\pgfpathlineto{\pgfqpointxy{0.7565}{0.5864}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0621}{0.4497}}\pgfpathlineto{\pgfqpointxy{0.0574}{0.4515}}\pgfpathlineto{\pgfqpointxy{0.0556}{0.4478}}\pgfpathlineto{\pgfqpointxy{0.0612}{0.4468}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6672}{0.4268}}\pgfpathlineto{\pgfqpointxy{0.6624}{0.422}}\pgfpathlineto{\pgfqpointxy{0.6694}{0.4209}}\pgfpathlineto{\pgfqpointxy{0.6709}{0.4209}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.18}{0.4035}}\pgfpathlineto{\pgfqpointxy{0.1766}{0.4044}}\pgfpathlineto{\pgfqpointxy{0.1698}{0.4004}}\pgfpathlineto{\pgfqpointxy{0.1711}{0.398}}\pgfpathlineto{\pgfqpointxy{0.174}{0.3983}}\pgfpathlineto{\pgfqpointxy{0.1787}{0.4018}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.65}{0.5852}}\pgfpathlineto{\pgfqpointxy{0.6485}{0.5883}}\pgfpathlineto{\pgfqpointxy{0.6413}{0.5884}}\pgfpathlineto{\pgfqpointxy{0.6387}{0.5822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4938}{0.5243}}\pgfpathlineto{\pgfqpointxy{0.4857}{0.5242}}\pgfpathlineto{\pgfqpointxy{0.4914}{0.5204}}\pgfpathlineto{\pgfqpointxy{0.4946}{0.5203}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7377}{0.6}}\pgfpathlineto{\pgfqpointxy{0.7321}{0.5954}}\pgfpathlineto{\pgfqpointxy{0.7397}{0.5903}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1311}{0.2194}}\pgfpathlineto{\pgfqpointxy{0.1254}{0.2233}}\pgfpathlineto{\pgfqpointxy{0.1191}{0.218}}\pgfpathlineto{\pgfqpointxy{0.1249}{0.2144}}\pgfpathlineto{\pgfqpointxy{0.1277}{0.2134}}\pgfpathlineto{\pgfqpointxy{0.1288}{0.2148}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8756}{0.8978}}\pgfpathlineto{\pgfqpointxy{0.8715}{0.8908}}\pgfpathlineto{\pgfqpointxy{0.8749}{0.8885}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6861}{0.6909}}\pgfpathlineto{\pgfqpointxy{0.6795}{0.6881}}\pgfpathlineto{\pgfqpointxy{0.6862}{0.6846}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1425}{0.2375}}\pgfpathlineto{\pgfqpointxy{0.144}{0.2406}}\pgfpathlineto{\pgfqpointxy{0.1348}{0.2383}}\pgfpathlineto{\pgfqpointxy{0.135}{0.2348}}\pgfpathlineto{\pgfqpointxy{0.1354}{0.234}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6672}{0.3443}}\pgfpathlineto{\pgfqpointxy{0.6578}{0.3448}}\pgfpathlineto{\pgfqpointxy{0.665}{0.3358}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3911}{0.8406}}\pgfpathlineto{\pgfqpointxy{0.3836}{0.8342}}\pgfpathlineto{\pgfqpointxy{0.3904}{0.8325}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4572}{0.6886}}\pgfpathlineto{\pgfqpointxy{0.4519}{0.69}}\pgfpathlineto{\pgfqpointxy{0.4518}{0.6898}}\pgfpathlineto{\pgfqpointxy{0.4515}{0.683}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3644}{0.0743}}\pgfpathlineto{\pgfqpointxy{0.3536}{0.0776}}\pgfpathlineto{\pgfqpointxy{0.3529}{0.0723}}\pgfpathlineto{\pgfqpointxy{0.3615}{0.0715}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.77}{0.8002}}\pgfpathlineto{\pgfqpointxy{0.7641}{0.8039}}\pgfpathlineto{\pgfqpointxy{0.7677}{0.7959}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7911}{0.2082}}\pgfpathlineto{\pgfqpointxy{0.7869}{0.205}}\pgfpathlineto{\pgfqpointxy{0.7933}{0.1989}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4342}{0.0325}}\pgfpathlineto{\pgfqpointxy{0.4272}{0.0288}}\pgfpathlineto{\pgfqpointxy{0.4269}{0.0202}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5881}{0.5314}}\pgfpathlineto{\pgfqpointxy{0.5857}{0.5354}}\pgfpathlineto{\pgfqpointxy{0.5826}{0.5253}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2341}{0.6418}}\pgfpathlineto{\pgfqpointxy{0.2325}{0.6421}}\pgfpathlineto{\pgfqpointxy{0.2288}{0.6425}}\pgfpathlineto{\pgfqpointxy{0.2333}{0.6361}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5981}{0.1822}}\pgfpathlineto{\pgfqpointxy{0.5915}{0.1784}}\pgfpathlineto{\pgfqpointxy{0.5931}{0.1755}}\pgfpathlineto{\pgfqpointxy{0.5983}{0.1711}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6755}{0.6974}}\pgfpathlineto{\pgfqpointxy{0.6757}{0.691}}\pgfpathlineto{\pgfqpointxy{0.6808}{0.6948}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7688}{0.9945}}\pgfpathlineto{\pgfqpointxy{0.7617}{0.9945}}\pgfpathlineto{\pgfqpointxy{0.7648}{0.9894}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3206}{0.3249}}\pgfpathlineto{\pgfqpointxy{0.3137}{0.319}}\pgfpathlineto{\pgfqpointxy{0.3132}{0.3167}}\pgfpathlineto{\pgfqpointxy{0.317}{0.3149}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6911}{0.4924}}\pgfpathlineto{\pgfqpointxy{0.6815}{0.4855}}\pgfpathlineto{\pgfqpointxy{0.6839}{0.4838}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7912}{0.8586}}\pgfpathlineto{\pgfqpointxy{0.7885}{0.8568}}\pgfpathlineto{\pgfqpointxy{0.7897}{0.8539}}\pgfpathlineto{\pgfqpointxy{0.7964}{0.8545}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8841}{0.4389}}\pgfpathlineto{\pgfqpointxy{0.8818}{0.4424}}\pgfpathlineto{\pgfqpointxy{0.8717}{0.4369}}\pgfpathlineto{\pgfqpointxy{0.8752}{0.4344}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3948}{0.7771}}\pgfpathlineto{\pgfqpointxy{0.3928}{0.7776}}\pgfpathlineto{\pgfqpointxy{0.3851}{0.7758}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6516}{0.0474}}\pgfpathlineto{\pgfqpointxy{0.6537}{0.0401}}\pgfpathlineto{\pgfqpointxy{0.6564}{0.0418}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.904}{0.4027}}\pgfpathlineto{\pgfqpointxy{0.8996}{0.3958}}\pgfpathlineto{\pgfqpointxy{0.9043}{0.394}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9802}{0.1627}}\pgfpathlineto{\pgfqpointxy{0.9762}{0.1653}}\pgfpathlineto{\pgfqpointxy{0.9721}{0.1647}}\pgfpathlineto{\pgfqpointxy{0.9714}{0.1598}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8174}{0.4019}}\pgfpathlineto{\pgfqpointxy{0.819}{0.4049}}\pgfpathlineto{\pgfqpointxy{0.8153}{0.407}}\pgfpathlineto{\pgfqpointxy{0.8138}{0.4066}}\pgfpathlineto{\pgfqpointxy{0.8125}{0.3963}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2713}{0.162}}\pgfpathlineto{\pgfqpointxy{0.266}{0.1584}}\pgfpathlineto{\pgfqpointxy{0.2683}{0.1572}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6041}{0.2168}}\pgfpathlineto{\pgfqpointxy{0.599}{0.2207}}\pgfpathlineto{\pgfqpointxy{0.594}{0.2207}}\pgfpathlineto{\pgfqpointxy{0.5937}{0.2099}}\pgfpathlineto{\pgfqpointxy{0.6029}{0.2132}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2656}{0.105}}\pgfpathlineto{\pgfqpointxy{0.2636}{0.1059}}\pgfpathlineto{\pgfqpointxy{0.2584}{0.105}}\pgfpathlineto{\pgfqpointxy{0.2579}{0.099}}\pgfpathlineto{\pgfqpointxy{0.2629}{0.0989}}\pgfpathlineto{\pgfqpointxy{0.271}{0.0993}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6769}{0.6518}}\pgfpathlineto{\pgfqpointxy{0.6703}{0.6564}}\pgfpathlineto{\pgfqpointxy{0.67}{0.647}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2343}{0.2295}}\pgfpathlineto{\pgfqpointxy{0.2313}{0.2346}}\pgfpathlineto{\pgfqpointxy{0.2268}{0.2274}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3371}{0.2627}}\pgfpathlineto{\pgfqpointxy{0.3266}{0.2628}}\pgfpathlineto{\pgfqpointxy{0.3259}{0.2569}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4068}{0.0918}}\pgfpathlineto{\pgfqpointxy{0.401}{0.0908}}\pgfpathlineto{\pgfqpointxy{0.4082}{0.0851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1526}{0.2551}}\pgfpathlineto{\pgfqpointxy{0.1605}{0.2475}}\pgfpathlineto{\pgfqpointxy{0.1617}{0.2506}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5032}{0.6382}}\pgfpathlineto{\pgfqpointxy{0.5045}{0.6322}}\pgfpathlineto{\pgfqpointxy{0.5124}{0.6362}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8481}{0.3155}}\pgfpathlineto{\pgfqpointxy{0.8435}{0.3055}}\pgfpathlineto{\pgfqpointxy{0.8501}{0.3086}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0903}{0.5258}}\pgfpathlineto{\pgfqpointxy{0.0878}{0.516}}\pgfpathlineto{\pgfqpointxy{0.0911}{0.5121}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0728}{0.0188}}\pgfpathlineto{\pgfqpointxy{0.0656}{0.0102}}\pgfpathlineto{\pgfqpointxy{0.0692}{0.0087}}\pgfpathlineto{\pgfqpointxy{0.076}{0.0081}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.912}{0.2345}}\pgfpathlineto{\pgfqpointxy{0.9147}{0.2228}}\pgfpathlineto{\pgfqpointxy{0.917}{0.2263}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9921}{0.5184}}\pgfpathlineto{\pgfqpointxy{0.984}{0.5224}}\pgfpathlineto{\pgfqpointxy{0.98}{0.5206}}\pgfpathlineto{\pgfqpointxy{0.9848}{0.5127}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1113}{0.6869}}\pgfpathlineto{\pgfqpointxy{0.1038}{0.6887}}\pgfpathlineto{\pgfqpointxy{0.1139}{0.679}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1333}{0.6123}}\pgfpathlineto{\pgfqpointxy{0.1313}{0.6119}}\pgfpathlineto{\pgfqpointxy{0.1298}{0.608}}\pgfpathlineto{\pgfqpointxy{0.1334}{0.6027}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2635}{0.0601}}\pgfpathlineto{\pgfqpointxy{0.2535}{0.0578}}\pgfpathlineto{\pgfqpointxy{0.2603}{0.0541}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5272}{0.4101}}\pgfpathlineto{\pgfqpointxy{0.5252}{0.4047}}\pgfpathlineto{\pgfqpointxy{0.5347}{0.4049}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4831}{0.418}}\pgfpathlineto{\pgfqpointxy{0.4877}{0.4097}}\pgfpathlineto{\pgfqpointxy{0.4957}{0.414}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1797}{0.5686}}\pgfpathlineto{\pgfqpointxy{0.1736}{0.5658}}\pgfpathlineto{\pgfqpointxy{0.1699}{0.5622}}\pgfpathlineto{\pgfqpointxy{0.173}{0.5617}}\pgfpathlineto{\pgfqpointxy{0.1758}{0.5619}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4158}{0.6565}}\pgfpathlineto{\pgfqpointxy{0.4088}{0.6539}}\pgfpathlineto{\pgfqpointxy{0.4145}{0.6495}}\pgfpathlineto{\pgfqpointxy{0.4165}{0.6521}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1049}{0.3267}}\pgfpathlineto{\pgfqpointxy{0.1018}{0.3285}}\pgfpathlineto{\pgfqpointxy{0.0961}{0.328}}\pgfpathlineto{\pgfqpointxy{0.0922}{0.3268}}\pgfpathlineto{\pgfqpointxy{0.0959}{0.3254}}\pgfpathlineto{\pgfqpointxy{0.1035}{0.3233}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5646}{0.1819}}\pgfpathlineto{\pgfqpointxy{0.562}{0.1809}}\pgfpathlineto{\pgfqpointxy{0.5622}{0.1733}}\pgfpathlineto{\pgfqpointxy{0.5697}{0.1747}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8899}{0.959}}\pgfpathlineto{\pgfqpointxy{0.8857}{0.9512}}\pgfpathlineto{\pgfqpointxy{0.8907}{0.9504}}\pgfpathlineto{\pgfqpointxy{0.8918}{0.9512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1112}{0.1914}}\pgfpathlineto{\pgfqpointxy{0.1076}{0.1938}}\pgfpathlineto{\pgfqpointxy{0.1032}{0.1857}}\pgfpathlineto{\pgfqpointxy{0.111}{0.1842}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0826}{0.0904}}\pgfpathlineto{\pgfqpointxy{0.0823}{0.0898}}\pgfpathlineto{\pgfqpointxy{0.0806}{0.0845}}\pgfpathlineto{\pgfqpointxy{0.0862}{0.0823}}\pgfpathlineto{\pgfqpointxy{0.0923}{0.084}}\pgfpathlineto{\pgfqpointxy{0.0905}{0.086}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5617}{0.2042}}\pgfpathlineto{\pgfqpointxy{0.5557}{0.2016}}\pgfpathlineto{\pgfqpointxy{0.563}{0.1938}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6894}{0.39}}\pgfpathlineto{\pgfqpointxy{0.6876}{0.3911}}\pgfpathlineto{\pgfqpointxy{0.6858}{0.3908}}\pgfpathlineto{\pgfqpointxy{0.6839}{0.3871}}\pgfpathlineto{\pgfqpointxy{0.6864}{0.3824}}\pgfpathlineto{\pgfqpointxy{0.6888}{0.3836}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8902}{0.7248}}\pgfpathlineto{\pgfqpointxy{0.8825}{0.724}}\pgfpathlineto{\pgfqpointxy{0.8824}{0.7226}}\pgfpathlineto{\pgfqpointxy{0.8928}{0.7223}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8659}{0.2161}}\pgfpathlineto{\pgfqpointxy{0.8627}{0.2211}}\pgfpathlineto{\pgfqpointxy{0.8589}{0.2196}}\pgfpathlineto{\pgfqpointxy{0.8646}{0.2086}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.163}{0.1357}}\pgfpathlineto{\pgfqpointxy{0.1557}{0.136}}\pgfpathlineto{\pgfqpointxy{0.1566}{0.1314}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3498}{0.4725}}\pgfpathlineto{\pgfqpointxy{0.3417}{0.4773}}\pgfpathlineto{\pgfqpointxy{0.3363}{0.4734}}\pgfpathlineto{\pgfqpointxy{0.3455}{0.4653}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0998}{0.4698}}\pgfpathlineto{\pgfqpointxy{0.0962}{0.4691}}\pgfpathlineto{\pgfqpointxy{0.0979}{0.4591}}\pgfpathlineto{\pgfqpointxy{0.0991}{0.4595}}\pgfpathlineto{\pgfqpointxy{0.1038}{0.4621}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5958}{0.5194}}\pgfpathlineto{\pgfqpointxy{0.587}{0.5205}}\pgfpathlineto{\pgfqpointxy{0.5906}{0.5162}}\pgfpathlineto{\pgfqpointxy{0.5927}{0.5141}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7473}{0.3574}}\pgfpathlineto{\pgfqpointxy{0.7429}{0.3565}}\pgfpathlineto{\pgfqpointxy{0.7385}{0.3495}}\pgfpathlineto{\pgfqpointxy{0.7455}{0.3476}}\pgfpathlineto{\pgfqpointxy{0.7463}{0.3507}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0865}{0.309}}\pgfpathlineto{\pgfqpointxy{0.0847}{0.3049}}\pgfpathlineto{\pgfqpointxy{0.0933}{0.3068}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4229}{0.4627}}\pgfpathlineto{\pgfqpointxy{0.4194}{0.4522}}\pgfpathlineto{\pgfqpointxy{0.4239}{0.4546}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3058}{0.6154}}\pgfpathlineto{\pgfqpointxy{0.3012}{0.6105}}\pgfpathlineto{\pgfqpointxy{0.3056}{0.6052}}\pgfpathlineto{\pgfqpointxy{0.3067}{0.6087}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4535}{0.1063}}\pgfpathlineto{\pgfqpointxy{0.4437}{0.1005}}\pgfpathlineto{\pgfqpointxy{0.4477}{0.0972}}\pgfpathlineto{\pgfqpointxy{0.457}{0.1015}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3962}{0.3782}}\pgfpathlineto{\pgfqpointxy{0.3937}{0.3769}}\pgfpathlineto{\pgfqpointxy{0.3893}{0.3721}}\pgfpathlineto{\pgfqpointxy{0.3981}{0.3719}}\pgfpathlineto{\pgfqpointxy{0.3994}{0.3725}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3748}{0.0812}}\pgfpathlineto{\pgfqpointxy{0.3684}{0.0874}}\pgfpathlineto{\pgfqpointxy{0.3673}{0.0756}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8615}{0.8463}}\pgfpathlineto{\pgfqpointxy{0.861}{0.8486}}\pgfpathlineto{\pgfqpointxy{0.8605}{0.8485}}\pgfpathlineto{\pgfqpointxy{0.8552}{0.8433}}\pgfpathlineto{\pgfqpointxy{0.8549}{0.841}}\pgfpathlineto{\pgfqpointxy{0.8587}{0.8376}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.424}{0.4323}}\pgfpathlineto{\pgfqpointxy{0.4248}{0.4305}}\pgfpathlineto{\pgfqpointxy{0.4321}{0.4285}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6261}{0.8175}}\pgfpathlineto{\pgfqpointxy{0.6219}{0.821}}\pgfpathlineto{\pgfqpointxy{0.6178}{0.8117}}\pgfpathlineto{\pgfqpointxy{0.6192}{0.8115}}\pgfpathlineto{\pgfqpointxy{0.6241}{0.8116}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3581}{0.894}}\pgfpathlineto{\pgfqpointxy{0.3485}{0.8914}}\pgfpathlineto{\pgfqpointxy{0.3511}{0.8874}}\pgfpathlineto{\pgfqpointxy{0.3537}{0.8881}}\pgfpathlineto{\pgfqpointxy{0.3564}{0.8905}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5512}{0.9188}}\pgfpathlineto{\pgfqpointxy{0.5514}{0.9236}}\pgfpathlineto{\pgfqpointxy{0.5486}{0.9223}}\pgfpathlineto{\pgfqpointxy{0.5426}{0.9169}}\pgfpathlineto{\pgfqpointxy{0.5484}{0.9156}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.758}{0.5713}}\pgfpathlineto{\pgfqpointxy{0.7583}{0.56}}\pgfpathlineto{\pgfqpointxy{0.7646}{0.5593}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3765}{0.6025}}\pgfpathlineto{\pgfqpointxy{0.3678}{0.6032}}\pgfpathlineto{\pgfqpointxy{0.3659}{0.5971}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7082}{0.1585}}\pgfpathlineto{\pgfqpointxy{0.7019}{0.1581}}\pgfpathlineto{\pgfqpointxy{0.7053}{0.1517}}\pgfpathlineto{\pgfqpointxy{0.7088}{0.1512}}\pgfpathlineto{\pgfqpointxy{0.7107}{0.1541}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4172}{0.618}}\pgfpathlineto{\pgfqpointxy{0.4112}{0.6181}}\pgfpathlineto{\pgfqpointxy{0.4092}{0.6114}}\pgfpathlineto{\pgfqpointxy{0.414}{0.6106}}\pgfpathlineto{\pgfqpointxy{0.4201}{0.6126}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4833}{0.9657}}\pgfpathlineto{\pgfqpointxy{0.4792}{0.958}}\pgfpathlineto{\pgfqpointxy{0.4839}{0.9544}}\pgfpathlineto{\pgfqpointxy{0.4861}{0.9532}}\pgfpathlineto{\pgfqpointxy{0.4873}{0.954}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5836}{0.9216}}\pgfpathlineto{\pgfqpointxy{0.5823}{0.9188}}\pgfpathlineto{\pgfqpointxy{0.5824}{0.9116}}\pgfpathlineto{\pgfqpointxy{0.5888}{0.9137}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6339}{0.3884}}\pgfpathlineto{\pgfqpointxy{0.6302}{0.3911}}\pgfpathlineto{\pgfqpointxy{0.6275}{0.3929}}\pgfpathlineto{\pgfqpointxy{0.6267}{0.385}}\pgfpathlineto{\pgfqpointxy{0.6278}{0.3834}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2728}{0.7549}}\pgfpathlineto{\pgfqpointxy{0.267}{0.75}}\pgfpathlineto{\pgfqpointxy{0.2673}{0.7465}}\pgfpathlineto{\pgfqpointxy{0.274}{0.7432}}\pgfpathlineto{\pgfqpointxy{0.2783}{0.7437}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4608}{0.4667}}\pgfpathlineto{\pgfqpointxy{0.4578}{0.4644}}\pgfpathlineto{\pgfqpointxy{0.4599}{0.4615}}\pgfpathlineto{\pgfqpointxy{0.4628}{0.4603}}\pgfpathlineto{\pgfqpointxy{0.464}{0.4618}}\pgfpathlineto{\pgfqpointxy{0.4635}{0.4634}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1393}{0.2429}}\pgfpathlineto{\pgfqpointxy{0.1345}{0.2453}}\pgfpathlineto{\pgfqpointxy{0.1334}{0.2447}}\pgfpathlineto{\pgfqpointxy{0.1294}{0.2409}}\pgfpathlineto{\pgfqpointxy{0.1275}{0.2379}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1441}{0.8058}}\pgfpathlineto{\pgfqpointxy{0.1421}{0.8074}}\pgfpathlineto{\pgfqpointxy{0.1375}{0.801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3354}{0.1033}}\pgfpathlineto{\pgfqpointxy{0.3348}{0.1072}}\pgfpathlineto{\pgfqpointxy{0.3307}{0.1047}}\pgfpathlineto{\pgfqpointxy{0.3278}{0.0989}}\pgfpathlineto{\pgfqpointxy{0.3336}{0.096}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7893}{0.4528}}\pgfpathlineto{\pgfqpointxy{0.7832}{0.4539}}\pgfpathlineto{\pgfqpointxy{0.7773}{0.4541}}\pgfpathlineto{\pgfqpointxy{0.7866}{0.4447}}\pgfpathlineto{\pgfqpointxy{0.7867}{0.4446}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7346}{0.9525}}\pgfpathlineto{\pgfqpointxy{0.7294}{0.9485}}\pgfpathlineto{\pgfqpointxy{0.7337}{0.9434}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8678}{0.406}}\pgfpathlineto{\pgfqpointxy{0.8602}{0.3962}}\pgfpathlineto{\pgfqpointxy{0.8688}{0.4002}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5642}{0.4894}}\pgfpathlineto{\pgfqpointxy{0.559}{0.484}}\pgfpathlineto{\pgfqpointxy{0.5624}{0.4828}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4081}{0.7224}}\pgfpathlineto{\pgfqpointxy{0.4069}{0.7258}}\pgfpathlineto{\pgfqpointxy{0.4026}{0.7267}}\pgfpathlineto{\pgfqpointxy{0.4017}{0.7221}}\pgfpathlineto{\pgfqpointxy{0.4045}{0.7185}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.516}{0.8493}}\pgfpathlineto{\pgfqpointxy{0.5069}{0.848}}\pgfpathlineto{\pgfqpointxy{0.5178}{0.8444}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7017}{0.6653}}\pgfpathlineto{\pgfqpointxy{0.6986}{0.6685}}\pgfpathlineto{\pgfqpointxy{0.6931}{0.6628}}\pgfpathlineto{\pgfqpointxy{0.7014}{0.658}}\pgfpathlineto{\pgfqpointxy{0.704}{0.6614}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9313}{0.2956}}\pgfpathlineto{\pgfqpointxy{0.9285}{0.2913}}\pgfpathlineto{\pgfqpointxy{0.9361}{0.289}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.24}{0.9166}}\pgfpathlineto{\pgfqpointxy{0.2316}{0.9158}}\pgfpathlineto{\pgfqpointxy{0.2335}{0.9132}}\pgfpathlineto{\pgfqpointxy{0.2395}{0.9121}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0179}{0.1807}}\pgfpathlineto{\pgfqpointxy{0.0085}{0.184}}\pgfpathlineto{\pgfqpointxy{0.0059}{0.1788}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4039}{0.1919}}\pgfpathlineto{\pgfqpointxy{0.4088}{0.1852}}\pgfpathlineto{\pgfqpointxy{0.4115}{0.1865}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3779}{0.313}}\pgfpathlineto{\pgfqpointxy{0.3663}{0.3138}}\pgfpathlineto{\pgfqpointxy{0.3763}{0.3073}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1025}{0.2144}}\pgfpathlineto{\pgfqpointxy{0.0978}{0.2085}}\pgfpathlineto{\pgfqpointxy{0.1027}{0.2049}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.985}{0.6606}}\pgfpathlineto{\pgfqpointxy{0.9855}{0.654}}\pgfpathlineto{\pgfqpointxy{0.9957}{0.6556}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2681}{0.9705}}\pgfpathlineto{\pgfqpointxy{0.2588}{0.9702}}\pgfpathlineto{\pgfqpointxy{0.267}{0.9619}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.947}{0.7178}}\pgfpathlineto{\pgfqpointxy{0.948}{0.7207}}\pgfpathlineto{\pgfqpointxy{0.9408}{0.7148}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6678}{0.3575}}\pgfpathlineto{\pgfqpointxy{0.6581}{0.3564}}\pgfpathlineto{\pgfqpointxy{0.6651}{0.3499}}\pgfpathlineto{\pgfqpointxy{0.6693}{0.3536}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3806}{0.7759}}\pgfpathlineto{\pgfqpointxy{0.3737}{0.77}}\pgfpathlineto{\pgfqpointxy{0.3768}{0.7668}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0141}{0.4907}}\pgfpathlineto{\pgfqpointxy{0.0039}{0.4924}}\pgfpathlineto{\pgfqpointxy{0.0101}{0.4885}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7527}{0.9198}}\pgfpathlineto{\pgfqpointxy{0.7438}{0.9182}}\pgfpathlineto{\pgfqpointxy{0.748}{0.9133}}\pgfpathlineto{\pgfqpointxy{0.757}{0.9145}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2794}{0.0239}}\pgfpathlineto{\pgfqpointxy{0.2722}{0.0293}}\pgfpathlineto{\pgfqpointxy{0.271}{0.017}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4857}{0.5915}}\pgfpathlineto{\pgfqpointxy{0.4813}{0.5877}}\pgfpathlineto{\pgfqpointxy{0.4891}{0.5806}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3238}{0.1509}}\pgfpathlineto{\pgfqpointxy{0.3247}{0.148}}\pgfpathlineto{\pgfqpointxy{0.3253}{0.1466}}\pgfpathlineto{\pgfqpointxy{0.3333}{0.1472}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.88}{0.2258}}\pgfpathlineto{\pgfqpointxy{0.8785}{0.2276}}\pgfpathlineto{\pgfqpointxy{0.8742}{0.22}}\pgfpathlineto{\pgfqpointxy{0.8796}{0.2224}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7536}{0.4756}}\pgfpathlineto{\pgfqpointxy{0.75}{0.4677}}\pgfpathlineto{\pgfqpointxy{0.7515}{0.4648}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0086}{0.5893}}\pgfpathlineto{\pgfqpointxy{0.0051}{0.5832}}\pgfpathlineto{\pgfqpointxy{0.0045}{0.5811}}\pgfpathlineto{\pgfqpointxy{0.0119}{0.5851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1436}{0.652}}\pgfpathlineto{\pgfqpointxy{0.1362}{0.6482}}\pgfpathlineto{\pgfqpointxy{0.1437}{0.6454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6166}{0.0204}}\pgfpathlineto{\pgfqpointxy{0.6103}{0.0134}}\pgfpathlineto{\pgfqpointxy{0.6167}{0.0125}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5071}{0.4083}}\pgfpathlineto{\pgfqpointxy{0.4951}{0.408}}\pgfpathlineto{\pgfqpointxy{0.4964}{0.4008}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0709}{0.1781}}\pgfpathlineto{\pgfqpointxy{0.0665}{0.1776}}\pgfpathlineto{\pgfqpointxy{0.0678}{0.1719}}\pgfpathlineto{\pgfqpointxy{0.0741}{0.17}}\pgfpathlineto{\pgfqpointxy{0.0731}{0.1745}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2205}{0.4403}}\pgfpathlineto{\pgfqpointxy{0.2084}{0.4377}}\pgfpathlineto{\pgfqpointxy{0.2201}{0.4348}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5324}{0.9621}}\pgfpathlineto{\pgfqpointxy{0.5309}{0.9573}}\pgfpathlineto{\pgfqpointxy{0.5369}{0.9507}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5434}{0.3797}}\pgfpathlineto{\pgfqpointxy{0.5322}{0.3789}}\pgfpathlineto{\pgfqpointxy{0.5333}{0.3759}}\pgfpathlineto{\pgfqpointxy{0.5344}{0.3751}}\pgfpathlineto{\pgfqpointxy{0.5398}{0.3741}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.025}{0.6027}}\pgfpathlineto{\pgfqpointxy{0.0153}{0.6015}}\pgfpathlineto{\pgfqpointxy{0.0136}{0.6008}}\pgfpathlineto{\pgfqpointxy{0.0205}{0.5979}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.853}{0.6077}}\pgfpathlineto{\pgfqpointxy{0.8473}{0.6093}}\pgfpathlineto{\pgfqpointxy{0.8461}{0.6092}}\pgfpathlineto{\pgfqpointxy{0.8454}{0.6087}}\pgfpathlineto{\pgfqpointxy{0.8437}{0.6022}}\pgfpathlineto{\pgfqpointxy{0.8521}{0.6013}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9675}{0.909}}\pgfpathlineto{\pgfqpointxy{0.9647}{0.9142}}\pgfpathlineto{\pgfqpointxy{0.9637}{0.9154}}\pgfpathlineto{\pgfqpointxy{0.9574}{0.905}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1884}{0.9751}}\pgfpathlineto{\pgfqpointxy{0.1821}{0.964}}\pgfpathlineto{\pgfqpointxy{0.1893}{0.9672}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5611}{0.7293}}\pgfpathlineto{\pgfqpointxy{0.5564}{0.7284}}\pgfpathlineto{\pgfqpointxy{0.5501}{0.7248}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3417}{0.8996}}\pgfpathlineto{\pgfqpointxy{0.3361}{0.8989}}\pgfpathlineto{\pgfqpointxy{0.3294}{0.896}}\pgfpathlineto{\pgfqpointxy{0.3329}{0.8905}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6096}{0.0664}}\pgfpathlineto{\pgfqpointxy{0.6116}{0.0585}}\pgfpathlineto{\pgfqpointxy{0.6177}{0.0595}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7367}{0.1151}}\pgfpathlineto{\pgfqpointxy{0.7287}{0.1162}}\pgfpathlineto{\pgfqpointxy{0.7309}{0.1135}}\pgfpathlineto{\pgfqpointxy{0.7334}{0.1123}}\pgfpathlineto{\pgfqpointxy{0.7378}{0.1115}}\pgfpathlineto{\pgfqpointxy{0.7401}{0.1142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9552}{0.1004}}\pgfpathlineto{\pgfqpointxy{0.9469}{0.0965}}\pgfpathlineto{\pgfqpointxy{0.9468}{0.0943}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1812}{0.9924}}\pgfpathlineto{\pgfqpointxy{0.178}{0.9858}}\pgfpathlineto{\pgfqpointxy{0.1881}{0.9859}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8499}{0.1241}}\pgfpathlineto{\pgfqpointxy{0.8484}{0.1146}}\pgfpathlineto{\pgfqpointxy{0.8522}{0.1163}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7922}{0.6743}}\pgfpathlineto{\pgfqpointxy{0.7892}{0.6773}}\pgfpathlineto{\pgfqpointxy{0.7881}{0.6641}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9178}{0.1598}}\pgfpathlineto{\pgfqpointxy{0.9161}{0.1607}}\pgfpathlineto{\pgfqpointxy{0.916}{0.1585}}\pgfpathlineto{\pgfqpointxy{0.9222}{0.1495}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2084}{0.1292}}\pgfpathlineto{\pgfqpointxy{0.2087}{0.1272}}\pgfpathlineto{\pgfqpointxy{0.2104}{0.1217}}\pgfpathlineto{\pgfqpointxy{0.2159}{0.1246}}\pgfpathlineto{\pgfqpointxy{0.2149}{0.126}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1607}{0.7397}}\pgfpathlineto{\pgfqpointxy{0.1554}{0.7416}}\pgfpathlineto{\pgfqpointxy{0.1579}{0.7323}}\pgfpathlineto{\pgfqpointxy{0.1603}{0.7364}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4178}{0.6}}\pgfpathlineto{\pgfqpointxy{0.4073}{0.6013}}\pgfpathlineto{\pgfqpointxy{0.4086}{0.5935}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0624}{0.5501}}\pgfpathlineto{\pgfqpointxy{0.0624}{0.5521}}\pgfpathlineto{\pgfqpointxy{0.0541}{0.5482}}\pgfpathlineto{\pgfqpointxy{0.0568}{0.5447}}\pgfpathlineto{\pgfqpointxy{0.0618}{0.5441}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.887}{0.9469}}\pgfpathlineto{\pgfqpointxy{0.8801}{0.9503}}\pgfpathlineto{\pgfqpointxy{0.8787}{0.9446}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.172}{0.8507}}\pgfpathlineto{\pgfqpointxy{0.1704}{0.852}}\pgfpathlineto{\pgfqpointxy{0.1655}{0.8499}}\pgfpathlineto{\pgfqpointxy{0.1729}{0.8467}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7942}{0.4063}}\pgfpathlineto{\pgfqpointxy{0.794}{0.4097}}\pgfpathlineto{\pgfqpointxy{0.7857}{0.4046}}\pgfpathlineto{\pgfqpointxy{0.7855}{0.3998}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2379}{0.4724}}\pgfpathlineto{\pgfqpointxy{0.2333}{0.4717}}\pgfpathlineto{\pgfqpointxy{0.2332}{0.4683}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9493}{0.5786}}\pgfpathlineto{\pgfqpointxy{0.9445}{0.5717}}\pgfpathlineto{\pgfqpointxy{0.9474}{0.571}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4965}{0.2168}}\pgfpathlineto{\pgfqpointxy{0.4913}{0.2169}}\pgfpathlineto{\pgfqpointxy{0.4942}{0.2098}}\pgfpathlineto{\pgfqpointxy{0.5005}{0.2108}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5164}{0.7339}}\pgfpathlineto{\pgfqpointxy{0.515}{0.7299}}\pgfpathlineto{\pgfqpointxy{0.5235}{0.7262}}\pgfpathlineto{\pgfqpointxy{0.5233}{0.7301}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.709}{0.2293}}\pgfpathlineto{\pgfqpointxy{0.7073}{0.2331}}\pgfpathlineto{\pgfqpointxy{0.6992}{0.2306}}\pgfpathlineto{\pgfqpointxy{0.7071}{0.2275}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3316}{0.359}}\pgfpathlineto{\pgfqpointxy{0.3305}{0.3591}}\pgfpathlineto{\pgfqpointxy{0.3261}{0.3575}}\pgfpathlineto{\pgfqpointxy{0.3348}{0.3533}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6641}{0.5909}}\pgfpathlineto{\pgfqpointxy{0.6564}{0.5863}}\pgfpathlineto{\pgfqpointxy{0.6594}{0.5856}}\pgfpathlineto{\pgfqpointxy{0.6677}{0.5889}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1362}{0.8377}}\pgfpathlineto{\pgfqpointxy{0.1304}{0.8414}}\pgfpathlineto{\pgfqpointxy{0.1243}{0.8313}}\pgfpathlineto{\pgfqpointxy{0.129}{0.8316}}\pgfpathlineto{\pgfqpointxy{0.1324}{0.8324}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6824}{0.5675}}\pgfpathlineto{\pgfqpointxy{0.6756}{0.5715}}\pgfpathlineto{\pgfqpointxy{0.6722}{0.5647}}\pgfpathlineto{\pgfqpointxy{0.6723}{0.5639}}\pgfpathlineto{\pgfqpointxy{0.6747}{0.5644}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8498}{0.4985}}\pgfpathlineto{\pgfqpointxy{0.8436}{0.491}}\pgfpathlineto{\pgfqpointxy{0.8455}{0.4881}}\pgfpathlineto{\pgfqpointxy{0.8476}{0.4877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7197}{0.2749}}\pgfpathlineto{\pgfqpointxy{0.7151}{0.2765}}\pgfpathlineto{\pgfqpointxy{0.7117}{0.2731}}\pgfpathlineto{\pgfqpointxy{0.7187}{0.2652}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8885}{0.2082}}\pgfpathlineto{\pgfqpointxy{0.8829}{0.2012}}\pgfpathlineto{\pgfqpointxy{0.895}{0.2007}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7376}{0.5586}}\pgfpathlineto{\pgfqpointxy{0.7317}{0.5591}}\pgfpathlineto{\pgfqpointxy{0.7315}{0.5546}}\pgfpathlineto{\pgfqpointxy{0.7368}{0.5513}}\pgfpathlineto{\pgfqpointxy{0.7382}{0.5519}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5483}{0.3884}}\pgfpathlineto{\pgfqpointxy{0.5476}{0.3891}}\pgfpathlineto{\pgfqpointxy{0.5473}{0.3888}}\pgfpathlineto{\pgfqpointxy{0.5452}{0.3847}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7968}{0.7202}}\pgfpathlineto{\pgfqpointxy{0.7878}{0.7165}}\pgfpathlineto{\pgfqpointxy{0.7929}{0.7155}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7025}{0.7855}}\pgfpathlineto{\pgfqpointxy{0.7091}{0.7778}}\pgfpathlineto{\pgfqpointxy{0.709}{0.7822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9092}{0.2509}}\pgfpathlineto{\pgfqpointxy{0.9118}{0.2405}}\pgfpathlineto{\pgfqpointxy{0.9208}{0.2447}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3659}{0.9717}}\pgfpathlineto{\pgfqpointxy{0.3621}{0.9736}}\pgfpathlineto{\pgfqpointxy{0.3577}{0.9737}}\pgfpathlineto{\pgfqpointxy{0.3641}{0.9671}}\pgfpathlineto{\pgfqpointxy{0.3667}{0.9694}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1497}{0.7507}}\pgfpathlineto{\pgfqpointxy{0.1462}{0.7512}}\pgfpathlineto{\pgfqpointxy{0.1464}{0.7414}}\pgfpathlineto{\pgfqpointxy{0.1531}{0.7471}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6239}{0.6899}}\pgfpathlineto{\pgfqpointxy{0.6223}{0.6931}}\pgfpathlineto{\pgfqpointxy{0.6174}{0.6864}}\pgfpathlineto{\pgfqpointxy{0.6246}{0.6878}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1928}{0.6125}}\pgfpathlineto{\pgfqpointxy{0.1864}{0.6123}}\pgfpathlineto{\pgfqpointxy{0.181}{0.6113}}\pgfpathlineto{\pgfqpointxy{0.1929}{0.6054}}\pgfpathlineto{\pgfqpointxy{0.1948}{0.6082}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2334}{0.0667}}\pgfpathlineto{\pgfqpointxy{0.2296}{0.0635}}\pgfpathlineto{\pgfqpointxy{0.2287}{0.0576}}\pgfpathlineto{\pgfqpointxy{0.2347}{0.058}}\pgfpathlineto{\pgfqpointxy{0.2349}{0.0594}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4869}{0.8594}}\pgfpathlineto{\pgfqpointxy{0.4862}{0.8592}}\pgfpathlineto{\pgfqpointxy{0.4878}{0.8526}}\pgfpathlineto{\pgfqpointxy{0.4943}{0.8523}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.291}{0.9724}}\pgfpathlineto{\pgfqpointxy{0.2833}{0.9703}}\pgfpathlineto{\pgfqpointxy{0.2812}{0.9685}}\pgfpathlineto{\pgfqpointxy{0.2922}{0.9656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9879}{0.8583}}\pgfpathlineto{\pgfqpointxy{0.9831}{0.8605}}\pgfpathlineto{\pgfqpointxy{0.9824}{0.8493}}\pgfpathlineto{\pgfqpointxy{0.9868}{0.8489}}\pgfpathlineto{\pgfqpointxy{0.9924}{0.8531}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6049}{0.2136}}\pgfpathlineto{\pgfqpointxy{0.595}{0.2087}}\pgfpathlineto{\pgfqpointxy{0.5991}{0.209}}\pgfpathlineto{\pgfqpointxy{0.6041}{0.211}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4949}{0.144}}\pgfpathlineto{\pgfqpointxy{0.4923}{0.1453}}\pgfpathlineto{\pgfqpointxy{0.4879}{0.1466}}\pgfpathlineto{\pgfqpointxy{0.4869}{0.1425}}\pgfpathlineto{\pgfqpointxy{0.4956}{0.1362}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6132}{0.0792}}\pgfpathlineto{\pgfqpointxy{0.6122}{0.08}}\pgfpathlineto{\pgfqpointxy{0.6094}{0.0749}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2015}{0.7412}}\pgfpathlineto{\pgfqpointxy{0.1938}{0.739}}\pgfpathlineto{\pgfqpointxy{0.1931}{0.7326}}\pgfpathlineto{\pgfqpointxy{0.1968}{0.7357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5975}{0.7718}}\pgfpathlineto{\pgfqpointxy{0.5905}{0.7736}}\pgfpathlineto{\pgfqpointxy{0.5917}{0.7678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8331}{0.0078}}\pgfpathlineto{\pgfqpointxy{0.8313}{0.0144}}\pgfpathlineto{\pgfqpointxy{0.8278}{0.0063}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9148}{0.9154}}\pgfpathlineto{\pgfqpointxy{0.9134}{0.9165}}\pgfpathlineto{\pgfqpointxy{0.9118}{0.9176}}\pgfpathlineto{\pgfqpointxy{0.9112}{0.9113}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7989}{0.8363}}\pgfpathlineto{\pgfqpointxy{0.7915}{0.829}}\pgfpathlineto{\pgfqpointxy{0.7972}{0.83}}\pgfpathlineto{\pgfqpointxy{0.8034}{0.832}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9087}{0.7218}}\pgfpathlineto{\pgfqpointxy{0.9024}{0.7168}}\pgfpathlineto{\pgfqpointxy{0.9059}{0.7155}}\pgfpathlineto{\pgfqpointxy{0.9106}{0.7161}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.898}{0.4259}}\pgfpathlineto{\pgfqpointxy{0.8928}{0.4167}}\pgfpathlineto{\pgfqpointxy{0.9009}{0.4187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7384}{0.8105}}\pgfpathlineto{\pgfqpointxy{0.7342}{0.812}}\pgfpathlineto{\pgfqpointxy{0.7321}{0.806}}\pgfpathlineto{\pgfqpointxy{0.7363}{0.8036}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9707}{0.4889}}\pgfpathlineto{\pgfqpointxy{0.9603}{0.4889}}\pgfpathlineto{\pgfqpointxy{0.9704}{0.4863}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1025}{0.8235}}\pgfpathlineto{\pgfqpointxy{0.0965}{0.8245}}\pgfpathlineto{\pgfqpointxy{0.0931}{0.8198}}\pgfpathlineto{\pgfqpointxy{0.0938}{0.8192}}\pgfpathlineto{\pgfqpointxy{0.1033}{0.814}}\pgfpathlineto{\pgfqpointxy{0.1057}{0.8149}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.547}{0.4292}}\pgfpathlineto{\pgfqpointxy{0.547}{0.4244}}\pgfpathlineto{\pgfqpointxy{0.5526}{0.424}}\pgfpathlineto{\pgfqpointxy{0.5548}{0.4268}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8639}{0.2096}}\pgfpathlineto{\pgfqpointxy{0.8595}{0.2075}}\pgfpathlineto{\pgfqpointxy{0.8625}{0.2034}}\pgfpathlineto{\pgfqpointxy{0.8667}{0.2046}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5521}{0.4924}}\pgfpathlineto{\pgfqpointxy{0.5474}{0.4907}}\pgfpathlineto{\pgfqpointxy{0.546}{0.4853}}\pgfpathlineto{\pgfqpointxy{0.5457}{0.4831}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3893}{0.6671}}\pgfpathlineto{\pgfqpointxy{0.387}{0.6628}}\pgfpathlineto{\pgfqpointxy{0.3928}{0.664}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4001}{0.1489}}\pgfpathlineto{\pgfqpointxy{0.3962}{0.147}}\pgfpathlineto{\pgfqpointxy{0.397}{0.1434}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.975}{0.2926}}\pgfpathlineto{\pgfqpointxy{0.9743}{0.2921}}\pgfpathlineto{\pgfqpointxy{0.968}{0.2853}}\pgfpathlineto{\pgfqpointxy{0.97}{0.2849}}\pgfpathlineto{\pgfqpointxy{0.9798}{0.2873}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.507}{0.1915}}\pgfpathlineto{\pgfqpointxy{0.5005}{0.1918}}\pgfpathlineto{\pgfqpointxy{0.4986}{0.1903}}\pgfpathlineto{\pgfqpointxy{0.4991}{0.1875}}\pgfpathlineto{\pgfqpointxy{0.5005}{0.1864}}\pgfpathlineto{\pgfqpointxy{0.5058}{0.185}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9649}{0.6209}}\pgfpathlineto{\pgfqpointxy{0.962}{0.6235}}\pgfpathlineto{\pgfqpointxy{0.9584}{0.622}}\pgfpathlineto{\pgfqpointxy{0.955}{0.6161}}\pgfpathlineto{\pgfqpointxy{0.9607}{0.6133}}\pgfpathlineto{\pgfqpointxy{0.9625}{0.615}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5259}{0.214}}\pgfpathlineto{\pgfqpointxy{0.5208}{0.2109}}\pgfpathlineto{\pgfqpointxy{0.522}{0.2075}}\pgfpathlineto{\pgfqpointxy{0.5258}{0.2056}}\pgfpathlineto{\pgfqpointxy{0.5307}{0.2058}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9913}{0.7102}}\pgfpathlineto{\pgfqpointxy{0.9807}{0.7116}}\pgfpathlineto{\pgfqpointxy{0.9821}{0.7077}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9715}{0.8523}}\pgfpathlineto{\pgfqpointxy{0.9652}{0.8507}}\pgfpathlineto{\pgfqpointxy{0.9649}{0.845}}\pgfpathlineto{\pgfqpointxy{0.9679}{0.8422}}\pgfpathlineto{\pgfqpointxy{0.9711}{0.8416}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.415}{0.888}}\pgfpathlineto{\pgfqpointxy{0.4099}{0.8827}}\pgfpathlineto{\pgfqpointxy{0.4143}{0.8771}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4688}{0.5697}}\pgfpathlineto{\pgfqpointxy{0.4625}{0.5645}}\pgfpathlineto{\pgfqpointxy{0.4728}{0.5623}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8112}{0.4253}}\pgfpathlineto{\pgfqpointxy{0.8061}{0.4267}}\pgfpathlineto{\pgfqpointxy{0.8104}{0.423}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1032}{0.4657}}\pgfpathlineto{\pgfqpointxy{0.1078}{0.4602}}\pgfpathlineto{\pgfqpointxy{0.1113}{0.4592}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9358}{0.5612}}\pgfpathlineto{\pgfqpointxy{0.9301}{0.5567}}\pgfpathlineto{\pgfqpointxy{0.9275}{0.5533}}\pgfpathlineto{\pgfqpointxy{0.9322}{0.5524}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1611}{0.3786}}\pgfpathlineto{\pgfqpointxy{0.1592}{0.3782}}\pgfpathlineto{\pgfqpointxy{0.1556}{0.373}}\pgfpathlineto{\pgfqpointxy{0.1543}{0.3707}}\pgfpathlineto{\pgfqpointxy{0.1562}{0.3684}}\pgfpathlineto{\pgfqpointxy{0.1573}{0.3697}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5683}{0.045}}\pgfpathlineto{\pgfqpointxy{0.5591}{0.0418}}\pgfpathlineto{\pgfqpointxy{0.57}{0.037}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8094}{0.3243}}\pgfpathlineto{\pgfqpointxy{0.8017}{0.3235}}\pgfpathlineto{\pgfqpointxy{0.8068}{0.3177}}\pgfpathlineto{\pgfqpointxy{0.8125}{0.3218}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1982}{0.0771}}\pgfpathlineto{\pgfqpointxy{0.1951}{0.0804}}\pgfpathlineto{\pgfqpointxy{0.19}{0.081}}\pgfpathlineto{\pgfqpointxy{0.1952}{0.0712}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8183}{0.5365}}\pgfpathlineto{\pgfqpointxy{0.808}{0.5297}}\pgfpathlineto{\pgfqpointxy{0.8118}{0.5252}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4248}{0.8959}}\pgfpathlineto{\pgfqpointxy{0.4217}{0.8881}}\pgfpathlineto{\pgfqpointxy{0.4266}{0.8903}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1957}{0.3061}}\pgfpathlineto{\pgfqpointxy{0.1938}{0.3114}}\pgfpathlineto{\pgfqpointxy{0.1876}{0.3043}}\pgfpathlineto{\pgfqpointxy{0.1895}{0.3016}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3707}{0.921}}\pgfpathlineto{\pgfqpointxy{0.3684}{0.9149}}\pgfpathlineto{\pgfqpointxy{0.3726}{0.9162}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2312}{0.428}}\pgfpathlineto{\pgfqpointxy{0.2289}{0.4309}}\pgfpathlineto{\pgfqpointxy{0.2229}{0.4307}}\pgfpathlineto{\pgfqpointxy{0.2289}{0.4237}}\pgfpathlineto{\pgfqpointxy{0.2306}{0.4258}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8849}{0.6066}}\pgfpathlineto{\pgfqpointxy{0.8804}{0.5971}}\pgfpathlineto{\pgfqpointxy{0.8839}{0.5968}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1947}{0.867}}\pgfpathlineto{\pgfqpointxy{0.1884}{0.8618}}\pgfpathlineto{\pgfqpointxy{0.1942}{0.8636}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7831}{0.3559}}\pgfpathlineto{\pgfqpointxy{0.7781}{0.3487}}\pgfpathlineto{\pgfqpointxy{0.7823}{0.347}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.111}{0.6396}}\pgfpathlineto{\pgfqpointxy{0.1103}{0.6351}}\pgfpathlineto{\pgfqpointxy{0.1171}{0.6314}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3905}{0.5453}}\pgfpathlineto{\pgfqpointxy{0.3903}{0.5503}}\pgfpathlineto{\pgfqpointxy{0.3823}{0.5506}}\pgfpathlineto{\pgfqpointxy{0.3857}{0.541}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4888}{0.1179}}\pgfpathlineto{\pgfqpointxy{0.4859}{0.1182}}\pgfpathlineto{\pgfqpointxy{0.4791}{0.1155}}\pgfpathlineto{\pgfqpointxy{0.4829}{0.1127}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.832}{0.4644}}\pgfpathlineto{\pgfqpointxy{0.83}{0.4649}}\pgfpathlineto{\pgfqpointxy{0.8254}{0.4581}}\pgfpathlineto{\pgfqpointxy{0.8257}{0.4566}}\pgfpathlineto{\pgfqpointxy{0.8297}{0.4571}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7748}{0.0997}}\pgfpathlineto{\pgfqpointxy{0.773}{0.0979}}\pgfpathlineto{\pgfqpointxy{0.7758}{0.0873}}\pgfpathlineto{\pgfqpointxy{0.7802}{0.0891}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4378}{0.7795}}\pgfpathlineto{\pgfqpointxy{0.4366}{0.7806}}\pgfpathlineto{\pgfqpointxy{0.4268}{0.7823}}\pgfpathlineto{\pgfqpointxy{0.4261}{0.7781}}\pgfpathlineto{\pgfqpointxy{0.4316}{0.776}}\pgfpathlineto{\pgfqpointxy{0.4322}{0.7762}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1969}{0.3574}}\pgfpathlineto{\pgfqpointxy{0.1973}{0.3498}}\pgfpathlineto{\pgfqpointxy{0.2033}{0.3475}}\pgfpathlineto{\pgfqpointxy{0.2024}{0.3514}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3102}{0.8064}}\pgfpathlineto{\pgfqpointxy{0.308}{0.7967}}\pgfpathlineto{\pgfqpointxy{0.3133}{0.7957}}\pgfpathlineto{\pgfqpointxy{0.3147}{0.7989}}\pgfpathlineto{\pgfqpointxy{0.3145}{0.8013}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2988}{0.6455}}\pgfpathlineto{\pgfqpointxy{0.2929}{0.6375}}\pgfpathlineto{\pgfqpointxy{0.2968}{0.6346}}\pgfpathlineto{\pgfqpointxy{0.302}{0.6367}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4589}{0.587}}\pgfpathlineto{\pgfqpointxy{0.459}{0.5838}}\pgfpathlineto{\pgfqpointxy{0.4665}{0.5853}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3112}{0.1381}}\pgfpathlineto{\pgfqpointxy{0.3041}{0.1396}}\pgfpathlineto{\pgfqpointxy{0.3019}{0.135}}\pgfpathlineto{\pgfqpointxy{0.302}{0.1328}}\pgfpathlineto{\pgfqpointxy{0.3052}{0.1289}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.802}{0.5648}}\pgfpathlineto{\pgfqpointxy{0.794}{0.5577}}\pgfpathlineto{\pgfqpointxy{0.799}{0.5542}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3357}{0.9061}}\pgfpathlineto{\pgfqpointxy{0.3267}{0.9058}}\pgfpathlineto{\pgfqpointxy{0.3264}{0.8977}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9726}{0.0353}}\pgfpathlineto{\pgfqpointxy{0.9692}{0.0335}}\pgfpathlineto{\pgfqpointxy{0.9704}{0.0289}}\pgfpathlineto{\pgfqpointxy{0.9727}{0.0284}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7433}{0.9297}}\pgfpathlineto{\pgfqpointxy{0.7362}{0.9289}}\pgfpathlineto{\pgfqpointxy{0.7313}{0.9254}}\pgfpathlineto{\pgfqpointxy{0.7382}{0.9225}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9037}{0.6289}}\pgfpathlineto{\pgfqpointxy{0.8975}{0.6315}}\pgfpathlineto{\pgfqpointxy{0.8977}{0.6244}}\pgfpathlineto{\pgfqpointxy{0.9032}{0.6282}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5335}{0.8174}}\pgfpathlineto{\pgfqpointxy{0.5311}{0.8153}}\pgfpathlineto{\pgfqpointxy{0.5398}{0.8113}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5756}{0.7789}}\pgfpathlineto{\pgfqpointxy{0.5745}{0.7838}}\pgfpathlineto{\pgfqpointxy{0.57}{0.7807}}\pgfpathlineto{\pgfqpointxy{0.5726}{0.7732}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6299}{0.5801}}\pgfpathlineto{\pgfqpointxy{0.6305}{0.5713}}\pgfpathlineto{\pgfqpointxy{0.64}{0.5738}}\pgfpathlineto{\pgfqpointxy{0.6402}{0.5747}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4143}{0.5599}}\pgfpathlineto{\pgfqpointxy{0.409}{0.5536}}\pgfpathlineto{\pgfqpointxy{0.4113}{0.5532}}\pgfpathlineto{\pgfqpointxy{0.4162}{0.5532}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6881}{0.2145}}\pgfpathlineto{\pgfqpointxy{0.6859}{0.217}}\pgfpathlineto{\pgfqpointxy{0.6812}{0.216}}\pgfpathlineto{\pgfqpointxy{0.6808}{0.2123}}\pgfpathlineto{\pgfqpointxy{0.6882}{0.2098}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9649}{0.2203}}\pgfpathlineto{\pgfqpointxy{0.9626}{0.2223}}\pgfpathlineto{\pgfqpointxy{0.9546}{0.2206}}\pgfpathlineto{\pgfqpointxy{0.9616}{0.2145}}\pgfpathlineto{\pgfqpointxy{0.9663}{0.2172}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9797}{0.6549}}\pgfpathlineto{\pgfqpointxy{0.9797}{0.649}}\pgfpathlineto{\pgfqpointxy{0.9859}{0.6495}}\pgfpathlineto{\pgfqpointxy{0.9875}{0.6514}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8761}{0.4089}}\pgfpathlineto{\pgfqpointxy{0.8703}{0.4052}}\pgfpathlineto{\pgfqpointxy{0.8767}{0.4047}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8602}{0.3715}}\pgfpathlineto{\pgfqpointxy{0.8555}{0.37}}\pgfpathlineto{\pgfqpointxy{0.8619}{0.3644}}\pgfpathlineto{\pgfqpointxy{0.866}{0.3652}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4629}{0.2102}}\pgfpathlineto{\pgfqpointxy{0.457}{0.2089}}\pgfpathlineto{\pgfqpointxy{0.4579}{0.2045}}\pgfpathlineto{\pgfqpointxy{0.4621}{0.1997}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0899}{0.4552}}\pgfpathlineto{\pgfqpointxy{0.0831}{0.4567}}\pgfpathlineto{\pgfqpointxy{0.0821}{0.4503}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5207}{0.3713}}\pgfpathlineto{\pgfqpointxy{0.515}{0.3706}}\pgfpathlineto{\pgfqpointxy{0.5125}{0.3674}}\pgfpathlineto{\pgfqpointxy{0.5131}{0.3626}}\pgfpathlineto{\pgfqpointxy{0.5148}{0.3601}}\pgfpathlineto{\pgfqpointxy{0.5192}{0.3611}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9624}{0.6063}}\pgfpathlineto{\pgfqpointxy{0.9598}{0.6059}}\pgfpathlineto{\pgfqpointxy{0.9676}{0.6009}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8716}{0.8029}}\pgfpathlineto{\pgfqpointxy{0.87}{0.8066}}\pgfpathlineto{\pgfqpointxy{0.8653}{0.7988}}\pgfpathlineto{\pgfqpointxy{0.8658}{0.7963}}\pgfpathlineto{\pgfqpointxy{0.8721}{0.7945}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5947}{0.8076}}\pgfpathlineto{\pgfqpointxy{0.5861}{0.8065}}\pgfpathlineto{\pgfqpointxy{0.5867}{0.8008}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9948}{0.0389}}\pgfpathlineto{\pgfqpointxy{0.9931}{0.0402}}\pgfpathlineto{\pgfqpointxy{0.9899}{0.0344}}\pgfpathlineto{\pgfqpointxy{0.9996}{0.0342}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8423}{0.5311}}\pgfpathlineto{\pgfqpointxy{0.8347}{0.5324}}\pgfpathlineto{\pgfqpointxy{0.8384}{0.5217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1285}{0.233}}\pgfpathlineto{\pgfqpointxy{0.1285}{0.2342}}\pgfpathlineto{\pgfqpointxy{0.1211}{0.233}}\pgfpathlineto{\pgfqpointxy{0.1271}{0.2298}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0652}{0.9349}}\pgfpathlineto{\pgfqpointxy{0.0556}{0.9351}}\pgfpathlineto{\pgfqpointxy{0.0575}{0.9258}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6909}{0.0623}}\pgfpathlineto{\pgfqpointxy{0.6858}{0.0615}}\pgfpathlineto{\pgfqpointxy{0.6836}{0.0571}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8128}{0.0849}}\pgfpathlineto{\pgfqpointxy{0.8075}{0.0861}}\pgfpathlineto{\pgfqpointxy{0.8064}{0.079}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6203}{0.711}}\pgfpathlineto{\pgfqpointxy{0.6168}{0.7131}}\pgfpathlineto{\pgfqpointxy{0.613}{0.7103}}\pgfpathlineto{\pgfqpointxy{0.6152}{0.7025}}\pgfpathlineto{\pgfqpointxy{0.6219}{0.7071}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.063}{0.6609}}\pgfpathlineto{\pgfqpointxy{0.0499}{0.6612}}\pgfpathlineto{\pgfqpointxy{0.056}{0.6544}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9828}{0.9206}}\pgfpathlineto{\pgfqpointxy{0.9816}{0.9162}}\pgfpathlineto{\pgfqpointxy{0.987}{0.9133}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7763}{0.1207}}\pgfpathlineto{\pgfqpointxy{0.7681}{0.1145}}\pgfpathlineto{\pgfqpointxy{0.7794}{0.1134}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0785}{0.4142}}\pgfpathlineto{\pgfqpointxy{0.0714}{0.4118}}\pgfpathlineto{\pgfqpointxy{0.081}{0.4039}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9742}{0.6774}}\pgfpathlineto{\pgfqpointxy{0.9706}{0.6801}}\pgfpathlineto{\pgfqpointxy{0.9708}{0.6741}}\pgfpathlineto{\pgfqpointxy{0.9776}{0.6743}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5017}{0.2481}}\pgfpathlineto{\pgfqpointxy{0.4937}{0.2452}}\pgfpathlineto{\pgfqpointxy{0.5039}{0.2464}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5453}{0.5576}}\pgfpathlineto{\pgfqpointxy{0.5393}{0.5585}}\pgfpathlineto{\pgfqpointxy{0.5431}{0.5527}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0418}{0.6339}}\pgfpathlineto{\pgfqpointxy{0.0382}{0.6273}}\pgfpathlineto{\pgfqpointxy{0.0399}{0.6232}}\pgfpathlineto{\pgfqpointxy{0.0456}{0.6251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5573}{0.0465}}\pgfpathlineto{\pgfqpointxy{0.5557}{0.0458}}\pgfpathlineto{\pgfqpointxy{0.5521}{0.0377}}\pgfpathlineto{\pgfqpointxy{0.5578}{0.0402}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8425}{0.1474}}\pgfpathlineto{\pgfqpointxy{0.8427}{0.1505}}\pgfpathlineto{\pgfqpointxy{0.8409}{0.1511}}\pgfpathlineto{\pgfqpointxy{0.8343}{0.1477}}\pgfpathlineto{\pgfqpointxy{0.834}{0.1449}}\pgfpathlineto{\pgfqpointxy{0.8372}{0.1411}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5942}{0.9308}}\pgfpathlineto{\pgfqpointxy{0.5945}{0.9316}}\pgfpathlineto{\pgfqpointxy{0.5917}{0.9349}}\pgfpathlineto{\pgfqpointxy{0.5832}{0.9294}}\pgfpathlineto{\pgfqpointxy{0.5854}{0.9259}}\pgfpathlineto{\pgfqpointxy{0.5908}{0.9271}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8075}{0.2617}}\pgfpathlineto{\pgfqpointxy{0.7977}{0.2573}}\pgfpathlineto{\pgfqpointxy{0.8006}{0.2541}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3269}{0.2744}}\pgfpathlineto{\pgfqpointxy{0.3288}{0.2702}}\pgfpathlineto{\pgfqpointxy{0.334}{0.2716}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0815}{0.0983}}\pgfpathlineto{\pgfqpointxy{0.0806}{0.0957}}\pgfpathlineto{\pgfqpointxy{0.0793}{0.0899}}\pgfpathlineto{\pgfqpointxy{0.0808}{0.0901}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.141}{0.857}}\pgfpathlineto{\pgfqpointxy{0.134}{0.8564}}\pgfpathlineto{\pgfqpointxy{0.141}{0.8495}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5199}{0.3202}}\pgfpathlineto{\pgfqpointxy{0.5143}{0.3193}}\pgfpathlineto{\pgfqpointxy{0.5163}{0.3145}}\pgfpathlineto{\pgfqpointxy{0.5183}{0.3124}}\pgfpathlineto{\pgfqpointxy{0.5212}{0.3142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3564}{0.5703}}\pgfpathlineto{\pgfqpointxy{0.3492}{0.5705}}\pgfpathlineto{\pgfqpointxy{0.3538}{0.5659}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3905}{0.8435}}\pgfpathlineto{\pgfqpointxy{0.3812}{0.842}}\pgfpathlineto{\pgfqpointxy{0.3867}{0.8385}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3378}{0.7529}}\pgfpathlineto{\pgfqpointxy{0.3361}{0.7532}}\pgfpathlineto{\pgfqpointxy{0.3296}{0.7474}}\pgfpathlineto{\pgfqpointxy{0.3399}{0.7464}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.161}{0.4853}}\pgfpathlineto{\pgfqpointxy{0.1556}{0.4798}}\pgfpathlineto{\pgfqpointxy{0.1586}{0.4735}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4062}{0.3857}}\pgfpathlineto{\pgfqpointxy{0.3975}{0.3834}}\pgfpathlineto{\pgfqpointxy{0.4064}{0.3785}}\pgfpathlineto{\pgfqpointxy{0.4076}{0.3822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6739}{0.1152}}\pgfpathlineto{\pgfqpointxy{0.6642}{0.1163}}\pgfpathlineto{\pgfqpointxy{0.6643}{0.1122}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3348}{0.6029}}\pgfpathlineto{\pgfqpointxy{0.334}{0.6082}}\pgfpathlineto{\pgfqpointxy{0.3293}{0.5995}}\pgfpathlineto{\pgfqpointxy{0.3327}{0.5961}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4407}{0.4863}}\pgfpathlineto{\pgfqpointxy{0.4298}{0.4884}}\pgfpathlineto{\pgfqpointxy{0.4319}{0.4838}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4319}{0.6654}}\pgfpathlineto{\pgfqpointxy{0.4239}{0.6657}}\pgfpathlineto{\pgfqpointxy{0.4237}{0.6605}}\pgfpathlineto{\pgfqpointxy{0.4286}{0.6585}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0921}{0.5223}}\pgfpathlineto{\pgfqpointxy{0.0929}{0.5129}}\pgfpathlineto{\pgfqpointxy{0.0947}{0.5097}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9832}{0.3167}}\pgfpathlineto{\pgfqpointxy{0.9817}{0.319}}\pgfpathlineto{\pgfqpointxy{0.9779}{0.319}}\pgfpathlineto{\pgfqpointxy{0.9765}{0.3128}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6035}{0.937}}\pgfpathlineto{\pgfqpointxy{0.599}{0.9306}}\pgfpathlineto{\pgfqpointxy{0.6012}{0.9297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4465}{0.9353}}\pgfpathlineto{\pgfqpointxy{0.4407}{0.9372}}\pgfpathlineto{\pgfqpointxy{0.4392}{0.9352}}\pgfpathlineto{\pgfqpointxy{0.4445}{0.9326}}\pgfpathlineto{\pgfqpointxy{0.4473}{0.9338}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7312}{0.8474}}\pgfpathlineto{\pgfqpointxy{0.7229}{0.8468}}\pgfpathlineto{\pgfqpointxy{0.7256}{0.8423}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2789}{0.422}}\pgfpathlineto{\pgfqpointxy{0.2761}{0.4218}}\pgfpathlineto{\pgfqpointxy{0.277}{0.419}}\pgfpathlineto{\pgfqpointxy{0.2854}{0.4165}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1208}{0.9326}}\pgfpathlineto{\pgfqpointxy{0.1141}{0.9302}}\pgfpathlineto{\pgfqpointxy{0.1204}{0.9306}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0187}{0.5865}}\pgfpathlineto{\pgfqpointxy{0.0148}{0.5827}}\pgfpathlineto{\pgfqpointxy{0.0202}{0.5798}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8872}{0.5295}}\pgfpathlineto{\pgfqpointxy{0.8799}{0.5306}}\pgfpathlineto{\pgfqpointxy{0.8855}{0.5233}}\pgfpathlineto{\pgfqpointxy{0.8894}{0.5227}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3254}{0.5995}}\pgfpathlineto{\pgfqpointxy{0.3275}{0.5938}}\pgfpathlineto{\pgfqpointxy{0.3327}{0.5949}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1892}{0.1284}}\pgfpathlineto{\pgfqpointxy{0.1812}{0.1308}}\pgfpathlineto{\pgfqpointxy{0.1875}{0.1208}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9652}{0.8732}}\pgfpathlineto{\pgfqpointxy{0.9639}{0.8759}}\pgfpathlineto{\pgfqpointxy{0.9605}{0.8778}}\pgfpathlineto{\pgfqpointxy{0.9549}{0.8768}}\pgfpathlineto{\pgfqpointxy{0.955}{0.868}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1704}{0.0479}}\pgfpathlineto{\pgfqpointxy{0.1583}{0.0469}}\pgfpathlineto{\pgfqpointxy{0.1618}{0.0437}}\pgfpathlineto{\pgfqpointxy{0.1694}{0.0443}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7441}{0.5524}}\pgfpathlineto{\pgfqpointxy{0.741}{0.5534}}\pgfpathlineto{\pgfqpointxy{0.7394}{0.5527}}\pgfpathlineto{\pgfqpointxy{0.7358}{0.5498}}\pgfpathlineto{\pgfqpointxy{0.7352}{0.5483}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7094}{0.9273}}\pgfpathlineto{\pgfqpointxy{0.707}{0.9199}}\pgfpathlineto{\pgfqpointxy{0.7087}{0.917}}\pgfpathlineto{\pgfqpointxy{0.715}{0.9194}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2259}{0.4089}}\pgfpathlineto{\pgfqpointxy{0.2315}{0.4002}}\pgfpathlineto{\pgfqpointxy{0.2318}{0.4021}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9251}{0.7614}}\pgfpathlineto{\pgfqpointxy{0.9168}{0.7595}}\pgfpathlineto{\pgfqpointxy{0.9229}{0.7562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7144}{0.5059}}\pgfpathlineto{\pgfqpointxy{0.7129}{0.5064}}\pgfpathlineto{\pgfqpointxy{0.7092}{0.5069}}\pgfpathlineto{\pgfqpointxy{0.7037}{0.505}}\pgfpathlineto{\pgfqpointxy{0.7106}{0.5003}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2805}{0.4547}}\pgfpathlineto{\pgfqpointxy{0.2799}{0.4457}}\pgfpathlineto{\pgfqpointxy{0.2879}{0.4456}}\pgfpathlineto{\pgfqpointxy{0.2878}{0.4484}}\pgfpathlineto{\pgfqpointxy{0.2877}{0.4499}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.605}{0.2027}}\pgfpathlineto{\pgfqpointxy{0.6051}{0.1976}}\pgfpathlineto{\pgfqpointxy{0.612}{0.1961}}\pgfpathlineto{\pgfqpointxy{0.6116}{0.1983}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.744}{0.8369}}\pgfpathlineto{\pgfqpointxy{0.7357}{0.8362}}\pgfpathlineto{\pgfqpointxy{0.735}{0.8343}}\pgfpathlineto{\pgfqpointxy{0.7417}{0.8295}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8645}{0.5799}}\pgfpathlineto{\pgfqpointxy{0.8626}{0.582}}\pgfpathlineto{\pgfqpointxy{0.8575}{0.5761}}\pgfpathlineto{\pgfqpointxy{0.8587}{0.5748}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8174}{0.8474}}\pgfpathlineto{\pgfqpointxy{0.8112}{0.8412}}\pgfpathlineto{\pgfqpointxy{0.8167}{0.8365}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.527}{0.2747}}\pgfpathlineto{\pgfqpointxy{0.5159}{0.278}}\pgfpathlineto{\pgfqpointxy{0.5219}{0.2687}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.322}{0.7833}}\pgfpathlineto{\pgfqpointxy{0.3208}{0.7822}}\pgfpathlineto{\pgfqpointxy{0.3207}{0.7717}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4093}{0.8284}}\pgfpathlineto{\pgfqpointxy{0.4021}{0.827}}\pgfpathlineto{\pgfqpointxy{0.402}{0.8254}}\pgfpathlineto{\pgfqpointxy{0.4094}{0.8242}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5251}{0.5854}}\pgfpathlineto{\pgfqpointxy{0.5192}{0.5862}}\pgfpathlineto{\pgfqpointxy{0.5228}{0.5788}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9825}{0.8237}}\pgfpathlineto{\pgfqpointxy{0.9825}{0.8146}}\pgfpathlineto{\pgfqpointxy{0.9846}{0.8118}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9008}{0.1246}}\pgfpathlineto{\pgfqpointxy{0.8997}{0.1154}}\pgfpathlineto{\pgfqpointxy{0.905}{0.1187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7556}{0.4914}}\pgfpathlineto{\pgfqpointxy{0.7508}{0.4915}}\pgfpathlineto{\pgfqpointxy{0.7512}{0.4878}}\pgfpathlineto{\pgfqpointxy{0.764}{0.4874}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1147}{0.7234}}\pgfpathlineto{\pgfqpointxy{0.1137}{0.7272}}\pgfpathlineto{\pgfqpointxy{0.1041}{0.7228}}\pgfpathlineto{\pgfqpointxy{0.1045}{0.7186}}\pgfpathlineto{\pgfqpointxy{0.1155}{0.7171}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6306}{0.9457}}\pgfpathlineto{\pgfqpointxy{0.6283}{0.9482}}\pgfpathlineto{\pgfqpointxy{0.626}{0.9485}}\pgfpathlineto{\pgfqpointxy{0.6232}{0.9435}}\pgfpathlineto{\pgfqpointxy{0.6276}{0.9418}}\pgfpathlineto{\pgfqpointxy{0.6325}{0.9431}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3403}{0.9465}}\pgfpathlineto{\pgfqpointxy{0.3378}{0.949}}\pgfpathlineto{\pgfqpointxy{0.3315}{0.9398}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6873}{0.8202}}\pgfpathlineto{\pgfqpointxy{0.6792}{0.8211}}\pgfpathlineto{\pgfqpointxy{0.6792}{0.8157}}\pgfpathlineto{\pgfqpointxy{0.6836}{0.8145}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6449}{0.4433}}\pgfpathlineto{\pgfqpointxy{0.6419}{0.4441}}\pgfpathlineto{\pgfqpointxy{0.6445}{0.4368}}\pgfpathlineto{\pgfqpointxy{0.6469}{0.4391}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3816}{0.4121}}\pgfpathlineto{\pgfqpointxy{0.3722}{0.4074}}\pgfpathlineto{\pgfqpointxy{0.3804}{0.4061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6031}{0.6459}}\pgfpathlineto{\pgfqpointxy{0.5978}{0.6459}}\pgfpathlineto{\pgfqpointxy{0.5989}{0.6385}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6312}{0.3715}}\pgfpathlineto{\pgfqpointxy{0.623}{0.3731}}\pgfpathlineto{\pgfqpointxy{0.6232}{0.3715}}\pgfpathlineto{\pgfqpointxy{0.6305}{0.3663}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1363}{0.3223}}\pgfpathlineto{\pgfqpointxy{0.1296}{0.3258}}\pgfpathlineto{\pgfqpointxy{0.1298}{0.323}}\pgfpathlineto{\pgfqpointxy{0.1337}{0.317}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3604}{0.1231}}\pgfpathlineto{\pgfqpointxy{0.354}{0.1221}}\pgfpathlineto{\pgfqpointxy{0.358}{0.1132}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4294}{0.0427}}\pgfpathlineto{\pgfqpointxy{0.4218}{0.0446}}\pgfpathlineto{\pgfqpointxy{0.4273}{0.0363}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.156}{0.9959}}\pgfpathlineto{\pgfqpointxy{0.1598}{0.9867}}\pgfpathlineto{\pgfqpointxy{0.1662}{0.9916}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6047}{0.7911}}\pgfpathlineto{\pgfqpointxy{0.6011}{0.7905}}\pgfpathlineto{\pgfqpointxy{0.6045}{0.7817}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5088}{0.8248}}\pgfpathlineto{\pgfqpointxy{0.5076}{0.8265}}\pgfpathlineto{\pgfqpointxy{0.5034}{0.8238}}\pgfpathlineto{\pgfqpointxy{0.5055}{0.8171}}\pgfpathlineto{\pgfqpointxy{0.512}{0.8188}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4502}{0.8979}}\pgfpathlineto{\pgfqpointxy{0.445}{0.8981}}\pgfpathlineto{\pgfqpointxy{0.4458}{0.8934}}\pgfpathlineto{\pgfqpointxy{0.4466}{0.893}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5791}{0.1905}}\pgfpathlineto{\pgfqpointxy{0.5764}{0.1919}}\pgfpathlineto{\pgfqpointxy{0.5741}{0.1918}}\pgfpathlineto{\pgfqpointxy{0.5768}{0.1838}}\pgfpathlineto{\pgfqpointxy{0.5824}{0.1819}}\pgfpathlineto{\pgfqpointxy{0.5857}{0.187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1612}{0.8017}}\pgfpathlineto{\pgfqpointxy{0.158}{0.8023}}\pgfpathlineto{\pgfqpointxy{0.1528}{0.7964}}\pgfpathlineto{\pgfqpointxy{0.1607}{0.7981}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4069}{0.1511}}\pgfpathlineto{\pgfqpointxy{0.4022}{0.1521}}\pgfpathlineto{\pgfqpointxy{0.4}{0.152}}\pgfpathlineto{\pgfqpointxy{0.3997}{0.1519}}\pgfpathlineto{\pgfqpointxy{0.4009}{0.1461}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4475}{0.8401}}\pgfpathlineto{\pgfqpointxy{0.4439}{0.8345}}\pgfpathlineto{\pgfqpointxy{0.4542}{0.8354}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3984}{0.6388}}\pgfpathlineto{\pgfqpointxy{0.3905}{0.638}}\pgfpathlineto{\pgfqpointxy{0.3953}{0.6328}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1407}{0.0384}}\pgfpathlineto{\pgfqpointxy{0.1367}{0.0354}}\pgfpathlineto{\pgfqpointxy{0.1365}{0.034}}\pgfpathlineto{\pgfqpointxy{0.1394}{0.0288}}\pgfpathlineto{\pgfqpointxy{0.1466}{0.0326}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6959}{0.6895}}\pgfpathlineto{\pgfqpointxy{0.695}{0.6883}}\pgfpathlineto{\pgfqpointxy{0.6938}{0.6861}}\pgfpathlineto{\pgfqpointxy{0.7009}{0.6838}}\pgfpathlineto{\pgfqpointxy{0.7009}{0.6849}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6666}{0.7877}}\pgfpathlineto{\pgfqpointxy{0.6666}{0.7914}}\pgfpathlineto{\pgfqpointxy{0.6652}{0.7913}}\pgfpathlineto{\pgfqpointxy{0.6593}{0.7838}}\pgfpathlineto{\pgfqpointxy{0.6645}{0.7793}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9467}{0.7958}}\pgfpathlineto{\pgfqpointxy{0.9428}{0.7997}}\pgfpathlineto{\pgfqpointxy{0.9385}{0.789}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7679}{0.3796}}\pgfpathlineto{\pgfqpointxy{0.7655}{0.3698}}\pgfpathlineto{\pgfqpointxy{0.7714}{0.3722}}\pgfpathlineto{\pgfqpointxy{0.7716}{0.3727}}\pgfpathlineto{\pgfqpointxy{0.7718}{0.3733}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7602}{0.4084}}\pgfpathlineto{\pgfqpointxy{0.7561}{0.4021}}\pgfpathlineto{\pgfqpointxy{0.7598}{0.3985}}\pgfpathlineto{\pgfqpointxy{0.7638}{0.3977}}\pgfpathlineto{\pgfqpointxy{0.7639}{0.3988}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0867}{0.2172}}\pgfpathlineto{\pgfqpointxy{0.0904}{0.212}}\pgfpathlineto{\pgfqpointxy{0.0932}{0.215}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5286}{0.0564}}\pgfpathlineto{\pgfqpointxy{0.5291}{0.0608}}\pgfpathlineto{\pgfqpointxy{0.5205}{0.0571}}\pgfpathlineto{\pgfqpointxy{0.5225}{0.0536}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3653}{0.8644}}\pgfpathlineto{\pgfqpointxy{0.3584}{0.8677}}\pgfpathlineto{\pgfqpointxy{0.3606}{0.8599}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0148}{0.7231}}\pgfpathlineto{\pgfqpointxy{0.0122}{0.7191}}\pgfpathlineto{\pgfqpointxy{0.0233}{0.7138}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3365}{0.736}}\pgfpathlineto{\pgfqpointxy{0.3265}{0.7378}}\pgfpathlineto{\pgfqpointxy{0.3304}{0.7293}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1289}{0.4391}}\pgfpathlineto{\pgfqpointxy{0.1188}{0.4383}}\pgfpathlineto{\pgfqpointxy{0.1158}{0.436}}\pgfpathlineto{\pgfqpointxy{0.1181}{0.4324}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6168}{0.3916}}\pgfpathlineto{\pgfqpointxy{0.6122}{0.3847}}\pgfpathlineto{\pgfqpointxy{0.6183}{0.3845}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8943}{0.3568}}\pgfpathlineto{\pgfqpointxy{0.8933}{0.3474}}\pgfpathlineto{\pgfqpointxy{0.8974}{0.3503}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.725}{0.4199}}\pgfpathlineto{\pgfqpointxy{0.7302}{0.4161}}\pgfpathlineto{\pgfqpointxy{0.7314}{0.4158}}\pgfpathlineto{\pgfqpointxy{0.7338}{0.4179}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.788}{0.9479}}\pgfpathlineto{\pgfqpointxy{0.7819}{0.9521}}\pgfpathlineto{\pgfqpointxy{0.7807}{0.9442}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2605}{0.4811}}\pgfpathlineto{\pgfqpointxy{0.2552}{0.4834}}\pgfpathlineto{\pgfqpointxy{0.2517}{0.4791}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7033}{0.8596}}\pgfpathlineto{\pgfqpointxy{0.7014}{0.8617}}\pgfpathlineto{\pgfqpointxy{0.6927}{0.859}}\pgfpathlineto{\pgfqpointxy{0.698}{0.8556}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5812}{0.6854}}\pgfpathlineto{\pgfqpointxy{0.5879}{0.676}}\pgfpathlineto{\pgfqpointxy{0.5927}{0.6818}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1852}{0.5249}}\pgfpathlineto{\pgfqpointxy{0.1841}{0.5264}}\pgfpathlineto{\pgfqpointxy{0.1784}{0.5193}}\pgfpathlineto{\pgfqpointxy{0.1838}{0.5178}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5981}{0.499}}\pgfpathlineto{\pgfqpointxy{0.5959}{0.4944}}\pgfpathlineto{\pgfqpointxy{0.5981}{0.4903}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5183}{0.1363}}\pgfpathlineto{\pgfqpointxy{0.5144}{0.1388}}\pgfpathlineto{\pgfqpointxy{0.5177}{0.1309}}\pgfpathlineto{\pgfqpointxy{0.5184}{0.1305}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3448}{0.8909}}\pgfpathlineto{\pgfqpointxy{0.3422}{0.8911}}\pgfpathlineto{\pgfqpointxy{0.3454}{0.8808}}\pgfpathlineto{\pgfqpointxy{0.3474}{0.8806}}\pgfpathlineto{\pgfqpointxy{0.3515}{0.8855}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1586}{0.7967}}\pgfpathlineto{\pgfqpointxy{0.1593}{0.7946}}\pgfpathlineto{\pgfqpointxy{0.166}{0.7954}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8886}{0.1787}}\pgfpathlineto{\pgfqpointxy{0.8857}{0.1698}}\pgfpathlineto{\pgfqpointxy{0.8894}{0.172}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3714}{0.0481}}\pgfpathlineto{\pgfqpointxy{0.3657}{0.0481}}\pgfpathlineto{\pgfqpointxy{0.3737}{0.0422}}\pgfpathlineto{\pgfqpointxy{0.3746}{0.0429}}\pgfpathlineto{\pgfqpointxy{0.3746}{0.0451}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3256}{0.1671}}\pgfpathlineto{\pgfqpointxy{0.3268}{0.1603}}\pgfpathlineto{\pgfqpointxy{0.3308}{0.163}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9976}{0.1987}}\pgfpathlineto{\pgfqpointxy{0.9935}{0.2009}}\pgfpathlineto{\pgfqpointxy{0.9878}{0.1914}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4408}{0.7459}}\pgfpathlineto{\pgfqpointxy{0.4357}{0.7466}}\pgfpathlineto{\pgfqpointxy{0.4391}{0.7388}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8727}{0.4393}}\pgfpathlineto{\pgfqpointxy{0.8628}{0.4382}}\pgfpathlineto{\pgfqpointxy{0.8687}{0.4328}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9742}{0.6666}}\pgfpathlineto{\pgfqpointxy{0.9693}{0.6645}}\pgfpathlineto{\pgfqpointxy{0.9664}{0.6587}}\pgfpathlineto{\pgfqpointxy{0.9722}{0.6546}}\pgfpathlineto{\pgfqpointxy{0.9737}{0.6569}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7162}{0.1236}}\pgfpathlineto{\pgfqpointxy{0.7146}{0.1233}}\pgfpathlineto{\pgfqpointxy{0.7128}{0.1172}}\pgfpathlineto{\pgfqpointxy{0.7196}{0.1157}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4083}{0.7849}}\pgfpathlineto{\pgfqpointxy{0.4074}{0.785}}\pgfpathlineto{\pgfqpointxy{0.4053}{0.7779}}\pgfpathlineto{\pgfqpointxy{0.4104}{0.7805}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6251}{0.5083}}\pgfpathlineto{\pgfqpointxy{0.6194}{0.5026}}\pgfpathlineto{\pgfqpointxy{0.6274}{0.4994}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1392}{0.1259}}\pgfpathlineto{\pgfqpointxy{0.1346}{0.1246}}\pgfpathlineto{\pgfqpointxy{0.1451}{0.1215}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6511}{0.9679}}\pgfpathlineto{\pgfqpointxy{0.6498}{0.971}}\pgfpathlineto{\pgfqpointxy{0.6476}{0.9644}}\pgfpathlineto{\pgfqpointxy{0.6492}{0.9594}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2682}{0.1362}}\pgfpathlineto{\pgfqpointxy{0.2627}{0.1319}}\pgfpathlineto{\pgfqpointxy{0.2638}{0.1251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6781}{0.5424}}\pgfpathlineto{\pgfqpointxy{0.6659}{0.5409}}\pgfpathlineto{\pgfqpointxy{0.6745}{0.5349}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8835}{0.4438}}\pgfpathlineto{\pgfqpointxy{0.8809}{0.4466}}\pgfpathlineto{\pgfqpointxy{0.8739}{0.4392}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0148}{0.8709}}\pgfpathlineto{\pgfqpointxy{0.0122}{0.8663}}\pgfpathlineto{\pgfqpointxy{0.0161}{0.8644}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4533}{0.2208}}\pgfpathlineto{\pgfqpointxy{0.4475}{0.2174}}\pgfpathlineto{\pgfqpointxy{0.4541}{0.2136}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4322}{0.8911}}\pgfpathlineto{\pgfqpointxy{0.4266}{0.8836}}\pgfpathlineto{\pgfqpointxy{0.4349}{0.8856}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6053}{0.5904}}\pgfpathlineto{\pgfqpointxy{0.5961}{0.5943}}\pgfpathlineto{\pgfqpointxy{0.5988}{0.5874}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6202}{0.3743}}\pgfpathlineto{\pgfqpointxy{0.6202}{0.3683}}\pgfpathlineto{\pgfqpointxy{0.628}{0.3645}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1555}{0.3742}}\pgfpathlineto{\pgfqpointxy{0.1462}{0.3711}}\pgfpathlineto{\pgfqpointxy{0.1518}{0.3692}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8865}{0.2797}}\pgfpathlineto{\pgfqpointxy{0.8806}{0.2816}}\pgfpathlineto{\pgfqpointxy{0.8781}{0.2734}}\pgfpathlineto{\pgfqpointxy{0.8882}{0.2728}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1663}{0.5963}}\pgfpathlineto{\pgfqpointxy{0.1602}{0.5908}}\pgfpathlineto{\pgfqpointxy{0.1674}{0.592}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8658}{0.8872}}\pgfpathlineto{\pgfqpointxy{0.8577}{0.8889}}\pgfpathlineto{\pgfqpointxy{0.857}{0.8873}}\pgfpathlineto{\pgfqpointxy{0.8617}{0.8812}}\pgfpathlineto{\pgfqpointxy{0.8674}{0.8807}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1991}{0.7215}}\pgfpathlineto{\pgfqpointxy{0.1917}{0.7208}}\pgfpathlineto{\pgfqpointxy{0.1895}{0.718}}\pgfpathlineto{\pgfqpointxy{0.1968}{0.7124}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5709}{0.1687}}\pgfpathlineto{\pgfqpointxy{0.5629}{0.1645}}\pgfpathlineto{\pgfqpointxy{0.5709}{0.163}}\pgfpathlineto{\pgfqpointxy{0.5714}{0.1637}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5791}{0.2151}}\pgfpathlineto{\pgfqpointxy{0.5756}{0.2139}}\pgfpathlineto{\pgfqpointxy{0.581}{0.2092}}\pgfpathlineto{\pgfqpointxy{0.5825}{0.2106}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4783}{0.612}}\pgfpathlineto{\pgfqpointxy{0.4787}{0.6146}}\pgfpathlineto{\pgfqpointxy{0.4725}{0.6149}}\pgfpathlineto{\pgfqpointxy{0.4691}{0.6106}}\pgfpathlineto{\pgfqpointxy{0.474}{0.6094}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1704}{0.919}}\pgfpathlineto{\pgfqpointxy{0.1624}{0.9194}}\pgfpathlineto{\pgfqpointxy{0.1595}{0.9175}}\pgfpathlineto{\pgfqpointxy{0.163}{0.9133}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8013}{0.0605}}\pgfpathlineto{\pgfqpointxy{0.7971}{0.0657}}\pgfpathlineto{\pgfqpointxy{0.7956}{0.0554}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9343}{0.9159}}\pgfpathlineto{\pgfqpointxy{0.9289}{0.9178}}\pgfpathlineto{\pgfqpointxy{0.9243}{0.9171}}\pgfpathlineto{\pgfqpointxy{0.9365}{0.9121}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3092}{0.8955}}\pgfpathlineto{\pgfqpointxy{0.305}{0.8952}}\pgfpathlineto{\pgfqpointxy{0.3007}{0.8947}}\pgfpathlineto{\pgfqpointxy{0.3002}{0.894}}\pgfpathlineto{\pgfqpointxy{0.3033}{0.8904}}\pgfpathlineto{\pgfqpointxy{0.3108}{0.8903}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9005}{0.9275}}\pgfpathlineto{\pgfqpointxy{0.895}{0.9286}}\pgfpathlineto{\pgfqpointxy{0.8947}{0.922}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5347}{0.708}}\pgfpathlineto{\pgfqpointxy{0.5314}{0.7122}}\pgfpathlineto{\pgfqpointxy{0.5258}{0.7045}}\pgfpathlineto{\pgfqpointxy{0.5364}{0.7044}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3171}{0.3811}}\pgfpathlineto{\pgfqpointxy{0.3152}{0.3823}}\pgfpathlineto{\pgfqpointxy{0.3117}{0.3799}}\pgfpathlineto{\pgfqpointxy{0.315}{0.3748}}\pgfpathlineto{\pgfqpointxy{0.3203}{0.3758}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.055}{0.7878}}\pgfpathlineto{\pgfqpointxy{0.0487}{0.7923}}\pgfpathlineto{\pgfqpointxy{0.0458}{0.7884}}\pgfpathlineto{\pgfqpointxy{0.048}{0.7819}}\pgfpathlineto{\pgfqpointxy{0.0542}{0.7829}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4114}{0.8117}}\pgfpathlineto{\pgfqpointxy{0.4048}{0.8095}}\pgfpathlineto{\pgfqpointxy{0.4061}{0.8065}}\pgfpathlineto{\pgfqpointxy{0.4125}{0.804}}\pgfpathlineto{\pgfqpointxy{0.4152}{0.8082}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2095}{0.3791}}\pgfpathlineto{\pgfqpointxy{0.2063}{0.3793}}\pgfpathlineto{\pgfqpointxy{0.2045}{0.3786}}\pgfpathlineto{\pgfqpointxy{0.1994}{0.3762}}\pgfpathlineto{\pgfqpointxy{0.2068}{0.369}}\pgfpathlineto{\pgfqpointxy{0.2123}{0.374}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8477}{0.9345}}\pgfpathlineto{\pgfqpointxy{0.843}{0.9342}}\pgfpathlineto{\pgfqpointxy{0.8439}{0.9308}}\pgfpathlineto{\pgfqpointxy{0.8477}{0.9283}}\pgfpathlineto{\pgfqpointxy{0.8527}{0.9254}}\pgfpathlineto{\pgfqpointxy{0.8519}{0.9295}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.633}{0.7355}}\pgfpathlineto{\pgfqpointxy{0.625}{0.7394}}\pgfpathlineto{\pgfqpointxy{0.6252}{0.7321}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5385}{0.1254}}\pgfpathlineto{\pgfqpointxy{0.5348}{0.1166}}\pgfpathlineto{\pgfqpointxy{0.5379}{0.1163}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7939}{0.4966}}\pgfpathlineto{\pgfqpointxy{0.7955}{0.4876}}\pgfpathlineto{\pgfqpointxy{0.7977}{0.4923}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7467}{0.1014}}\pgfpathlineto{\pgfqpointxy{0.7466}{0.0974}}\pgfpathlineto{\pgfqpointxy{0.7491}{0.0926}}\pgfpathlineto{\pgfqpointxy{0.753}{0.094}}\pgfpathlineto{\pgfqpointxy{0.7545}{0.0952}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.717}{0.4127}}\pgfpathlineto{\pgfqpointxy{0.7112}{0.4089}}\pgfpathlineto{\pgfqpointxy{0.7211}{0.4061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9492}{0.1744}}\pgfpathlineto{\pgfqpointxy{0.9467}{0.1748}}\pgfpathlineto{\pgfqpointxy{0.9396}{0.1743}}\pgfpathlineto{\pgfqpointxy{0.9373}{0.1707}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1519}{0.0426}}\pgfpathlineto{\pgfqpointxy{0.1445}{0.0413}}\pgfpathlineto{\pgfqpointxy{0.1463}{0.0384}}\pgfpathlineto{\pgfqpointxy{0.1534}{0.0366}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9813}{0.1479}}\pgfpathlineto{\pgfqpointxy{0.9716}{0.147}}\pgfpathlineto{\pgfqpointxy{0.9712}{0.145}}\pgfpathlineto{\pgfqpointxy{0.9765}{0.1379}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1423}{0.7025}}\pgfpathlineto{\pgfqpointxy{0.1376}{0.7036}}\pgfpathlineto{\pgfqpointxy{0.134}{0.6954}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3406}{0.4059}}\pgfpathlineto{\pgfqpointxy{0.3342}{0.407}}\pgfpathlineto{\pgfqpointxy{0.3342}{0.4055}}\pgfpathlineto{\pgfqpointxy{0.3392}{0.3973}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6467}{0.5657}}\pgfpathlineto{\pgfqpointxy{0.639}{0.562}}\pgfpathlineto{\pgfqpointxy{0.6425}{0.5571}}\pgfpathlineto{\pgfqpointxy{0.6442}{0.5551}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7739}{0.7149}}\pgfpathlineto{\pgfqpointxy{0.7664}{0.7196}}\pgfpathlineto{\pgfqpointxy{0.769}{0.7115}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.754}{0.3769}}\pgfpathlineto{\pgfqpointxy{0.7525}{0.3787}}\pgfpathlineto{\pgfqpointxy{0.7528}{0.3709}}\pgfpathlineto{\pgfqpointxy{0.7553}{0.3685}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3589}{0.6944}}\pgfpathlineto{\pgfqpointxy{0.3574}{0.684}}\pgfpathlineto{\pgfqpointxy{0.3649}{0.685}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.804}{0.3942}}\pgfpathlineto{\pgfqpointxy{0.7978}{0.3969}}\pgfpathlineto{\pgfqpointxy{0.7943}{0.3981}}\pgfpathlineto{\pgfqpointxy{0.7937}{0.3865}}\pgfpathlineto{\pgfqpointxy{0.7984}{0.3861}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7748}{0.5529}}\pgfpathlineto{\pgfqpointxy{0.7704}{0.5488}}\pgfpathlineto{\pgfqpointxy{0.7734}{0.5425}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3269}{0.7581}}\pgfpathlineto{\pgfqpointxy{0.3258}{0.7547}}\pgfpathlineto{\pgfqpointxy{0.3302}{0.7524}}\pgfpathlineto{\pgfqpointxy{0.3331}{0.7528}}\pgfpathlineto{\pgfqpointxy{0.3379}{0.7544}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6792}{0.9618}}\pgfpathlineto{\pgfqpointxy{0.6738}{0.9543}}\pgfpathlineto{\pgfqpointxy{0.6785}{0.9544}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.05}{0.2732}}\pgfpathlineto{\pgfqpointxy{0.0476}{0.2716}}\pgfpathlineto{\pgfqpointxy{0.0472}{0.264}}\pgfpathlineto{\pgfqpointxy{0.0485}{0.2665}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5037}{0.5734}}\pgfpathlineto{\pgfqpointxy{0.4993}{0.5738}}\pgfpathlineto{\pgfqpointxy{0.4998}{0.5694}}\pgfpathlineto{\pgfqpointxy{0.5044}{0.5709}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1711}{0.2826}}\pgfpathlineto{\pgfqpointxy{0.1667}{0.2812}}\pgfpathlineto{\pgfqpointxy{0.1628}{0.2755}}\pgfpathlineto{\pgfqpointxy{0.1655}{0.2753}}\pgfpathlineto{\pgfqpointxy{0.1695}{0.2771}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9292}{0.2072}}\pgfpathlineto{\pgfqpointxy{0.9239}{0.2102}}\pgfpathlineto{\pgfqpointxy{0.9216}{0.2011}}\pgfpathlineto{\pgfqpointxy{0.9266}{0.1984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6127}{0.2784}}\pgfpathlineto{\pgfqpointxy{0.6146}{0.274}}\pgfpathlineto{\pgfqpointxy{0.6216}{0.2754}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4279}{0.4672}}\pgfpathlineto{\pgfqpointxy{0.4236}{0.4715}}\pgfpathlineto{\pgfqpointxy{0.4189}{0.4692}}\pgfpathlineto{\pgfqpointxy{0.4237}{0.4619}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7092}{0.5171}}\pgfpathlineto{\pgfqpointxy{0.7002}{0.5126}}\pgfpathlineto{\pgfqpointxy{0.704}{0.5086}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9553}{0.9418}}\pgfpathlineto{\pgfqpointxy{0.946}{0.9408}}\pgfpathlineto{\pgfqpointxy{0.9512}{0.9342}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1835}{0.6865}}\pgfpathlineto{\pgfqpointxy{0.1841}{0.6872}}\pgfpathlineto{\pgfqpointxy{0.1745}{0.6889}}\pgfpathlineto{\pgfqpointxy{0.17}{0.684}}\pgfpathlineto{\pgfqpointxy{0.1727}{0.6841}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6356}{0.676}}\pgfpathlineto{\pgfqpointxy{0.635}{0.6769}}\pgfpathlineto{\pgfqpointxy{0.6307}{0.6758}}\pgfpathlineto{\pgfqpointxy{0.6305}{0.6731}}\pgfpathlineto{\pgfqpointxy{0.6309}{0.6709}}\pgfpathlineto{\pgfqpointxy{0.6349}{0.6662}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0531}{0.2472}}\pgfpathlineto{\pgfqpointxy{0.0531}{0.2427}}\pgfpathlineto{\pgfqpointxy{0.0616}{0.2428}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4931}{0.074}}\pgfpathlineto{\pgfqpointxy{0.494}{0.0782}}\pgfpathlineto{\pgfqpointxy{0.4901}{0.0694}}\pgfpathlineto{\pgfqpointxy{0.4909}{0.0695}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5333}{0.5822}}\pgfpathlineto{\pgfqpointxy{0.5332}{0.5814}}\pgfpathlineto{\pgfqpointxy{0.5337}{0.5745}}\pgfpathlineto{\pgfqpointxy{0.5382}{0.5796}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4245}{0.75}}\pgfpathlineto{\pgfqpointxy{0.416}{0.7501}}\pgfpathlineto{\pgfqpointxy{0.4192}{0.7445}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2335}{0.8734}}\pgfpathlineto{\pgfqpointxy{0.2276}{0.8698}}\pgfpathlineto{\pgfqpointxy{0.2302}{0.8648}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1047}{0.2526}}\pgfpathlineto{\pgfqpointxy{0.0997}{0.2482}}\pgfpathlineto{\pgfqpointxy{0.1001}{0.2458}}\pgfpathlineto{\pgfqpointxy{0.1082}{0.242}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2979}{0.0161}}\pgfpathlineto{\pgfqpointxy{0.2941}{0.0168}}\pgfpathlineto{\pgfqpointxy{0.2946}{0.007}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9076}{0.2505}}\pgfpathlineto{\pgfqpointxy{0.8997}{0.2508}}\pgfpathlineto{\pgfqpointxy{0.9049}{0.2428}}\pgfpathlineto{\pgfqpointxy{0.9073}{0.2462}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6209}{0.7156}}\pgfpathlineto{\pgfqpointxy{0.6213}{0.7097}}\pgfpathlineto{\pgfqpointxy{0.6251}{0.7113}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4037}{0.1905}}\pgfpathlineto{\pgfqpointxy{0.3995}{0.1924}}\pgfpathlineto{\pgfqpointxy{0.398}{0.1902}}\pgfpathlineto{\pgfqpointxy{0.4064}{0.1841}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4832}{0.2752}}\pgfpathlineto{\pgfqpointxy{0.4747}{0.2685}}\pgfpathlineto{\pgfqpointxy{0.4849}{0.2697}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7811}{0.5727}}\pgfpathlineto{\pgfqpointxy{0.7752}{0.5666}}\pgfpathlineto{\pgfqpointxy{0.7763}{0.5658}}\pgfpathlineto{\pgfqpointxy{0.7814}{0.5683}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9049}{0.2426}}\pgfpathlineto{\pgfqpointxy{0.9026}{0.2403}}\pgfpathlineto{\pgfqpointxy{0.9032}{0.2344}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9096}{0.9428}}\pgfpathlineto{\pgfqpointxy{0.9015}{0.9429}}\pgfpathlineto{\pgfqpointxy{0.9016}{0.9383}}\pgfpathlineto{\pgfqpointxy{0.9035}{0.9351}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0648}{0.5314}}\pgfpathlineto{\pgfqpointxy{0.063}{0.5351}}\pgfpathlineto{\pgfqpointxy{0.0576}{0.5327}}\pgfpathlineto{\pgfqpointxy{0.0608}{0.528}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0211}{0.9774}}\pgfpathlineto{\pgfqpointxy{0.015}{0.9753}}\pgfpathlineto{\pgfqpointxy{0.0151}{0.9732}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4609}{0.1414}}\pgfpathlineto{\pgfqpointxy{0.4579}{0.1398}}\pgfpathlineto{\pgfqpointxy{0.456}{0.1295}}\pgfpathlineto{\pgfqpointxy{0.4628}{0.1341}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9603}{0.1079}}\pgfpathlineto{\pgfqpointxy{0.9552}{0.1055}}\pgfpathlineto{\pgfqpointxy{0.9575}{0.0978}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1144}{0.7683}}\pgfpathlineto{\pgfqpointxy{0.1247}{0.7606}}\pgfpathlineto{\pgfqpointxy{0.1251}{0.765}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.745}{0.2696}}\pgfpathlineto{\pgfqpointxy{0.7464}{0.2629}}\pgfpathlineto{\pgfqpointxy{0.7496}{0.2651}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0305}{0.6722}}\pgfpathlineto{\pgfqpointxy{0.0275}{0.675}}\pgfpathlineto{\pgfqpointxy{0.0217}{0.6747}}\pgfpathlineto{\pgfqpointxy{0.0202}{0.6677}}\pgfpathlineto{\pgfqpointxy{0.0229}{0.6663}}\pgfpathlineto{\pgfqpointxy{0.0302}{0.6707}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2765}{0.8774}}\pgfpathlineto{\pgfqpointxy{0.2735}{0.8741}}\pgfpathlineto{\pgfqpointxy{0.2756}{0.8664}}\pgfpathlineto{\pgfqpointxy{0.2795}{0.8688}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5483}{0.5095}}\pgfpathlineto{\pgfqpointxy{0.5438}{0.5068}}\pgfpathlineto{\pgfqpointxy{0.5489}{0.4997}}\pgfpathlineto{\pgfqpointxy{0.5494}{0.5}}\pgfpathlineto{\pgfqpointxy{0.5524}{0.5039}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3253}{0.8179}}\pgfpathlineto{\pgfqpointxy{0.3255}{0.8203}}\pgfpathlineto{\pgfqpointxy{0.3211}{0.8209}}\pgfpathlineto{\pgfqpointxy{0.3164}{0.8179}}\pgfpathlineto{\pgfqpointxy{0.3205}{0.8111}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0999}{0.0215}}\pgfpathlineto{\pgfqpointxy{0.0921}{0.0174}}\pgfpathlineto{\pgfqpointxy{0.0961}{0.0159}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7198}{0.5497}}\pgfpathlineto{\pgfqpointxy{0.7123}{0.5513}}\pgfpathlineto{\pgfqpointxy{0.7118}{0.5511}}\pgfpathlineto{\pgfqpointxy{0.7087}{0.5435}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9768}{0.2168}}\pgfpathlineto{\pgfqpointxy{0.9704}{0.2138}}\pgfpathlineto{\pgfqpointxy{0.9684}{0.2084}}\pgfpathlineto{\pgfqpointxy{0.9705}{0.2059}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7557}{0.8779}}\pgfpathlineto{\pgfqpointxy{0.7555}{0.8715}}\pgfpathlineto{\pgfqpointxy{0.7563}{0.8672}}\pgfpathlineto{\pgfqpointxy{0.7622}{0.8708}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2399}{0.7313}}\pgfpathlineto{\pgfqpointxy{0.2378}{0.7311}}\pgfpathlineto{\pgfqpointxy{0.2363}{0.7239}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1028}{0.6772}}\pgfpathlineto{\pgfqpointxy{0.1016}{0.6718}}\pgfpathlineto{\pgfqpointxy{0.1116}{0.6757}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.74}{0.7879}}\pgfpathlineto{\pgfqpointxy{0.7348}{0.7884}}\pgfpathlineto{\pgfqpointxy{0.7364}{0.7803}}\pgfpathlineto{\pgfqpointxy{0.7374}{0.7818}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9782}{0.0731}}\pgfpathlineto{\pgfqpointxy{0.9699}{0.0723}}\pgfpathlineto{\pgfqpointxy{0.9791}{0.0694}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3373}{0.0631}}\pgfpathlineto{\pgfqpointxy{0.3339}{0.066}}\pgfpathlineto{\pgfqpointxy{0.3289}{0.0628}}\pgfpathlineto{\pgfqpointxy{0.3388}{0.0584}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7687}{0.6443}}\pgfpathlineto{\pgfqpointxy{0.7603}{0.6367}}\pgfpathlineto{\pgfqpointxy{0.7707}{0.6373}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0356}{0.4215}}\pgfpathlineto{\pgfqpointxy{0.032}{0.4225}}\pgfpathlineto{\pgfqpointxy{0.0341}{0.413}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.407}{0.2053}}\pgfpathlineto{\pgfqpointxy{0.4022}{0.1997}}\pgfpathlineto{\pgfqpointxy{0.4086}{0.1939}}\pgfpathlineto{\pgfqpointxy{0.4105}{0.1979}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8464}{0.5853}}\pgfpathlineto{\pgfqpointxy{0.8438}{0.5824}}\pgfpathlineto{\pgfqpointxy{0.8414}{0.5759}}\pgfpathlineto{\pgfqpointxy{0.8452}{0.5726}}\pgfpathlineto{\pgfqpointxy{0.8507}{0.5768}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.571}{0.0562}}\pgfpathlineto{\pgfqpointxy{0.5762}{0.052}}\pgfpathlineto{\pgfqpointxy{0.5765}{0.0535}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9912}{0.4692}}\pgfpathlineto{\pgfqpointxy{0.9909}{0.4694}}\pgfpathlineto{\pgfqpointxy{0.9864}{0.4649}}\pgfpathlineto{\pgfqpointxy{0.9893}{0.461}}\pgfpathlineto{\pgfqpointxy{0.9948}{0.4614}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8623}{0.3212}}\pgfpathlineto{\pgfqpointxy{0.8569}{0.3168}}\pgfpathlineto{\pgfqpointxy{0.865}{0.3167}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1516}{0.2209}}\pgfpathlineto{\pgfqpointxy{0.1429}{0.2116}}\pgfpathlineto{\pgfqpointxy{0.1513}{0.2149}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4264}{0.7238}}\pgfpathlineto{\pgfqpointxy{0.4298}{0.7169}}\pgfpathlineto{\pgfqpointxy{0.4362}{0.7177}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3893}{0.4728}}\pgfpathlineto{\pgfqpointxy{0.3819}{0.4747}}\pgfpathlineto{\pgfqpointxy{0.3838}{0.4661}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6958}{0.9807}}\pgfpathlineto{\pgfqpointxy{0.6942}{0.9812}}\pgfpathlineto{\pgfqpointxy{0.6923}{0.9792}}\pgfpathlineto{\pgfqpointxy{0.701}{0.9721}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9889}{0.6065}}\pgfpathlineto{\pgfqpointxy{0.9859}{0.6069}}\pgfpathlineto{\pgfqpointxy{0.9816}{0.5967}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8299}{0.7699}}\pgfpathlineto{\pgfqpointxy{0.822}{0.7713}}\pgfpathlineto{\pgfqpointxy{0.8203}{0.7715}}\pgfpathlineto{\pgfqpointxy{0.8225}{0.7651}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0125}{0.0161}}\pgfpathlineto{\pgfqpointxy{0.0051}{0.0162}}\pgfpathlineto{\pgfqpointxy{0.0105}{0.009}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9539}{0.0999}}\pgfpathlineto{\pgfqpointxy{0.945}{0.1001}}\pgfpathlineto{\pgfqpointxy{0.9448}{0.0974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5498}{0.6583}}\pgfpathlineto{\pgfqpointxy{0.5478}{0.6577}}\pgfpathlineto{\pgfqpointxy{0.5514}{0.6529}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5537}{0.7165}}\pgfpathlineto{\pgfqpointxy{0.5523}{0.71}}\pgfpathlineto{\pgfqpointxy{0.5593}{0.714}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4783}{0.5952}}\pgfpathlineto{\pgfqpointxy{0.4744}{0.5961}}\pgfpathlineto{\pgfqpointxy{0.4682}{0.5927}}\pgfpathlineto{\pgfqpointxy{0.4739}{0.5911}}\pgfpathlineto{\pgfqpointxy{0.4814}{0.5926}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3143}{0.5359}}\pgfpathlineto{\pgfqpointxy{0.3128}{0.5387}}\pgfpathlineto{\pgfqpointxy{0.3087}{0.5296}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7886}{0.69}}\pgfpathlineto{\pgfqpointxy{0.7819}{0.687}}\pgfpathlineto{\pgfqpointxy{0.7857}{0.6845}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6052}{0.2266}}\pgfpathlineto{\pgfqpointxy{0.5998}{0.2253}}\pgfpathlineto{\pgfqpointxy{0.5984}{0.2241}}\pgfpathlineto{\pgfqpointxy{0.5982}{0.2212}}\pgfpathlineto{\pgfqpointxy{0.6069}{0.2217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2907}{0.1114}}\pgfpathlineto{\pgfqpointxy{0.2843}{0.1134}}\pgfpathlineto{\pgfqpointxy{0.2931}{0.1053}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0452}{0.9703}}\pgfpathlineto{\pgfqpointxy{0.0433}{0.9648}}\pgfpathlineto{\pgfqpointxy{0.0539}{0.9624}}\pgfpathlineto{\pgfqpointxy{0.0533}{0.9659}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7763}{0.8317}}\pgfpathlineto{\pgfqpointxy{0.7735}{0.8306}}\pgfpathlineto{\pgfqpointxy{0.7742}{0.8274}}\pgfpathlineto{\pgfqpointxy{0.7798}{0.8249}}\pgfpathlineto{\pgfqpointxy{0.7825}{0.8257}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7209}{0.8086}}\pgfpathlineto{\pgfqpointxy{0.7206}{0.8108}}\pgfpathlineto{\pgfqpointxy{0.7164}{0.8099}}\pgfpathlineto{\pgfqpointxy{0.7128}{0.804}}\pgfpathlineto{\pgfqpointxy{0.7145}{0.8028}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2685}{0.7863}}\pgfpathlineto{\pgfqpointxy{0.2673}{0.778}}\pgfpathlineto{\pgfqpointxy{0.2723}{0.7777}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0839}{0.4495}}\pgfpathlineto{\pgfqpointxy{0.0791}{0.447}}\pgfpathlineto{\pgfqpointxy{0.0878}{0.4414}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8115}{0.6539}}\pgfpathlineto{\pgfqpointxy{0.816}{0.6409}}\pgfpathlineto{\pgfqpointxy{0.8172}{0.6449}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.725}{0.0639}}\pgfpathlineto{\pgfqpointxy{0.7168}{0.0568}}\pgfpathlineto{\pgfqpointxy{0.7184}{0.0552}}\pgfpathlineto{\pgfqpointxy{0.7232}{0.0547}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3933}{0.5679}}\pgfpathlineto{\pgfqpointxy{0.3895}{0.5646}}\pgfpathlineto{\pgfqpointxy{0.3926}{0.558}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0715}{0.0438}}\pgfpathlineto{\pgfqpointxy{0.0674}{0.0402}}\pgfpathlineto{\pgfqpointxy{0.0758}{0.0316}}\pgfpathlineto{\pgfqpointxy{0.0784}{0.0363}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2253}{0.8681}}\pgfpathlineto{\pgfqpointxy{0.2177}{0.8679}}\pgfpathlineto{\pgfqpointxy{0.2227}{0.8638}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1937}{0.7133}}\pgfpathlineto{\pgfqpointxy{0.1926}{0.7062}}\pgfpathlineto{\pgfqpointxy{0.1965}{0.7078}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1999}{0.5427}}\pgfpathlineto{\pgfqpointxy{0.1937}{0.5411}}\pgfpathlineto{\pgfqpointxy{0.1949}{0.5369}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1035}{0.309}}\pgfpathlineto{\pgfqpointxy{0.1027}{0.3099}}\pgfpathlineto{\pgfqpointxy{0.101}{0.3014}}\pgfpathlineto{\pgfqpointxy{0.1059}{0.3031}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3347}{0.7444}}\pgfpathlineto{\pgfqpointxy{0.3369}{0.7406}}\pgfpathlineto{\pgfqpointxy{0.3451}{0.7421}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5168}{0.9114}}\pgfpathlineto{\pgfqpointxy{0.5138}{0.9158}}\pgfpathlineto{\pgfqpointxy{0.5113}{0.9106}}\pgfpathlineto{\pgfqpointxy{0.5186}{0.9079}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4082}{0.8526}}\pgfpathlineto{\pgfqpointxy{0.4099}{0.8463}}\pgfpathlineto{\pgfqpointxy{0.4114}{0.8439}}\pgfpathlineto{\pgfqpointxy{0.4137}{0.8499}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6807}{0.0505}}\pgfpathlineto{\pgfqpointxy{0.6725}{0.0515}}\pgfpathlineto{\pgfqpointxy{0.6719}{0.0461}}\pgfpathlineto{\pgfqpointxy{0.6786}{0.0459}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4553}{0.5309}}\pgfpathlineto{\pgfqpointxy{0.4501}{0.5207}}\pgfpathlineto{\pgfqpointxy{0.4581}{0.5192}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3964}{0.7765}}\pgfpathlineto{\pgfqpointxy{0.3892}{0.7761}}\pgfpathlineto{\pgfqpointxy{0.391}{0.7705}}\pgfpathlineto{\pgfqpointxy{0.3945}{0.7714}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6581}{0.9523}}\pgfpathlineto{\pgfqpointxy{0.6549}{0.9575}}\pgfpathlineto{\pgfqpointxy{0.6507}{0.9477}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1396}{0.275}}\pgfpathlineto{\pgfqpointxy{0.1345}{0.277}}\pgfpathlineto{\pgfqpointxy{0.1297}{0.2785}}\pgfpathlineto{\pgfqpointxy{0.1313}{0.2689}}\pgfpathlineto{\pgfqpointxy{0.1369}{0.2711}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0842}{0.2027}}\pgfpathlineto{\pgfqpointxy{0.0799}{0.207}}\pgfpathlineto{\pgfqpointxy{0.0784}{0.2076}}\pgfpathlineto{\pgfqpointxy{0.0757}{0.2035}}\pgfpathlineto{\pgfqpointxy{0.0767}{0.2001}}\pgfpathlineto{\pgfqpointxy{0.0825}{0.1994}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.64}{0.655}}\pgfpathlineto{\pgfqpointxy{0.636}{0.6463}}\pgfpathlineto{\pgfqpointxy{0.6442}{0.6512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7328}{0.5318}}\pgfpathlineto{\pgfqpointxy{0.7238}{0.521}}\pgfpathlineto{\pgfqpointxy{0.7336}{0.5248}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0115}{0.0723}}\pgfpathlineto{\pgfqpointxy{0.0045}{0.0709}}\pgfpathlineto{\pgfqpointxy{0.0061}{0.0657}}\pgfpathlineto{\pgfqpointxy{0.0118}{0.0643}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7896}{0.8528}}\pgfpathlineto{\pgfqpointxy{0.7856}{0.8577}}\pgfpathlineto{\pgfqpointxy{0.7804}{0.8549}}\pgfpathlineto{\pgfqpointxy{0.7889}{0.851}}\pgfpathlineto{\pgfqpointxy{0.7895}{0.8517}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7866}{0.1702}}\pgfpathlineto{\pgfqpointxy{0.784}{0.1696}}\pgfpathlineto{\pgfqpointxy{0.7839}{0.1668}}\pgfpathlineto{\pgfqpointxy{0.7868}{0.1606}}\pgfpathlineto{\pgfqpointxy{0.789}{0.1615}}\pgfpathlineto{\pgfqpointxy{0.791}{0.1627}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7966}{0.0171}}\pgfpathlineto{\pgfqpointxy{0.7879}{0.0165}}\pgfpathlineto{\pgfqpointxy{0.7945}{0.0134}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7542}{0.9078}}\pgfpathlineto{\pgfqpointxy{0.7482}{0.9053}}\pgfpathlineto{\pgfqpointxy{0.7512}{0.8991}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4197}{0.8735}}\pgfpathlineto{\pgfqpointxy{0.4175}{0.8708}}\pgfpathlineto{\pgfqpointxy{0.4257}{0.8715}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5278}{0.4152}}\pgfpathlineto{\pgfqpointxy{0.519}{0.4105}}\pgfpathlineto{\pgfqpointxy{0.5254}{0.4054}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9681}{0.1589}}\pgfpathlineto{\pgfqpointxy{0.9761}{0.1546}}\pgfpathlineto{\pgfqpointxy{0.9778}{0.1582}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9648}{0.4869}}\pgfpathlineto{\pgfqpointxy{0.9632}{0.4845}}\pgfpathlineto{\pgfqpointxy{0.9653}{0.4758}}\pgfpathlineto{\pgfqpointxy{0.9701}{0.4793}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3485}{0.9148}}\pgfpathlineto{\pgfqpointxy{0.3411}{0.9176}}\pgfpathlineto{\pgfqpointxy{0.3429}{0.912}}\pgfpathlineto{\pgfqpointxy{0.343}{0.912}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6531}{0.7627}}\pgfpathlineto{\pgfqpointxy{0.6505}{0.7558}}\pgfpathlineto{\pgfqpointxy{0.6524}{0.754}}\pgfpathlineto{\pgfqpointxy{0.656}{0.7563}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1258}{0.1357}}\pgfpathlineto{\pgfqpointxy{0.1235}{0.1366}}\pgfpathlineto{\pgfqpointxy{0.1196}{0.1379}}\pgfpathlineto{\pgfqpointxy{0.1165}{0.1304}}\pgfpathlineto{\pgfqpointxy{0.1182}{0.1286}}\pgfpathlineto{\pgfqpointxy{0.1239}{0.1297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7121}{0.6439}}\pgfpathlineto{\pgfqpointxy{0.7041}{0.6414}}\pgfpathlineto{\pgfqpointxy{0.706}{0.6364}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.636}{0.2417}}\pgfpathlineto{\pgfqpointxy{0.6316}{0.2431}}\pgfpathlineto{\pgfqpointxy{0.6269}{0.2437}}\pgfpathlineto{\pgfqpointxy{0.634}{0.2364}}\pgfpathlineto{\pgfqpointxy{0.6348}{0.2365}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8492}{0.8782}}\pgfpathlineto{\pgfqpointxy{0.8455}{0.8819}}\pgfpathlineto{\pgfqpointxy{0.8422}{0.8757}}\pgfpathlineto{\pgfqpointxy{0.8408}{0.8728}}\pgfpathlineto{\pgfqpointxy{0.8475}{0.8755}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6738}{0.2327}}\pgfpathlineto{\pgfqpointxy{0.6756}{0.2268}}\pgfpathlineto{\pgfqpointxy{0.6779}{0.2267}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1764}{0.3112}}\pgfpathlineto{\pgfqpointxy{0.1668}{0.3087}}\pgfpathlineto{\pgfqpointxy{0.1727}{0.3069}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0614}{0.2079}}\pgfpathlineto{\pgfqpointxy{0.0627}{0.2055}}\pgfpathlineto{\pgfqpointxy{0.0669}{0.2}}\pgfpathlineto{\pgfqpointxy{0.07}{0.2012}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3749}{0.3074}}\pgfpathlineto{\pgfqpointxy{0.3704}{0.3034}}\pgfpathlineto{\pgfqpointxy{0.3677}{0.2987}}\pgfpathlineto{\pgfqpointxy{0.3783}{0.3009}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.374}{0.1738}}\pgfpathlineto{\pgfqpointxy{0.3749}{0.1648}}\pgfpathlineto{\pgfqpointxy{0.3802}{0.169}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.39}{0.2575}}\pgfpathlineto{\pgfqpointxy{0.3784}{0.2586}}\pgfpathlineto{\pgfqpointxy{0.3848}{0.2538}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4866}{0.7219}}\pgfpathlineto{\pgfqpointxy{0.477}{0.7215}}\pgfpathlineto{\pgfqpointxy{0.478}{0.7155}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.804}{0.4544}}\pgfpathlineto{\pgfqpointxy{0.7971}{0.4496}}\pgfpathlineto{\pgfqpointxy{0.8019}{0.4474}}\pgfpathlineto{\pgfqpointxy{0.8081}{0.4466}}\pgfpathlineto{\pgfqpointxy{0.8081}{0.4492}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2236}{0.6803}}\pgfpathlineto{\pgfqpointxy{0.2201}{0.6792}}\pgfpathlineto{\pgfqpointxy{0.2187}{0.6731}}\pgfpathlineto{\pgfqpointxy{0.2202}{0.6698}}\pgfpathlineto{\pgfqpointxy{0.2256}{0.6767}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0187}{0.7081}}\pgfpathlineto{\pgfqpointxy{0.0162}{0.7078}}\pgfpathlineto{\pgfqpointxy{0.0128}{0.7043}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.351}{0.6484}}\pgfpathlineto{\pgfqpointxy{0.3519}{0.6392}}\pgfpathlineto{\pgfqpointxy{0.3532}{0.6373}}\pgfpathlineto{\pgfqpointxy{0.3567}{0.6396}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8095}{0.4454}}\pgfpathlineto{\pgfqpointxy{0.8008}{0.4438}}\pgfpathlineto{\pgfqpointxy{0.8004}{0.4393}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3034}{0.1052}}\pgfpathlineto{\pgfqpointxy{0.3012}{0.1085}}\pgfpathlineto{\pgfqpointxy{0.3}{0.1001}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1792}{0.6177}}\pgfpathlineto{\pgfqpointxy{0.1765}{0.6177}}\pgfpathlineto{\pgfqpointxy{0.1743}{0.616}}\pgfpathlineto{\pgfqpointxy{0.1791}{0.6129}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8032}{0.4287}}\pgfpathlineto{\pgfqpointxy{0.7951}{0.4257}}\pgfpathlineto{\pgfqpointxy{0.8041}{0.4245}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2703}{0.5016}}\pgfpathlineto{\pgfqpointxy{0.2665}{0.4933}}\pgfpathlineto{\pgfqpointxy{0.2766}{0.4929}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7542}{0.7706}}\pgfpathlineto{\pgfqpointxy{0.7481}{0.7684}}\pgfpathlineto{\pgfqpointxy{0.7577}{0.7629}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.205}{0.6815}}\pgfpathlineto{\pgfqpointxy{0.2059}{0.6854}}\pgfpathlineto{\pgfqpointxy{0.199}{0.6824}}\pgfpathlineto{\pgfqpointxy{0.2001}{0.6766}}\pgfpathlineto{\pgfqpointxy{0.201}{0.6765}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2111}{0.0462}}\pgfpathlineto{\pgfqpointxy{0.2113}{0.0484}}\pgfpathlineto{\pgfqpointxy{0.2016}{0.0446}}\pgfpathlineto{\pgfqpointxy{0.2083}{0.0428}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3232}{0.9597}}\pgfpathlineto{\pgfqpointxy{0.3184}{0.9634}}\pgfpathlineto{\pgfqpointxy{0.3148}{0.9642}}\pgfpathlineto{\pgfqpointxy{0.3179}{0.9533}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3013}{0.8734}}\pgfpathlineto{\pgfqpointxy{0.2989}{0.8753}}\pgfpathlineto{\pgfqpointxy{0.2941}{0.8747}}\pgfpathlineto{\pgfqpointxy{0.294}{0.8672}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9097}{0.2187}}\pgfpathlineto{\pgfqpointxy{0.9057}{0.2174}}\pgfpathlineto{\pgfqpointxy{0.9061}{0.2146}}\pgfpathlineto{\pgfqpointxy{0.909}{0.2106}}\pgfpathlineto{\pgfqpointxy{0.9137}{0.2111}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3328}{0.0192}}\pgfpathlineto{\pgfqpointxy{0.3268}{0.0209}}\pgfpathlineto{\pgfqpointxy{0.3243}{0.0178}}\pgfpathlineto{\pgfqpointxy{0.3352}{0.0181}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8325}{0.6493}}\pgfpathlineto{\pgfqpointxy{0.8313}{0.6508}}\pgfpathlineto{\pgfqpointxy{0.8281}{0.6455}}\pgfpathlineto{\pgfqpointxy{0.8261}{0.6401}}\pgfpathlineto{\pgfqpointxy{0.8329}{0.6394}}\pgfpathlineto{\pgfqpointxy{0.8337}{0.6413}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9225}{0.5104}}\pgfpathlineto{\pgfqpointxy{0.917}{0.5159}}\pgfpathlineto{\pgfqpointxy{0.9145}{0.5046}}\pgfpathlineto{\pgfqpointxy{0.9157}{0.5033}}\pgfpathlineto{\pgfqpointxy{0.9185}{0.5025}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5918}{0.6654}}\pgfpathlineto{\pgfqpointxy{0.589}{0.6596}}\pgfpathlineto{\pgfqpointxy{0.5947}{0.658}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5368}{0.7661}}\pgfpathlineto{\pgfqpointxy{0.5331}{0.7677}}\pgfpathlineto{\pgfqpointxy{0.5322}{0.7603}}\pgfpathlineto{\pgfqpointxy{0.5333}{0.7604}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.395}{0.2438}}\pgfpathlineto{\pgfqpointxy{0.3937}{0.2414}}\pgfpathlineto{\pgfqpointxy{0.3993}{0.2357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1873}{0.401}}\pgfpathlineto{\pgfqpointxy{0.185}{0.3994}}\pgfpathlineto{\pgfqpointxy{0.1877}{0.3908}}\pgfpathlineto{\pgfqpointxy{0.1932}{0.3904}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2507}{0.159}}\pgfpathlineto{\pgfqpointxy{0.2482}{0.1542}}\pgfpathlineto{\pgfqpointxy{0.2486}{0.1531}}\pgfpathlineto{\pgfqpointxy{0.2506}{0.1529}}\pgfpathlineto{\pgfqpointxy{0.2543}{0.154}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1789}{0.2343}}\pgfpathlineto{\pgfqpointxy{0.1751}{0.2366}}\pgfpathlineto{\pgfqpointxy{0.1698}{0.2325}}\pgfpathlineto{\pgfqpointxy{0.1699}{0.2318}}\pgfpathlineto{\pgfqpointxy{0.1723}{0.2317}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4831}{0.0813}}\pgfpathlineto{\pgfqpointxy{0.479}{0.0816}}\pgfpathlineto{\pgfqpointxy{0.4754}{0.0734}}\pgfpathlineto{\pgfqpointxy{0.4771}{0.0727}}\pgfpathlineto{\pgfqpointxy{0.4832}{0.0712}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3097}{0.0636}}\pgfpathlineto{\pgfqpointxy{0.3065}{0.0641}}\pgfpathlineto{\pgfqpointxy{0.3089}{0.061}}\pgfpathlineto{\pgfqpointxy{0.3132}{0.0588}}\pgfpathlineto{\pgfqpointxy{0.3191}{0.0593}}\pgfpathlineto{\pgfqpointxy{0.3173}{0.0602}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4789}{0.2903}}\pgfpathlineto{\pgfqpointxy{0.477}{0.2937}}\pgfpathlineto{\pgfqpointxy{0.4749}{0.2901}}\pgfpathlineto{\pgfqpointxy{0.476}{0.2842}}\pgfpathlineto{\pgfqpointxy{0.4772}{0.2829}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2544}{0.8984}}\pgfpathlineto{\pgfqpointxy{0.2549}{0.9002}}\pgfpathlineto{\pgfqpointxy{0.2504}{0.901}}\pgfpathlineto{\pgfqpointxy{0.2465}{0.8985}}\pgfpathlineto{\pgfqpointxy{0.2503}{0.8936}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6037}{0.9063}}\pgfpathlineto{\pgfqpointxy{0.599}{0.9001}}\pgfpathlineto{\pgfqpointxy{0.6032}{0.9004}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9218}{0.4933}}\pgfpathlineto{\pgfqpointxy{0.9215}{0.4827}}\pgfpathlineto{\pgfqpointxy{0.9278}{0.4879}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6736}{0.6661}}\pgfpathlineto{\pgfqpointxy{0.6688}{0.6686}}\pgfpathlineto{\pgfqpointxy{0.6714}{0.6602}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0323}{0.6486}}\pgfpathlineto{\pgfqpointxy{0.0321}{0.6489}}\pgfpathlineto{\pgfqpointxy{0.0218}{0.6445}}\pgfpathlineto{\pgfqpointxy{0.024}{0.6441}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0566}{0.2299}}\pgfpathlineto{\pgfqpointxy{0.0506}{0.2321}}\pgfpathlineto{\pgfqpointxy{0.0496}{0.2296}}\pgfpathlineto{\pgfqpointxy{0.0535}{0.2227}}\pgfpathlineto{\pgfqpointxy{0.058}{0.227}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4882}{0.972}}\pgfpathlineto{\pgfqpointxy{0.4855}{0.9715}}\pgfpathlineto{\pgfqpointxy{0.4809}{0.969}}\pgfpathlineto{\pgfqpointxy{0.48}{0.9645}}\pgfpathlineto{\pgfqpointxy{0.4858}{0.9679}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5396}{0.4156}}\pgfpathlineto{\pgfqpointxy{0.5382}{0.4192}}\pgfpathlineto{\pgfqpointxy{0.532}{0.4171}}\pgfpathlineto{\pgfqpointxy{0.5284}{0.4125}}\pgfpathlineto{\pgfqpointxy{0.5314}{0.4088}}\pgfpathlineto{\pgfqpointxy{0.5339}{0.4072}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0691}{0.4981}}\pgfpathlineto{\pgfqpointxy{0.0673}{0.4996}}\pgfpathlineto{\pgfqpointxy{0.0683}{0.4943}}\pgfpathlineto{\pgfqpointxy{0.0728}{0.4893}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4311}{0.8421}}\pgfpathlineto{\pgfqpointxy{0.4251}{0.8418}}\pgfpathlineto{\pgfqpointxy{0.4317}{0.8362}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.871}{0.0379}}\pgfpathlineto{\pgfqpointxy{0.8657}{0.0383}}\pgfpathlineto{\pgfqpointxy{0.8678}{0.031}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5116}{0.5353}}\pgfpathlineto{\pgfqpointxy{0.5073}{0.5321}}\pgfpathlineto{\pgfqpointxy{0.5062}{0.5309}}\pgfpathlineto{\pgfqpointxy{0.5128}{0.5286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2156}{0.7123}}\pgfpathlineto{\pgfqpointxy{0.2147}{0.7139}}\pgfpathlineto{\pgfqpointxy{0.214}{0.7134}}\pgfpathlineto{\pgfqpointxy{0.2078}{0.7086}}\pgfpathlineto{\pgfqpointxy{0.2077}{0.7079}}\pgfpathlineto{\pgfqpointxy{0.2192}{0.7037}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1159}{0.0345}}\pgfpathlineto{\pgfqpointxy{0.121}{0.0294}}\pgfpathlineto{\pgfqpointxy{0.1243}{0.0321}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6495}{0.6014}}\pgfpathlineto{\pgfqpointxy{0.6483}{0.5972}}\pgfpathlineto{\pgfqpointxy{0.6541}{0.5954}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0133}{0.2987}}\pgfpathlineto{\pgfqpointxy{0.0106}{0.2993}}\pgfpathlineto{\pgfqpointxy{0.0114}{0.2915}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0707}{0.6472}}\pgfpathlineto{\pgfqpointxy{0.0648}{0.6496}}\pgfpathlineto{\pgfqpointxy{0.0661}{0.6429}}\pgfpathlineto{\pgfqpointxy{0.0698}{0.6415}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.496}{0.4112}}\pgfpathlineto{\pgfqpointxy{0.488}{0.4078}}\pgfpathlineto{\pgfqpointxy{0.4887}{0.4037}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0361}{0.8212}}\pgfpathlineto{\pgfqpointxy{0.0366}{0.8241}}\pgfpathlineto{\pgfqpointxy{0.033}{0.8247}}\pgfpathlineto{\pgfqpointxy{0.0279}{0.8208}}\pgfpathlineto{\pgfqpointxy{0.0286}{0.8145}}\pgfpathlineto{\pgfqpointxy{0.0336}{0.8147}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6522}{0.584}}\pgfpathlineto{\pgfqpointxy{0.65}{0.5788}}\pgfpathlineto{\pgfqpointxy{0.6527}{0.5784}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2679}{0.8441}}\pgfpathlineto{\pgfqpointxy{0.2606}{0.842}}\pgfpathlineto{\pgfqpointxy{0.2683}{0.8408}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8839}{0.1706}}\pgfpathlineto{\pgfqpointxy{0.8775}{0.1673}}\pgfpathlineto{\pgfqpointxy{0.8788}{0.1657}}\pgfpathlineto{\pgfqpointxy{0.8856}{0.1605}}\pgfpathlineto{\pgfqpointxy{0.8867}{0.1635}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4082}{0.1576}}\pgfpathlineto{\pgfqpointxy{0.4071}{0.1588}}\pgfpathlineto{\pgfqpointxy{0.4029}{0.1525}}\pgfpathlineto{\pgfqpointxy{0.4054}{0.1526}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7403}{0.8866}}\pgfpathlineto{\pgfqpointxy{0.7388}{0.8886}}\pgfpathlineto{\pgfqpointxy{0.73}{0.8873}}\pgfpathlineto{\pgfqpointxy{0.7274}{0.8849}}\pgfpathlineto{\pgfqpointxy{0.7324}{0.8829}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1834}{0.4383}}\pgfpathlineto{\pgfqpointxy{0.1789}{0.4405}}\pgfpathlineto{\pgfqpointxy{0.177}{0.4399}}\pgfpathlineto{\pgfqpointxy{0.1755}{0.4365}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0927}{0.2676}}\pgfpathlineto{\pgfqpointxy{0.0866}{0.2676}}\pgfpathlineto{\pgfqpointxy{0.0885}{0.2638}}\pgfpathlineto{\pgfqpointxy{0.0922}{0.2625}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0208}{0.9562}}\pgfpathlineto{\pgfqpointxy{0.0201}{0.9602}}\pgfpathlineto{\pgfqpointxy{0.0163}{0.953}}\pgfpathlineto{\pgfqpointxy{0.0195}{0.9502}}\pgfpathlineto{\pgfqpointxy{0.0219}{0.9491}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2563}{0.7214}}\pgfpathlineto{\pgfqpointxy{0.2544}{0.7151}}\pgfpathlineto{\pgfqpointxy{0.2619}{0.7153}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1714}{0.918}}\pgfpathlineto{\pgfqpointxy{0.1714}{0.9162}}\pgfpathlineto{\pgfqpointxy{0.174}{0.9074}}\pgfpathlineto{\pgfqpointxy{0.1782}{0.9085}}\pgfpathlineto{\pgfqpointxy{0.1766}{0.9119}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6411}{0.1057}}\pgfpathlineto{\pgfqpointxy{0.6397}{0.0972}}\pgfpathlineto{\pgfqpointxy{0.6419}{0.0948}}\pgfpathlineto{\pgfqpointxy{0.6453}{0.1}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7897}{0.5004}}\pgfpathlineto{\pgfqpointxy{0.7833}{0.4973}}\pgfpathlineto{\pgfqpointxy{0.7862}{0.491}}\pgfpathlineto{\pgfqpointxy{0.7878}{0.4933}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.923}{0.9611}}\pgfpathlineto{\pgfqpointxy{0.9165}{0.9634}}\pgfpathlineto{\pgfqpointxy{0.9175}{0.9546}}\pgfpathlineto{\pgfqpointxy{0.9259}{0.9577}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9097}{0.7582}}\pgfpathlineto{\pgfqpointxy{0.9047}{0.7588}}\pgfpathlineto{\pgfqpointxy{0.9008}{0.7532}}\pgfpathlineto{\pgfqpointxy{0.906}{0.7473}}\pgfpathlineto{\pgfqpointxy{0.9079}{0.7483}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0813}{0.6915}}\pgfpathlineto{\pgfqpointxy{0.0776}{0.6885}}\pgfpathlineto{\pgfqpointxy{0.0767}{0.6876}}\pgfpathlineto{\pgfqpointxy{0.0824}{0.6842}}\pgfpathlineto{\pgfqpointxy{0.0856}{0.6832}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8304}{0.9451}}\pgfpathlineto{\pgfqpointxy{0.8311}{0.9413}}\pgfpathlineto{\pgfqpointxy{0.8389}{0.9417}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.088}{0.9033}}\pgfpathlineto{\pgfqpointxy{0.0817}{0.9036}}\pgfpathlineto{\pgfqpointxy{0.0839}{0.899}}\pgfpathlineto{\pgfqpointxy{0.0855}{0.8964}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1912}{0.6996}}\pgfpathlineto{\pgfqpointxy{0.1849}{0.7025}}\pgfpathlineto{\pgfqpointxy{0.178}{0.6953}}\pgfpathlineto{\pgfqpointxy{0.1842}{0.6929}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5528}{0.8097}}\pgfpathlineto{\pgfqpointxy{0.5517}{0.8052}}\pgfpathlineto{\pgfqpointxy{0.5607}{0.8061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0368}{0.9004}}\pgfpathlineto{\pgfqpointxy{0.0286}{0.896}}\pgfpathlineto{\pgfqpointxy{0.0358}{0.8927}}\pgfpathlineto{\pgfqpointxy{0.04}{0.8944}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.511}{0.5273}}\pgfpathlineto{\pgfqpointxy{0.5044}{0.5262}}\pgfpathlineto{\pgfqpointxy{0.5117}{0.5205}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2964}{0.4499}}\pgfpathlineto{\pgfqpointxy{0.2941}{0.4506}}\pgfpathlineto{\pgfqpointxy{0.2917}{0.4508}}\pgfpathlineto{\pgfqpointxy{0.296}{0.4441}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0765}{0.5455}}\pgfpathlineto{\pgfqpointxy{0.0735}{0.5465}}\pgfpathlineto{\pgfqpointxy{0.0773}{0.5366}}\pgfpathlineto{\pgfqpointxy{0.0813}{0.5411}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6731}{0.8388}}\pgfpathlineto{\pgfqpointxy{0.6728}{0.8418}}\pgfpathlineto{\pgfqpointxy{0.6721}{0.8416}}\pgfpathlineto{\pgfqpointxy{0.6677}{0.839}}\pgfpathlineto{\pgfqpointxy{0.6671}{0.8334}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1975}{0.6606}}\pgfpathlineto{\pgfqpointxy{0.1908}{0.6573}}\pgfpathlineto{\pgfqpointxy{0.1932}{0.654}}\pgfpathlineto{\pgfqpointxy{0.1969}{0.6567}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7612}{0.8875}}\pgfpathlineto{\pgfqpointxy{0.7544}{0.8828}}\pgfpathlineto{\pgfqpointxy{0.756}{0.8811}}\pgfpathlineto{\pgfqpointxy{0.7598}{0.8775}}\pgfpathlineto{\pgfqpointxy{0.7607}{0.8789}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3616}{0.4744}}\pgfpathlineto{\pgfqpointxy{0.3611}{0.4751}}\pgfpathlineto{\pgfqpointxy{0.3566}{0.4681}}\pgfpathlineto{\pgfqpointxy{0.3585}{0.467}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9081}{0.0868}}\pgfpathlineto{\pgfqpointxy{0.9007}{0.0891}}\pgfpathlineto{\pgfqpointxy{0.9032}{0.0819}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4828}{0.5766}}\pgfpathlineto{\pgfqpointxy{0.4752}{0.5763}}\pgfpathlineto{\pgfqpointxy{0.4711}{0.5736}}\pgfpathlineto{\pgfqpointxy{0.4712}{0.5724}}\pgfpathlineto{\pgfqpointxy{0.4794}{0.5703}}\pgfpathlineto{\pgfqpointxy{0.4818}{0.5697}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2927}{0.8938}}\pgfpathlineto{\pgfqpointxy{0.2906}{0.8943}}\pgfpathlineto{\pgfqpointxy{0.286}{0.8915}}\pgfpathlineto{\pgfqpointxy{0.2849}{0.8873}}\pgfpathlineto{\pgfqpointxy{0.2876}{0.8847}}\pgfpathlineto{\pgfqpointxy{0.2918}{0.8865}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6764}{0.2833}}\pgfpathlineto{\pgfqpointxy{0.6716}{0.2788}}\pgfpathlineto{\pgfqpointxy{0.674}{0.2766}}\pgfpathlineto{\pgfqpointxy{0.6773}{0.2769}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3425}{0.0382}}\pgfpathlineto{\pgfqpointxy{0.337}{0.0317}}\pgfpathlineto{\pgfqpointxy{0.3426}{0.0298}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4687}{0.5766}}\pgfpathlineto{\pgfqpointxy{0.4632}{0.5822}}\pgfpathlineto{\pgfqpointxy{0.4601}{0.5743}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5354}{0.76}}\pgfpathlineto{\pgfqpointxy{0.5355}{0.7557}}\pgfpathlineto{\pgfqpointxy{0.5435}{0.7495}}\pgfpathlineto{\pgfqpointxy{0.5445}{0.7555}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1486}{0.4568}}\pgfpathlineto{\pgfqpointxy{0.1529}{0.4471}}\pgfpathlineto{\pgfqpointxy{0.1565}{0.4512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4996}{0.0794}}\pgfpathlineto{\pgfqpointxy{0.4995}{0.0824}}\pgfpathlineto{\pgfqpointxy{0.4963}{0.0825}}\pgfpathlineto{\pgfqpointxy{0.4952}{0.0746}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0876}{0.5579}}\pgfpathlineto{\pgfqpointxy{0.0875}{0.5595}}\pgfpathlineto{\pgfqpointxy{0.0873}{0.5598}}\pgfpathlineto{\pgfqpointxy{0.0849}{0.5632}}\pgfpathlineto{\pgfqpointxy{0.084}{0.5547}}\pgfpathlineto{\pgfqpointxy{0.0874}{0.5533}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1433}{0.2461}}\pgfpathlineto{\pgfqpointxy{0.1428}{0.2448}}\pgfpathlineto{\pgfqpointxy{0.153}{0.2439}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6812}{0.8338}}\pgfpathlineto{\pgfqpointxy{0.675}{0.8336}}\pgfpathlineto{\pgfqpointxy{0.6718}{0.8316}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.517}{0.1819}}\pgfpathlineto{\pgfqpointxy{0.5134}{0.185}}\pgfpathlineto{\pgfqpointxy{0.5121}{0.1846}}\pgfpathlineto{\pgfqpointxy{0.5103}{0.1792}}\pgfpathlineto{\pgfqpointxy{0.5188}{0.1785}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.244}{0.0826}}\pgfpathlineto{\pgfqpointxy{0.2348}{0.0811}}\pgfpathlineto{\pgfqpointxy{0.2449}{0.0789}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1061}{0.176}}\pgfpathlineto{\pgfqpointxy{0.103}{0.1733}}\pgfpathlineto{\pgfqpointxy{0.1062}{0.1693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6923}{0.7957}}\pgfpathlineto{\pgfqpointxy{0.6893}{0.791}}\pgfpathlineto{\pgfqpointxy{0.693}{0.787}}\pgfpathlineto{\pgfqpointxy{0.6992}{0.7905}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2081}{0.4608}}\pgfpathlineto{\pgfqpointxy{0.2059}{0.4557}}\pgfpathlineto{\pgfqpointxy{0.2103}{0.4532}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7118}{0.1411}}\pgfpathlineto{\pgfqpointxy{0.7095}{0.1357}}\pgfpathlineto{\pgfqpointxy{0.7102}{0.1288}}\pgfpathlineto{\pgfqpointxy{0.7139}{0.1296}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8509}{0.3787}}\pgfpathlineto{\pgfqpointxy{0.8431}{0.3806}}\pgfpathlineto{\pgfqpointxy{0.8424}{0.3729}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2487}{0.9014}}\pgfpathlineto{\pgfqpointxy{0.2382}{0.8975}}\pgfpathlineto{\pgfqpointxy{0.2435}{0.8948}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7818}{0.4948}}\pgfpathlineto{\pgfqpointxy{0.7708}{0.4883}}\pgfpathlineto{\pgfqpointxy{0.7742}{0.4858}}\pgfpathlineto{\pgfqpointxy{0.7795}{0.4871}}\pgfpathlineto{\pgfqpointxy{0.7804}{0.4889}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5535}{0.4681}}\pgfpathlineto{\pgfqpointxy{0.5504}{0.4666}}\pgfpathlineto{\pgfqpointxy{0.5502}{0.4584}}\pgfpathlineto{\pgfqpointxy{0.5548}{0.4569}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9712}{0.9572}}\pgfpathlineto{\pgfqpointxy{0.9648}{0.9598}}\pgfpathlineto{\pgfqpointxy{0.9634}{0.9497}}\pgfpathlineto{\pgfqpointxy{0.9685}{0.9529}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8594}{0.0591}}\pgfpathlineto{\pgfqpointxy{0.8523}{0.0547}}\pgfpathlineto{\pgfqpointxy{0.8571}{0.0523}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3175}{0.707}}\pgfpathlineto{\pgfqpointxy{0.3072}{0.7076}}\pgfpathlineto{\pgfqpointxy{0.3104}{0.6997}}\pgfpathlineto{\pgfqpointxy{0.3156}{0.699}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5459}{0.9617}}\pgfpathlineto{\pgfqpointxy{0.539}{0.9574}}\pgfpathlineto{\pgfqpointxy{0.5418}{0.9515}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.941}{0.3762}}\pgfpathlineto{\pgfqpointxy{0.9368}{0.374}}\pgfpathlineto{\pgfqpointxy{0.9367}{0.3714}}\pgfpathlineto{\pgfqpointxy{0.9419}{0.3689}}\pgfpathlineto{\pgfqpointxy{0.945}{0.3693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1436}{0.934}}\pgfpathlineto{\pgfqpointxy{0.1406}{0.9336}}\pgfpathlineto{\pgfqpointxy{0.139}{0.9308}}\pgfpathlineto{\pgfqpointxy{0.1387}{0.9294}}\pgfpathlineto{\pgfqpointxy{0.1411}{0.9262}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5625}{0.5777}}\pgfpathlineto{\pgfqpointxy{0.5615}{0.5802}}\pgfpathlineto{\pgfqpointxy{0.5602}{0.5708}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1698}{0.3549}}\pgfpathlineto{\pgfqpointxy{0.1573}{0.357}}\pgfpathlineto{\pgfqpointxy{0.1656}{0.3506}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.355}{0.0602}}\pgfpathlineto{\pgfqpointxy{0.3539}{0.0567}}\pgfpathlineto{\pgfqpointxy{0.3555}{0.0548}}\pgfpathlineto{\pgfqpointxy{0.3597}{0.0552}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7127}{0.5333}}\pgfpathlineto{\pgfqpointxy{0.706}{0.5254}}\pgfpathlineto{\pgfqpointxy{0.7151}{0.5293}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0995}{0.2931}}\pgfpathlineto{\pgfqpointxy{0.0907}{0.2937}}\pgfpathlineto{\pgfqpointxy{0.0949}{0.2899}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7929}{0.0665}}\pgfpathlineto{\pgfqpointxy{0.7885}{0.0622}}\pgfpathlineto{\pgfqpointxy{0.7931}{0.0578}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7655}{0.2172}}\pgfpathlineto{\pgfqpointxy{0.7559}{0.2202}}\pgfpathlineto{\pgfqpointxy{0.7543}{0.2206}}\pgfpathlineto{\pgfqpointxy{0.7542}{0.2191}}\pgfpathlineto{\pgfqpointxy{0.7628}{0.2128}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7298}{0.6881}}\pgfpathlineto{\pgfqpointxy{0.7214}{0.6868}}\pgfpathlineto{\pgfqpointxy{0.7238}{0.6828}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0168}{0.8169}}\pgfpathlineto{\pgfqpointxy{0.015}{0.8174}}\pgfpathlineto{\pgfqpointxy{0.0162}{0.8093}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8975}{0.8724}}\pgfpathlineto{\pgfqpointxy{0.8951}{0.8734}}\pgfpathlineto{\pgfqpointxy{0.8858}{0.8695}}\pgfpathlineto{\pgfqpointxy{0.8878}{0.8653}}\pgfpathlineto{\pgfqpointxy{0.8942}{0.8692}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.283}{0.1441}}\pgfpathlineto{\pgfqpointxy{0.2824}{0.1469}}\pgfpathlineto{\pgfqpointxy{0.2771}{0.1455}}\pgfpathlineto{\pgfqpointxy{0.2787}{0.1388}}\pgfpathlineto{\pgfqpointxy{0.2802}{0.138}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.47}{0.3758}}\pgfpathlineto{\pgfqpointxy{0.4682}{0.3716}}\pgfpathlineto{\pgfqpointxy{0.4721}{0.3639}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0448}{0.8861}}\pgfpathlineto{\pgfqpointxy{0.0364}{0.8809}}\pgfpathlineto{\pgfqpointxy{0.039}{0.8759}}\pgfpathlineto{\pgfqpointxy{0.043}{0.8767}}\pgfpathlineto{\pgfqpointxy{0.0466}{0.8791}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5446}{0.602}}\pgfpathlineto{\pgfqpointxy{0.5402}{0.6023}}\pgfpathlineto{\pgfqpointxy{0.5389}{0.6016}}\pgfpathlineto{\pgfqpointxy{0.5369}{0.5922}}\pgfpathlineto{\pgfqpointxy{0.5432}{0.5986}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4922}{0.1568}}\pgfpathlineto{\pgfqpointxy{0.4903}{0.1566}}\pgfpathlineto{\pgfqpointxy{0.4848}{0.1499}}\pgfpathlineto{\pgfqpointxy{0.488}{0.1473}}\pgfpathlineto{\pgfqpointxy{0.4928}{0.1526}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9564}{0.9885}}\pgfpathlineto{\pgfqpointxy{0.9649}{0.9873}}\pgfpathlineto{\pgfqpointxy{0.966}{0.9881}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0718}{0.2077}}\pgfpathlineto{\pgfqpointxy{0.0714}{0.1968}}\pgfpathlineto{\pgfqpointxy{0.0755}{0.1986}}\pgfpathlineto{\pgfqpointxy{0.0764}{0.1994}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.756}{0.4198}}\pgfpathlineto{\pgfqpointxy{0.7519}{0.4252}}\pgfpathlineto{\pgfqpointxy{0.7459}{0.4164}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1206}{0.1806}}\pgfpathlineto{\pgfqpointxy{0.1172}{0.1806}}\pgfpathlineto{\pgfqpointxy{0.1157}{0.1743}}\pgfpathlineto{\pgfqpointxy{0.1243}{0.1741}}\pgfpathlineto{\pgfqpointxy{0.1254}{0.1751}}\pgfpathlineto{\pgfqpointxy{0.1256}{0.1762}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7805}{0.8587}}\pgfpathlineto{\pgfqpointxy{0.7721}{0.8553}}\pgfpathlineto{\pgfqpointxy{0.7767}{0.8513}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6037}{0.6501}}\pgfpathlineto{\pgfqpointxy{0.5965}{0.6554}}\pgfpathlineto{\pgfqpointxy{0.5978}{0.6464}}\pgfpathlineto{\pgfqpointxy{0.6042}{0.6475}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0223}{0.8349}}\pgfpathlineto{\pgfqpointxy{0.0153}{0.832}}\pgfpathlineto{\pgfqpointxy{0.019}{0.8283}}\pgfpathlineto{\pgfqpointxy{0.0226}{0.8292}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1988}{0.6727}}\pgfpathlineto{\pgfqpointxy{0.1872}{0.6715}}\pgfpathlineto{\pgfqpointxy{0.1967}{0.6684}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5921}{0.8344}}\pgfpathlineto{\pgfqpointxy{0.5887}{0.8309}}\pgfpathlineto{\pgfqpointxy{0.5877}{0.8259}}\pgfpathlineto{\pgfqpointxy{0.5918}{0.8242}}\pgfpathlineto{\pgfqpointxy{0.5947}{0.8264}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3738}{0.0717}}\pgfpathlineto{\pgfqpointxy{0.3666}{0.0713}}\pgfpathlineto{\pgfqpointxy{0.378}{0.0651}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4449}{0.0598}}\pgfpathlineto{\pgfqpointxy{0.4409}{0.06}}\pgfpathlineto{\pgfqpointxy{0.4412}{0.0522}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0388}{0.846}}\pgfpathlineto{\pgfqpointxy{0.0329}{0.8397}}\pgfpathlineto{\pgfqpointxy{0.0371}{0.8379}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1651}{0.081}}\pgfpathlineto{\pgfqpointxy{0.1603}{0.0747}}\pgfpathlineto{\pgfqpointxy{0.1673}{0.0698}}\pgfpathlineto{\pgfqpointxy{0.1719}{0.0738}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3622}{0.946}}\pgfpathlineto{\pgfqpointxy{0.3585}{0.938}}\pgfpathlineto{\pgfqpointxy{0.3641}{0.9352}}\pgfpathlineto{\pgfqpointxy{0.3669}{0.9374}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1705}{0.0141}}\pgfpathlineto{\pgfqpointxy{0.1634}{0.0176}}\pgfpathlineto{\pgfqpointxy{0.1639}{0.0108}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1437}{0.7654}}\pgfpathlineto{\pgfqpointxy{0.138}{0.7628}}\pgfpathlineto{\pgfqpointxy{0.1388}{0.7561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3181}{0.5721}}\pgfpathlineto{\pgfqpointxy{0.3169}{0.5665}}\pgfpathlineto{\pgfqpointxy{0.3278}{0.5675}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.474}{0.302}}\pgfpathlineto{\pgfqpointxy{0.4728}{0.3017}}\pgfpathlineto{\pgfqpointxy{0.4665}{0.2991}}\pgfpathlineto{\pgfqpointxy{0.4648}{0.2968}}\pgfpathlineto{\pgfqpointxy{0.4723}{0.2919}}\pgfpathlineto{\pgfqpointxy{0.4739}{0.2951}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4341}{0.9202}}\pgfpathlineto{\pgfqpointxy{0.434}{0.9203}}\pgfpathlineto{\pgfqpointxy{0.4288}{0.9214}}\pgfpathlineto{\pgfqpointxy{0.4284}{0.9172}}\pgfpathlineto{\pgfqpointxy{0.4318}{0.9151}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2291}{0.1799}}\pgfpathlineto{\pgfqpointxy{0.2195}{0.1723}}\pgfpathlineto{\pgfqpointxy{0.2315}{0.1727}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8719}{0.7177}}\pgfpathlineto{\pgfqpointxy{0.8669}{0.7193}}\pgfpathlineto{\pgfqpointxy{0.8657}{0.719}}\pgfpathlineto{\pgfqpointxy{0.8656}{0.7189}}\pgfpathlineto{\pgfqpointxy{0.8647}{0.712}}\pgfpathlineto{\pgfqpointxy{0.8674}{0.7115}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0411}{0.6406}}\pgfpathlineto{\pgfqpointxy{0.0363}{0.6347}}\pgfpathlineto{\pgfqpointxy{0.0485}{0.634}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7139}{0.2097}}\pgfpathlineto{\pgfqpointxy{0.7135}{0.2044}}\pgfpathlineto{\pgfqpointxy{0.7201}{0.2053}}\pgfpathlineto{\pgfqpointxy{0.7266}{0.2073}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2497}{0.1919}}\pgfpathlineto{\pgfqpointxy{0.2454}{0.1958}}\pgfpathlineto{\pgfqpointxy{0.2392}{0.1905}}\pgfpathlineto{\pgfqpointxy{0.2434}{0.1891}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0094}{0.6355}}\pgfpathlineto{\pgfqpointxy{0.0028}{0.6322}}\pgfpathlineto{\pgfqpointxy{0.0106}{0.6262}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5869}{0.1379}}\pgfpathlineto{\pgfqpointxy{0.578}{0.1401}}\pgfpathlineto{\pgfqpointxy{0.5771}{0.1383}}\pgfpathlineto{\pgfqpointxy{0.5792}{0.1301}}\pgfpathlineto{\pgfqpointxy{0.5863}{0.1329}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1368}{0.4808}}\pgfpathlineto{\pgfqpointxy{0.1307}{0.481}}\pgfpathlineto{\pgfqpointxy{0.1367}{0.4738}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9451}{0.6607}}\pgfpathlineto{\pgfqpointxy{0.9391}{0.6627}}\pgfpathlineto{\pgfqpointxy{0.9365}{0.6605}}\pgfpathlineto{\pgfqpointxy{0.9375}{0.6567}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.222}{0.6375}}\pgfpathlineto{\pgfqpointxy{0.2159}{0.6301}}\pgfpathlineto{\pgfqpointxy{0.2176}{0.6246}}\pgfpathlineto{\pgfqpointxy{0.2208}{0.6258}}\pgfpathlineto{\pgfqpointxy{0.224}{0.6275}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2709}{0.0265}}\pgfpathlineto{\pgfqpointxy{0.266}{0.027}}\pgfpathlineto{\pgfqpointxy{0.2711}{0.0228}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4366}{0.5693}}\pgfpathlineto{\pgfqpointxy{0.4347}{0.5706}}\pgfpathlineto{\pgfqpointxy{0.4306}{0.5665}}\pgfpathlineto{\pgfqpointxy{0.4371}{0.568}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3113}{0.4518}}\pgfpathlineto{\pgfqpointxy{0.3077}{0.4528}}\pgfpathlineto{\pgfqpointxy{0.3019}{0.4474}}\pgfpathlineto{\pgfqpointxy{0.3153}{0.4463}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9522}{0.3063}}\pgfpathlineto{\pgfqpointxy{0.9427}{0.306}}\pgfpathlineto{\pgfqpointxy{0.9484}{0.3022}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6739}{0.5869}}\pgfpathlineto{\pgfqpointxy{0.6782}{0.578}}\pgfpathlineto{\pgfqpointxy{0.6806}{0.5788}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0293}{0.3188}}\pgfpathlineto{\pgfqpointxy{0.0252}{0.3159}}\pgfpathlineto{\pgfqpointxy{0.0261}{0.3128}}\pgfpathlineto{\pgfqpointxy{0.0311}{0.3135}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1065}{0.1981}}\pgfpathlineto{\pgfqpointxy{0.0991}{0.1944}}\pgfpathlineto{\pgfqpointxy{0.099}{0.1922}}\pgfpathlineto{\pgfqpointxy{0.0999}{0.1914}}\pgfpathlineto{\pgfqpointxy{0.1064}{0.1919}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8935}{0.0591}}\pgfpathlineto{\pgfqpointxy{0.883}{0.0607}}\pgfpathlineto{\pgfqpointxy{0.8863}{0.0558}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1413}{0.5558}}\pgfpathlineto{\pgfqpointxy{0.1395}{0.5568}}\pgfpathlineto{\pgfqpointxy{0.1307}{0.5548}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9169}{0.2205}}\pgfpathlineto{\pgfqpointxy{0.9125}{0.2236}}\pgfpathlineto{\pgfqpointxy{0.9111}{0.2178}}\pgfpathlineto{\pgfqpointxy{0.9133}{0.2151}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2946}{0.1263}}\pgfpathlineto{\pgfqpointxy{0.2907}{0.1213}}\pgfpathlineto{\pgfqpointxy{0.291}{0.117}}\pgfpathlineto{\pgfqpointxy{0.2944}{0.1178}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5648}{0.716}}\pgfpathlineto{\pgfqpointxy{0.5661}{0.7062}}\pgfpathlineto{\pgfqpointxy{0.5689}{0.7066}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5031}{0.4579}}\pgfpathlineto{\pgfqpointxy{0.5089}{0.4501}}\pgfpathlineto{\pgfqpointxy{0.515}{0.4541}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0747}{0.7664}}\pgfpathlineto{\pgfqpointxy{0.0713}{0.7675}}\pgfpathlineto{\pgfqpointxy{0.0646}{0.7652}}\pgfpathlineto{\pgfqpointxy{0.0721}{0.7569}}\pgfpathlineto{\pgfqpointxy{0.0734}{0.7589}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9561}{0.6438}}\pgfpathlineto{\pgfqpointxy{0.9515}{0.6396}}\pgfpathlineto{\pgfqpointxy{0.9514}{0.6387}}\pgfpathlineto{\pgfqpointxy{0.9532}{0.6374}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2629}{0.2295}}\pgfpathlineto{\pgfqpointxy{0.254}{0.2304}}\pgfpathlineto{\pgfqpointxy{0.2537}{0.2236}}\pgfpathlineto{\pgfqpointxy{0.2545}{0.2225}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5388}{0.6035}}\pgfpathlineto{\pgfqpointxy{0.5316}{0.6076}}\pgfpathlineto{\pgfqpointxy{0.5293}{0.6068}}\pgfpathlineto{\pgfqpointxy{0.5273}{0.5987}}\pgfpathlineto{\pgfqpointxy{0.529}{0.5981}}\pgfpathlineto{\pgfqpointxy{0.5329}{0.5986}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4365}{0.1259}}\pgfpathlineto{\pgfqpointxy{0.4297}{0.1218}}\pgfpathlineto{\pgfqpointxy{0.4334}{0.1151}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3659}{0.1802}}\pgfpathlineto{\pgfqpointxy{0.3638}{0.1763}}\pgfpathlineto{\pgfqpointxy{0.3705}{0.1716}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2884}{0.0606}}\pgfpathlineto{\pgfqpointxy{0.2842}{0.0525}}\pgfpathlineto{\pgfqpointxy{0.2906}{0.0523}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.436}{0.4419}}\pgfpathlineto{\pgfqpointxy{0.4346}{0.4434}}\pgfpathlineto{\pgfqpointxy{0.4237}{0.4415}}\pgfpathlineto{\pgfqpointxy{0.4287}{0.4354}}\pgfpathlineto{\pgfqpointxy{0.4346}{0.4373}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1602}{0.5384}}\pgfpathlineto{\pgfqpointxy{0.1598}{0.5444}}\pgfpathlineto{\pgfqpointxy{0.1519}{0.5422}}\pgfpathlineto{\pgfqpointxy{0.1526}{0.5384}}\pgfpathlineto{\pgfqpointxy{0.1596}{0.5317}}\pgfpathlineto{\pgfqpointxy{0.1599}{0.5335}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8284}{0.1748}}\pgfpathlineto{\pgfqpointxy{0.8223}{0.1766}}\pgfpathlineto{\pgfqpointxy{0.8197}{0.1721}}\pgfpathlineto{\pgfqpointxy{0.8198}{0.1691}}\pgfpathlineto{\pgfqpointxy{0.8262}{0.1711}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4318}{0.0493}}\pgfpathlineto{\pgfqpointxy{0.4294}{0.049}}\pgfpathlineto{\pgfqpointxy{0.4244}{0.0447}}\pgfpathlineto{\pgfqpointxy{0.4296}{0.0443}}\pgfpathlineto{\pgfqpointxy{0.4343}{0.0457}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4059}{0.6813}}\pgfpathlineto{\pgfqpointxy{0.4039}{0.6769}}\pgfpathlineto{\pgfqpointxy{0.4054}{0.6687}}\pgfpathlineto{\pgfqpointxy{0.408}{0.672}}\pgfpathlineto{\pgfqpointxy{0.4084}{0.6727}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3234}{0.199}}\pgfpathlineto{\pgfqpointxy{0.3207}{0.1969}}\pgfpathlineto{\pgfqpointxy{0.3243}{0.1906}}\pgfpathlineto{\pgfqpointxy{0.3296}{0.1936}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.467}{0.9355}}\pgfpathlineto{\pgfqpointxy{0.4643}{0.9363}}\pgfpathlineto{\pgfqpointxy{0.4585}{0.9345}}\pgfpathlineto{\pgfqpointxy{0.4614}{0.9265}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1593}{0.0441}}\pgfpathlineto{\pgfqpointxy{0.1583}{0.0399}}\pgfpathlineto{\pgfqpointxy{0.1668}{0.0359}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7125}{0.1171}}\pgfpathlineto{\pgfqpointxy{0.7088}{0.1178}}\pgfpathlineto{\pgfqpointxy{0.7104}{0.1123}}\pgfpathlineto{\pgfqpointxy{0.7177}{0.1129}}\pgfpathlineto{\pgfqpointxy{0.7207}{0.1138}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7853}{0.395}}\pgfpathlineto{\pgfqpointxy{0.7779}{0.3913}}\pgfpathlineto{\pgfqpointxy{0.782}{0.3901}}\pgfpathlineto{\pgfqpointxy{0.7891}{0.3897}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3723}{0.4292}}\pgfpathlineto{\pgfqpointxy{0.3622}{0.4257}}\pgfpathlineto{\pgfqpointxy{0.3653}{0.4221}}\pgfpathlineto{\pgfqpointxy{0.3709}{0.4177}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8489}{0.7047}}\pgfpathlineto{\pgfqpointxy{0.839}{0.7036}}\pgfpathlineto{\pgfqpointxy{0.8366}{0.6989}}\pgfpathlineto{\pgfqpointxy{0.8444}{0.6983}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2651}{0.5236}}\pgfpathlineto{\pgfqpointxy{0.2589}{0.5283}}\pgfpathlineto{\pgfqpointxy{0.2555}{0.52}}\pgfpathlineto{\pgfqpointxy{0.2659}{0.5186}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.05}{0.7181}}\pgfpathlineto{\pgfqpointxy{0.0504}{0.7187}}\pgfpathlineto{\pgfqpointxy{0.0472}{0.7226}}\pgfpathlineto{\pgfqpointxy{0.043}{0.7123}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6974}{0.2519}}\pgfpathlineto{\pgfqpointxy{0.6881}{0.2451}}\pgfpathlineto{\pgfqpointxy{0.6939}{0.2413}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9328}{0.5512}}\pgfpathlineto{\pgfqpointxy{0.9288}{0.5397}}\pgfpathlineto{\pgfqpointxy{0.9364}{0.5383}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4547}{0.6617}}\pgfpathlineto{\pgfqpointxy{0.4501}{0.6563}}\pgfpathlineto{\pgfqpointxy{0.4509}{0.6533}}\pgfpathlineto{\pgfqpointxy{0.4572}{0.6571}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1139}{0.8447}}\pgfpathlineto{\pgfqpointxy{0.1119}{0.8446}}\pgfpathlineto{\pgfqpointxy{0.1066}{0.8391}}\pgfpathlineto{\pgfqpointxy{0.1131}{0.8354}}\pgfpathlineto{\pgfqpointxy{0.1162}{0.8366}}\pgfpathlineto{\pgfqpointxy{0.1189}{0.8376}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3534}{0.4267}}\pgfpathlineto{\pgfqpointxy{0.3463}{0.4197}}\pgfpathlineto{\pgfqpointxy{0.3549}{0.4157}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3051}{0.6532}}\pgfpathlineto{\pgfqpointxy{0.3016}{0.659}}\pgfpathlineto{\pgfqpointxy{0.2969}{0.6496}}\pgfpathlineto{\pgfqpointxy{0.2965}{0.6482}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.486}{0.2081}}\pgfpathlineto{\pgfqpointxy{0.4832}{0.1993}}\pgfpathlineto{\pgfqpointxy{0.4856}{0.2001}}\pgfpathlineto{\pgfqpointxy{0.4881}{0.2016}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0872}{0.2653}}\pgfpathlineto{\pgfqpointxy{0.0824}{0.2683}}\pgfpathlineto{\pgfqpointxy{0.0804}{0.2664}}\pgfpathlineto{\pgfqpointxy{0.0789}{0.2647}}\pgfpathlineto{\pgfqpointxy{0.0834}{0.259}}\pgfpathlineto{\pgfqpointxy{0.0872}{0.2624}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2457}{0.2233}}\pgfpathlineto{\pgfqpointxy{0.2436}{0.2205}}\pgfpathlineto{\pgfqpointxy{0.2474}{0.2142}}\pgfpathlineto{\pgfqpointxy{0.2497}{0.215}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8758}{0.0874}}\pgfpathlineto{\pgfqpointxy{0.8722}{0.0863}}\pgfpathlineto{\pgfqpointxy{0.8658}{0.079}}\pgfpathlineto{\pgfqpointxy{0.8747}{0.0761}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5972}{0.2561}}\pgfpathlineto{\pgfqpointxy{0.5914}{0.2577}}\pgfpathlineto{\pgfqpointxy{0.5852}{0.2589}}\pgfpathlineto{\pgfqpointxy{0.5939}{0.2508}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8606}{0.9715}}\pgfpathlineto{\pgfqpointxy{0.8596}{0.97}}\pgfpathlineto{\pgfqpointxy{0.8544}{0.9618}}\pgfpathlineto{\pgfqpointxy{0.8631}{0.9639}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3179}{0.1022}}\pgfpathlineto{\pgfqpointxy{0.3188}{0.1047}}\pgfpathlineto{\pgfqpointxy{0.3158}{0.1037}}\pgfpathlineto{\pgfqpointxy{0.3096}{0.096}}\pgfpathlineto{\pgfqpointxy{0.3161}{0.0979}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5171}{0.6988}}\pgfpathlineto{\pgfqpointxy{0.513}{0.6936}}\pgfpathlineto{\pgfqpointxy{0.5248}{0.6948}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2686}{0.1344}}\pgfpathlineto{\pgfqpointxy{0.2664}{0.1257}}\pgfpathlineto{\pgfqpointxy{0.2708}{0.1266}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6494}{0.1698}}\pgfpathlineto{\pgfqpointxy{0.6469}{0.1713}}\pgfpathlineto{\pgfqpointxy{0.6444}{0.17}}\pgfpathlineto{\pgfqpointxy{0.6421}{0.1668}}\pgfpathlineto{\pgfqpointxy{0.6449}{0.1645}}\pgfpathlineto{\pgfqpointxy{0.6475}{0.1656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3119}{0.3217}}\pgfpathlineto{\pgfqpointxy{0.3043}{0.3209}}\pgfpathlineto{\pgfqpointxy{0.3093}{0.3138}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1006}{0.6445}}\pgfpathlineto{\pgfqpointxy{0.0921}{0.6445}}\pgfpathlineto{\pgfqpointxy{0.0923}{0.6414}}\pgfpathlineto{\pgfqpointxy{0.0961}{0.6397}}\pgfpathlineto{\pgfqpointxy{0.0984}{0.6398}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4751}{0.4935}}\pgfpathlineto{\pgfqpointxy{0.4676}{0.4926}}\pgfpathlineto{\pgfqpointxy{0.4771}{0.4902}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.115}{0.293}}\pgfpathlineto{\pgfqpointxy{0.1106}{0.2926}}\pgfpathlineto{\pgfqpointxy{0.1157}{0.2858}}\pgfpathlineto{\pgfqpointxy{0.1184}{0.2851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6249}{0.9482}}\pgfpathlineto{\pgfqpointxy{0.6213}{0.9523}}\pgfpathlineto{\pgfqpointxy{0.6218}{0.9427}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2934}{0.4769}}\pgfpathlineto{\pgfqpointxy{0.2875}{0.4773}}\pgfpathlineto{\pgfqpointxy{0.2858}{0.4683}}\pgfpathlineto{\pgfqpointxy{0.2894}{0.4673}}\pgfpathlineto{\pgfqpointxy{0.2919}{0.4709}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6734}{0.7617}}\pgfpathlineto{\pgfqpointxy{0.6673}{0.7599}}\pgfpathlineto{\pgfqpointxy{0.6738}{0.7565}}\pgfpathlineto{\pgfqpointxy{0.677}{0.7573}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9113}{0.4058}}\pgfpathlineto{\pgfqpointxy{0.9068}{0.3999}}\pgfpathlineto{\pgfqpointxy{0.9072}{0.3949}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9411}{0.7911}}\pgfpathlineto{\pgfqpointxy{0.9388}{0.7772}}\pgfpathlineto{\pgfqpointxy{0.9434}{0.779}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6797}{0.4162}}\pgfpathlineto{\pgfqpointxy{0.675}{0.4097}}\pgfpathlineto{\pgfqpointxy{0.6842}{0.4097}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7427}{0.2946}}\pgfpathlineto{\pgfqpointxy{0.7369}{0.2953}}\pgfpathlineto{\pgfqpointxy{0.7356}{0.2939}}\pgfpathlineto{\pgfqpointxy{0.74}{0.2859}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.349}{0.2879}}\pgfpathlineto{\pgfqpointxy{0.3447}{0.2831}}\pgfpathlineto{\pgfqpointxy{0.3531}{0.2756}}\pgfpathlineto{\pgfqpointxy{0.3573}{0.2781}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6318}{0.1442}}\pgfpathlineto{\pgfqpointxy{0.6257}{0.1415}}\pgfpathlineto{\pgfqpointxy{0.6263}{0.1386}}\pgfpathlineto{\pgfqpointxy{0.6279}{0.1389}}\pgfpathlineto{\pgfqpointxy{0.6318}{0.1417}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0704}{0.7504}}\pgfpathlineto{\pgfqpointxy{0.069}{0.7481}}\pgfpathlineto{\pgfqpointxy{0.0796}{0.7428}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7109}{0.9591}}\pgfpathlineto{\pgfqpointxy{0.7095}{0.9606}}\pgfpathlineto{\pgfqpointxy{0.7066}{0.9589}}\pgfpathlineto{\pgfqpointxy{0.7087}{0.9518}}\pgfpathlineto{\pgfqpointxy{0.7102}{0.9519}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1869}{0.5834}}\pgfpathlineto{\pgfqpointxy{0.1844}{0.5793}}\pgfpathlineto{\pgfqpointxy{0.1897}{0.5745}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7899}{0.5532}}\pgfpathlineto{\pgfqpointxy{0.7835}{0.5553}}\pgfpathlineto{\pgfqpointxy{0.7819}{0.5549}}\pgfpathlineto{\pgfqpointxy{0.7846}{0.548}}\pgfpathlineto{\pgfqpointxy{0.7867}{0.5484}}\pgfpathlineto{\pgfqpointxy{0.789}{0.5494}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4943}{0.0489}}\pgfpathlineto{\pgfqpointxy{0.4906}{0.0542}}\pgfpathlineto{\pgfqpointxy{0.4885}{0.0499}}\pgfpathlineto{\pgfqpointxy{0.4862}{0.0434}}\pgfpathlineto{\pgfqpointxy{0.4919}{0.0454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8477}{0.154}}\pgfpathlineto{\pgfqpointxy{0.8389}{0.1545}}\pgfpathlineto{\pgfqpointxy{0.8459}{0.1475}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4251}{0.4396}}\pgfpathlineto{\pgfqpointxy{0.4224}{0.4385}}\pgfpathlineto{\pgfqpointxy{0.4192}{0.4335}}\pgfpathlineto{\pgfqpointxy{0.4221}{0.4341}}\pgfpathlineto{\pgfqpointxy{0.4267}{0.4351}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1913}{0.9255}}\pgfpathlineto{\pgfqpointxy{0.18}{0.925}}\pgfpathlineto{\pgfqpointxy{0.1806}{0.9202}}\pgfpathlineto{\pgfqpointxy{0.1884}{0.919}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7101}{0.1503}}\pgfpathlineto{\pgfqpointxy{0.7089}{0.1441}}\pgfpathlineto{\pgfqpointxy{0.7119}{0.1429}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.897}{0.1332}}\pgfpathlineto{\pgfqpointxy{0.896}{0.1379}}\pgfpathlineto{\pgfqpointxy{0.8897}{0.1282}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.013}{0.6045}}\pgfpathlineto{\pgfqpointxy{0.0068}{0.605}}\pgfpathlineto{\pgfqpointxy{0.0077}{0.593}}\pgfpathlineto{\pgfqpointxy{0.0127}{0.5988}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8137}{0.4972}}\pgfpathlineto{\pgfqpointxy{0.8124}{0.4981}}\pgfpathlineto{\pgfqpointxy{0.8078}{0.4905}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2202}{0.7901}}\pgfpathlineto{\pgfqpointxy{0.2158}{0.7912}}\pgfpathlineto{\pgfqpointxy{0.2151}{0.7884}}\pgfpathlineto{\pgfqpointxy{0.2214}{0.7837}}\pgfpathlineto{\pgfqpointxy{0.2214}{0.7881}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3722}{0.7836}}\pgfpathlineto{\pgfqpointxy{0.3691}{0.7817}}\pgfpathlineto{\pgfqpointxy{0.3664}{0.7754}}\pgfpathlineto{\pgfqpointxy{0.3702}{0.7772}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4814}{0.9391}}\pgfpathlineto{\pgfqpointxy{0.4788}{0.9437}}\pgfpathlineto{\pgfqpointxy{0.4787}{0.9439}}\pgfpathlineto{\pgfqpointxy{0.4728}{0.9351}}\pgfpathlineto{\pgfqpointxy{0.474}{0.9338}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0333}{0.5305}}\pgfpathlineto{\pgfqpointxy{0.0263}{0.5321}}\pgfpathlineto{\pgfqpointxy{0.0266}{0.5235}}\pgfpathlineto{\pgfqpointxy{0.0293}{0.5203}}\pgfpathlineto{\pgfqpointxy{0.031}{0.5227}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2654}{0.381}}\pgfpathlineto{\pgfqpointxy{0.2596}{0.3755}}\pgfpathlineto{\pgfqpointxy{0.2656}{0.3757}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9265}{0.1576}}\pgfpathlineto{\pgfqpointxy{0.9237}{0.1583}}\pgfpathlineto{\pgfqpointxy{0.9272}{0.1518}}\pgfpathlineto{\pgfqpointxy{0.9296}{0.1538}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5482}{0.7272}}\pgfpathlineto{\pgfqpointxy{0.5465}{0.7296}}\pgfpathlineto{\pgfqpointxy{0.5493}{0.7212}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5}{0.7228}}\pgfpathlineto{\pgfqpointxy{0.4998}{0.7099}}\pgfpathlineto{\pgfqpointxy{0.5018}{0.7137}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9087}{0.5113}}\pgfpathlineto{\pgfqpointxy{0.9084}{0.5033}}\pgfpathlineto{\pgfqpointxy{0.9149}{0.5034}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.271}{0.854}}\pgfpathlineto{\pgfqpointxy{0.2606}{0.855}}\pgfpathlineto{\pgfqpointxy{0.2612}{0.8534}}\pgfpathlineto{\pgfqpointxy{0.2631}{0.8501}}\pgfpathlineto{\pgfqpointxy{0.2636}{0.8501}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4785}{0.8403}}\pgfpathlineto{\pgfqpointxy{0.4723}{0.8443}}\pgfpathlineto{\pgfqpointxy{0.4751}{0.8356}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.655}{0.563}}\pgfpathlineto{\pgfqpointxy{0.6511}{0.5599}}\pgfpathlineto{\pgfqpointxy{0.6556}{0.5528}}\pgfpathlineto{\pgfqpointxy{0.6579}{0.5535}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0775}{0.9851}}\pgfpathlineto{\pgfqpointxy{0.0724}{0.9863}}\pgfpathlineto{\pgfqpointxy{0.0796}{0.9783}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4531}{0.0917}}\pgfpathlineto{\pgfqpointxy{0.4519}{0.0858}}\pgfpathlineto{\pgfqpointxy{0.4593}{0.0862}}\pgfpathlineto{\pgfqpointxy{0.4582}{0.0881}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3117}{0.4947}}\pgfpathlineto{\pgfqpointxy{0.3092}{0.4953}}\pgfpathlineto{\pgfqpointxy{0.3107}{0.4872}}\pgfpathlineto{\pgfqpointxy{0.3192}{0.4861}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7164}{0.7859}}\pgfpathlineto{\pgfqpointxy{0.7124}{0.7871}}\pgfpathlineto{\pgfqpointxy{0.7123}{0.7768}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5344}{0.9322}}\pgfpathlineto{\pgfqpointxy{0.5336}{0.9262}}\pgfpathlineto{\pgfqpointxy{0.5332}{0.9219}}\pgfpathlineto{\pgfqpointxy{0.5393}{0.9254}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8254}{0.056}}\pgfpathlineto{\pgfqpointxy{0.8182}{0.0576}}\pgfpathlineto{\pgfqpointxy{0.8148}{0.0527}}\pgfpathlineto{\pgfqpointxy{0.8197}{0.0493}}\pgfpathlineto{\pgfqpointxy{0.8223}{0.0498}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3745}{0.4735}}\pgfpathlineto{\pgfqpointxy{0.3728}{0.4664}}\pgfpathlineto{\pgfqpointxy{0.3828}{0.468}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9495}{0.3729}}\pgfpathlineto{\pgfqpointxy{0.9424}{0.3743}}\pgfpathlineto{\pgfqpointxy{0.9475}{0.3658}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0938}{0.2741}}\pgfpathlineto{\pgfqpointxy{0.0916}{0.275}}\pgfpathlineto{\pgfqpointxy{0.0874}{0.2715}}\pgfpathlineto{\pgfqpointxy{0.0981}{0.2659}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5375}{0.7955}}\pgfpathlineto{\pgfqpointxy{0.5421}{0.787}}\pgfpathlineto{\pgfqpointxy{0.5443}{0.7896}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3751}{0.6923}}\pgfpathlineto{\pgfqpointxy{0.3687}{0.6936}}\pgfpathlineto{\pgfqpointxy{0.3645}{0.6879}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8313}{0.9736}}\pgfpathlineto{\pgfqpointxy{0.824}{0.9767}}\pgfpathlineto{\pgfqpointxy{0.8252}{0.9704}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4909}{0.3051}}\pgfpathlineto{\pgfqpointxy{0.4862}{0.3076}}\pgfpathlineto{\pgfqpointxy{0.4835}{0.3}}\pgfpathlineto{\pgfqpointxy{0.484}{0.2973}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0294}{0.1691}}\pgfpathlineto{\pgfqpointxy{0.02}{0.1685}}\pgfpathlineto{\pgfqpointxy{0.0234}{0.1612}}\pgfpathlineto{\pgfqpointxy{0.0275}{0.161}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2233}{0.1984}}\pgfpathlineto{\pgfqpointxy{0.221}{0.1996}}\pgfpathlineto{\pgfqpointxy{0.2193}{0.1948}}\pgfpathlineto{\pgfqpointxy{0.2303}{0.1932}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.378}{0.9242}}\pgfpathlineto{\pgfqpointxy{0.3778}{0.9185}}\pgfpathlineto{\pgfqpointxy{0.3779}{0.916}}\pgfpathlineto{\pgfqpointxy{0.3832}{0.9148}}\pgfpathlineto{\pgfqpointxy{0.3852}{0.9177}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8863}{0.4587}}\pgfpathlineto{\pgfqpointxy{0.8775}{0.4622}}\pgfpathlineto{\pgfqpointxy{0.8779}{0.4536}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6256}{0.4304}}\pgfpathlineto{\pgfqpointxy{0.627}{0.4272}}\pgfpathlineto{\pgfqpointxy{0.6315}{0.4232}}\pgfpathlineto{\pgfqpointxy{0.6351}{0.4219}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2516}{0.781}}\pgfpathlineto{\pgfqpointxy{0.2524}{0.7725}}\pgfpathlineto{\pgfqpointxy{0.2572}{0.7772}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3653}{0.7218}}\pgfpathlineto{\pgfqpointxy{0.3619}{0.7239}}\pgfpathlineto{\pgfqpointxy{0.3588}{0.715}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7887}{0.9886}}\pgfpathlineto{\pgfqpointxy{0.7814}{0.9864}}\pgfpathlineto{\pgfqpointxy{0.7822}{0.9848}}\pgfpathlineto{\pgfqpointxy{0.7925}{0.9857}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2512}{0.4298}}\pgfpathlineto{\pgfqpointxy{0.2443}{0.4316}}\pgfpathlineto{\pgfqpointxy{0.2442}{0.425}}\pgfpathlineto{\pgfqpointxy{0.251}{0.424}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9145}{0.9794}}\pgfpathlineto{\pgfqpointxy{0.9141}{0.9754}}\pgfpathlineto{\pgfqpointxy{0.9254}{0.9721}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7705}{0.5171}}\pgfpathlineto{\pgfqpointxy{0.7611}{0.5179}}\pgfpathlineto{\pgfqpointxy{0.7625}{0.5122}}\pgfpathlineto{\pgfqpointxy{0.7642}{0.5116}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8383}{0.2579}}\pgfpathlineto{\pgfqpointxy{0.8291}{0.2555}}\pgfpathlineto{\pgfqpointxy{0.8344}{0.2485}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0513}{0.0504}}\pgfpathlineto{\pgfqpointxy{0.0513}{0.0447}}\pgfpathlineto{\pgfqpointxy{0.054}{0.0457}}\pgfpathlineto{\pgfqpointxy{0.0564}{0.0483}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3737}{0.3404}}\pgfpathlineto{\pgfqpointxy{0.3836}{0.3358}}\pgfpathlineto{\pgfqpointxy{0.3844}{0.3383}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0785}{0.9266}}\pgfpathlineto{\pgfqpointxy{0.0695}{0.9278}}\pgfpathlineto{\pgfqpointxy{0.0685}{0.9217}}\pgfpathlineto{\pgfqpointxy{0.0794}{0.9198}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2565}{0.1113}}\pgfpathlineto{\pgfqpointxy{0.2498}{0.1107}}\pgfpathlineto{\pgfqpointxy{0.2534}{0.1082}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0246}{0.9845}}\pgfpathlineto{\pgfqpointxy{0.0161}{0.9856}}\pgfpathlineto{\pgfqpointxy{0.0213}{0.9795}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8048}{0.1078}}\pgfpathlineto{\pgfqpointxy{0.8031}{0.1094}}\pgfpathlineto{\pgfqpointxy{0.7982}{0.1113}}\pgfpathlineto{\pgfqpointxy{0.796}{0.1062}}\pgfpathlineto{\pgfqpointxy{0.8029}{0.1006}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0239}{0.7765}}\pgfpathlineto{\pgfqpointxy{0.02}{0.7724}}\pgfpathlineto{\pgfqpointxy{0.0215}{0.7677}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3178}{0.1161}}\pgfpathlineto{\pgfqpointxy{0.3158}{0.1173}}\pgfpathlineto{\pgfqpointxy{0.3137}{0.1163}}\pgfpathlineto{\pgfqpointxy{0.3075}{0.1121}}\pgfpathlineto{\pgfqpointxy{0.3108}{0.1086}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9156}{0.1598}}\pgfpathlineto{\pgfqpointxy{0.9127}{0.1585}}\pgfpathlineto{\pgfqpointxy{0.9122}{0.1552}}\pgfpathlineto{\pgfqpointxy{0.9173}{0.1512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7066}{0.5703}}\pgfpathlineto{\pgfqpointxy{0.6998}{0.5693}}\pgfpathlineto{\pgfqpointxy{0.7015}{0.5621}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0107}{0.1593}}\pgfpathlineto{\pgfqpointxy{0.0065}{0.1559}}\pgfpathlineto{\pgfqpointxy{0.0061}{0.1527}}\pgfpathlineto{\pgfqpointxy{0.0117}{0.1531}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.202}{0.3968}}\pgfpathlineto{\pgfqpointxy{0.1993}{0.3953}}\pgfpathlineto{\pgfqpointxy{0.1988}{0.3901}}\pgfpathlineto{\pgfqpointxy{0.2049}{0.3895}}\pgfpathlineto{\pgfqpointxy{0.2069}{0.3927}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4955}{0.977}}\pgfpathlineto{\pgfqpointxy{0.4899}{0.9721}}\pgfpathlineto{\pgfqpointxy{0.4931}{0.9649}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4517}{0.8004}}\pgfpathlineto{\pgfqpointxy{0.4474}{0.7994}}\pgfpathlineto{\pgfqpointxy{0.4526}{0.7926}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8939}{0.3842}}\pgfpathlineto{\pgfqpointxy{0.8878}{0.3802}}\pgfpathlineto{\pgfqpointxy{0.8872}{0.3789}}\pgfpathlineto{\pgfqpointxy{0.8966}{0.3802}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3917}{0.2977}}\pgfpathlineto{\pgfqpointxy{0.391}{0.2999}}\pgfpathlineto{\pgfqpointxy{0.3855}{0.3004}}\pgfpathlineto{\pgfqpointxy{0.3815}{0.2942}}\pgfpathlineto{\pgfqpointxy{0.3848}{0.2918}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3605}{0.7498}}\pgfpathlineto{\pgfqpointxy{0.351}{0.7521}}\pgfpathlineto{\pgfqpointxy{0.3494}{0.7439}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1504}{0.8196}}\pgfpathlineto{\pgfqpointxy{0.1454}{0.8184}}\pgfpathlineto{\pgfqpointxy{0.1518}{0.8135}}\pgfpathlineto{\pgfqpointxy{0.1562}{0.811}}\pgfpathlineto{\pgfqpointxy{0.1571}{0.8121}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5692}{0.2653}}\pgfpathlineto{\pgfqpointxy{0.5674}{0.2665}}\pgfpathlineto{\pgfqpointxy{0.5617}{0.2623}}\pgfpathlineto{\pgfqpointxy{0.572}{0.2577}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8616}{0.4166}}\pgfpathlineto{\pgfqpointxy{0.8575}{0.4105}}\pgfpathlineto{\pgfqpointxy{0.8636}{0.411}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0644}{0.8103}}\pgfpathlineto{\pgfqpointxy{0.0571}{0.8009}}\pgfpathlineto{\pgfqpointxy{0.0622}{0.8032}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8168}{0.1401}}\pgfpathlineto{\pgfqpointxy{0.8178}{0.1411}}\pgfpathlineto{\pgfqpointxy{0.8112}{0.1456}}\pgfpathlineto{\pgfqpointxy{0.8066}{0.1373}}\pgfpathlineto{\pgfqpointxy{0.8097}{0.1369}}\pgfpathlineto{\pgfqpointxy{0.8129}{0.1379}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4425}{0.5105}}\pgfpathlineto{\pgfqpointxy{0.436}{0.5115}}\pgfpathlineto{\pgfqpointxy{0.4373}{0.5062}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1773}{0.5819}}\pgfpathlineto{\pgfqpointxy{0.1769}{0.5771}}\pgfpathlineto{\pgfqpointxy{0.181}{0.5715}}\pgfpathlineto{\pgfqpointxy{0.1839}{0.5739}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6652}{0.8598}}\pgfpathlineto{\pgfqpointxy{0.6622}{0.8619}}\pgfpathlineto{\pgfqpointxy{0.6612}{0.8489}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1432}{0.3302}}\pgfpathlineto{\pgfqpointxy{0.1471}{0.3226}}\pgfpathlineto{\pgfqpointxy{0.1537}{0.3221}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3091}{0.8234}}\pgfpathlineto{\pgfqpointxy{0.3049}{0.8235}}\pgfpathlineto{\pgfqpointxy{0.3025}{0.8188}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.463}{0.4756}}\pgfpathlineto{\pgfqpointxy{0.4641}{0.4798}}\pgfpathlineto{\pgfqpointxy{0.4547}{0.4746}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8509}{0.5547}}\pgfpathlineto{\pgfqpointxy{0.8481}{0.5558}}\pgfpathlineto{\pgfqpointxy{0.8427}{0.5498}}\pgfpathlineto{\pgfqpointxy{0.855}{0.5516}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8226}{0.3493}}\pgfpathlineto{\pgfqpointxy{0.8216}{0.3481}}\pgfpathlineto{\pgfqpointxy{0.8187}{0.3384}}\pgfpathlineto{\pgfqpointxy{0.8287}{0.34}}\pgfpathlineto{\pgfqpointxy{0.8284}{0.3433}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8297}{0.6059}}\pgfpathlineto{\pgfqpointxy{0.8221}{0.6038}}\pgfpathlineto{\pgfqpointxy{0.8237}{0.5972}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1864}{0.3128}}\pgfpathlineto{\pgfqpointxy{0.1822}{0.3077}}\pgfpathlineto{\pgfqpointxy{0.1824}{0.3057}}\pgfpathlineto{\pgfqpointxy{0.1901}{0.3088}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7273}{0.2851}}\pgfpathlineto{\pgfqpointxy{0.7196}{0.2855}}\pgfpathlineto{\pgfqpointxy{0.7189}{0.2782}}\pgfpathlineto{\pgfqpointxy{0.7229}{0.2786}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7287}{0.152}}\pgfpathlineto{\pgfqpointxy{0.7215}{0.1569}}\pgfpathlineto{\pgfqpointxy{0.7257}{0.1483}}\pgfpathlineto{\pgfqpointxy{0.7268}{0.1479}}\pgfpathlineto{\pgfqpointxy{0.7306}{0.1489}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.511}{0.1468}}\pgfpathlineto{\pgfqpointxy{0.5094}{0.1451}}\pgfpathlineto{\pgfqpointxy{0.5111}{0.1393}}\pgfpathlineto{\pgfqpointxy{0.5152}{0.1401}}\pgfpathlineto{\pgfqpointxy{0.5153}{0.1407}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4972}{0.3934}}\pgfpathlineto{\pgfqpointxy{0.4907}{0.3962}}\pgfpathlineto{\pgfqpointxy{0.4877}{0.3923}}\pgfpathlineto{\pgfqpointxy{0.4925}{0.3865}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.12}{0.8724}}\pgfpathlineto{\pgfqpointxy{0.1173}{0.8719}}\pgfpathlineto{\pgfqpointxy{0.1134}{0.8682}}\pgfpathlineto{\pgfqpointxy{0.1237}{0.865}}\pgfpathlineto{\pgfqpointxy{0.1245}{0.8674}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2497}{0.0577}}\pgfpathlineto{\pgfqpointxy{0.2402}{0.0506}}\pgfpathlineto{\pgfqpointxy{0.2469}{0.0491}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3543}{0.9288}}\pgfpathlineto{\pgfqpointxy{0.3515}{0.9293}}\pgfpathlineto{\pgfqpointxy{0.3547}{0.9168}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2011}{0.8389}}\pgfpathlineto{\pgfqpointxy{0.2015}{0.8287}}\pgfpathlineto{\pgfqpointxy{0.207}{0.8301}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9136}{0.2938}}\pgfpathlineto{\pgfqpointxy{0.9105}{0.2958}}\pgfpathlineto{\pgfqpointxy{0.9072}{0.2931}}\pgfpathlineto{\pgfqpointxy{0.9048}{0.2861}}\pgfpathlineto{\pgfqpointxy{0.9112}{0.2866}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5509}{0.5943}}\pgfpathlineto{\pgfqpointxy{0.5492}{0.5955}}\pgfpathlineto{\pgfqpointxy{0.5448}{0.5913}}\pgfpathlineto{\pgfqpointxy{0.5518}{0.5891}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.851}{0.9767}}\pgfpathlineto{\pgfqpointxy{0.8492}{0.9797}}\pgfpathlineto{\pgfqpointxy{0.8488}{0.9799}}\pgfpathlineto{\pgfqpointxy{0.8448}{0.9765}}\pgfpathlineto{\pgfqpointxy{0.8422}{0.9729}}\pgfpathlineto{\pgfqpointxy{0.8459}{0.9714}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.926}{0.5925}}\pgfpathlineto{\pgfqpointxy{0.9211}{0.5961}}\pgfpathlineto{\pgfqpointxy{0.9222}{0.5874}}\pgfpathlineto{\pgfqpointxy{0.9276}{0.5891}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.129}{0.5886}}\pgfpathlineto{\pgfqpointxy{0.1275}{0.5867}}\pgfpathlineto{\pgfqpointxy{0.1309}{0.5809}}\pgfpathlineto{\pgfqpointxy{0.1375}{0.5813}}\pgfpathlineto{\pgfqpointxy{0.1365}{0.5856}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.247}{0.3647}}\pgfpathlineto{\pgfqpointxy{0.2426}{0.3603}}\pgfpathlineto{\pgfqpointxy{0.2457}{0.357}}\pgfpathlineto{\pgfqpointxy{0.2511}{0.3586}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5156}{0.4765}}\pgfpathlineto{\pgfqpointxy{0.512}{0.4748}}\pgfpathlineto{\pgfqpointxy{0.5194}{0.4714}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9921}{0.556}}\pgfpathlineto{\pgfqpointxy{0.9909}{0.556}}\pgfpathlineto{\pgfqpointxy{0.9822}{0.549}}\pgfpathlineto{\pgfqpointxy{0.992}{0.551}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3315}{0.7043}}\pgfpathlineto{\pgfqpointxy{0.3284}{0.7058}}\pgfpathlineto{\pgfqpointxy{0.3262}{0.7041}}\pgfpathlineto{\pgfqpointxy{0.328}{0.6997}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4684}{0.8131}}\pgfpathlineto{\pgfqpointxy{0.4652}{0.805}}\pgfpathlineto{\pgfqpointxy{0.4718}{0.8092}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7765}{0.9486}}\pgfpathlineto{\pgfqpointxy{0.7726}{0.9548}}\pgfpathlineto{\pgfqpointxy{0.7709}{0.9417}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7599}{0.806}}\pgfpathlineto{\pgfqpointxy{0.7608}{0.8009}}\pgfpathlineto{\pgfqpointxy{0.7632}{0.7997}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1427}{0.2803}}\pgfpathlineto{\pgfqpointxy{0.142}{0.2835}}\pgfpathlineto{\pgfqpointxy{0.1339}{0.2774}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2111}{0.5238}}\pgfpathlineto{\pgfqpointxy{0.2078}{0.518}}\pgfpathlineto{\pgfqpointxy{0.2066}{0.5151}}\pgfpathlineto{\pgfqpointxy{0.2123}{0.5112}}\pgfpathlineto{\pgfqpointxy{0.2143}{0.5144}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8973}{0.0415}}\pgfpathlineto{\pgfqpointxy{0.8923}{0.036}}\pgfpathlineto{\pgfqpointxy{0.9003}{0.0361}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6614}{0.8376}}\pgfpathlineto{\pgfqpointxy{0.6591}{0.8312}}\pgfpathlineto{\pgfqpointxy{0.6646}{0.8303}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4924}{0.3137}}\pgfpathlineto{\pgfqpointxy{0.4909}{0.3151}}\pgfpathlineto{\pgfqpointxy{0.4861}{0.3089}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0426}{0.6777}}\pgfpathlineto{\pgfqpointxy{0.0446}{0.6686}}\pgfpathlineto{\pgfqpointxy{0.0492}{0.6699}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0897}{0.867}}\pgfpathlineto{\pgfqpointxy{0.0882}{0.8686}}\pgfpathlineto{\pgfqpointxy{0.0868}{0.869}}\pgfpathlineto{\pgfqpointxy{0.083}{0.8655}}\pgfpathlineto{\pgfqpointxy{0.0911}{0.8637}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5938}{0.964}}\pgfpathlineto{\pgfqpointxy{0.5918}{0.9681}}\pgfpathlineto{\pgfqpointxy{0.5929}{0.9545}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1938}{0.4083}}\pgfpathlineto{\pgfqpointxy{0.1924}{0.4002}}\pgfpathlineto{\pgfqpointxy{0.198}{0.4017}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.567}{0.9197}}\pgfpathlineto{\pgfqpointxy{0.5678}{0.9219}}\pgfpathlineto{\pgfqpointxy{0.5578}{0.9141}}\pgfpathlineto{\pgfqpointxy{0.5586}{0.911}}\pgfpathlineto{\pgfqpointxy{0.563}{0.9115}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2424}{0.3855}}\pgfpathlineto{\pgfqpointxy{0.2345}{0.3879}}\pgfpathlineto{\pgfqpointxy{0.2399}{0.3813}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6966}{0.1124}}\pgfpathlineto{\pgfqpointxy{0.6922}{0.1108}}\pgfpathlineto{\pgfqpointxy{0.701}{0.1065}}\pgfpathlineto{\pgfqpointxy{0.701}{0.1071}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1065}{0.3887}}\pgfpathlineto{\pgfqpointxy{0.1101}{0.381}}\pgfpathlineto{\pgfqpointxy{0.1151}{0.3782}}\pgfpathlineto{\pgfqpointxy{0.1159}{0.382}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5062}{0.5726}}\pgfpathlineto{\pgfqpointxy{0.5032}{0.5682}}\pgfpathlineto{\pgfqpointxy{0.5012}{0.5649}}\pgfpathlineto{\pgfqpointxy{0.5045}{0.5629}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1939}{0.0279}}\pgfpathlineto{\pgfqpointxy{0.1874}{0.0292}}\pgfpathlineto{\pgfqpointxy{0.1897}{0.0238}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3209}{0.2111}}\pgfpathlineto{\pgfqpointxy{0.3205}{0.2123}}\pgfpathlineto{\pgfqpointxy{0.3129}{0.2095}}\pgfpathlineto{\pgfqpointxy{0.3176}{0.2065}}\pgfpathlineto{\pgfqpointxy{0.3204}{0.2077}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4782}{0.4442}}\pgfpathlineto{\pgfqpointxy{0.4705}{0.4453}}\pgfpathlineto{\pgfqpointxy{0.4742}{0.4376}}\pgfpathlineto{\pgfqpointxy{0.4749}{0.4363}}\pgfpathlineto{\pgfqpointxy{0.4791}{0.4401}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7942}{0.9779}}\pgfpathlineto{\pgfqpointxy{0.7877}{0.9759}}\pgfpathlineto{\pgfqpointxy{0.7901}{0.9713}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3732}{0.1369}}\pgfpathlineto{\pgfqpointxy{0.3677}{0.1356}}\pgfpathlineto{\pgfqpointxy{0.3651}{0.1314}}\pgfpathlineto{\pgfqpointxy{0.3674}{0.1273}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7139}{0.8918}}\pgfpathlineto{\pgfqpointxy{0.7083}{0.8907}}\pgfpathlineto{\pgfqpointxy{0.7124}{0.8811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3924}{0.8212}}\pgfpathlineto{\pgfqpointxy{0.3925}{0.8109}}\pgfpathlineto{\pgfqpointxy{0.4001}{0.8153}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5978}{0.8363}}\pgfpathlineto{\pgfqpointxy{0.5948}{0.8267}}\pgfpathlineto{\pgfqpointxy{0.6047}{0.8289}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4341}{0.6842}}\pgfpathlineto{\pgfqpointxy{0.4301}{0.6859}}\pgfpathlineto{\pgfqpointxy{0.4284}{0.6734}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.219}{0.6477}}\pgfpathlineto{\pgfqpointxy{0.2093}{0.6455}}\pgfpathlineto{\pgfqpointxy{0.2105}{0.6446}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.322}{0.0482}}\pgfpathlineto{\pgfqpointxy{0.3172}{0.0356}}\pgfpathlineto{\pgfqpointxy{0.3228}{0.0406}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2859}{0.2729}}\pgfpathlineto{\pgfqpointxy{0.2793}{0.2666}}\pgfpathlineto{\pgfqpointxy{0.2828}{0.2658}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4157}{0.3018}}\pgfpathlineto{\pgfqpointxy{0.4084}{0.3007}}\pgfpathlineto{\pgfqpointxy{0.4105}{0.2942}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4409}{0.2835}}\pgfpathlineto{\pgfqpointxy{0.4315}{0.2804}}\pgfpathlineto{\pgfqpointxy{0.4335}{0.274}}\pgfpathlineto{\pgfqpointxy{0.4403}{0.2788}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0563}{0.4191}}\pgfpathlineto{\pgfqpointxy{0.0557}{0.4184}}\pgfpathlineto{\pgfqpointxy{0.0541}{0.4147}}\pgfpathlineto{\pgfqpointxy{0.0615}{0.408}}\pgfpathlineto{\pgfqpointxy{0.0659}{0.4104}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6603}{0.6038}}\pgfpathlineto{\pgfqpointxy{0.6568}{0.5954}}\pgfpathlineto{\pgfqpointxy{0.6607}{0.5935}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0637}{0.3544}}\pgfpathlineto{\pgfqpointxy{0.0703}{0.3452}}\pgfpathlineto{\pgfqpointxy{0.0733}{0.349}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2355}{0.2077}}\pgfpathlineto{\pgfqpointxy{0.2288}{0.2036}}\pgfpathlineto{\pgfqpointxy{0.2361}{0.2008}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5197}{0.3828}}\pgfpathlineto{\pgfqpointxy{0.5097}{0.3806}}\pgfpathlineto{\pgfqpointxy{0.5076}{0.3786}}\pgfpathlineto{\pgfqpointxy{0.5152}{0.3738}}\pgfpathlineto{\pgfqpointxy{0.5172}{0.3759}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4856}{0.3207}}\pgfpathlineto{\pgfqpointxy{0.4759}{0.318}}\pgfpathlineto{\pgfqpointxy{0.4772}{0.3157}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0791}{0.9012}}\pgfpathlineto{\pgfqpointxy{0.0781}{0.8914}}\pgfpathlineto{\pgfqpointxy{0.0834}{0.8951}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7752}{0.8667}}\pgfpathlineto{\pgfqpointxy{0.7736}{0.8703}}\pgfpathlineto{\pgfqpointxy{0.7704}{0.8612}}\pgfpathlineto{\pgfqpointxy{0.7753}{0.8588}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.089}{0.8075}}\pgfpathlineto{\pgfqpointxy{0.0821}{0.814}}\pgfpathlineto{\pgfqpointxy{0.0767}{0.8102}}\pgfpathlineto{\pgfqpointxy{0.0798}{0.8011}}\pgfpathlineto{\pgfqpointxy{0.0829}{0.8032}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2547}{0.2925}}\pgfpathlineto{\pgfqpointxy{0.2478}{0.2899}}\pgfpathlineto{\pgfqpointxy{0.2457}{0.2873}}\pgfpathlineto{\pgfqpointxy{0.2515}{0.2858}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0986}{0.545}}\pgfpathlineto{\pgfqpointxy{0.0961}{0.5463}}\pgfpathlineto{\pgfqpointxy{0.0941}{0.5407}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7485}{0.8542}}\pgfpathlineto{\pgfqpointxy{0.7451}{0.8497}}\pgfpathlineto{\pgfqpointxy{0.7429}{0.8463}}\pgfpathlineto{\pgfqpointxy{0.7551}{0.8487}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0138}{0.1233}}\pgfpathlineto{\pgfqpointxy{0.0076}{0.1223}}\pgfpathlineto{\pgfqpointxy{0.0073}{0.1196}}\pgfpathlineto{\pgfqpointxy{0.0138}{0.1162}}\pgfpathlineto{\pgfqpointxy{0.0141}{0.1191}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8995}{0.1208}}\pgfpathlineto{\pgfqpointxy{0.889}{0.1193}}\pgfpathlineto{\pgfqpointxy{0.8915}{0.1121}}\pgfpathlineto{\pgfqpointxy{0.8949}{0.1119}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6149}{0.3296}}\pgfpathlineto{\pgfqpointxy{0.6055}{0.329}}\pgfpathlineto{\pgfqpointxy{0.6048}{0.3267}}\pgfpathlineto{\pgfqpointxy{0.606}{0.3252}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1365}{0.0299}}\pgfpathlineto{\pgfqpointxy{0.13}{0.033}}\pgfpathlineto{\pgfqpointxy{0.1274}{0.0332}}\pgfpathlineto{\pgfqpointxy{0.1332}{0.0236}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5089}{0.4092}}\pgfpathlineto{\pgfqpointxy{0.501}{0.4039}}\pgfpathlineto{\pgfqpointxy{0.5103}{0.4017}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1577}{0.2657}}\pgfpathlineto{\pgfqpointxy{0.1502}{0.2612}}\pgfpathlineto{\pgfqpointxy{0.1569}{0.2568}}\pgfpathlineto{\pgfqpointxy{0.1582}{0.2588}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0893}{0.2435}}\pgfpathlineto{\pgfqpointxy{0.0873}{0.237}}\pgfpathlineto{\pgfqpointxy{0.0927}{0.2356}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.33}{0.5595}}\pgfpathlineto{\pgfqpointxy{0.3295}{0.5552}}\pgfpathlineto{\pgfqpointxy{0.3375}{0.5543}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7707}{0.6693}}\pgfpathlineto{\pgfqpointxy{0.7634}{0.6617}}\pgfpathlineto{\pgfqpointxy{0.7624}{0.6588}}\pgfpathlineto{\pgfqpointxy{0.7635}{0.6587}}\pgfpathlineto{\pgfqpointxy{0.7659}{0.66}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4016}{0.0802}}\pgfpathlineto{\pgfqpointxy{0.3961}{0.0775}}\pgfpathlineto{\pgfqpointxy{0.3978}{0.0697}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6006}{0.2396}}\pgfpathlineto{\pgfqpointxy{0.5905}{0.2392}}\pgfpathlineto{\pgfqpointxy{0.6007}{0.2356}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0854}{0.8021}}\pgfpathlineto{\pgfqpointxy{0.0839}{0.8038}}\pgfpathlineto{\pgfqpointxy{0.0803}{0.7954}}\pgfpathlineto{\pgfqpointxy{0.0826}{0.7961}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.18}{0.2414}}\pgfpathlineto{\pgfqpointxy{0.1753}{0.2368}}\pgfpathlineto{\pgfqpointxy{0.1832}{0.233}}\pgfpathlineto{\pgfqpointxy{0.1838}{0.2349}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.356}{0.5448}}\pgfpathlineto{\pgfqpointxy{0.3502}{0.5408}}\pgfpathlineto{\pgfqpointxy{0.3529}{0.5397}}\pgfpathlineto{\pgfqpointxy{0.3558}{0.5398}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7674}{0.3339}}\pgfpathlineto{\pgfqpointxy{0.7657}{0.333}}\pgfpathlineto{\pgfqpointxy{0.7642}{0.3311}}\pgfpathlineto{\pgfqpointxy{0.7628}{0.3269}}\pgfpathlineto{\pgfqpointxy{0.7659}{0.3264}}\pgfpathlineto{\pgfqpointxy{0.7724}{0.3271}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4992}{0.7218}}\pgfpathlineto{\pgfqpointxy{0.4984}{0.7256}}\pgfpathlineto{\pgfqpointxy{0.4922}{0.7214}}\pgfpathlineto{\pgfqpointxy{0.4917}{0.7183}}\pgfpathlineto{\pgfqpointxy{0.4991}{0.7199}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5605}{0.8733}}\pgfpathlineto{\pgfqpointxy{0.5583}{0.8725}}\pgfpathlineto{\pgfqpointxy{0.5554}{0.871}}\pgfpathlineto{\pgfqpointxy{0.5541}{0.8689}}\pgfpathlineto{\pgfqpointxy{0.563}{0.8665}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4094}{0.5593}}\pgfpathlineto{\pgfqpointxy{0.4122}{0.5625}}\pgfpathlineto{\pgfqpointxy{0.4023}{0.5549}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8827}{0.1712}}\pgfpathlineto{\pgfqpointxy{0.8781}{0.1718}}\pgfpathlineto{\pgfqpointxy{0.8728}{0.1719}}\pgfpathlineto{\pgfqpointxy{0.8729}{0.1647}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1434}{0.8194}}\pgfpathlineto{\pgfqpointxy{0.1367}{0.8185}}\pgfpathlineto{\pgfqpointxy{0.1392}{0.8078}}\pgfpathlineto{\pgfqpointxy{0.1425}{0.812}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3945}{0.0914}}\pgfpathlineto{\pgfqpointxy{0.3862}{0.089}}\pgfpathlineto{\pgfqpointxy{0.3881}{0.0859}}\pgfpathlineto{\pgfqpointxy{0.39}{0.085}}\pgfpathlineto{\pgfqpointxy{0.3951}{0.0886}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2694}{0.0472}}\pgfpathlineto{\pgfqpointxy{0.2625}{0.048}}\pgfpathlineto{\pgfqpointxy{0.2608}{0.0446}}\pgfpathlineto{\pgfqpointxy{0.2689}{0.0442}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5013}{0.3336}}\pgfpathlineto{\pgfqpointxy{0.4977}{0.3349}}\pgfpathlineto{\pgfqpointxy{0.4989}{0.3281}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2949}{0.1967}}\pgfpathlineto{\pgfqpointxy{0.2929}{0.1902}}\pgfpathlineto{\pgfqpointxy{0.2946}{0.1889}}\pgfpathlineto{\pgfqpointxy{0.3043}{0.1932}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4426}{0.6562}}\pgfpathlineto{\pgfqpointxy{0.4393}{0.6572}}\pgfpathlineto{\pgfqpointxy{0.4374}{0.6573}}\pgfpathlineto{\pgfqpointxy{0.4403}{0.6479}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2735}{0.444}}\pgfpathlineto{\pgfqpointxy{0.2683}{0.446}}\pgfpathlineto{\pgfqpointxy{0.2679}{0.4374}}\pgfpathlineto{\pgfqpointxy{0.2724}{0.4383}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1587}{0.6108}}\pgfpathlineto{\pgfqpointxy{0.1564}{0.6063}}\pgfpathlineto{\pgfqpointxy{0.1597}{0.6014}}\pgfpathlineto{\pgfqpointxy{0.1669}{0.6077}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4726}{0.8311}}\pgfpathlineto{\pgfqpointxy{0.4697}{0.8354}}\pgfpathlineto{\pgfqpointxy{0.466}{0.8325}}\pgfpathlineto{\pgfqpointxy{0.472}{0.8276}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9105}{0.265}}\pgfpathlineto{\pgfqpointxy{0.9035}{0.26}}\pgfpathlineto{\pgfqpointxy{0.9061}{0.2567}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5466}{0.6998}}\pgfpathlineto{\pgfqpointxy{0.5458}{0.7016}}\pgfpathlineto{\pgfqpointxy{0.5417}{0.699}}\pgfpathlineto{\pgfqpointxy{0.5399}{0.695}}\pgfpathlineto{\pgfqpointxy{0.5486}{0.6917}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3032}{0.9124}}\pgfpathlineto{\pgfqpointxy{0.2939}{0.9104}}\pgfpathlineto{\pgfqpointxy{0.2975}{0.9077}}\pgfpathlineto{\pgfqpointxy{0.3004}{0.906}}\pgfpathlineto{\pgfqpointxy{0.3053}{0.9108}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1729}{0.7961}}\pgfpathlineto{\pgfqpointxy{0.1708}{0.7959}}\pgfpathlineto{\pgfqpointxy{0.1813}{0.7921}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2919}{0.2754}}\pgfpathlineto{\pgfqpointxy{0.2869}{0.2749}}\pgfpathlineto{\pgfqpointxy{0.2854}{0.2716}}\pgfpathlineto{\pgfqpointxy{0.297}{0.2716}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5708}{0.817}}\pgfpathlineto{\pgfqpointxy{0.5679}{0.819}}\pgfpathlineto{\pgfqpointxy{0.5665}{0.8127}}\pgfpathlineto{\pgfqpointxy{0.5709}{0.8121}}\pgfpathlineto{\pgfqpointxy{0.5735}{0.8119}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8469}{0.4821}}\pgfpathlineto{\pgfqpointxy{0.8394}{0.4821}}\pgfpathlineto{\pgfqpointxy{0.8421}{0.48}}\pgfpathlineto{\pgfqpointxy{0.8493}{0.4757}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0828}{0.7721}}\pgfpathlineto{\pgfqpointxy{0.077}{0.7656}}\pgfpathlineto{\pgfqpointxy{0.0808}{0.7659}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.418}{0.3408}}\pgfpathlineto{\pgfqpointxy{0.4149}{0.3453}}\pgfpathlineto{\pgfqpointxy{0.4087}{0.3389}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.536}{0.5087}}\pgfpathlineto{\pgfqpointxy{0.5337}{0.5122}}\pgfpathlineto{\pgfqpointxy{0.5295}{0.5021}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6204}{0.1919}}\pgfpathlineto{\pgfqpointxy{0.6207}{0.1897}}\pgfpathlineto{\pgfqpointxy{0.63}{0.1869}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2532}{0.7144}}\pgfpathlineto{\pgfqpointxy{0.2452}{0.7135}}\pgfpathlineto{\pgfqpointxy{0.2463}{0.7102}}\pgfpathlineto{\pgfqpointxy{0.2481}{0.7079}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3323}{0.0257}}\pgfpathlineto{\pgfqpointxy{0.3307}{0.0247}}\pgfpathlineto{\pgfqpointxy{0.337}{0.0179}}\pgfpathlineto{\pgfqpointxy{0.3382}{0.0216}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7583}{0.3122}}\pgfpathlineto{\pgfqpointxy{0.7543}{0.3169}}\pgfpathlineto{\pgfqpointxy{0.7521}{0.3137}}\pgfpathlineto{\pgfqpointxy{0.7492}{0.3072}}\pgfpathlineto{\pgfqpointxy{0.752}{0.3053}}\pgfpathlineto{\pgfqpointxy{0.7574}{0.3094}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2051}{0.5419}}\pgfpathlineto{\pgfqpointxy{0.2038}{0.5436}}\pgfpathlineto{\pgfqpointxy{0.2021}{0.5437}}\pgfpathlineto{\pgfqpointxy{0.1965}{0.5371}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4022}{0.5251}}\pgfpathlineto{\pgfqpointxy{0.4008}{0.5305}}\pgfpathlineto{\pgfqpointxy{0.3963}{0.5245}}\pgfpathlineto{\pgfqpointxy{0.398}{0.5203}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.618}{0.9176}}\pgfpathlineto{\pgfqpointxy{0.6139}{0.9204}}\pgfpathlineto{\pgfqpointxy{0.6107}{0.917}}\pgfpathlineto{\pgfqpointxy{0.611}{0.9118}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2742}{0.484}}\pgfpathlineto{\pgfqpointxy{0.2739}{0.4859}}\pgfpathlineto{\pgfqpointxy{0.2669}{0.4861}}\pgfpathlineto{\pgfqpointxy{0.2718}{0.479}}\pgfpathlineto{\pgfqpointxy{0.2725}{0.4782}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2131}{0.2608}}\pgfpathlineto{\pgfqpointxy{0.2141}{0.2532}}\pgfpathlineto{\pgfqpointxy{0.2147}{0.2505}}\pgfpathlineto{\pgfqpointxy{0.2212}{0.2513}}\pgfpathlineto{\pgfqpointxy{0.2219}{0.2554}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7521}{0.5603}}\pgfpathlineto{\pgfqpointxy{0.7539}{0.5562}}\pgfpathlineto{\pgfqpointxy{0.7587}{0.5587}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7239}{0.1417}}\pgfpathlineto{\pgfqpointxy{0.7235}{0.1428}}\pgfpathlineto{\pgfqpointxy{0.7157}{0.1406}}\pgfpathlineto{\pgfqpointxy{0.7183}{0.139}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0481}{0.7158}}\pgfpathlineto{\pgfqpointxy{0.0408}{0.7105}}\pgfpathlineto{\pgfqpointxy{0.0467}{0.7067}}\pgfpathlineto{\pgfqpointxy{0.0533}{0.7112}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7956}{0.6107}}\pgfpathlineto{\pgfqpointxy{0.7939}{0.6121}}\pgfpathlineto{\pgfqpointxy{0.7899}{0.6065}}\pgfpathlineto{\pgfqpointxy{0.7987}{0.6059}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9579}{0.8959}}\pgfpathlineto{\pgfqpointxy{0.9577}{0.9019}}\pgfpathlineto{\pgfqpointxy{0.9518}{0.8969}}\pgfpathlineto{\pgfqpointxy{0.9514}{0.8927}}\pgfpathlineto{\pgfqpointxy{0.956}{0.8912}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6345}{0.467}}\pgfpathlineto{\pgfqpointxy{0.6271}{0.4633}}\pgfpathlineto{\pgfqpointxy{0.6292}{0.4601}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8298}{0.3343}}\pgfpathlineto{\pgfqpointxy{0.8281}{0.3334}}\pgfpathlineto{\pgfqpointxy{0.8373}{0.3323}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1208}{0.0588}}\pgfpathlineto{\pgfqpointxy{0.12}{0.0505}}\pgfpathlineto{\pgfqpointxy{0.1257}{0.0535}}\pgfpathlineto{\pgfqpointxy{0.1282}{0.0569}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2851}{0.817}}\pgfpathlineto{\pgfqpointxy{0.2775}{0.8106}}\pgfpathlineto{\pgfqpointxy{0.2788}{0.809}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4054}{0.8064}}\pgfpathlineto{\pgfqpointxy{0.4021}{0.8093}}\pgfpathlineto{\pgfqpointxy{0.3974}{0.8063}}\pgfpathlineto{\pgfqpointxy{0.3994}{0.8046}}\pgfpathlineto{\pgfqpointxy{0.4039}{0.8038}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6287}{0.1754}}\pgfpathlineto{\pgfqpointxy{0.6221}{0.1724}}\pgfpathlineto{\pgfqpointxy{0.621}{0.169}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8813}{0.639}}\pgfpathlineto{\pgfqpointxy{0.8753}{0.6365}}\pgfpathlineto{\pgfqpointxy{0.8844}{0.6342}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.884}{0.0812}}\pgfpathlineto{\pgfqpointxy{0.8816}{0.0864}}\pgfpathlineto{\pgfqpointxy{0.8796}{0.0877}}\pgfpathlineto{\pgfqpointxy{0.8772}{0.0829}}\pgfpathlineto{\pgfqpointxy{0.8772}{0.0751}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1749}{0.8443}}\pgfpathlineto{\pgfqpointxy{0.1649}{0.8439}}\pgfpathlineto{\pgfqpointxy{0.1729}{0.8414}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3942}{0.4456}}\pgfpathlineto{\pgfqpointxy{0.3917}{0.4434}}\pgfpathlineto{\pgfqpointxy{0.3922}{0.4366}}\pgfpathlineto{\pgfqpointxy{0.3949}{0.4353}}\pgfpathlineto{\pgfqpointxy{0.4002}{0.4374}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0666}{0.1744}}\pgfpathlineto{\pgfqpointxy{0.0624}{0.1751}}\pgfpathlineto{\pgfqpointxy{0.0656}{0.1656}}\pgfpathlineto{\pgfqpointxy{0.0679}{0.1675}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3164}{0.544}}\pgfpathlineto{\pgfqpointxy{0.3125}{0.5431}}\pgfpathlineto{\pgfqpointxy{0.315}{0.5378}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3458}{0.5134}}\pgfpathlineto{\pgfqpointxy{0.3413}{0.5124}}\pgfpathlineto{\pgfqpointxy{0.3481}{0.5072}}\pgfpathlineto{\pgfqpointxy{0.3499}{0.5078}}\pgfpathlineto{\pgfqpointxy{0.3508}{0.511}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1048}{0.687}}\pgfpathlineto{\pgfqpointxy{0.1011}{0.6864}}\pgfpathlineto{\pgfqpointxy{0.1052}{0.6802}}\pgfpathlineto{\pgfqpointxy{0.1108}{0.6811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6353}{0.368}}\pgfpathlineto{\pgfqpointxy{0.6266}{0.3636}}\pgfpathlineto{\pgfqpointxy{0.6293}{0.3586}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8209}{0.9846}}\pgfpathlineto{\pgfqpointxy{0.8169}{0.981}}\pgfpathlineto{\pgfqpointxy{0.8186}{0.9794}}\pgfpathlineto{\pgfqpointxy{0.8247}{0.9776}}\pgfpathlineto{\pgfqpointxy{0.8297}{0.9801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8208}{0.2967}}\pgfpathlineto{\pgfqpointxy{0.818}{0.297}}\pgfpathlineto{\pgfqpointxy{0.8185}{0.2887}}\pgfpathlineto{\pgfqpointxy{0.8267}{0.2902}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3437}{0.698}}\pgfpathlineto{\pgfqpointxy{0.3415}{0.6951}}\pgfpathlineto{\pgfqpointxy{0.3435}{0.689}}\pgfpathlineto{\pgfqpointxy{0.3483}{0.6895}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6572}{0.9071}}\pgfpathlineto{\pgfqpointxy{0.6494}{0.9037}}\pgfpathlineto{\pgfqpointxy{0.6504}{0.9026}}\pgfpathlineto{\pgfqpointxy{0.6563}{0.8976}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2735}{0.4696}}\pgfpathlineto{\pgfqpointxy{0.2663}{0.4653}}\pgfpathlineto{\pgfqpointxy{0.2716}{0.4621}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2315}{0.2863}}\pgfpathlineto{\pgfqpointxy{0.2301}{0.2902}}\pgfpathlineto{\pgfqpointxy{0.2251}{0.2879}}\pgfpathlineto{\pgfqpointxy{0.2227}{0.28}}\pgfpathlineto{\pgfqpointxy{0.2294}{0.2831}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4555}{0.5956}}\pgfpathlineto{\pgfqpointxy{0.4482}{0.5939}}\pgfpathlineto{\pgfqpointxy{0.4474}{0.5925}}\pgfpathlineto{\pgfqpointxy{0.4475}{0.5913}}\pgfpathlineto{\pgfqpointxy{0.451}{0.5887}}\pgfpathlineto{\pgfqpointxy{0.4537}{0.5917}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1822}{0.1197}}\pgfpathlineto{\pgfqpointxy{0.1784}{0.1216}}\pgfpathlineto{\pgfqpointxy{0.1743}{0.1198}}\pgfpathlineto{\pgfqpointxy{0.1729}{0.1142}}\pgfpathlineto{\pgfqpointxy{0.1748}{0.115}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7342}{0.2769}}\pgfpathlineto{\pgfqpointxy{0.7244}{0.2697}}\pgfpathlineto{\pgfqpointxy{0.7317}{0.2678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8721}{0.2888}}\pgfpathlineto{\pgfqpointxy{0.8703}{0.2927}}\pgfpathlineto{\pgfqpointxy{0.8696}{0.2815}}\pgfpathlineto{\pgfqpointxy{0.8719}{0.2827}}\pgfpathlineto{\pgfqpointxy{0.873}{0.2833}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2711}{0.4557}}\pgfpathlineto{\pgfqpointxy{0.2692}{0.4578}}\pgfpathlineto{\pgfqpointxy{0.2719}{0.4475}}\pgfpathlineto{\pgfqpointxy{0.2743}{0.447}}\pgfpathlineto{\pgfqpointxy{0.2751}{0.4503}}\pgfpathlineto{\pgfqpointxy{0.2748}{0.4512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6331}{0.3265}}\pgfpathlineto{\pgfqpointxy{0.6301}{0.3199}}\pgfpathlineto{\pgfqpointxy{0.6394}{0.3196}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5016}{0.1632}}\pgfpathlineto{\pgfqpointxy{0.4988}{0.1615}}\pgfpathlineto{\pgfqpointxy{0.4983}{0.1544}}\pgfpathlineto{\pgfqpointxy{0.505}{0.1527}}\pgfpathlineto{\pgfqpointxy{0.5067}{0.1541}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6774}{0.1564}}\pgfpathlineto{\pgfqpointxy{0.6699}{0.151}}\pgfpathlineto{\pgfqpointxy{0.6727}{0.149}}\pgfpathlineto{\pgfqpointxy{0.6797}{0.1478}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8354}{0.8602}}\pgfpathlineto{\pgfqpointxy{0.8296}{0.8569}}\pgfpathlineto{\pgfqpointxy{0.8354}{0.8555}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8704}{0.3032}}\pgfpathlineto{\pgfqpointxy{0.87}{0.3065}}\pgfpathlineto{\pgfqpointxy{0.8674}{0.3018}}\pgfpathlineto{\pgfqpointxy{0.8692}{0.2985}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2676}{0.6286}}\pgfpathlineto{\pgfqpointxy{0.2663}{0.6242}}\pgfpathlineto{\pgfqpointxy{0.2707}{0.6248}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3849}{0.1662}}\pgfpathlineto{\pgfqpointxy{0.3795}{0.1638}}\pgfpathlineto{\pgfqpointxy{0.377}{0.1608}}\pgfpathlineto{\pgfqpointxy{0.3769}{0.1566}}\pgfpathlineto{\pgfqpointxy{0.3843}{0.1595}}\pgfpathlineto{\pgfqpointxy{0.3853}{0.1599}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5183}{0.8228}}\pgfpathlineto{\pgfqpointxy{0.5121}{0.8151}}\pgfpathlineto{\pgfqpointxy{0.5175}{0.8154}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6155}{0.8804}}\pgfpathlineto{\pgfqpointxy{0.6055}{0.8752}}\pgfpathlineto{\pgfqpointxy{0.6139}{0.8723}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5302}{0.3643}}\pgfpathlineto{\pgfqpointxy{0.5233}{0.3539}}\pgfpathlineto{\pgfqpointxy{0.5315}{0.3556}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3596}{0.4878}}\pgfpathlineto{\pgfqpointxy{0.3546}{0.4923}}\pgfpathlineto{\pgfqpointxy{0.3504}{0.4896}}\pgfpathlineto{\pgfqpointxy{0.355}{0.4829}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9857}{0.772}}\pgfpathlineto{\pgfqpointxy{0.9789}{0.7684}}\pgfpathlineto{\pgfqpointxy{0.9888}{0.7641}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7377}{0.7143}}\pgfpathlineto{\pgfqpointxy{0.7318}{0.713}}\pgfpathlineto{\pgfqpointxy{0.7419}{0.7065}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9009}{0.0825}}\pgfpathlineto{\pgfqpointxy{0.8963}{0.08}}\pgfpathlineto{\pgfqpointxy{0.9008}{0.0723}}\pgfpathlineto{\pgfqpointxy{0.9079}{0.0775}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5851}{0.8543}}\pgfpathlineto{\pgfqpointxy{0.5772}{0.8486}}\pgfpathlineto{\pgfqpointxy{0.5827}{0.8454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8733}{0.3295}}\pgfpathlineto{\pgfqpointxy{0.8628}{0.3267}}\pgfpathlineto{\pgfqpointxy{0.8636}{0.3237}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7276}{0.3502}}\pgfpathlineto{\pgfqpointxy{0.722}{0.343}}\pgfpathlineto{\pgfqpointxy{0.7224}{0.3403}}\pgfpathlineto{\pgfqpointxy{0.7345}{0.3405}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.74}{0.2647}}\pgfpathlineto{\pgfqpointxy{0.739}{0.2546}}\pgfpathlineto{\pgfqpointxy{0.7467}{0.2556}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7323}{0.631}}\pgfpathlineto{\pgfqpointxy{0.7287}{0.6298}}\pgfpathlineto{\pgfqpointxy{0.7277}{0.6258}}\pgfpathlineto{\pgfqpointxy{0.7341}{0.6271}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1971}{0.3445}}\pgfpathlineto{\pgfqpointxy{0.1976}{0.335}}\pgfpathlineto{\pgfqpointxy{0.2036}{0.3369}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9506}{0.1818}}\pgfpathlineto{\pgfqpointxy{0.9439}{0.1755}}\pgfpathlineto{\pgfqpointxy{0.9543}{0.1768}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1034}{0.8624}}\pgfpathlineto{\pgfqpointxy{0.1061}{0.8659}}\pgfpathlineto{\pgfqpointxy{0.0995}{0.8652}}\pgfpathlineto{\pgfqpointxy{0.0994}{0.8585}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4817}{0.1307}}\pgfpathlineto{\pgfqpointxy{0.4742}{0.128}}\pgfpathlineto{\pgfqpointxy{0.4707}{0.1245}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.359}{0.5758}}\pgfpathlineto{\pgfqpointxy{0.351}{0.5732}}\pgfpathlineto{\pgfqpointxy{0.3569}{0.5709}}\pgfpathlineto{\pgfqpointxy{0.3611}{0.5722}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4513}{0.3529}}\pgfpathlineto{\pgfqpointxy{0.4496}{0.3491}}\pgfpathlineto{\pgfqpointxy{0.451}{0.3472}}\pgfpathlineto{\pgfqpointxy{0.4587}{0.3465}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6624}{0.2734}}\pgfpathlineto{\pgfqpointxy{0.6588}{0.2739}}\pgfpathlineto{\pgfqpointxy{0.6583}{0.2712}}\pgfpathlineto{\pgfqpointxy{0.6594}{0.2642}}\pgfpathlineto{\pgfqpointxy{0.662}{0.268}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4699}{0.663}}\pgfpathlineto{\pgfqpointxy{0.4687}{0.6647}}\pgfpathlineto{\pgfqpointxy{0.4623}{0.6617}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8868}{0.7867}}\pgfpathlineto{\pgfqpointxy{0.8822}{0.7889}}\pgfpathlineto{\pgfqpointxy{0.8868}{0.779}}\pgfpathlineto{\pgfqpointxy{0.8896}{0.779}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9889}{0.1712}}\pgfpathlineto{\pgfqpointxy{0.9787}{0.1686}}\pgfpathlineto{\pgfqpointxy{0.9808}{0.1676}}\pgfpathlineto{\pgfqpointxy{0.987}{0.1678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8847}{0.1987}}\pgfpathlineto{\pgfqpointxy{0.8779}{0.1972}}\pgfpathlineto{\pgfqpointxy{0.8767}{0.1959}}\pgfpathlineto{\pgfqpointxy{0.877}{0.1946}}\pgfpathlineto{\pgfqpointxy{0.8784}{0.1935}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4324}{0.4024}}\pgfpathlineto{\pgfqpointxy{0.4234}{0.4029}}\pgfpathlineto{\pgfqpointxy{0.4266}{0.3989}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8826}{0.8229}}\pgfpathlineto{\pgfqpointxy{0.8793}{0.8196}}\pgfpathlineto{\pgfqpointxy{0.8852}{0.816}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3206}{0.7295}}\pgfpathlineto{\pgfqpointxy{0.314}{0.7248}}\pgfpathlineto{\pgfqpointxy{0.3162}{0.7235}}\pgfpathlineto{\pgfqpointxy{0.3236}{0.7246}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0981}{0.8424}}\pgfpathlineto{\pgfqpointxy{0.0949}{0.8437}}\pgfpathlineto{\pgfqpointxy{0.0911}{0.8382}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0253}{0.5117}}\pgfpathlineto{\pgfqpointxy{0.021}{0.5096}}\pgfpathlineto{\pgfqpointxy{0.0194}{0.508}}\pgfpathlineto{\pgfqpointxy{0.0263}{0.5047}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4657}{0.9472}}\pgfpathlineto{\pgfqpointxy{0.4626}{0.9456}}\pgfpathlineto{\pgfqpointxy{0.459}{0.9429}}\pgfpathlineto{\pgfqpointxy{0.4649}{0.94}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5827}{0.3949}}\pgfpathlineto{\pgfqpointxy{0.5817}{0.3974}}\pgfpathlineto{\pgfqpointxy{0.5743}{0.3911}}\pgfpathlineto{\pgfqpointxy{0.5764}{0.3904}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7654}{0.1421}}\pgfpathlineto{\pgfqpointxy{0.7626}{0.1389}}\pgfpathlineto{\pgfqpointxy{0.7662}{0.1329}}\pgfpathlineto{\pgfqpointxy{0.7687}{0.132}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7603}{0.7099}}\pgfpathlineto{\pgfqpointxy{0.752}{0.7107}}\pgfpathlineto{\pgfqpointxy{0.7537}{0.7024}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6725}{0.2547}}\pgfpathlineto{\pgfqpointxy{0.6687}{0.2438}}\pgfpathlineto{\pgfqpointxy{0.6776}{0.2474}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.742}{0.8924}}\pgfpathlineto{\pgfqpointxy{0.7347}{0.8982}}\pgfpathlineto{\pgfqpointxy{0.7334}{0.8949}}\pgfpathlineto{\pgfqpointxy{0.7331}{0.8896}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5368}{0.1558}}\pgfpathlineto{\pgfqpointxy{0.5334}{0.1568}}\pgfpathlineto{\pgfqpointxy{0.5297}{0.1559}}\pgfpathlineto{\pgfqpointxy{0.5363}{0.1504}}\pgfpathlineto{\pgfqpointxy{0.5392}{0.1528}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.21}{0.8946}}\pgfpathlineto{\pgfqpointxy{0.2074}{0.8979}}\pgfpathlineto{\pgfqpointxy{0.2008}{0.8958}}\pgfpathlineto{\pgfqpointxy{0.2055}{0.8923}}\pgfpathlineto{\pgfqpointxy{0.2096}{0.8899}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0675}{0.2402}}\pgfpathlineto{\pgfqpointxy{0.0667}{0.2337}}\pgfpathlineto{\pgfqpointxy{0.0745}{0.2334}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0998}{0.4016}}\pgfpathlineto{\pgfqpointxy{0.0945}{0.3974}}\pgfpathlineto{\pgfqpointxy{0.0993}{0.3928}}\pgfpathlineto{\pgfqpointxy{0.1055}{0.3935}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5025}{0.0348}}\pgfpathlineto{\pgfqpointxy{0.5002}{0.0345}}\pgfpathlineto{\pgfqpointxy{0.4943}{0.0308}}\pgfpathlineto{\pgfqpointxy{0.4991}{0.0284}}\pgfpathlineto{\pgfqpointxy{0.5052}{0.027}}\pgfpathlineto{\pgfqpointxy{0.5071}{0.0293}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3721}{0.6302}}\pgfpathlineto{\pgfqpointxy{0.3729}{0.6234}}\pgfpathlineto{\pgfqpointxy{0.3789}{0.6274}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2294}{0.8235}}\pgfpathlineto{\pgfqpointxy{0.2233}{0.8174}}\pgfpathlineto{\pgfqpointxy{0.2268}{0.815}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8784}{0.0933}}\pgfpathlineto{\pgfqpointxy{0.8757}{0.0938}}\pgfpathlineto{\pgfqpointxy{0.8713}{0.0904}}\pgfpathlineto{\pgfqpointxy{0.8808}{0.089}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.219}{0.097}}\pgfpathlineto{\pgfqpointxy{0.213}{0.1032}}\pgfpathlineto{\pgfqpointxy{0.2079}{0.0942}}\pgfpathlineto{\pgfqpointxy{0.2139}{0.0897}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0452}{0.9741}}\pgfpathlineto{\pgfqpointxy{0.0396}{0.968}}\pgfpathlineto{\pgfqpointxy{0.0406}{0.965}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8424}{0.3344}}\pgfpathlineto{\pgfqpointxy{0.8364}{0.335}}\pgfpathlineto{\pgfqpointxy{0.836}{0.3345}}\pgfpathlineto{\pgfqpointxy{0.8404}{0.3286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5108}{0.6217}}\pgfpathlineto{\pgfqpointxy{0.5054}{0.6198}}\pgfpathlineto{\pgfqpointxy{0.5097}{0.6171}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4192}{0.7086}}\pgfpathlineto{\pgfqpointxy{0.4149}{0.7099}}\pgfpathlineto{\pgfqpointxy{0.4105}{0.7045}}\pgfpathlineto{\pgfqpointxy{0.4176}{0.7043}}\pgfpathlineto{\pgfqpointxy{0.4195}{0.7064}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4622}{0.3439}}\pgfpathlineto{\pgfqpointxy{0.4575}{0.3403}}\pgfpathlineto{\pgfqpointxy{0.4585}{0.3391}}\pgfpathlineto{\pgfqpointxy{0.4633}{0.3414}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1243}{0.1042}}\pgfpathlineto{\pgfqpointxy{0.1217}{0.1043}}\pgfpathlineto{\pgfqpointxy{0.1157}{0.1045}}\pgfpathlineto{\pgfqpointxy{0.1199}{0.0982}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5075}{0.4264}}\pgfpathlineto{\pgfqpointxy{0.5008}{0.43}}\pgfpathlineto{\pgfqpointxy{0.4965}{0.4257}}\pgfpathlineto{\pgfqpointxy{0.5019}{0.4201}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7504}{0.2131}}\pgfpathlineto{\pgfqpointxy{0.7477}{0.2181}}\pgfpathlineto{\pgfqpointxy{0.7405}{0.2118}}\pgfpathlineto{\pgfqpointxy{0.7464}{0.2083}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9958}{0.6021}}\pgfpathlineto{\pgfqpointxy{0.9901}{0.6042}}\pgfpathlineto{\pgfqpointxy{0.984}{0.5995}}\pgfpathlineto{\pgfqpointxy{0.9866}{0.5977}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5647}{0.5057}}\pgfpathlineto{\pgfqpointxy{0.558}{0.5061}}\pgfpathlineto{\pgfqpointxy{0.5571}{0.5}}\pgfpathlineto{\pgfqpointxy{0.5633}{0.5007}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7418}{0.8658}}\pgfpathlineto{\pgfqpointxy{0.7335}{0.8652}}\pgfpathlineto{\pgfqpointxy{0.7425}{0.859}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7172}{0.1125}}\pgfpathlineto{\pgfqpointxy{0.7139}{0.1089}}\pgfpathlineto{\pgfqpointxy{0.7233}{0.1061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7005}{0.6676}}\pgfpathlineto{\pgfqpointxy{0.703}{0.6643}}\pgfpathlineto{\pgfqpointxy{0.7082}{0.6657}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0928}{0.3974}}\pgfpathlineto{\pgfqpointxy{0.091}{0.3959}}\pgfpathlineto{\pgfqpointxy{0.0926}{0.389}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7147}{0.6362}}\pgfpathlineto{\pgfqpointxy{0.7054}{0.6355}}\pgfpathlineto{\pgfqpointxy{0.7157}{0.6324}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9086}{0.0196}}\pgfpathlineto{\pgfqpointxy{0.9073}{0.0103}}\pgfpathlineto{\pgfqpointxy{0.9161}{0.0138}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.857}{0.5198}}\pgfpathlineto{\pgfqpointxy{0.8514}{0.5221}}\pgfpathlineto{\pgfqpointxy{0.8484}{0.5221}}\pgfpathlineto{\pgfqpointxy{0.8477}{0.5159}}\pgfpathlineto{\pgfqpointxy{0.85}{0.515}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6726}{0.957}}\pgfpathlineto{\pgfqpointxy{0.6619}{0.9555}}\pgfpathlineto{\pgfqpointxy{0.668}{0.9503}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0423}{0.7341}}\pgfpathlineto{\pgfqpointxy{0.0392}{0.734}}\pgfpathlineto{\pgfqpointxy{0.0375}{0.727}}\pgfpathlineto{\pgfqpointxy{0.0369}{0.7229}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7386}{0.5613}}\pgfpathlineto{\pgfqpointxy{0.7319}{0.5609}}\pgfpathlineto{\pgfqpointxy{0.7329}{0.5593}}\pgfpathlineto{\pgfqpointxy{0.7427}{0.5597}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8824}{0.3876}}\pgfpathlineto{\pgfqpointxy{0.8809}{0.3879}}\pgfpathlineto{\pgfqpointxy{0.8787}{0.3818}}\pgfpathlineto{\pgfqpointxy{0.8813}{0.3777}}\pgfpathlineto{\pgfqpointxy{0.8837}{0.3779}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9163}{0.7467}}\pgfpathlineto{\pgfqpointxy{0.9148}{0.7468}}\pgfpathlineto{\pgfqpointxy{0.912}{0.7369}}\pgfpathlineto{\pgfqpointxy{0.917}{0.7382}}\pgfpathlineto{\pgfqpointxy{0.9183}{0.7419}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0501}{0.8485}}\pgfpathlineto{\pgfqpointxy{0.043}{0.8486}}\pgfpathlineto{\pgfqpointxy{0.0498}{0.84}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1065}{0.2365}}\pgfpathlineto{\pgfqpointxy{0.1067}{0.2269}}\pgfpathlineto{\pgfqpointxy{0.1104}{0.2261}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3978}{0.5832}}\pgfpathlineto{\pgfqpointxy{0.3997}{0.5742}}\pgfpathlineto{\pgfqpointxy{0.4072}{0.5746}}\pgfpathlineto{\pgfqpointxy{0.4088}{0.5774}}\pgfpathlineto{\pgfqpointxy{0.4081}{0.5799}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.866}{0.8537}}\pgfpathlineto{\pgfqpointxy{0.8702}{0.8479}}\pgfpathlineto{\pgfqpointxy{0.8729}{0.8493}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3855}{0.5416}}\pgfpathlineto{\pgfqpointxy{0.3787}{0.5406}}\pgfpathlineto{\pgfqpointxy{0.3813}{0.5361}}\pgfpathlineto{\pgfqpointxy{0.3873}{0.5343}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4944}{0.3675}}\pgfpathlineto{\pgfqpointxy{0.4909}{0.3705}}\pgfpathlineto{\pgfqpointxy{0.487}{0.3652}}\pgfpathlineto{\pgfqpointxy{0.4903}{0.3595}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.117}{0.3592}}\pgfpathlineto{\pgfqpointxy{0.1186}{0.3603}}\pgfpathlineto{\pgfqpointxy{0.1148}{0.3619}}\pgfpathlineto{\pgfqpointxy{0.1117}{0.3628}}\pgfpathlineto{\pgfqpointxy{0.1082}{0.3567}}\pgfpathlineto{\pgfqpointxy{0.1091}{0.3553}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5383}{0.6967}}\pgfpathlineto{\pgfqpointxy{0.5295}{0.696}}\pgfpathlineto{\pgfqpointxy{0.5312}{0.6891}}\pgfpathlineto{\pgfqpointxy{0.5375}{0.6918}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3174}{0.1099}}\pgfpathlineto{\pgfqpointxy{0.3103}{0.108}}\pgfpathlineto{\pgfqpointxy{0.3119}{0.1054}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.36}{0.276}}\pgfpathlineto{\pgfqpointxy{0.3548}{0.2704}}\pgfpathlineto{\pgfqpointxy{0.3579}{0.2648}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2726}{0.7983}}\pgfpathlineto{\pgfqpointxy{0.2764}{0.7914}}\pgfpathlineto{\pgfqpointxy{0.2823}{0.7936}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1222}{0.9554}}\pgfpathlineto{\pgfqpointxy{0.1139}{0.9576}}\pgfpathlineto{\pgfqpointxy{0.1136}{0.9506}}\pgfpathlineto{\pgfqpointxy{0.1189}{0.9491}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8125}{0.591}}\pgfpathlineto{\pgfqpointxy{0.8105}{0.5906}}\pgfpathlineto{\pgfqpointxy{0.809}{0.5874}}\pgfpathlineto{\pgfqpointxy{0.8106}{0.5843}}\pgfpathlineto{\pgfqpointxy{0.8155}{0.5861}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9207}{0.8325}}\pgfpathlineto{\pgfqpointxy{0.9159}{0.8249}}\pgfpathlineto{\pgfqpointxy{0.9225}{0.8279}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6467}{0.5246}}\pgfpathlineto{\pgfqpointxy{0.6384}{0.5248}}\pgfpathlineto{\pgfqpointxy{0.6391}{0.5184}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6433}{0.2517}}\pgfpathlineto{\pgfqpointxy{0.6398}{0.2471}}\pgfpathlineto{\pgfqpointxy{0.6495}{0.2483}}\pgfpathlineto{\pgfqpointxy{0.6522}{0.2494}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0595}{0.8579}}\pgfpathlineto{\pgfqpointxy{0.0506}{0.8592}}\pgfpathlineto{\pgfqpointxy{0.0564}{0.8525}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.328}{0.862}}\pgfpathlineto{\pgfqpointxy{0.3214}{0.8582}}\pgfpathlineto{\pgfqpointxy{0.3285}{0.8538}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7612}{0.4618}}\pgfpathlineto{\pgfqpointxy{0.7528}{0.4574}}\pgfpathlineto{\pgfqpointxy{0.7533}{0.4552}}\pgfpathlineto{\pgfqpointxy{0.7552}{0.4524}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0357}{0.9639}}\pgfpathlineto{\pgfqpointxy{0.0232}{0.9625}}\pgfpathlineto{\pgfqpointxy{0.0298}{0.9583}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7954}{0.363}}\pgfpathlineto{\pgfqpointxy{0.7848}{0.358}}\pgfpathlineto{\pgfqpointxy{0.7921}{0.3576}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8569}{0.9003}}\pgfpathlineto{\pgfqpointxy{0.8531}{0.9052}}\pgfpathlineto{\pgfqpointxy{0.8497}{0.8962}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2323}{0.4591}}\pgfpathlineto{\pgfqpointxy{0.2295}{0.4585}}\pgfpathlineto{\pgfqpointxy{0.2261}{0.4503}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3751}{0.1265}}\pgfpathlineto{\pgfqpointxy{0.3661}{0.1242}}\pgfpathlineto{\pgfqpointxy{0.3672}{0.1215}}\pgfpathlineto{\pgfqpointxy{0.3787}{0.1204}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6313}{0.9218}}\pgfpathlineto{\pgfqpointxy{0.6274}{0.9236}}\pgfpathlineto{\pgfqpointxy{0.6251}{0.9177}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7562}{0.9266}}\pgfpathlineto{\pgfqpointxy{0.7506}{0.9221}}\pgfpathlineto{\pgfqpointxy{0.7576}{0.9175}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5941}{0.8955}}\pgfpathlineto{\pgfqpointxy{0.5902}{0.8955}}\pgfpathlineto{\pgfqpointxy{0.5932}{0.8885}}\pgfpathlineto{\pgfqpointxy{0.5997}{0.8871}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7347}{0.4996}}\pgfpathlineto{\pgfqpointxy{0.7363}{0.4957}}\pgfpathlineto{\pgfqpointxy{0.7434}{0.4921}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8207}{0.0617}}\pgfpathlineto{\pgfqpointxy{0.8184}{0.0651}}\pgfpathlineto{\pgfqpointxy{0.8179}{0.0654}}\pgfpathlineto{\pgfqpointxy{0.8124}{0.066}}\pgfpathlineto{\pgfqpointxy{0.8178}{0.0571}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1147}{0.062}}\pgfpathlineto{\pgfqpointxy{0.11}{0.0623}}\pgfpathlineto{\pgfqpointxy{0.1105}{0.0608}}\pgfpathlineto{\pgfqpointxy{0.1146}{0.0563}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3096}{0.6683}}\pgfpathlineto{\pgfqpointxy{0.307}{0.666}}\pgfpathlineto{\pgfqpointxy{0.3091}{0.6635}}\pgfpathlineto{\pgfqpointxy{0.3148}{0.6585}}\pgfpathlineto{\pgfqpointxy{0.316}{0.6606}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8871}{0.4499}}\pgfpathlineto{\pgfqpointxy{0.8827}{0.4452}}\pgfpathlineto{\pgfqpointxy{0.8878}{0.4444}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4518}{0.9928}}\pgfpathlineto{\pgfqpointxy{0.4473}{0.993}}\pgfpathlineto{\pgfqpointxy{0.4457}{0.984}}\pgfpathlineto{\pgfqpointxy{0.4478}{0.9853}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3896}{0.2004}}\pgfpathlineto{\pgfqpointxy{0.388}{0.1975}}\pgfpathlineto{\pgfqpointxy{0.3934}{0.1967}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3309}{0.5428}}\pgfpathlineto{\pgfqpointxy{0.3274}{0.5443}}\pgfpathlineto{\pgfqpointxy{0.3236}{0.54}}\pgfpathlineto{\pgfqpointxy{0.3331}{0.5403}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9583}{0.3587}}\pgfpathlineto{\pgfqpointxy{0.9519}{0.3598}}\pgfpathlineto{\pgfqpointxy{0.957}{0.3512}}\pgfpathlineto{\pgfqpointxy{0.9615}{0.3531}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0555}{0.128}}\pgfpathlineto{\pgfqpointxy{0.0525}{0.1306}}\pgfpathlineto{\pgfqpointxy{0.0456}{0.1264}}\pgfpathlineto{\pgfqpointxy{0.0466}{0.1196}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0329}{0.9326}}\pgfpathlineto{\pgfqpointxy{0.0297}{0.9341}}\pgfpathlineto{\pgfqpointxy{0.0286}{0.9271}}\pgfpathlineto{\pgfqpointxy{0.0293}{0.9264}}\pgfpathlineto{\pgfqpointxy{0.0357}{0.9241}}\pgfpathlineto{\pgfqpointxy{0.0344}{0.9287}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8523}{0.2847}}\pgfpathlineto{\pgfqpointxy{0.8472}{0.2879}}\pgfpathlineto{\pgfqpointxy{0.8444}{0.2816}}\pgfpathlineto{\pgfqpointxy{0.8451}{0.2799}}\pgfpathlineto{\pgfqpointxy{0.848}{0.278}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8844}{0.8247}}\pgfpathlineto{\pgfqpointxy{0.8758}{0.826}}\pgfpathlineto{\pgfqpointxy{0.8791}{0.8205}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7712}{0.1249}}\pgfpathlineto{\pgfqpointxy{0.7732}{0.1285}}\pgfpathlineto{\pgfqpointxy{0.7658}{0.1232}}\pgfpathlineto{\pgfqpointxy{0.7666}{0.1169}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1742}{0.6}}\pgfpathlineto{\pgfqpointxy{0.1711}{0.5975}}\pgfpathlineto{\pgfqpointxy{0.1732}{0.5879}}\pgfpathlineto{\pgfqpointxy{0.179}{0.5912}}\pgfpathlineto{\pgfqpointxy{0.1797}{0.5917}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4629}{0.0517}}\pgfpathlineto{\pgfqpointxy{0.4635}{0.0418}}\pgfpathlineto{\pgfqpointxy{0.4709}{0.0458}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6827}{0.9554}}\pgfpathlineto{\pgfqpointxy{0.6815}{0.9569}}\pgfpathlineto{\pgfqpointxy{0.6786}{0.9527}}\pgfpathlineto{\pgfqpointxy{0.6806}{0.9496}}\pgfpathlineto{\pgfqpointxy{0.6859}{0.9479}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8179}{0.353}}\pgfpathlineto{\pgfqpointxy{0.811}{0.3518}}\pgfpathlineto{\pgfqpointxy{0.8128}{0.3477}}\pgfpathlineto{\pgfqpointxy{0.8161}{0.3455}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.209}{0.5091}}\pgfpathlineto{\pgfqpointxy{0.2013}{0.509}}\pgfpathlineto{\pgfqpointxy{0.2076}{0.5045}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0335}{0.0887}}\pgfpathlineto{\pgfqpointxy{0.0389}{0.0826}}\pgfpathlineto{\pgfqpointxy{0.0446}{0.0837}}\pgfpathlineto{\pgfqpointxy{0.043}{0.0847}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1716}{0.1971}}\pgfpathlineto{\pgfqpointxy{0.1681}{0.192}}\pgfpathlineto{\pgfqpointxy{0.1682}{0.1912}}\pgfpathlineto{\pgfqpointxy{0.1729}{0.1874}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9126}{0.6483}}\pgfpathlineto{\pgfqpointxy{0.9071}{0.648}}\pgfpathlineto{\pgfqpointxy{0.909}{0.6385}}\pgfpathlineto{\pgfqpointxy{0.9153}{0.6435}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9611}{0.1864}}\pgfpathlineto{\pgfqpointxy{0.9553}{0.1887}}\pgfpathlineto{\pgfqpointxy{0.9595}{0.1826}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9214}{0.0302}}\pgfpathlineto{\pgfqpointxy{0.9089}{0.0315}}\pgfpathlineto{\pgfqpointxy{0.9138}{0.0263}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2322}{0.2598}}\pgfpathlineto{\pgfqpointxy{0.2295}{0.2608}}\pgfpathlineto{\pgfqpointxy{0.2256}{0.2532}}\pgfpathlineto{\pgfqpointxy{0.2313}{0.2518}}\pgfpathlineto{\pgfqpointxy{0.2318}{0.2555}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4218}{0.5586}}\pgfpathlineto{\pgfqpointxy{0.4205}{0.5626}}\pgfpathlineto{\pgfqpointxy{0.4163}{0.5629}}\pgfpathlineto{\pgfqpointxy{0.4161}{0.5535}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0799}{0.9058}}\pgfpathlineto{\pgfqpointxy{0.0747}{0.8983}}\pgfpathlineto{\pgfqpointxy{0.0781}{0.8972}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9198}{0.5875}}\pgfpathlineto{\pgfqpointxy{0.9175}{0.5828}}\pgfpathlineto{\pgfqpointxy{0.9267}{0.5776}}\pgfpathlineto{\pgfqpointxy{0.9308}{0.5816}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3696}{0.5345}}\pgfpathlineto{\pgfqpointxy{0.3633}{0.5377}}\pgfpathlineto{\pgfqpointxy{0.359}{0.5321}}\pgfpathlineto{\pgfqpointxy{0.3628}{0.5286}}\pgfpathlineto{\pgfqpointxy{0.3677}{0.5293}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2546}{0.4368}}\pgfpathlineto{\pgfqpointxy{0.2528}{0.431}}\pgfpathlineto{\pgfqpointxy{0.2595}{0.4312}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2583}{0.7735}}\pgfpathlineto{\pgfqpointxy{0.255}{0.7654}}\pgfpathlineto{\pgfqpointxy{0.2596}{0.7675}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.724}{0.4262}}\pgfpathlineto{\pgfqpointxy{0.7197}{0.4284}}\pgfpathlineto{\pgfqpointxy{0.7161}{0.4232}}\pgfpathlineto{\pgfqpointxy{0.7249}{0.4213}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8325}{0.0676}}\pgfpathlineto{\pgfqpointxy{0.8297}{0.0737}}\pgfpathlineto{\pgfqpointxy{0.8266}{0.07}}\pgfpathlineto{\pgfqpointxy{0.8256}{0.0679}}\pgfpathlineto{\pgfqpointxy{0.8246}{0.0642}}\pgfpathlineto{\pgfqpointxy{0.8339}{0.0638}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1265}{0.7281}}\pgfpathlineto{\pgfqpointxy{0.1232}{0.7326}}\pgfpathlineto{\pgfqpointxy{0.118}{0.7209}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5825}{0.7761}}\pgfpathlineto{\pgfqpointxy{0.5774}{0.7762}}\pgfpathlineto{\pgfqpointxy{0.5771}{0.7689}}\pgfpathlineto{\pgfqpointxy{0.5811}{0.7666}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5182}{0.4912}}\pgfpathlineto{\pgfqpointxy{0.5086}{0.49}}\pgfpathlineto{\pgfqpointxy{0.5187}{0.4902}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.065}{0.5102}}\pgfpathlineto{\pgfqpointxy{0.0619}{0.5085}}\pgfpathlineto{\pgfqpointxy{0.0596}{0.5035}}\pgfpathlineto{\pgfqpointxy{0.0694}{0.5032}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0755}{0.9429}}\pgfpathlineto{\pgfqpointxy{0.071}{0.9368}}\pgfpathlineto{\pgfqpointxy{0.0777}{0.9297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.396}{0.0911}}\pgfpathlineto{\pgfqpointxy{0.3961}{0.0858}}\pgfpathlineto{\pgfqpointxy{0.397}{0.0845}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4279}{0.9777}}\pgfpathlineto{\pgfqpointxy{0.4155}{0.9759}}\pgfpathlineto{\pgfqpointxy{0.4281}{0.9695}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2315}{0.9498}}\pgfpathlineto{\pgfqpointxy{0.2233}{0.9431}}\pgfpathlineto{\pgfqpointxy{0.2298}{0.9445}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2983}{0.1041}}\pgfpathlineto{\pgfqpointxy{0.2959}{0.1068}}\pgfpathlineto{\pgfqpointxy{0.2879}{0.1017}}\pgfpathlineto{\pgfqpointxy{0.2899}{0.1007}}\pgfpathlineto{\pgfqpointxy{0.2971}{0.0984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6477}{0.3577}}\pgfpathlineto{\pgfqpointxy{0.6449}{0.358}}\pgfpathlineto{\pgfqpointxy{0.6374}{0.3531}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1721}{0.8008}}\pgfpathlineto{\pgfqpointxy{0.1693}{0.7976}}\pgfpathlineto{\pgfqpointxy{0.1792}{0.7954}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6193}{0.7628}}\pgfpathlineto{\pgfqpointxy{0.6187}{0.7668}}\pgfpathlineto{\pgfqpointxy{0.6144}{0.7622}}\pgfpathlineto{\pgfqpointxy{0.6126}{0.7569}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7286}{0.4139}}\pgfpathlineto{\pgfqpointxy{0.728}{0.4142}}\pgfpathlineto{\pgfqpointxy{0.729}{0.405}}\pgfpathlineto{\pgfqpointxy{0.7317}{0.4043}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.371}{0.7374}}\pgfpathlineto{\pgfqpointxy{0.3692}{0.7391}}\pgfpathlineto{\pgfqpointxy{0.3677}{0.7318}}\pgfpathlineto{\pgfqpointxy{0.3689}{0.7301}}\pgfpathlineto{\pgfqpointxy{0.3739}{0.7345}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4619}{0.9895}}\pgfpathlineto{\pgfqpointxy{0.4528}{0.986}}\pgfpathlineto{\pgfqpointxy{0.4567}{0.9813}}\pgfpathlineto{\pgfqpointxy{0.4595}{0.979}}\pgfpathlineto{\pgfqpointxy{0.4656}{0.9839}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3071}{0.1793}}\pgfpathlineto{\pgfqpointxy{0.2999}{0.1758}}\pgfpathlineto{\pgfqpointxy{0.303}{0.1725}}\pgfpathlineto{\pgfqpointxy{0.306}{0.1694}}\pgfpathlineto{\pgfqpointxy{0.3075}{0.1738}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3579}{0.2778}}\pgfpathlineto{\pgfqpointxy{0.3482}{0.2728}}\pgfpathlineto{\pgfqpointxy{0.3527}{0.2716}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1343}{0.4012}}\pgfpathlineto{\pgfqpointxy{0.1327}{0.4027}}\pgfpathlineto{\pgfqpointxy{0.129}{0.3989}}\pgfpathlineto{\pgfqpointxy{0.1365}{0.3922}}\pgfpathlineto{\pgfqpointxy{0.1413}{0.3936}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4135}{0.3386}}\pgfpathlineto{\pgfqpointxy{0.4172}{0.3323}}\pgfpathlineto{\pgfqpointxy{0.422}{0.3348}}\pgfpathlineto{\pgfqpointxy{0.4203}{0.336}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5577}{0.0314}}\pgfpathlineto{\pgfqpointxy{0.5555}{0.0225}}\pgfpathlineto{\pgfqpointxy{0.5594}{0.0184}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6043}{0.2306}}\pgfpathlineto{\pgfqpointxy{0.5993}{0.2277}}\pgfpathlineto{\pgfqpointxy{0.6027}{0.2262}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5625}{0.1106}}\pgfpathlineto{\pgfqpointxy{0.563}{0.1144}}\pgfpathlineto{\pgfqpointxy{0.5589}{0.1128}}\pgfpathlineto{\pgfqpointxy{0.5577}{0.1081}}\pgfpathlineto{\pgfqpointxy{0.5593}{0.1062}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2063}{0.8408}}\pgfpathlineto{\pgfqpointxy{0.2052}{0.8408}}\pgfpathlineto{\pgfqpointxy{0.1963}{0.8403}}\pgfpathlineto{\pgfqpointxy{0.1968}{0.8374}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7134}{0.0257}}\pgfpathlineto{\pgfqpointxy{0.7039}{0.0267}}\pgfpathlineto{\pgfqpointxy{0.7054}{0.0216}}\pgfpathlineto{\pgfqpointxy{0.7076}{0.0174}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0459}{0.3388}}\pgfpathlineto{\pgfqpointxy{0.0398}{0.339}}\pgfpathlineto{\pgfqpointxy{0.0395}{0.3358}}\pgfpathlineto{\pgfqpointxy{0.0458}{0.3322}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9651}{0.5975}}\pgfpathlineto{\pgfqpointxy{0.9633}{0.5967}}\pgfpathlineto{\pgfqpointxy{0.9589}{0.5901}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3613}{0.1522}}\pgfpathlineto{\pgfqpointxy{0.351}{0.1538}}\pgfpathlineto{\pgfqpointxy{0.3521}{0.1515}}\pgfpathlineto{\pgfqpointxy{0.3562}{0.1473}}\pgfpathlineto{\pgfqpointxy{0.3599}{0.1463}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2881}{0.0688}}\pgfpathlineto{\pgfqpointxy{0.2824}{0.0709}}\pgfpathlineto{\pgfqpointxy{0.281}{0.0714}}\pgfpathlineto{\pgfqpointxy{0.2824}{0.0669}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7041}{0.0387}}\pgfpathlineto{\pgfqpointxy{0.6989}{0.0424}}\pgfpathlineto{\pgfqpointxy{0.6932}{0.0415}}\pgfpathlineto{\pgfqpointxy{0.693}{0.0361}}\pgfpathlineto{\pgfqpointxy{0.6945}{0.0343}}\pgfpathlineto{\pgfqpointxy{0.6993}{0.0308}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1587}{0.4107}}\pgfpathlineto{\pgfqpointxy{0.1524}{0.4134}}\pgfpathlineto{\pgfqpointxy{0.1485}{0.4092}}\pgfpathlineto{\pgfqpointxy{0.1498}{0.406}}\pgfpathlineto{\pgfqpointxy{0.1556}{0.4085}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8959}{0.6045}}\pgfpathlineto{\pgfqpointxy{0.8923}{0.5931}}\pgfpathlineto{\pgfqpointxy{0.9027}{0.595}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6649}{0.7259}}\pgfpathlineto{\pgfqpointxy{0.6569}{0.7282}}\pgfpathlineto{\pgfqpointxy{0.6585}{0.7209}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.127}{0.8817}}\pgfpathlineto{\pgfqpointxy{0.1188}{0.884}}\pgfpathlineto{\pgfqpointxy{0.125}{0.8742}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.312}{0.0411}}\pgfpathlineto{\pgfqpointxy{0.3066}{0.0447}}\pgfpathlineto{\pgfqpointxy{0.3074}{0.0343}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7882}{0.6059}}\pgfpathlineto{\pgfqpointxy{0.781}{0.604}}\pgfpathlineto{\pgfqpointxy{0.7859}{0.6025}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0842}{0.1861}}\pgfpathlineto{\pgfqpointxy{0.0807}{0.1868}}\pgfpathlineto{\pgfqpointxy{0.0834}{0.182}}\pgfpathlineto{\pgfqpointxy{0.09}{0.1788}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3055}{0.8019}}\pgfpathlineto{\pgfqpointxy{0.3024}{0.8044}}\pgfpathlineto{\pgfqpointxy{0.2989}{0.8048}}\pgfpathlineto{\pgfqpointxy{0.2979}{0.8002}}\pgfpathlineto{\pgfqpointxy{0.2996}{0.7972}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2679}{0.2382}}\pgfpathlineto{\pgfqpointxy{0.2593}{0.2305}}\pgfpathlineto{\pgfqpointxy{0.2675}{0.2307}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4315}{0.9677}}\pgfpathlineto{\pgfqpointxy{0.431}{0.962}}\pgfpathlineto{\pgfqpointxy{0.4397}{0.9601}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9432}{0.6595}}\pgfpathlineto{\pgfqpointxy{0.9467}{0.6552}}\pgfpathlineto{\pgfqpointxy{0.9516}{0.6567}}\pgfpathlineto{\pgfqpointxy{0.9537}{0.658}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5095}{0.2179}}\pgfpathlineto{\pgfqpointxy{0.5069}{0.221}}\pgfpathlineto{\pgfqpointxy{0.5027}{0.2152}}\pgfpathlineto{\pgfqpointxy{0.5023}{0.2146}}\pgfpathlineto{\pgfqpointxy{0.5035}{0.2099}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1771}{0.6141}}\pgfpathlineto{\pgfqpointxy{0.1733}{0.609}}\pgfpathlineto{\pgfqpointxy{0.184}{0.606}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3815}{0.5258}}\pgfpathlineto{\pgfqpointxy{0.3864}{0.5137}}\pgfpathlineto{\pgfqpointxy{0.3893}{0.5197}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6}{0.4568}}\pgfpathlineto{\pgfqpointxy{0.5947}{0.4536}}\pgfpathlineto{\pgfqpointxy{0.5991}{0.4485}}\pgfpathlineto{\pgfqpointxy{0.6036}{0.4536}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0588}{0.5649}}\pgfpathlineto{\pgfqpointxy{0.0558}{0.5644}}\pgfpathlineto{\pgfqpointxy{0.0623}{0.5554}}\pgfpathlineto{\pgfqpointxy{0.0621}{0.5577}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4304}{0.6288}}\pgfpathlineto{\pgfqpointxy{0.4298}{0.6294}}\pgfpathlineto{\pgfqpointxy{0.4202}{0.6288}}\pgfpathlineto{\pgfqpointxy{0.4206}{0.6263}}\pgfpathlineto{\pgfqpointxy{0.4266}{0.6193}}\pgfpathlineto{\pgfqpointxy{0.4298}{0.6253}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4956}{0.9861}}\pgfpathlineto{\pgfqpointxy{0.4954}{0.9812}}\pgfpathlineto{\pgfqpointxy{0.5041}{0.9782}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7539}{0.0351}}\pgfpathlineto{\pgfqpointxy{0.7534}{0.0387}}\pgfpathlineto{\pgfqpointxy{0.7463}{0.0401}}\pgfpathlineto{\pgfqpointxy{0.7442}{0.0355}}\pgfpathlineto{\pgfqpointxy{0.7448}{0.034}}\pgfpathlineto{\pgfqpointxy{0.7462}{0.0323}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6966}{0.1255}}\pgfpathlineto{\pgfqpointxy{0.6916}{0.123}}\pgfpathlineto{\pgfqpointxy{0.6957}{0.1171}}\pgfpathlineto{\pgfqpointxy{0.696}{0.1196}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4194}{0.6763}}\pgfpathlineto{\pgfqpointxy{0.4168}{0.6767}}\pgfpathlineto{\pgfqpointxy{0.409}{0.6723}}\pgfpathlineto{\pgfqpointxy{0.4179}{0.6704}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0684}{0.092}}\pgfpathlineto{\pgfqpointxy{0.0619}{0.0899}}\pgfpathlineto{\pgfqpointxy{0.0714}{0.0886}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4746}{0.7182}}\pgfpathlineto{\pgfqpointxy{0.4713}{0.711}}\pgfpathlineto{\pgfqpointxy{0.4795}{0.713}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1573}{0.1836}}\pgfpathlineto{\pgfqpointxy{0.1506}{0.1892}}\pgfpathlineto{\pgfqpointxy{0.1484}{0.1875}}\pgfpathlineto{\pgfqpointxy{0.1505}{0.1795}}\pgfpathlineto{\pgfqpointxy{0.1556}{0.1791}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5124}{0.4682}}\pgfpathlineto{\pgfqpointxy{0.5075}{0.4694}}\pgfpathlineto{\pgfqpointxy{0.504}{0.4699}}\pgfpathlineto{\pgfqpointxy{0.5085}{0.4602}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2438}{0.0319}}\pgfpathlineto{\pgfqpointxy{0.2426}{0.0208}}\pgfpathlineto{\pgfqpointxy{0.251}{0.0226}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4954}{0.5916}}\pgfpathlineto{\pgfqpointxy{0.4884}{0.588}}\pgfpathlineto{\pgfqpointxy{0.4879}{0.587}}\pgfpathlineto{\pgfqpointxy{0.4983}{0.5873}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6402}{0.1686}}\pgfpathlineto{\pgfqpointxy{0.6397}{0.1649}}\pgfpathlineto{\pgfqpointxy{0.6408}{0.1637}}\pgfpathlineto{\pgfqpointxy{0.6477}{0.1567}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1888}{0.9053}}\pgfpathlineto{\pgfqpointxy{0.1885}{0.9105}}\pgfpathlineto{\pgfqpointxy{0.1806}{0.9088}}\pgfpathlineto{\pgfqpointxy{0.1857}{0.901}}\pgfpathlineto{\pgfqpointxy{0.1889}{0.9036}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8506}{0.2651}}\pgfpathlineto{\pgfqpointxy{0.8472}{0.266}}\pgfpathlineto{\pgfqpointxy{0.8431}{0.2574}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3482}{0.2877}}\pgfpathlineto{\pgfqpointxy{0.3444}{0.2892}}\pgfpathlineto{\pgfqpointxy{0.3442}{0.2841}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8497}{0.5492}}\pgfpathlineto{\pgfqpointxy{0.8397}{0.5477}}\pgfpathlineto{\pgfqpointxy{0.8449}{0.5433}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0694}{0.3736}}\pgfpathlineto{\pgfqpointxy{0.0701}{0.3689}}\pgfpathlineto{\pgfqpointxy{0.0771}{0.3697}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4465}{0.0942}}\pgfpathlineto{\pgfqpointxy{0.4432}{0.0962}}\pgfpathlineto{\pgfqpointxy{0.4398}{0.0971}}\pgfpathlineto{\pgfqpointxy{0.437}{0.0925}}\pgfpathlineto{\pgfqpointxy{0.4425}{0.0906}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5928}{0.6283}}\pgfpathlineto{\pgfqpointxy{0.5952}{0.6169}}\pgfpathlineto{\pgfqpointxy{0.5994}{0.6209}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7764}{0.3238}}\pgfpathlineto{\pgfqpointxy{0.7731}{0.3212}}\pgfpathlineto{\pgfqpointxy{0.7819}{0.3183}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4879}{0.3867}}\pgfpathlineto{\pgfqpointxy{0.4874}{0.3853}}\pgfpathlineto{\pgfqpointxy{0.499}{0.383}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8884}{0.4606}}\pgfpathlineto{\pgfqpointxy{0.8874}{0.4598}}\pgfpathlineto{\pgfqpointxy{0.882}{0.4522}}\pgfpathlineto{\pgfqpointxy{0.8878}{0.455}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3532}{0.5345}}\pgfpathlineto{\pgfqpointxy{0.3507}{0.5392}}\pgfpathlineto{\pgfqpointxy{0.3408}{0.5342}}\pgfpathlineto{\pgfqpointxy{0.3415}{0.5309}}\pgfpathlineto{\pgfqpointxy{0.3418}{0.5303}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1968}{0.1021}}\pgfpathlineto{\pgfqpointxy{0.1942}{0.1033}}\pgfpathlineto{\pgfqpointxy{0.1928}{0.1017}}\pgfpathlineto{\pgfqpointxy{0.188}{0.0942}}\pgfpathlineto{\pgfqpointxy{0.1907}{0.0953}}\pgfpathlineto{\pgfqpointxy{0.1948}{0.0981}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5802}{0.4109}}\pgfpathlineto{\pgfqpointxy{0.5761}{0.4127}}\pgfpathlineto{\pgfqpointxy{0.5737}{0.4086}}\pgfpathlineto{\pgfqpointxy{0.5812}{0.4064}}\pgfpathlineto{\pgfqpointxy{0.5845}{0.4077}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0106}{0.7969}}\pgfpathlineto{\pgfqpointxy{0.0032}{0.7987}}\pgfpathlineto{\pgfqpointxy{0.0072}{0.7922}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7193}{0.6816}}\pgfpathlineto{\pgfqpointxy{0.7094}{0.6774}}\pgfpathlineto{\pgfqpointxy{0.7169}{0.672}}\pgfpathlineto{\pgfqpointxy{0.72}{0.6699}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3582}{0.3755}}\pgfpathlineto{\pgfqpointxy{0.3487}{0.3773}}\pgfpathlineto{\pgfqpointxy{0.3467}{0.3735}}\pgfpathlineto{\pgfqpointxy{0.3569}{0.3732}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2789}{0.9242}}\pgfpathlineto{\pgfqpointxy{0.2727}{0.9279}}\pgfpathlineto{\pgfqpointxy{0.2725}{0.9192}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1934}{0.5894}}\pgfpathlineto{\pgfqpointxy{0.1876}{0.5914}}\pgfpathlineto{\pgfqpointxy{0.1836}{0.5844}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0653}{0.1186}}\pgfpathlineto{\pgfqpointxy{0.0647}{0.1142}}\pgfpathlineto{\pgfqpointxy{0.0667}{0.1116}}\pgfpathlineto{\pgfqpointxy{0.0684}{0.1112}}\pgfpathlineto{\pgfqpointxy{0.071}{0.1113}}\pgfpathlineto{\pgfqpointxy{0.0694}{0.1135}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6051}{0.4138}}\pgfpathlineto{\pgfqpointxy{0.6003}{0.4146}}\pgfpathlineto{\pgfqpointxy{0.5973}{0.4075}}\pgfpathlineto{\pgfqpointxy{0.603}{0.4078}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5692}{0.6893}}\pgfpathlineto{\pgfqpointxy{0.5664}{0.6892}}\pgfpathlineto{\pgfqpointxy{0.5572}{0.6837}}\pgfpathlineto{\pgfqpointxy{0.5565}{0.6831}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8317}{0.1622}}\pgfpathlineto{\pgfqpointxy{0.8262}{0.1597}}\pgfpathlineto{\pgfqpointxy{0.8238}{0.1577}}\pgfpathlineto{\pgfqpointxy{0.8326}{0.1581}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7808}{0.3022}}\pgfpathlineto{\pgfqpointxy{0.7789}{0.3062}}\pgfpathlineto{\pgfqpointxy{0.7712}{0.3035}}\pgfpathlineto{\pgfqpointxy{0.7752}{0.2944}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1005}{0.9516}}\pgfpathlineto{\pgfqpointxy{0.0932}{0.9527}}\pgfpathlineto{\pgfqpointxy{0.0978}{0.9464}}\pgfpathlineto{\pgfqpointxy{0.0989}{0.9466}}\pgfpathlineto{\pgfqpointxy{0.1001}{0.9497}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5767}{0.1603}}\pgfpathlineto{\pgfqpointxy{0.5754}{0.159}}\pgfpathlineto{\pgfqpointxy{0.5776}{0.1547}}\pgfpathlineto{\pgfqpointxy{0.5821}{0.1555}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1078}{0.527}}\pgfpathlineto{\pgfqpointxy{0.105}{0.5284}}\pgfpathlineto{\pgfqpointxy{0.1032}{0.5255}}\pgfpathlineto{\pgfqpointxy{0.1074}{0.5196}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1217}{0.2541}}\pgfpathlineto{\pgfqpointxy{0.1217}{0.2576}}\pgfpathlineto{\pgfqpointxy{0.114}{0.2582}}\pgfpathlineto{\pgfqpointxy{0.1138}{0.2551}}\pgfpathlineto{\pgfqpointxy{0.1162}{0.2474}}\pgfpathlineto{\pgfqpointxy{0.1206}{0.2513}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0198}{0.5043}}\pgfpathlineto{\pgfqpointxy{0.0287}{0.5009}}\pgfpathlineto{\pgfqpointxy{0.0312}{0.503}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2861}{0.344}}\pgfpathlineto{\pgfqpointxy{0.2861}{0.3475}}\pgfpathlineto{\pgfqpointxy{0.2836}{0.3445}}\pgfpathlineto{\pgfqpointxy{0.2813}{0.3385}}\pgfpathlineto{\pgfqpointxy{0.2827}{0.3392}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0986}{0.5565}}\pgfpathlineto{\pgfqpointxy{0.0909}{0.5557}}\pgfpathlineto{\pgfqpointxy{0.0991}{0.5513}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9589}{0.5334}}\pgfpathlineto{\pgfqpointxy{0.9538}{0.5274}}\pgfpathlineto{\pgfqpointxy{0.9568}{0.522}}\pgfpathlineto{\pgfqpointxy{0.9646}{0.5232}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6967}{0.8403}}\pgfpathlineto{\pgfqpointxy{0.695}{0.8363}}\pgfpathlineto{\pgfqpointxy{0.6946}{0.8292}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1149}{0.6499}}\pgfpathlineto{\pgfqpointxy{0.1127}{0.6419}}\pgfpathlineto{\pgfqpointxy{0.1192}{0.6392}}\pgfpathlineto{\pgfqpointxy{0.1208}{0.6455}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5401}{0.7825}}\pgfpathlineto{\pgfqpointxy{0.53}{0.7828}}\pgfpathlineto{\pgfqpointxy{0.5367}{0.7763}}\pgfpathlineto{\pgfqpointxy{0.539}{0.7772}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.856}{0.5726}}\pgfpathlineto{\pgfqpointxy{0.85}{0.5724}}\pgfpathlineto{\pgfqpointxy{0.8452}{0.5702}}\pgfpathlineto{\pgfqpointxy{0.8464}{0.5665}}\pgfpathlineto{\pgfqpointxy{0.8503}{0.5659}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1086}{0.6416}}\pgfpathlineto{\pgfqpointxy{0.1033}{0.6384}}\pgfpathlineto{\pgfqpointxy{0.1006}{0.6355}}\pgfpathlineto{\pgfqpointxy{0.1084}{0.6367}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9317}{0.5336}}\pgfpathlineto{\pgfqpointxy{0.9226}{0.531}}\pgfpathlineto{\pgfqpointxy{0.93}{0.5258}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.726}{0.5978}}\pgfpathlineto{\pgfqpointxy{0.7224}{0.5933}}\pgfpathlineto{\pgfqpointxy{0.7274}{0.5945}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.458}{0.1014}}\pgfpathlineto{\pgfqpointxy{0.4493}{0.0964}}\pgfpathlineto{\pgfqpointxy{0.4513}{0.0924}}\pgfpathlineto{\pgfqpointxy{0.4562}{0.0919}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4401}{0.14}}\pgfpathlineto{\pgfqpointxy{0.4383}{0.1333}}\pgfpathlineto{\pgfqpointxy{0.4409}{0.1315}}\pgfpathlineto{\pgfqpointxy{0.4462}{0.1349}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2008}{0.2843}}\pgfpathlineto{\pgfqpointxy{0.1983}{0.2859}}\pgfpathlineto{\pgfqpointxy{0.1976}{0.2814}}\pgfpathlineto{\pgfqpointxy{0.2057}{0.28}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0594}{0.1773}}\pgfpathlineto{\pgfqpointxy{0.0634}{0.1671}}\pgfpathlineto{\pgfqpointxy{0.0643}{0.1678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2704}{0.1263}}\pgfpathlineto{\pgfqpointxy{0.2673}{0.1228}}\pgfpathlineto{\pgfqpointxy{0.2726}{0.1173}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9362}{0.0768}}\pgfpathlineto{\pgfqpointxy{0.9265}{0.0748}}\pgfpathlineto{\pgfqpointxy{0.935}{0.069}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3553}{0.4826}}\pgfpathlineto{\pgfqpointxy{0.3494}{0.4855}}\pgfpathlineto{\pgfqpointxy{0.3484}{0.4774}}\pgfpathlineto{\pgfqpointxy{0.3506}{0.4761}}\pgfpathlineto{\pgfqpointxy{0.3561}{0.4768}}\pgfpathlineto{\pgfqpointxy{0.3591}{0.4788}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7747}{0.3629}}\pgfpathlineto{\pgfqpointxy{0.7702}{0.3607}}\pgfpathlineto{\pgfqpointxy{0.7668}{0.3553}}\pgfpathlineto{\pgfqpointxy{0.7715}{0.3549}}\pgfpathlineto{\pgfqpointxy{0.7746}{0.356}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3061}{0.6662}}\pgfpathlineto{\pgfqpointxy{0.305}{0.6637}}\pgfpathlineto{\pgfqpointxy{0.3067}{0.659}}\pgfpathlineto{\pgfqpointxy{0.308}{0.6583}}\pgfpathlineto{\pgfqpointxy{0.3131}{0.6595}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0213}{0.3979}}\pgfpathlineto{\pgfqpointxy{0.0213}{0.3865}}\pgfpathlineto{\pgfqpointxy{0.0303}{0.3919}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4917}{0.1098}}\pgfpathlineto{\pgfqpointxy{0.4905}{0.1016}}\pgfpathlineto{\pgfqpointxy{0.4978}{0.1011}}\pgfpathlineto{\pgfqpointxy{0.5023}{0.1034}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1594}{0.7448}}\pgfpathlineto{\pgfqpointxy{0.1536}{0.7432}}\pgfpathlineto{\pgfqpointxy{0.1656}{0.7418}}\pgfpathlineto{\pgfqpointxy{0.1657}{0.7422}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2661}{0.2148}}\pgfpathlineto{\pgfqpointxy{0.2624}{0.2092}}\pgfpathlineto{\pgfqpointxy{0.2722}{0.2067}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3643}{0.2075}}\pgfpathlineto{\pgfqpointxy{0.3591}{0.2008}}\pgfpathlineto{\pgfqpointxy{0.3675}{0.2004}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5235}{0.3226}}\pgfpathlineto{\pgfqpointxy{0.5231}{0.3152}}\pgfpathlineto{\pgfqpointxy{0.5233}{0.3143}}\pgfpathlineto{\pgfqpointxy{0.5264}{0.3154}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8887}{0.4335}}\pgfpathlineto{\pgfqpointxy{0.8873}{0.4323}}\pgfpathlineto{\pgfqpointxy{0.8866}{0.4248}}\pgfpathlineto{\pgfqpointxy{0.891}{0.4254}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7885}{0.747}}\pgfpathlineto{\pgfqpointxy{0.7873}{0.7362}}\pgfpathlineto{\pgfqpointxy{0.7906}{0.7349}}\pgfpathlineto{\pgfqpointxy{0.792}{0.7372}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9374}{0.6088}}\pgfpathlineto{\pgfqpointxy{0.9355}{0.6056}}\pgfpathlineto{\pgfqpointxy{0.9445}{0.5991}}\pgfpathlineto{\pgfqpointxy{0.9444}{0.603}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7948}{0.5522}}\pgfpathlineto{\pgfqpointxy{0.7878}{0.548}}\pgfpathlineto{\pgfqpointxy{0.7915}{0.5443}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9734}{0.9446}}\pgfpathlineto{\pgfqpointxy{0.9695}{0.9343}}\pgfpathlineto{\pgfqpointxy{0.9695}{0.9334}}\pgfpathlineto{\pgfqpointxy{0.9767}{0.9323}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4818}{0.932}}\pgfpathlineto{\pgfqpointxy{0.4775}{0.928}}\pgfpathlineto{\pgfqpointxy{0.4904}{0.9278}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1575}{0.6716}}\pgfpathlineto{\pgfqpointxy{0.1515}{0.6721}}\pgfpathlineto{\pgfqpointxy{0.1486}{0.6699}}\pgfpathlineto{\pgfqpointxy{0.1562}{0.6687}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.014}{0.7595}}\pgfpathlineto{\pgfqpointxy{0.0054}{0.7593}}\pgfpathlineto{\pgfqpointxy{0.0039}{0.7581}}\pgfpathlineto{\pgfqpointxy{0.0086}{0.7534}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5494}{0.4872}}\pgfpathlineto{\pgfqpointxy{0.5471}{0.479}}\pgfpathlineto{\pgfqpointxy{0.5477}{0.4786}}\pgfpathlineto{\pgfqpointxy{0.5513}{0.4771}}\pgfpathlineto{\pgfqpointxy{0.5547}{0.4809}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4994}{0.7484}}\pgfpathlineto{\pgfqpointxy{0.4926}{0.7472}}\pgfpathlineto{\pgfqpointxy{0.4914}{0.7448}}\pgfpathlineto{\pgfqpointxy{0.4983}{0.7384}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0109}{0.7799}}\pgfpathlineto{\pgfqpointxy{0.0058}{0.7865}}\pgfpathlineto{\pgfqpointxy{0.0039}{0.7788}}\pgfpathlineto{\pgfqpointxy{0.0081}{0.7742}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2565}{0.1688}}\pgfpathlineto{\pgfqpointxy{0.2497}{0.1705}}\pgfpathlineto{\pgfqpointxy{0.2479}{0.1705}}\pgfpathlineto{\pgfqpointxy{0.2502}{0.1666}}\pgfpathlineto{\pgfqpointxy{0.2565}{0.165}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9592}{0.4856}}\pgfpathlineto{\pgfqpointxy{0.9555}{0.484}}\pgfpathlineto{\pgfqpointxy{0.9629}{0.4776}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6334}{0.1369}}\pgfpathlineto{\pgfqpointxy{0.6305}{0.1273}}\pgfpathlineto{\pgfqpointxy{0.6393}{0.1279}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.418}{0.6855}}\pgfpathlineto{\pgfqpointxy{0.4107}{0.6889}}\pgfpathlineto{\pgfqpointxy{0.4111}{0.6829}}\pgfpathlineto{\pgfqpointxy{0.4184}{0.6789}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1891}{0.8517}}\pgfpathlineto{\pgfqpointxy{0.1867}{0.852}}\pgfpathlineto{\pgfqpointxy{0.1848}{0.8507}}\pgfpathlineto{\pgfqpointxy{0.1835}{0.849}}\pgfpathlineto{\pgfqpointxy{0.1859}{0.8436}}\pgfpathlineto{\pgfqpointxy{0.1892}{0.8455}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7394}{0.3784}}\pgfpathlineto{\pgfqpointxy{0.7324}{0.3769}}\pgfpathlineto{\pgfqpointxy{0.7326}{0.3674}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3396}{0.3504}}\pgfpathlineto{\pgfqpointxy{0.3385}{0.3485}}\pgfpathlineto{\pgfqpointxy{0.3466}{0.3472}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9673}{0.9908}}\pgfpathlineto{\pgfqpointxy{0.9669}{0.9843}}\pgfpathlineto{\pgfqpointxy{0.9748}{0.9822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6184}{0.8684}}\pgfpathlineto{\pgfqpointxy{0.6145}{0.8562}}\pgfpathlineto{\pgfqpointxy{0.623}{0.8614}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0589}{0.024}}\pgfpathlineto{\pgfqpointxy{0.0534}{0.0187}}\pgfpathlineto{\pgfqpointxy{0.0644}{0.0207}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.598}{0.5135}}\pgfpathlineto{\pgfqpointxy{0.586}{0.5116}}\pgfpathlineto{\pgfqpointxy{0.5938}{0.51}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9696}{0.1695}}\pgfpathlineto{\pgfqpointxy{0.9655}{0.1709}}\pgfpathlineto{\pgfqpointxy{0.968}{0.1619}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1637}{0.7242}}\pgfpathlineto{\pgfqpointxy{0.1593}{0.726}}\pgfpathlineto{\pgfqpointxy{0.1573}{0.7247}}\pgfpathlineto{\pgfqpointxy{0.1556}{0.7233}}\pgfpathlineto{\pgfqpointxy{0.1613}{0.7168}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1274}{0.3476}}\pgfpathlineto{\pgfqpointxy{0.1237}{0.3392}}\pgfpathlineto{\pgfqpointxy{0.1281}{0.3417}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4254}{0.9365}}\pgfpathlineto{\pgfqpointxy{0.4186}{0.9296}}\pgfpathlineto{\pgfqpointxy{0.427}{0.9267}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2267}{0.5281}}\pgfpathlineto{\pgfqpointxy{0.2237}{0.5308}}\pgfpathlineto{\pgfqpointxy{0.2247}{0.5227}}\pgfpathlineto{\pgfqpointxy{0.2302}{0.5204}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4736}{0.5411}}\pgfpathlineto{\pgfqpointxy{0.4669}{0.5414}}\pgfpathlineto{\pgfqpointxy{0.4645}{0.5344}}\pgfpathlineto{\pgfqpointxy{0.4726}{0.5339}}\pgfpathlineto{\pgfqpointxy{0.4734}{0.5367}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0567}{0.1454}}\pgfpathlineto{\pgfqpointxy{0.0515}{0.1476}}\pgfpathlineto{\pgfqpointxy{0.0505}{0.1477}}\pgfpathlineto{\pgfqpointxy{0.0521}{0.1373}}\pgfpathlineto{\pgfqpointxy{0.0561}{0.1382}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6252}{0.1803}}\pgfpathlineto{\pgfqpointxy{0.6199}{0.181}}\pgfpathlineto{\pgfqpointxy{0.6213}{0.1762}}\pgfpathlineto{\pgfqpointxy{0.6261}{0.1746}}\pgfpathlineto{\pgfqpointxy{0.628}{0.1765}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7241}{0.3798}}\pgfpathlineto{\pgfqpointxy{0.7196}{0.3802}}\pgfpathlineto{\pgfqpointxy{0.7135}{0.3766}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9792}{0.3033}}\pgfpathlineto{\pgfqpointxy{0.969}{0.3008}}\pgfpathlineto{\pgfqpointxy{0.9771}{0.2979}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7384}{0.1757}}\pgfpathlineto{\pgfqpointxy{0.7308}{0.1679}}\pgfpathlineto{\pgfqpointxy{0.7339}{0.164}}\pgfpathlineto{\pgfqpointxy{0.7384}{0.1674}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1646}{0.2715}}\pgfpathlineto{\pgfqpointxy{0.1638}{0.2703}}\pgfpathlineto{\pgfqpointxy{0.1681}{0.2643}}\pgfpathlineto{\pgfqpointxy{0.1693}{0.2693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1268}{0.4802}}\pgfpathlineto{\pgfqpointxy{0.128}{0.4757}}\pgfpathlineto{\pgfqpointxy{0.1333}{0.477}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1702}{0.9831}}\pgfpathlineto{\pgfqpointxy{0.1638}{0.9824}}\pgfpathlineto{\pgfqpointxy{0.1674}{0.9753}}\pgfpathlineto{\pgfqpointxy{0.1699}{0.9755}}\pgfpathlineto{\pgfqpointxy{0.1713}{0.9763}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0298}{0.7498}}\pgfpathlineto{\pgfqpointxy{0.0236}{0.7442}}\pgfpathlineto{\pgfqpointxy{0.0295}{0.742}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7883}{0.0654}}\pgfpathlineto{\pgfqpointxy{0.781}{0.064}}\pgfpathlineto{\pgfqpointxy{0.7804}{0.0593}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8348}{0.6607}}\pgfpathlineto{\pgfqpointxy{0.8329}{0.6617}}\pgfpathlineto{\pgfqpointxy{0.828}{0.6591}}\pgfpathlineto{\pgfqpointxy{0.8248}{0.6568}}\pgfpathlineto{\pgfqpointxy{0.8284}{0.6565}}\pgfpathlineto{\pgfqpointxy{0.835}{0.6579}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6729}{0.8373}}\pgfpathlineto{\pgfqpointxy{0.6704}{0.8361}}\pgfpathlineto{\pgfqpointxy{0.6663}{0.8294}}\pgfpathlineto{\pgfqpointxy{0.6719}{0.8332}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9646}{0.7861}}\pgfpathlineto{\pgfqpointxy{0.9631}{0.7856}}\pgfpathlineto{\pgfqpointxy{0.9626}{0.7806}}\pgfpathlineto{\pgfqpointxy{0.9723}{0.7819}}\pgfpathlineto{\pgfqpointxy{0.9722}{0.7823}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6471}{0.0365}}\pgfpathlineto{\pgfqpointxy{0.6436}{0.0316}}\pgfpathlineto{\pgfqpointxy{0.6499}{0.0299}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4313}{0.2193}}\pgfpathlineto{\pgfqpointxy{0.4296}{0.2133}}\pgfpathlineto{\pgfqpointxy{0.4325}{0.2094}}\pgfpathlineto{\pgfqpointxy{0.4352}{0.2139}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8599}{0.5859}}\pgfpathlineto{\pgfqpointxy{0.8545}{0.5887}}\pgfpathlineto{\pgfqpointxy{0.8541}{0.5847}}\pgfpathlineto{\pgfqpointxy{0.8553}{0.5789}}\pgfpathlineto{\pgfqpointxy{0.8596}{0.5807}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2587}{0.9673}}\pgfpathlineto{\pgfqpointxy{0.2541}{0.9663}}\pgfpathlineto{\pgfqpointxy{0.2534}{0.958}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.826}{0.3263}}\pgfpathlineto{\pgfqpointxy{0.8153}{0.3308}}\pgfpathlineto{\pgfqpointxy{0.8198}{0.3225}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.146}{0.3668}}\pgfpathlineto{\pgfqpointxy{0.1386}{0.364}}\pgfpathlineto{\pgfqpointxy{0.1389}{0.3613}}\pgfpathlineto{\pgfqpointxy{0.1405}{0.3607}}\pgfpathlineto{\pgfqpointxy{0.1447}{0.3603}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0574}{0.6731}}\pgfpathlineto{\pgfqpointxy{0.0564}{0.6739}}\pgfpathlineto{\pgfqpointxy{0.0531}{0.669}}\pgfpathlineto{\pgfqpointxy{0.0587}{0.6678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5658}{0.3705}}\pgfpathlineto{\pgfqpointxy{0.5639}{0.3707}}\pgfpathlineto{\pgfqpointxy{0.5678}{0.3582}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4962}{0.1368}}\pgfpathlineto{\pgfqpointxy{0.4972}{0.1286}}\pgfpathlineto{\pgfqpointxy{0.5064}{0.1336}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7106}{0.7118}}\pgfpathlineto{\pgfqpointxy{0.7096}{0.7134}}\pgfpathlineto{\pgfqpointxy{0.7035}{0.7053}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4426}{0.3465}}\pgfpathlineto{\pgfqpointxy{0.4383}{0.3456}}\pgfpathlineto{\pgfqpointxy{0.4435}{0.3387}}\pgfpathlineto{\pgfqpointxy{0.4441}{0.3392}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2798}{0.4301}}\pgfpathlineto{\pgfqpointxy{0.2769}{0.4312}}\pgfpathlineto{\pgfqpointxy{0.27}{0.4231}}\pgfpathlineto{\pgfqpointxy{0.2762}{0.4237}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8362}{0.804}}\pgfpathlineto{\pgfqpointxy{0.8271}{0.7985}}\pgfpathlineto{\pgfqpointxy{0.827}{0.797}}\pgfpathlineto{\pgfqpointxy{0.8304}{0.7922}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3887}{0.7503}}\pgfpathlineto{\pgfqpointxy{0.378}{0.7497}}\pgfpathlineto{\pgfqpointxy{0.3788}{0.7459}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4728}{0.0447}}\pgfpathlineto{\pgfqpointxy{0.4679}{0.0383}}\pgfpathlineto{\pgfqpointxy{0.474}{0.0364}}\pgfpathlineto{\pgfqpointxy{0.4757}{0.0366}}\pgfpathlineto{\pgfqpointxy{0.4764}{0.0366}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8025}{0.754}}\pgfpathlineto{\pgfqpointxy{0.8039}{0.7569}}\pgfpathlineto{\pgfqpointxy{0.7976}{0.7548}}\pgfpathlineto{\pgfqpointxy{0.7983}{0.749}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9544}{0.2226}}\pgfpathlineto{\pgfqpointxy{0.9501}{0.2161}}\pgfpathlineto{\pgfqpointxy{0.9502}{0.2147}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3367}{0.1451}}\pgfpathlineto{\pgfqpointxy{0.3336}{0.1428}}\pgfpathlineto{\pgfqpointxy{0.3342}{0.1393}}\pgfpathlineto{\pgfqpointxy{0.3376}{0.1355}}\pgfpathlineto{\pgfqpointxy{0.3401}{0.1381}}\pgfpathlineto{\pgfqpointxy{0.3423}{0.1406}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3603}{0.4245}}\pgfpathlineto{\pgfqpointxy{0.3564}{0.4257}}\pgfpathlineto{\pgfqpointxy{0.3597}{0.4163}}\pgfpathlineto{\pgfqpointxy{0.3634}{0.4153}}\pgfpathlineto{\pgfqpointxy{0.3655}{0.4193}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5488}{0.6748}}\pgfpathlineto{\pgfqpointxy{0.5433}{0.6726}}\pgfpathlineto{\pgfqpointxy{0.5437}{0.6674}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4645}{0.1968}}\pgfpathlineto{\pgfqpointxy{0.4576}{0.1952}}\pgfpathlineto{\pgfqpointxy{0.4657}{0.188}}\pgfpathlineto{\pgfqpointxy{0.4667}{0.1886}}\pgfpathlineto{\pgfqpointxy{0.4688}{0.1933}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3236}{0.5241}}\pgfpathlineto{\pgfqpointxy{0.3158}{0.5212}}\pgfpathlineto{\pgfqpointxy{0.3171}{0.5152}}\pgfpathlineto{\pgfqpointxy{0.3257}{0.5183}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2782}{0.993}}\pgfpathlineto{\pgfqpointxy{0.2735}{0.991}}\pgfpathlineto{\pgfqpointxy{0.2745}{0.984}}\pgfpathlineto{\pgfqpointxy{0.2762}{0.9818}}\pgfpathlineto{\pgfqpointxy{0.2806}{0.984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4451}{0.0706}}\pgfpathlineto{\pgfqpointxy{0.4411}{0.073}}\pgfpathlineto{\pgfqpointxy{0.4403}{0.0681}}\pgfpathlineto{\pgfqpointxy{0.4416}{0.0635}}\pgfpathlineto{\pgfqpointxy{0.4471}{0.0618}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6681}{0.8074}}\pgfpathlineto{\pgfqpointxy{0.6672}{0.8071}}\pgfpathlineto{\pgfqpointxy{0.6633}{0.8051}}\pgfpathlineto{\pgfqpointxy{0.6665}{0.7979}}\pgfpathlineto{\pgfqpointxy{0.6685}{0.7997}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3557}{0.9118}}\pgfpathlineto{\pgfqpointxy{0.3548}{0.9167}}\pgfpathlineto{\pgfqpointxy{0.3509}{0.9147}}\pgfpathlineto{\pgfqpointxy{0.3489}{0.9078}}\pgfpathlineto{\pgfqpointxy{0.3508}{0.9071}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1747}{0.7348}}\pgfpathlineto{\pgfqpointxy{0.1671}{0.7366}}\pgfpathlineto{\pgfqpointxy{0.1717}{0.7291}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1292}{0.6741}}\pgfpathlineto{\pgfqpointxy{0.1283}{0.6732}}\pgfpathlineto{\pgfqpointxy{0.1283}{0.6717}}\pgfpathlineto{\pgfqpointxy{0.1342}{0.6665}}\pgfpathlineto{\pgfqpointxy{0.1381}{0.6693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5585}{0.7531}}\pgfpathlineto{\pgfqpointxy{0.5564}{0.7517}}\pgfpathlineto{\pgfqpointxy{0.557}{0.7474}}\pgfpathlineto{\pgfqpointxy{0.5635}{0.747}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5056}{0.3156}}\pgfpathlineto{\pgfqpointxy{0.5023}{0.3088}}\pgfpathlineto{\pgfqpointxy{0.5099}{0.3129}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.731}{0.072}}\pgfpathlineto{\pgfqpointxy{0.7276}{0.07}}\pgfpathlineto{\pgfqpointxy{0.7346}{0.0657}}\pgfpathlineto{\pgfqpointxy{0.7352}{0.0654}}\pgfpathlineto{\pgfqpointxy{0.7349}{0.0673}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6533}{0.2141}}\pgfpathlineto{\pgfqpointxy{0.6532}{0.2082}}\pgfpathlineto{\pgfqpointxy{0.6618}{0.2087}}\pgfpathlineto{\pgfqpointxy{0.6618}{0.2092}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0448}{0.0255}}\pgfpathlineto{\pgfqpointxy{0.0441}{0.0233}}\pgfpathlineto{\pgfqpointxy{0.0441}{0.0184}}\pgfpathlineto{\pgfqpointxy{0.0502}{0.018}}\pgfpathlineto{\pgfqpointxy{0.0489}{0.0213}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6038}{0.422}}\pgfpathlineto{\pgfqpointxy{0.6014}{0.4233}}\pgfpathlineto{\pgfqpointxy{0.5999}{0.4224}}\pgfpathlineto{\pgfqpointxy{0.5978}{0.4182}}\pgfpathlineto{\pgfqpointxy{0.6008}{0.4157}}\pgfpathlineto{\pgfqpointxy{0.6066}{0.4148}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2985}{0.0569}}\pgfpathlineto{\pgfqpointxy{0.2928}{0.0464}}\pgfpathlineto{\pgfqpointxy{0.2987}{0.0462}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9795}{0.8707}}\pgfpathlineto{\pgfqpointxy{0.9844}{0.864}}\pgfpathlineto{\pgfqpointxy{0.9879}{0.8621}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9302}{0.2722}}\pgfpathlineto{\pgfqpointxy{0.9268}{0.2716}}\pgfpathlineto{\pgfqpointxy{0.9244}{0.2644}}\pgfpathlineto{\pgfqpointxy{0.9294}{0.262}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5393}{0.4801}}\pgfpathlineto{\pgfqpointxy{0.5358}{0.4825}}\pgfpathlineto{\pgfqpointxy{0.5326}{0.4812}}\pgfpathlineto{\pgfqpointxy{0.5359}{0.4758}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9465}{0.7846}}\pgfpathlineto{\pgfqpointxy{0.9433}{0.7814}}\pgfpathlineto{\pgfqpointxy{0.9515}{0.7792}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5407}{0.4477}}\pgfpathlineto{\pgfqpointxy{0.537}{0.4535}}\pgfpathlineto{\pgfqpointxy{0.5348}{0.4507}}\pgfpathlineto{\pgfqpointxy{0.5326}{0.4479}}\pgfpathlineto{\pgfqpointxy{0.5368}{0.4445}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2351}{0.3708}}\pgfpathlineto{\pgfqpointxy{0.2332}{0.37}}\pgfpathlineto{\pgfqpointxy{0.2255}{0.3642}}\pgfpathlineto{\pgfqpointxy{0.2326}{0.362}}\pgfpathlineto{\pgfqpointxy{0.237}{0.363}}\pgfpathlineto{\pgfqpointxy{0.238}{0.3654}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2352}{0.8532}}\pgfpathlineto{\pgfqpointxy{0.2293}{0.8534}}\pgfpathlineto{\pgfqpointxy{0.2258}{0.85}}\pgfpathlineto{\pgfqpointxy{0.2302}{0.8435}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0437}{0.6297}}\pgfpathlineto{\pgfqpointxy{0.0494}{0.6205}}\pgfpathlineto{\pgfqpointxy{0.0515}{0.623}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.915}{0.9812}}\pgfpathlineto{\pgfqpointxy{0.9125}{0.9819}}\pgfpathlineto{\pgfqpointxy{0.9105}{0.977}}\pgfpathlineto{\pgfqpointxy{0.9108}{0.9743}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1534}{0.833}}\pgfpathlineto{\pgfqpointxy{0.1464}{0.8309}}\pgfpathlineto{\pgfqpointxy{0.1453}{0.8271}}\pgfpathlineto{\pgfqpointxy{0.1528}{0.8246}}\pgfpathlineto{\pgfqpointxy{0.1559}{0.825}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.753}{0.16}}\pgfpathlineto{\pgfqpointxy{0.7455}{0.153}}\pgfpathlineto{\pgfqpointxy{0.7504}{0.1496}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3455}{0.0678}}\pgfpathlineto{\pgfqpointxy{0.34}{0.06}}\pgfpathlineto{\pgfqpointxy{0.3408}{0.0598}}\pgfpathlineto{\pgfqpointxy{0.3477}{0.0612}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.552}{0.2676}}\pgfpathlineto{\pgfqpointxy{0.5483}{0.2694}}\pgfpathlineto{\pgfqpointxy{0.5502}{0.2633}}\pgfpathlineto{\pgfqpointxy{0.5525}{0.2647}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2218}{0.1905}}\pgfpathlineto{\pgfqpointxy{0.2127}{0.189}}\pgfpathlineto{\pgfqpointxy{0.2137}{0.1842}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7956}{0.6603}}\pgfpathlineto{\pgfqpointxy{0.8}{0.6555}}\pgfpathlineto{\pgfqpointxy{0.807}{0.6587}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7407}{0.2256}}\pgfpathlineto{\pgfqpointxy{0.74}{0.2253}}\pgfpathlineto{\pgfqpointxy{0.7343}{0.2218}}\pgfpathlineto{\pgfqpointxy{0.7431}{0.2164}}\pgfpathlineto{\pgfqpointxy{0.744}{0.2192}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1314}{0.8617}}\pgfpathlineto{\pgfqpointxy{0.1382}{0.8587}}\pgfpathlineto{\pgfqpointxy{0.145}{0.8608}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3269}{0.8384}}\pgfpathlineto{\pgfqpointxy{0.3258}{0.8444}}\pgfpathlineto{\pgfqpointxy{0.3192}{0.8367}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3091}{0.6743}}\pgfpathlineto{\pgfqpointxy{0.3028}{0.6745}}\pgfpathlineto{\pgfqpointxy{0.3047}{0.6725}}\pgfpathlineto{\pgfqpointxy{0.3117}{0.6676}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8171}{0.8349}}\pgfpathlineto{\pgfqpointxy{0.8096}{0.828}}\pgfpathlineto{\pgfqpointxy{0.8175}{0.8299}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3763}{0.3505}}\pgfpathlineto{\pgfqpointxy{0.3731}{0.3532}}\pgfpathlineto{\pgfqpointxy{0.3664}{0.3459}}\pgfpathlineto{\pgfqpointxy{0.3738}{0.3491}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0975}{0.1929}}\pgfpathlineto{\pgfqpointxy{0.1027}{0.1863}}\pgfpathlineto{\pgfqpointxy{0.1037}{0.1884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5422}{0.5246}}\pgfpathlineto{\pgfqpointxy{0.5382}{0.5257}}\pgfpathlineto{\pgfqpointxy{0.54}{0.5159}}\pgfpathlineto{\pgfqpointxy{0.5408}{0.5158}}\pgfpathlineto{\pgfqpointxy{0.5425}{0.5185}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7137}{0.1049}}\pgfpathlineto{\pgfqpointxy{0.7126}{0.1}}\pgfpathlineto{\pgfqpointxy{0.7156}{0.0965}}\pgfpathlineto{\pgfqpointxy{0.724}{0.0994}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5621}{0.1567}}\pgfpathlineto{\pgfqpointxy{0.5634}{0.1482}}\pgfpathlineto{\pgfqpointxy{0.5725}{0.1504}}\pgfpathlineto{\pgfqpointxy{0.5725}{0.1512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.233}{0.1405}}\pgfpathlineto{\pgfqpointxy{0.2231}{0.142}}\pgfpathlineto{\pgfqpointxy{0.2276}{0.1384}}\pgfpathlineto{\pgfqpointxy{0.2306}{0.1384}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6726}{0.9085}}\pgfpathlineto{\pgfqpointxy{0.6704}{0.9066}}\pgfpathlineto{\pgfqpointxy{0.6696}{0.9055}}\pgfpathlineto{\pgfqpointxy{0.6709}{0.9038}}\pgfpathlineto{\pgfqpointxy{0.6762}{0.9002}}\pgfpathlineto{\pgfqpointxy{0.6795}{0.9014}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0236}{0.4132}}\pgfpathlineto{\pgfqpointxy{0.022}{0.4148}}\pgfpathlineto{\pgfqpointxy{0.0159}{0.4132}}\pgfpathlineto{\pgfqpointxy{0.0248}{0.4116}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6914}{0.2922}}\pgfpathlineto{\pgfqpointxy{0.6898}{0.2886}}\pgfpathlineto{\pgfqpointxy{0.6984}{0.2875}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3731}{0.622}}\pgfpathlineto{\pgfqpointxy{0.3719}{0.6258}}\pgfpathlineto{\pgfqpointxy{0.3692}{0.6185}}\pgfpathlineto{\pgfqpointxy{0.3694}{0.6144}}\pgfpathlineto{\pgfqpointxy{0.3724}{0.6121}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0857}{0.3904}}\pgfpathlineto{\pgfqpointxy{0.0792}{0.3925}}\pgfpathlineto{\pgfqpointxy{0.0767}{0.3856}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6916}{0.3184}}\pgfpathlineto{\pgfqpointxy{0.6876}{0.3172}}\pgfpathlineto{\pgfqpointxy{0.6876}{0.3158}}\pgfpathlineto{\pgfqpointxy{0.6926}{0.3135}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7314}{0.3829}}\pgfpathlineto{\pgfqpointxy{0.7295}{0.3886}}\pgfpathlineto{\pgfqpointxy{0.7237}{0.3837}}\pgfpathlineto{\pgfqpointxy{0.7253}{0.3793}}\pgfpathlineto{\pgfqpointxy{0.7292}{0.3778}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.365}{0.1626}}\pgfpathlineto{\pgfqpointxy{0.3597}{0.1644}}\pgfpathlineto{\pgfqpointxy{0.3569}{0.1555}}\pgfpathlineto{\pgfqpointxy{0.3631}{0.1518}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7881}{0.7538}}\pgfpathlineto{\pgfqpointxy{0.7876}{0.7557}}\pgfpathlineto{\pgfqpointxy{0.7854}{0.7554}}\pgfpathlineto{\pgfqpointxy{0.7823}{0.7539}}\pgfpathlineto{\pgfqpointxy{0.7867}{0.7442}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7156}{0.065}}\pgfpathlineto{\pgfqpointxy{0.7168}{0.0685}}\pgfpathlineto{\pgfqpointxy{0.7085}{0.0662}}\pgfpathlineto{\pgfqpointxy{0.7123}{0.0599}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9295}{0.4657}}\pgfpathlineto{\pgfqpointxy{0.9255}{0.458}}\pgfpathlineto{\pgfqpointxy{0.9257}{0.4566}}\pgfpathlineto{\pgfqpointxy{0.9303}{0.4593}}\pgfpathlineto{\pgfqpointxy{0.9325}{0.4628}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2852}{0.4689}}\pgfpathlineto{\pgfqpointxy{0.2801}{0.4606}}\pgfpathlineto{\pgfqpointxy{0.2859}{0.4632}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4166}{0.9618}}\pgfpathlineto{\pgfqpointxy{0.4097}{0.9608}}\pgfpathlineto{\pgfqpointxy{0.4166}{0.9552}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5414}{0.939}}\pgfpathlineto{\pgfqpointxy{0.5383}{0.9304}}\pgfpathlineto{\pgfqpointxy{0.5421}{0.9301}}\pgfpathlineto{\pgfqpointxy{0.546}{0.9339}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4902}{0.3223}}\pgfpathlineto{\pgfqpointxy{0.4863}{0.3226}}\pgfpathlineto{\pgfqpointxy{0.4934}{0.3158}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6492}{0.6433}}\pgfpathlineto{\pgfqpointxy{0.6451}{0.6409}}\pgfpathlineto{\pgfqpointxy{0.6519}{0.635}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8138}{0.3884}}\pgfpathlineto{\pgfqpointxy{0.8187}{0.381}}\pgfpathlineto{\pgfqpointxy{0.8212}{0.3777}}\pgfpathlineto{\pgfqpointxy{0.8202}{0.3828}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8774}{0.3581}}\pgfpathlineto{\pgfqpointxy{0.869}{0.354}}\pgfpathlineto{\pgfqpointxy{0.8751}{0.3528}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.92}{0.48}}\pgfpathlineto{\pgfqpointxy{0.9187}{0.47}}\pgfpathlineto{\pgfqpointxy{0.9224}{0.4714}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6407}{0.8736}}\pgfpathlineto{\pgfqpointxy{0.64}{0.8766}}\pgfpathlineto{\pgfqpointxy{0.6354}{0.877}}\pgfpathlineto{\pgfqpointxy{0.6356}{0.8747}}\pgfpathlineto{\pgfqpointxy{0.6402}{0.8692}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0953}{0.7279}}\pgfpathlineto{\pgfqpointxy{0.0933}{0.7315}}\pgfpathlineto{\pgfqpointxy{0.088}{0.7257}}\pgfpathlineto{\pgfqpointxy{0.0927}{0.7195}}\pgfpathlineto{\pgfqpointxy{0.0942}{0.7191}}\pgfpathlineto{\pgfqpointxy{0.0968}{0.7238}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8074}{0.7649}}\pgfpathlineto{\pgfqpointxy{0.805}{0.7657}}\pgfpathlineto{\pgfqpointxy{0.8046}{0.7565}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3718}{0.1336}}\pgfpathlineto{\pgfqpointxy{0.3661}{0.1251}}\pgfpathlineto{\pgfqpointxy{0.3733}{0.1262}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5996}{0.1624}}\pgfpathlineto{\pgfqpointxy{0.5971}{0.1619}}\pgfpathlineto{\pgfqpointxy{0.5956}{0.1566}}\pgfpathlineto{\pgfqpointxy{0.5975}{0.1547}}\pgfpathlineto{\pgfqpointxy{0.6029}{0.1586}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8984}{0.8687}}\pgfpathlineto{\pgfqpointxy{0.8973}{0.8701}}\pgfpathlineto{\pgfqpointxy{0.8959}{0.8593}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0499}{0.835}}\pgfpathlineto{\pgfqpointxy{0.0461}{0.8318}}\pgfpathlineto{\pgfqpointxy{0.0534}{0.8219}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1188}{0.3736}}\pgfpathlineto{\pgfqpointxy{0.1165}{0.3725}}\pgfpathlineto{\pgfqpointxy{0.1239}{0.3653}}\pgfpathlineto{\pgfqpointxy{0.1235}{0.37}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.14}{0.7714}}\pgfpathlineto{\pgfqpointxy{0.1367}{0.7673}}\pgfpathlineto{\pgfqpointxy{0.1435}{0.7656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7151}{0.4226}}\pgfpathlineto{\pgfqpointxy{0.7229}{0.418}}\pgfpathlineto{\pgfqpointxy{0.7204}{0.4219}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8062}{0.4406}}\pgfpathlineto{\pgfqpointxy{0.8106}{0.428}}\pgfpathlineto{\pgfqpointxy{0.8147}{0.4318}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1347}{0.9103}}\pgfpathlineto{\pgfqpointxy{0.1285}{0.9082}}\pgfpathlineto{\pgfqpointxy{0.1387}{0.9053}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0809}{0.7788}}\pgfpathlineto{\pgfqpointxy{0.0803}{0.7809}}\pgfpathlineto{\pgfqpointxy{0.0797}{0.7717}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9093}{0.3194}}\pgfpathlineto{\pgfqpointxy{0.9012}{0.3223}}\pgfpathlineto{\pgfqpointxy{0.9042}{0.3126}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3241}{0.6179}}\pgfpathlineto{\pgfqpointxy{0.3172}{0.6177}}\pgfpathlineto{\pgfqpointxy{0.3147}{0.6166}}\pgfpathlineto{\pgfqpointxy{0.3154}{0.6098}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8863}{0.2318}}\pgfpathlineto{\pgfqpointxy{0.8823}{0.2296}}\pgfpathlineto{\pgfqpointxy{0.8879}{0.2235}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0242}{0.5201}}\pgfpathlineto{\pgfqpointxy{0.018}{0.5116}}\pgfpathlineto{\pgfqpointxy{0.0275}{0.5127}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6328}{0.1568}}\pgfpathlineto{\pgfqpointxy{0.6287}{0.1615}}\pgfpathlineto{\pgfqpointxy{0.6319}{0.1499}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1915}{0.9302}}\pgfpathlineto{\pgfqpointxy{0.1863}{0.9353}}\pgfpathlineto{\pgfqpointxy{0.1818}{0.9312}}\pgfpathlineto{\pgfqpointxy{0.1839}{0.9274}}\pgfpathlineto{\pgfqpointxy{0.1862}{0.9262}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.344}{0.8565}}\pgfpathlineto{\pgfqpointxy{0.3421}{0.8566}}\pgfpathlineto{\pgfqpointxy{0.3387}{0.8485}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8453}{0.8987}}\pgfpathlineto{\pgfqpointxy{0.8414}{0.895}}\pgfpathlineto{\pgfqpointxy{0.8401}{0.8936}}\pgfpathlineto{\pgfqpointxy{0.8424}{0.8933}}\pgfpathlineto{\pgfqpointxy{0.8438}{0.8932}}\pgfpathlineto{\pgfqpointxy{0.8503}{0.8936}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0045}{0.018}}\pgfpathlineto{\pgfqpointxy{0.0064}{0.0171}}\pgfpathlineto{\pgfqpointxy{0.0127}{0.0175}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0981}{0.5848}}\pgfpathlineto{\pgfqpointxy{0.0965}{0.5767}}\pgfpathlineto{\pgfqpointxy{0.1052}{0.5752}}\pgfpathlineto{\pgfqpointxy{0.1066}{0.5765}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9577}{0.9264}}\pgfpathlineto{\pgfqpointxy{0.9485}{0.9236}}\pgfpathlineto{\pgfqpointxy{0.949}{0.9218}}\pgfpathlineto{\pgfqpointxy{0.9504}{0.9212}}\pgfpathlineto{\pgfqpointxy{0.952}{0.9206}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0333}{0.9441}}\pgfpathlineto{\pgfqpointxy{0.0311}{0.9447}}\pgfpathlineto{\pgfqpointxy{0.0267}{0.9442}}\pgfpathlineto{\pgfqpointxy{0.0251}{0.9388}}\pgfpathlineto{\pgfqpointxy{0.0328}{0.9388}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6182}{0.7803}}\pgfpathlineto{\pgfqpointxy{0.6236}{0.7738}}\pgfpathlineto{\pgfqpointxy{0.6258}{0.7761}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1815}{0.0569}}\pgfpathlineto{\pgfqpointxy{0.1714}{0.059}}\pgfpathlineto{\pgfqpointxy{0.1726}{0.0525}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.889}{0.6099}}\pgfpathlineto{\pgfqpointxy{0.8887}{0.615}}\pgfpathlineto{\pgfqpointxy{0.8832}{0.6143}}\pgfpathlineto{\pgfqpointxy{0.879}{0.6104}}\pgfpathlineto{\pgfqpointxy{0.8842}{0.6068}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7165}{0.698}}\pgfpathlineto{\pgfqpointxy{0.7115}{0.6892}}\pgfpathlineto{\pgfqpointxy{0.7228}{0.6918}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.797}{0.8918}}\pgfpathlineto{\pgfqpointxy{0.7934}{0.8948}}\pgfpathlineto{\pgfqpointxy{0.787}{0.8866}}\pgfpathlineto{\pgfqpointxy{0.7908}{0.8819}}\pgfpathlineto{\pgfqpointxy{0.7922}{0.8826}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7179}{0.4572}}\pgfpathlineto{\pgfqpointxy{0.7115}{0.4579}}\pgfpathlineto{\pgfqpointxy{0.7089}{0.4535}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0562}{0.0999}}\pgfpathlineto{\pgfqpointxy{0.0473}{0.0973}}\pgfpathlineto{\pgfqpointxy{0.0485}{0.0921}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.671}{0.4181}}\pgfpathlineto{\pgfqpointxy{0.6631}{0.4125}}\pgfpathlineto{\pgfqpointxy{0.6751}{0.4063}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0176}{0.1476}}\pgfpathlineto{\pgfqpointxy{0.0064}{0.1439}}\pgfpathlineto{\pgfqpointxy{0.0061}{0.1428}}\pgfpathlineto{\pgfqpointxy{0.0079}{0.137}}\pgfpathlineto{\pgfqpointxy{0.0128}{0.1354}}\pgfpathlineto{\pgfqpointxy{0.0155}{0.136}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9703}{0.9382}}\pgfpathlineto{\pgfqpointxy{0.9647}{0.9378}}\pgfpathlineto{\pgfqpointxy{0.9674}{0.9345}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1588}{0.811}}\pgfpathlineto{\pgfqpointxy{0.1548}{0.8105}}\pgfpathlineto{\pgfqpointxy{0.1583}{0.805}}\pgfpathlineto{\pgfqpointxy{0.1607}{0.8079}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4315}{0.4847}}\pgfpathlineto{\pgfqpointxy{0.4236}{0.4861}}\pgfpathlineto{\pgfqpointxy{0.423}{0.4857}}\pgfpathlineto{\pgfqpointxy{0.4236}{0.4849}}\pgfpathlineto{\pgfqpointxy{0.4303}{0.4789}}\pgfpathlineto{\pgfqpointxy{0.4335}{0.4777}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9459}{0.8369}}\pgfpathlineto{\pgfqpointxy{0.9446}{0.8387}}\pgfpathlineto{\pgfqpointxy{0.9403}{0.8377}}\pgfpathlineto{\pgfqpointxy{0.942}{0.8335}}\pgfpathlineto{\pgfqpointxy{0.9434}{0.8302}}\pgfpathlineto{\pgfqpointxy{0.9468}{0.8309}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2107}{0.8074}}\pgfpathlineto{\pgfqpointxy{0.2}{0.8056}}\pgfpathlineto{\pgfqpointxy{0.2098}{0.7973}}\pgfpathlineto{\pgfqpointxy{0.2113}{0.8027}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0929}{0.3499}}\pgfpathlineto{\pgfqpointxy{0.0909}{0.352}}\pgfpathlineto{\pgfqpointxy{0.0882}{0.3481}}\pgfpathlineto{\pgfqpointxy{0.0906}{0.3417}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5166}{0.6556}}\pgfpathlineto{\pgfqpointxy{0.5164}{0.646}}\pgfpathlineto{\pgfqpointxy{0.52}{0.6494}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6684}{0.6921}}\pgfpathlineto{\pgfqpointxy{0.6676}{0.6873}}\pgfpathlineto{\pgfqpointxy{0.6795}{0.689}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7526}{0.0116}}\pgfpathlineto{\pgfqpointxy{0.7414}{0.009}}\pgfpathlineto{\pgfqpointxy{0.7442}{0.0051}}\pgfpathlineto{\pgfqpointxy{0.748}{0.0052}}\pgfpathlineto{\pgfqpointxy{0.7515}{0.0065}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1011}{0.0771}}\pgfpathlineto{\pgfqpointxy{0.0978}{0.0807}}\pgfpathlineto{\pgfqpointxy{0.0955}{0.076}}\pgfpathlineto{\pgfqpointxy{0.0988}{0.0733}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1466}{0.5337}}\pgfpathlineto{\pgfqpointxy{0.14}{0.5297}}\pgfpathlineto{\pgfqpointxy{0.1423}{0.5245}}\pgfpathlineto{\pgfqpointxy{0.1437}{0.5236}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.728}{0.9107}}\pgfpathlineto{\pgfqpointxy{0.7265}{0.9115}}\pgfpathlineto{\pgfqpointxy{0.7217}{0.9111}}\pgfpathlineto{\pgfqpointxy{0.7246}{0.9022}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9037}{0.7909}}\pgfpathlineto{\pgfqpointxy{0.8999}{0.7901}}\pgfpathlineto{\pgfqpointxy{0.8988}{0.7895}}\pgfpathlineto{\pgfqpointxy{0.8992}{0.7834}}\pgfpathlineto{\pgfqpointxy{0.9047}{0.782}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1673}{0.163}}\pgfpathlineto{\pgfqpointxy{0.1676}{0.1669}}\pgfpathlineto{\pgfqpointxy{0.1607}{0.1598}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2109}{0.1162}}\pgfpathlineto{\pgfqpointxy{0.21}{0.1135}}\pgfpathlineto{\pgfqpointxy{0.2174}{0.11}}\pgfpathlineto{\pgfqpointxy{0.2196}{0.1134}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5307}{0.2874}}\pgfpathlineto{\pgfqpointxy{0.5273}{0.2826}}\pgfpathlineto{\pgfqpointxy{0.535}{0.2813}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1483}{0.2115}}\pgfpathlineto{\pgfqpointxy{0.1399}{0.2115}}\pgfpathlineto{\pgfqpointxy{0.1378}{0.2083}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4183}{0.212}}\pgfpathlineto{\pgfqpointxy{0.4142}{0.2068}}\pgfpathlineto{\pgfqpointxy{0.4142}{0.2062}}\pgfpathlineto{\pgfqpointxy{0.4166}{0.2032}}\pgfpathlineto{\pgfqpointxy{0.4178}{0.2042}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6971}{0.6573}}\pgfpathlineto{\pgfqpointxy{0.6914}{0.6505}}\pgfpathlineto{\pgfqpointxy{0.7018}{0.6482}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3237}{0.5909}}\pgfpathlineto{\pgfqpointxy{0.322}{0.5782}}\pgfpathlineto{\pgfqpointxy{0.3311}{0.5843}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1075}{0.0741}}\pgfpathlineto{\pgfqpointxy{0.107}{0.0751}}\pgfpathlineto{\pgfqpointxy{0.104}{0.0672}}\pgfpathlineto{\pgfqpointxy{0.1111}{0.0676}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5789}{0.4463}}\pgfpathlineto{\pgfqpointxy{0.5766}{0.4456}}\pgfpathlineto{\pgfqpointxy{0.5772}{0.4368}}\pgfpathlineto{\pgfqpointxy{0.5804}{0.439}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0404}{0.6086}}\pgfpathlineto{\pgfqpointxy{0.0314}{0.6093}}\pgfpathlineto{\pgfqpointxy{0.035}{0.6034}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0749}{0.4211}}\pgfpathlineto{\pgfqpointxy{0.0718}{0.4197}}\pgfpathlineto{\pgfqpointxy{0.0685}{0.4175}}\pgfpathlineto{\pgfqpointxy{0.0681}{0.416}}\pgfpathlineto{\pgfqpointxy{0.0674}{0.4111}}\pgfpathlineto{\pgfqpointxy{0.0703}{0.4137}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9884}{0.1786}}\pgfpathlineto{\pgfqpointxy{0.9862}{0.1795}}\pgfpathlineto{\pgfqpointxy{0.9786}{0.1808}}\pgfpathlineto{\pgfqpointxy{0.9813}{0.1766}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4144}{0.6349}}\pgfpathlineto{\pgfqpointxy{0.4128}{0.6291}}\pgfpathlineto{\pgfqpointxy{0.4124}{0.6257}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.326}{0.4234}}\pgfpathlineto{\pgfqpointxy{0.3283}{0.4137}}\pgfpathlineto{\pgfqpointxy{0.335}{0.417}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8354}{0.42}}\pgfpathlineto{\pgfqpointxy{0.8306}{0.4123}}\pgfpathlineto{\pgfqpointxy{0.8306}{0.4112}}\pgfpathlineto{\pgfqpointxy{0.8371}{0.4131}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5502}{0.8228}}\pgfpathlineto{\pgfqpointxy{0.5498}{0.8235}}\pgfpathlineto{\pgfqpointxy{0.546}{0.8146}}\pgfpathlineto{\pgfqpointxy{0.554}{0.8163}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2177}{0.395}}\pgfpathlineto{\pgfqpointxy{0.212}{0.3959}}\pgfpathlineto{\pgfqpointxy{0.2122}{0.3897}}\pgfpathlineto{\pgfqpointxy{0.2186}{0.3907}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1113}{0.515}}\pgfpathlineto{\pgfqpointxy{0.1116}{0.5112}}\pgfpathlineto{\pgfqpointxy{0.1158}{0.5048}}\pgfpathlineto{\pgfqpointxy{0.1191}{0.505}}\pgfpathlineto{\pgfqpointxy{0.1188}{0.5067}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3929}{0.9362}}\pgfpathlineto{\pgfqpointxy{0.3857}{0.9367}}\pgfpathlineto{\pgfqpointxy{0.382}{0.9313}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5711}{0.5643}}\pgfpathlineto{\pgfqpointxy{0.5678}{0.5624}}\pgfpathlineto{\pgfqpointxy{0.571}{0.5579}}\pgfpathlineto{\pgfqpointxy{0.5735}{0.5595}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0729}{0.8662}}\pgfpathlineto{\pgfqpointxy{0.0641}{0.8663}}\pgfpathlineto{\pgfqpointxy{0.07}{0.8566}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1607}{0.2886}}\pgfpathlineto{\pgfqpointxy{0.1602}{0.2813}}\pgfpathlineto{\pgfqpointxy{0.1623}{0.2831}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5159}{0.4543}}\pgfpathlineto{\pgfqpointxy{0.5103}{0.4508}}\pgfpathlineto{\pgfqpointxy{0.5178}{0.4505}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8534}{0.5073}}\pgfpathlineto{\pgfqpointxy{0.8501}{0.5091}}\pgfpathlineto{\pgfqpointxy{0.8482}{0.5088}}\pgfpathlineto{\pgfqpointxy{0.8455}{0.5053}}\pgfpathlineto{\pgfqpointxy{0.8459}{0.502}}\pgfpathlineto{\pgfqpointxy{0.8521}{0.5006}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6298}{0.9279}}\pgfpathlineto{\pgfqpointxy{0.6235}{0.9248}}\pgfpathlineto{\pgfqpointxy{0.6203}{0.9198}}\pgfpathlineto{\pgfqpointxy{0.624}{0.9206}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4024}{0.8642}}\pgfpathlineto{\pgfqpointxy{0.3974}{0.8629}}\pgfpathlineto{\pgfqpointxy{0.396}{0.8594}}\pgfpathlineto{\pgfqpointxy{0.3993}{0.8584}}\pgfpathlineto{\pgfqpointxy{0.4046}{0.8577}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1305}{0.1539}}\pgfpathlineto{\pgfqpointxy{0.1256}{0.1509}}\pgfpathlineto{\pgfqpointxy{0.1239}{0.1451}}\pgfpathlineto{\pgfqpointxy{0.1267}{0.1432}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4479}{0.905}}\pgfpathlineto{\pgfqpointxy{0.4378}{0.8999}}\pgfpathlineto{\pgfqpointxy{0.4419}{0.8975}}\pgfpathlineto{\pgfqpointxy{0.4456}{0.8983}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0908}{0.3247}}\pgfpathlineto{\pgfqpointxy{0.09}{0.3249}}\pgfpathlineto{\pgfqpointxy{0.0833}{0.3244}}\pgfpathlineto{\pgfqpointxy{0.0872}{0.3207}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1337}{0.9519}}\pgfpathlineto{\pgfqpointxy{0.1357}{0.9442}}\pgfpathlineto{\pgfqpointxy{0.1391}{0.9438}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4813}{0.4441}}\pgfpathlineto{\pgfqpointxy{0.4764}{0.4341}}\pgfpathlineto{\pgfqpointxy{0.479}{0.433}}\pgfpathlineto{\pgfqpointxy{0.4817}{0.4359}}\pgfpathlineto{\pgfqpointxy{0.4819}{0.4386}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5143}{0.4884}}\pgfpathlineto{\pgfqpointxy{0.5051}{0.4895}}\pgfpathlineto{\pgfqpointxy{0.5073}{0.4871}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0158}{0.648}}\pgfpathlineto{\pgfqpointxy{0.0079}{0.6452}}\pgfpathlineto{\pgfqpointxy{0.0071}{0.6437}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1945}{0.3655}}\pgfpathlineto{\pgfqpointxy{0.1848}{0.3657}}\pgfpathlineto{\pgfqpointxy{0.1865}{0.3644}}\pgfpathlineto{\pgfqpointxy{0.193}{0.3625}}\pgfpathlineto{\pgfqpointxy{0.1949}{0.3632}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6675}{0.1289}}\pgfpathlineto{\pgfqpointxy{0.659}{0.1261}}\pgfpathlineto{\pgfqpointxy{0.6637}{0.1238}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8524}{0.1873}}\pgfpathlineto{\pgfqpointxy{0.8492}{0.1907}}\pgfpathlineto{\pgfqpointxy{0.8452}{0.1915}}\pgfpathlineto{\pgfqpointxy{0.8495}{0.183}}\pgfpathlineto{\pgfqpointxy{0.8542}{0.1811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6897}{0.2878}}\pgfpathlineto{\pgfqpointxy{0.6895}{0.2878}}\pgfpathlineto{\pgfqpointxy{0.6828}{0.2821}}\pgfpathlineto{\pgfqpointxy{0.6856}{0.2763}}\pgfpathlineto{\pgfqpointxy{0.6886}{0.2755}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2266}{0.9629}}\pgfpathlineto{\pgfqpointxy{0.225}{0.965}}\pgfpathlineto{\pgfqpointxy{0.2194}{0.9614}}\pgfpathlineto{\pgfqpointxy{0.2222}{0.9587}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5841}{0.5232}}\pgfpathlineto{\pgfqpointxy{0.5808}{0.5183}}\pgfpathlineto{\pgfqpointxy{0.5863}{0.5152}}\pgfpathlineto{\pgfqpointxy{0.5867}{0.5198}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0496}{0.5293}}\pgfpathlineto{\pgfqpointxy{0.0422}{0.5278}}\pgfpathlineto{\pgfqpointxy{0.0462}{0.5212}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.825}{0.6619}}\pgfpathlineto{\pgfqpointxy{0.8238}{0.6633}}\pgfpathlineto{\pgfqpointxy{0.8202}{0.6636}}\pgfpathlineto{\pgfqpointxy{0.8179}{0.6623}}\pgfpathlineto{\pgfqpointxy{0.8182}{0.6523}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1563}{0.7032}}\pgfpathlineto{\pgfqpointxy{0.1493}{0.7047}}\pgfpathlineto{\pgfqpointxy{0.1454}{0.6989}}\pgfpathlineto{\pgfqpointxy{0.1484}{0.695}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7663}{0.1724}}\pgfpathlineto{\pgfqpointxy{0.7582}{0.1773}}\pgfpathlineto{\pgfqpointxy{0.7595}{0.167}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7155}{0.9417}}\pgfpathlineto{\pgfqpointxy{0.7111}{0.9363}}\pgfpathlineto{\pgfqpointxy{0.7168}{0.931}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7885}{0.1561}}\pgfpathlineto{\pgfqpointxy{0.788}{0.1567}}\pgfpathlineto{\pgfqpointxy{0.7844}{0.149}}\pgfpathlineto{\pgfqpointxy{0.792}{0.1479}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9683}{0.5703}}\pgfpathlineto{\pgfqpointxy{0.9625}{0.5707}}\pgfpathlineto{\pgfqpointxy{0.9635}{0.5668}}\pgfpathlineto{\pgfqpointxy{0.9721}{0.5675}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3061}{0.1473}}\pgfpathlineto{\pgfqpointxy{0.2955}{0.1462}}\pgfpathlineto{\pgfqpointxy{0.3018}{0.1446}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1499}{0.599}}\pgfpathlineto{\pgfqpointxy{0.1492}{0.5939}}\pgfpathlineto{\pgfqpointxy{0.1545}{0.5924}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0672}{0.7906}}\pgfpathlineto{\pgfqpointxy{0.0555}{0.7863}}\pgfpathlineto{\pgfqpointxy{0.0684}{0.7867}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2649}{0.3332}}\pgfpathlineto{\pgfqpointxy{0.2612}{0.3342}}\pgfpathlineto{\pgfqpointxy{0.2639}{0.3266}}\pgfpathlineto{\pgfqpointxy{0.2655}{0.3241}}\pgfpathlineto{\pgfqpointxy{0.2696}{0.3268}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8189}{0.7339}}\pgfpathlineto{\pgfqpointxy{0.8125}{0.73}}\pgfpathlineto{\pgfqpointxy{0.8168}{0.7256}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4218}{0.4048}}\pgfpathlineto{\pgfqpointxy{0.4154}{0.3973}}\pgfpathlineto{\pgfqpointxy{0.4232}{0.4002}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5522}{0.3121}}\pgfpathlineto{\pgfqpointxy{0.5493}{0.3024}}\pgfpathlineto{\pgfqpointxy{0.5559}{0.3084}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4679}{0.5034}}\pgfpathlineto{\pgfqpointxy{0.4717}{0.4951}}\pgfpathlineto{\pgfqpointxy{0.4746}{0.4999}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6384}{0.5073}}\pgfpathlineto{\pgfqpointxy{0.6359}{0.5086}}\pgfpathlineto{\pgfqpointxy{0.6449}{0.5015}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.432}{0.1443}}\pgfpathlineto{\pgfqpointxy{0.4332}{0.1427}}\pgfpathlineto{\pgfqpointxy{0.4362}{0.14}}\pgfpathlineto{\pgfqpointxy{0.4382}{0.1416}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7113}{0.6641}}\pgfpathlineto{\pgfqpointxy{0.7055}{0.6613}}\pgfpathlineto{\pgfqpointxy{0.7053}{0.6603}}\pgfpathlineto{\pgfqpointxy{0.7071}{0.6586}}\pgfpathlineto{\pgfqpointxy{0.7156}{0.6598}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4152}{0.7241}}\pgfpathlineto{\pgfqpointxy{0.4125}{0.7172}}\pgfpathlineto{\pgfqpointxy{0.4192}{0.7147}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4065}{0.3083}}\pgfpathlineto{\pgfqpointxy{0.404}{0.3096}}\pgfpathlineto{\pgfqpointxy{0.4005}{0.2997}}\pgfpathlineto{\pgfqpointxy{0.4048}{0.3021}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6213}{0.6825}}\pgfpathlineto{\pgfqpointxy{0.6129}{0.6835}}\pgfpathlineto{\pgfqpointxy{0.6092}{0.6833}}\pgfpathlineto{\pgfqpointxy{0.6121}{0.6757}}\pgfpathlineto{\pgfqpointxy{0.6175}{0.6793}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8435}{0.5527}}\pgfpathlineto{\pgfqpointxy{0.8448}{0.5558}}\pgfpathlineto{\pgfqpointxy{0.8402}{0.5492}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9604}{0.7079}}\pgfpathlineto{\pgfqpointxy{0.9565}{0.7079}}\pgfpathlineto{\pgfqpointxy{0.9567}{0.7012}}\pgfpathlineto{\pgfqpointxy{0.9573}{0.6983}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7341}{0.6634}}\pgfpathlineto{\pgfqpointxy{0.7284}{0.6633}}\pgfpathlineto{\pgfqpointxy{0.7278}{0.6615}}\pgfpathlineto{\pgfqpointxy{0.7281}{0.6578}}\pgfpathlineto{\pgfqpointxy{0.7354}{0.654}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9637}{0.0636}}\pgfpathlineto{\pgfqpointxy{0.9605}{0.0639}}\pgfpathlineto{\pgfqpointxy{0.9534}{0.0637}}\pgfpathlineto{\pgfqpointxy{0.9536}{0.057}}\pgfpathlineto{\pgfqpointxy{0.9604}{0.0565}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0785}{0.5198}}\pgfpathlineto{\pgfqpointxy{0.0734}{0.5229}}\pgfpathlineto{\pgfqpointxy{0.0765}{0.5128}}\pgfpathlineto{\pgfqpointxy{0.0799}{0.511}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8752}{0.118}}\pgfpathlineto{\pgfqpointxy{0.8705}{0.1179}}\pgfpathlineto{\pgfqpointxy{0.8711}{0.1106}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1239}{0.6266}}\pgfpathlineto{\pgfqpointxy{0.1225}{0.6285}}\pgfpathlineto{\pgfqpointxy{0.118}{0.6314}}\pgfpathlineto{\pgfqpointxy{0.1153}{0.6205}}\pgfpathlineto{\pgfqpointxy{0.115}{0.6181}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4255}{0.5084}}\pgfpathlineto{\pgfqpointxy{0.4229}{0.5102}}\pgfpathlineto{\pgfqpointxy{0.4148}{0.5039}}\pgfpathlineto{\pgfqpointxy{0.4175}{0.5038}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1655}{0.5893}}\pgfpathlineto{\pgfqpointxy{0.1609}{0.5907}}\pgfpathlineto{\pgfqpointxy{0.1613}{0.5851}}\pgfpathlineto{\pgfqpointxy{0.1617}{0.5841}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6541}{0.3414}}\pgfpathlineto{\pgfqpointxy{0.6513}{0.3416}}\pgfpathlineto{\pgfqpointxy{0.6455}{0.3351}}\pgfpathlineto{\pgfqpointxy{0.6524}{0.3377}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8786}{0.3254}}\pgfpathlineto{\pgfqpointxy{0.8708}{0.3242}}\pgfpathlineto{\pgfqpointxy{0.8721}{0.3172}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5701}{0.9267}}\pgfpathlineto{\pgfqpointxy{0.5598}{0.9195}}\pgfpathlineto{\pgfqpointxy{0.5634}{0.919}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8732}{0.5987}}\pgfpathlineto{\pgfqpointxy{0.8699}{0.591}}\pgfpathlineto{\pgfqpointxy{0.8709}{0.5867}}\pgfpathlineto{\pgfqpointxy{0.877}{0.5876}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0762}{0.4822}}\pgfpathlineto{\pgfqpointxy{0.0733}{0.4821}}\pgfpathlineto{\pgfqpointxy{0.0721}{0.477}}\pgfpathlineto{\pgfqpointxy{0.0824}{0.4799}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3483}{0.0184}}\pgfpathlineto{\pgfqpointxy{0.338}{0.0098}}\pgfpathlineto{\pgfqpointxy{0.347}{0.0102}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2515}{0.667}}\pgfpathlineto{\pgfqpointxy{0.2477}{0.6667}}\pgfpathlineto{\pgfqpointxy{0.2479}{0.662}}\pgfpathlineto{\pgfqpointxy{0.2488}{0.6601}}\pgfpathlineto{\pgfqpointxy{0.2521}{0.6586}}\pgfpathlineto{\pgfqpointxy{0.2555}{0.6598}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2371}{0.1812}}\pgfpathlineto{\pgfqpointxy{0.2323}{0.1823}}\pgfpathlineto{\pgfqpointxy{0.2314}{0.1789}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9199}{0.9097}}\pgfpathlineto{\pgfqpointxy{0.9159}{0.9101}}\pgfpathlineto{\pgfqpointxy{0.913}{0.9039}}\pgfpathlineto{\pgfqpointxy{0.9226}{0.9074}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2035}{0.8818}}\pgfpathlineto{\pgfqpointxy{0.1977}{0.8868}}\pgfpathlineto{\pgfqpointxy{0.1937}{0.8747}}\pgfpathlineto{\pgfqpointxy{0.2021}{0.8752}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2367}{0.1168}}\pgfpathlineto{\pgfqpointxy{0.2338}{0.1127}}\pgfpathlineto{\pgfqpointxy{0.2387}{0.1127}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1456}{0.5346}}\pgfpathlineto{\pgfqpointxy{0.1395}{0.5365}}\pgfpathlineto{\pgfqpointxy{0.14}{0.5321}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8677}{0.7519}}\pgfpathlineto{\pgfqpointxy{0.8604}{0.7527}}\pgfpathlineto{\pgfqpointxy{0.8606}{0.7472}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.056}{0.5356}}\pgfpathlineto{\pgfqpointxy{0.0557}{0.5299}}\pgfpathlineto{\pgfqpointxy{0.0606}{0.527}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4036}{0.1758}}\pgfpathlineto{\pgfqpointxy{0.4052}{0.1695}}\pgfpathlineto{\pgfqpointxy{0.4115}{0.1704}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1309}{0.7989}}\pgfpathlineto{\pgfqpointxy{0.1237}{0.7951}}\pgfpathlineto{\pgfqpointxy{0.1244}{0.7923}}\pgfpathlineto{\pgfqpointxy{0.1294}{0.7911}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0288}{0.4463}}\pgfpathlineto{\pgfqpointxy{0.0282}{0.4498}}\pgfpathlineto{\pgfqpointxy{0.0258}{0.4474}}\pgfpathlineto{\pgfqpointxy{0.0274}{0.4416}}\pgfpathlineto{\pgfqpointxy{0.0289}{0.4441}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0577}{0.3718}}\pgfpathlineto{\pgfqpointxy{0.0559}{0.3657}}\pgfpathlineto{\pgfqpointxy{0.0647}{0.3656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7667}{0.2361}}\pgfpathlineto{\pgfqpointxy{0.7621}{0.2355}}\pgfpathlineto{\pgfqpointxy{0.7593}{0.2322}}\pgfpathlineto{\pgfqpointxy{0.7638}{0.2283}}\pgfpathlineto{\pgfqpointxy{0.7656}{0.2276}}\pgfpathlineto{\pgfqpointxy{0.7687}{0.228}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6685}{0.8764}}\pgfpathlineto{\pgfqpointxy{0.6675}{0.8798}}\pgfpathlineto{\pgfqpointxy{0.658}{0.8804}}\pgfpathlineto{\pgfqpointxy{0.6621}{0.8742}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5325}{0.744}}\pgfpathlineto{\pgfqpointxy{0.5285}{0.7502}}\pgfpathlineto{\pgfqpointxy{0.5267}{0.7419}}\pgfpathlineto{\pgfqpointxy{0.5303}{0.742}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4054}{0.4463}}\pgfpathlineto{\pgfqpointxy{0.4041}{0.4414}}\pgfpathlineto{\pgfqpointxy{0.4077}{0.4326}}\pgfpathlineto{\pgfqpointxy{0.4102}{0.4369}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2965}{0.0677}}\pgfpathlineto{\pgfqpointxy{0.2867}{0.0662}}\pgfpathlineto{\pgfqpointxy{0.2913}{0.0604}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7323}{0.7895}}\pgfpathlineto{\pgfqpointxy{0.7318}{0.7775}}\pgfpathlineto{\pgfqpointxy{0.7348}{0.7764}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.179}{0.2845}}\pgfpathlineto{\pgfqpointxy{0.178}{0.2843}}\pgfpathlineto{\pgfqpointxy{0.1726}{0.2748}}\pgfpathlineto{\pgfqpointxy{0.1773}{0.274}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3367}{0.7655}}\pgfpathlineto{\pgfqpointxy{0.329}{0.7596}}\pgfpathlineto{\pgfqpointxy{0.3376}{0.7596}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1511}{0.9338}}\pgfpathlineto{\pgfqpointxy{0.1504}{0.9322}}\pgfpathlineto{\pgfqpointxy{0.1566}{0.9245}}\pgfpathlineto{\pgfqpointxy{0.1583}{0.928}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7112}{0.0144}}\pgfpathlineto{\pgfqpointxy{0.7047}{0.009}}\pgfpathlineto{\pgfqpointxy{0.7154}{0.0088}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8388}{0.9904}}\pgfpathlineto{\pgfqpointxy{0.8415}{0.9811}}\pgfpathlineto{\pgfqpointxy{0.8469}{0.9801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8332}{0.8368}}\pgfpathlineto{\pgfqpointxy{0.8316}{0.8297}}\pgfpathlineto{\pgfqpointxy{0.8334}{0.8303}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.785}{0.1987}}\pgfpathlineto{\pgfqpointxy{0.7858}{0.2022}}\pgfpathlineto{\pgfqpointxy{0.7797}{0.1961}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4771}{0.5016}}\pgfpathlineto{\pgfqpointxy{0.4792}{0.4915}}\pgfpathlineto{\pgfqpointxy{0.4844}{0.4971}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7533}{0.4785}}\pgfpathlineto{\pgfqpointxy{0.7434}{0.4787}}\pgfpathlineto{\pgfqpointxy{0.7438}{0.4784}}\pgfpathlineto{\pgfqpointxy{0.7513}{0.4766}}\pgfpathlineto{\pgfqpointxy{0.7541}{0.4759}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9754}{0.2584}}\pgfpathlineto{\pgfqpointxy{0.9683}{0.2527}}\pgfpathlineto{\pgfqpointxy{0.9745}{0.2502}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5256}{0.1831}}\pgfpathlineto{\pgfqpointxy{0.5186}{0.1824}}\pgfpathlineto{\pgfqpointxy{0.5223}{0.1735}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.636}{0.1271}}\pgfpathlineto{\pgfqpointxy{0.6315}{0.1222}}\pgfpathlineto{\pgfqpointxy{0.6373}{0.1228}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5652}{0.4}}\pgfpathlineto{\pgfqpointxy{0.5592}{0.4007}}\pgfpathlineto{\pgfqpointxy{0.5603}{0.3965}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3889}{0.6788}}\pgfpathlineto{\pgfqpointxy{0.3904}{0.6674}}\pgfpathlineto{\pgfqpointxy{0.394}{0.6733}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6127}{0.7427}}\pgfpathlineto{\pgfqpointxy{0.6068}{0.7329}}\pgfpathlineto{\pgfqpointxy{0.6169}{0.7368}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0775}{0.1239}}\pgfpathlineto{\pgfqpointxy{0.076}{0.126}}\pgfpathlineto{\pgfqpointxy{0.072}{0.1223}}\pgfpathlineto{\pgfqpointxy{0.0735}{0.1155}}\pgfpathlineto{\pgfqpointxy{0.0808}{0.117}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7066}{0.2572}}\pgfpathlineto{\pgfqpointxy{0.6987}{0.259}}\pgfpathlineto{\pgfqpointxy{0.7056}{0.2515}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8566}{0.1545}}\pgfpathlineto{\pgfqpointxy{0.8594}{0.147}}\pgfpathlineto{\pgfqpointxy{0.8619}{0.1513}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5733}{0.1982}}\pgfpathlineto{\pgfqpointxy{0.5673}{0.2009}}\pgfpathlineto{\pgfqpointxy{0.5709}{0.1921}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6298}{0.6878}}\pgfpathlineto{\pgfqpointxy{0.6287}{0.6797}}\pgfpathlineto{\pgfqpointxy{0.6316}{0.6766}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3558}{0.6469}}\pgfpathlineto{\pgfqpointxy{0.3583}{0.6353}}\pgfpathlineto{\pgfqpointxy{0.361}{0.64}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8621}{0.3469}}\pgfpathlineto{\pgfqpointxy{0.853}{0.3413}}\pgfpathlineto{\pgfqpointxy{0.8571}{0.3396}}\pgfpathlineto{\pgfqpointxy{0.8608}{0.3388}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4023}{0.193}}\pgfpathlineto{\pgfqpointxy{0.4128}{0.1859}}\pgfpathlineto{\pgfqpointxy{0.4123}{0.1905}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1473}{0.9153}}\pgfpathlineto{\pgfqpointxy{0.145}{0.9147}}\pgfpathlineto{\pgfqpointxy{0.1444}{0.9065}}\pgfpathlineto{\pgfqpointxy{0.1492}{0.9086}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0085}{0.2709}}\pgfpathlineto{\pgfqpointxy{0.005}{0.2671}}\pgfpathlineto{\pgfqpointxy{0.0064}{0.2636}}\pgfpathlineto{\pgfqpointxy{0.0095}{0.2628}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2713}{0.5815}}\pgfpathlineto{\pgfqpointxy{0.2646}{0.5813}}\pgfpathlineto{\pgfqpointxy{0.2657}{0.5794}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.649}{0.8608}}\pgfpathlineto{\pgfqpointxy{0.6492}{0.8631}}\pgfpathlineto{\pgfqpointxy{0.6444}{0.8575}}\pgfpathlineto{\pgfqpointxy{0.6486}{0.8557}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3411}{0.1875}}\pgfpathlineto{\pgfqpointxy{0.3367}{0.1788}}\pgfpathlineto{\pgfqpointxy{0.339}{0.178}}\pgfpathlineto{\pgfqpointxy{0.3436}{0.1831}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4255}{0.7232}}\pgfpathlineto{\pgfqpointxy{0.4277}{0.7118}}\pgfpathlineto{\pgfqpointxy{0.4295}{0.7125}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1914}{0.2744}}\pgfpathlineto{\pgfqpointxy{0.1848}{0.2709}}\pgfpathlineto{\pgfqpointxy{0.1858}{0.2685}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.923}{0.0506}}\pgfpathlineto{\pgfqpointxy{0.9109}{0.0524}}\pgfpathlineto{\pgfqpointxy{0.9124}{0.0476}}\pgfpathlineto{\pgfqpointxy{0.9153}{0.0454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5406}{0.4433}}\pgfpathlineto{\pgfqpointxy{0.5341}{0.4447}}\pgfpathlineto{\pgfqpointxy{0.5302}{0.4399}}\pgfpathlineto{\pgfqpointxy{0.5394}{0.4375}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1161}{0.8028}}\pgfpathlineto{\pgfqpointxy{0.1052}{0.8036}}\pgfpathlineto{\pgfqpointxy{0.1096}{0.7989}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4017}{0.964}}\pgfpathlineto{\pgfqpointxy{0.3982}{0.9591}}\pgfpathlineto{\pgfqpointxy{0.4075}{0.9604}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9911}{0.9635}}\pgfpathlineto{\pgfqpointxy{0.9796}{0.9598}}\pgfpathlineto{\pgfqpointxy{0.9836}{0.958}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.821}{0.4592}}\pgfpathlineto{\pgfqpointxy{0.8145}{0.4611}}\pgfpathlineto{\pgfqpointxy{0.8141}{0.4545}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.341}{0.6374}}\pgfpathlineto{\pgfqpointxy{0.3329}{0.6321}}\pgfpathlineto{\pgfqpointxy{0.3343}{0.6309}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4361}{0.2159}}\pgfpathlineto{\pgfqpointxy{0.4335}{0.2085}}\pgfpathlineto{\pgfqpointxy{0.4394}{0.2094}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5859}{0.8711}}\pgfpathlineto{\pgfqpointxy{0.5781}{0.8738}}\pgfpathlineto{\pgfqpointxy{0.5744}{0.8681}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7933}{0.8521}}\pgfpathlineto{\pgfqpointxy{0.7867}{0.848}}\pgfpathlineto{\pgfqpointxy{0.7874}{0.8453}}\pgfpathlineto{\pgfqpointxy{0.7926}{0.8474}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4136}{0.4152}}\pgfpathlineto{\pgfqpointxy{0.4102}{0.411}}\pgfpathlineto{\pgfqpointxy{0.4141}{0.4104}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7399}{0.6371}}\pgfpathlineto{\pgfqpointxy{0.7416}{0.6403}}\pgfpathlineto{\pgfqpointxy{0.7338}{0.6344}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9856}{0.6661}}\pgfpathlineto{\pgfqpointxy{0.9819}{0.6667}}\pgfpathlineto{\pgfqpointxy{0.9886}{0.659}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1024}{0.5241}}\pgfpathlineto{\pgfqpointxy{0.0971}{0.5164}}\pgfpathlineto{\pgfqpointxy{0.1082}{0.5167}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.093}{0.4221}}\pgfpathlineto{\pgfqpointxy{0.0863}{0.4256}}\pgfpathlineto{\pgfqpointxy{0.0848}{0.4185}}\pgfpathlineto{\pgfqpointxy{0.0863}{0.4163}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7652}{0.1259}}\pgfpathlineto{\pgfqpointxy{0.7621}{0.1287}}\pgfpathlineto{\pgfqpointxy{0.7547}{0.1188}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1306}{0.9379}}\pgfpathlineto{\pgfqpointxy{0.1255}{0.9407}}\pgfpathlineto{\pgfqpointxy{0.1243}{0.9312}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7472}{0.982}}\pgfpathlineto{\pgfqpointxy{0.7433}{0.9763}}\pgfpathlineto{\pgfqpointxy{0.7419}{0.9711}}\pgfpathlineto{\pgfqpointxy{0.7502}{0.9738}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5822}{0.3495}}\pgfpathlineto{\pgfqpointxy{0.5773}{0.3496}}\pgfpathlineto{\pgfqpointxy{0.5721}{0.3485}}\pgfpathlineto{\pgfqpointxy{0.5814}{0.3462}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4187}{0.7366}}\pgfpathlineto{\pgfqpointxy{0.4162}{0.7395}}\pgfpathlineto{\pgfqpointxy{0.4105}{0.733}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7005}{0.8539}}\pgfpathlineto{\pgfqpointxy{0.6986}{0.8544}}\pgfpathlineto{\pgfqpointxy{0.6994}{0.8464}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9202}{0.9903}}\pgfpathlineto{\pgfqpointxy{0.9183}{0.992}}\pgfpathlineto{\pgfqpointxy{0.9125}{0.9855}}\pgfpathlineto{\pgfqpointxy{0.9189}{0.9853}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0201}{0.0766}}\pgfpathlineto{\pgfqpointxy{0.0195}{0.0705}}\pgfpathlineto{\pgfqpointxy{0.0263}{0.068}}\pgfpathlineto{\pgfqpointxy{0.0258}{0.0687}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3926}{0.4988}}\pgfpathlineto{\pgfqpointxy{0.3923}{0.4904}}\pgfpathlineto{\pgfqpointxy{0.399}{0.4948}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4423}{0.7654}}\pgfpathlineto{\pgfqpointxy{0.4407}{0.7623}}\pgfpathlineto{\pgfqpointxy{0.4419}{0.761}}\pgfpathlineto{\pgfqpointxy{0.4467}{0.7582}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6205}{0.3258}}\pgfpathlineto{\pgfqpointxy{0.6196}{0.3322}}\pgfpathlineto{\pgfqpointxy{0.6157}{0.3294}}\pgfpathlineto{\pgfqpointxy{0.6146}{0.325}}\pgfpathlineto{\pgfqpointxy{0.6152}{0.3192}}\pgfpathlineto{\pgfqpointxy{0.6198}{0.324}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.987}{0.07}}\pgfpathlineto{\pgfqpointxy{0.9786}{0.0727}}\pgfpathlineto{\pgfqpointxy{0.9827}{0.0642}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.374}{0.8499}}\pgfpathlineto{\pgfqpointxy{0.367}{0.8442}}\pgfpathlineto{\pgfqpointxy{0.3729}{0.8404}}\pgfpathlineto{\pgfqpointxy{0.3749}{0.8405}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6599}{0.8645}}\pgfpathlineto{\pgfqpointxy{0.6581}{0.8679}}\pgfpathlineto{\pgfqpointxy{0.6507}{0.8615}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7556}{0.1075}}\pgfpathlineto{\pgfqpointxy{0.7552}{0.1102}}\pgfpathlineto{\pgfqpointxy{0.7455}{0.11}}\pgfpathlineto{\pgfqpointxy{0.7451}{0.1096}}\pgfpathlineto{\pgfqpointxy{0.7488}{0.1018}}\pgfpathlineto{\pgfqpointxy{0.7557}{0.1053}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7308}{0.3755}}\pgfpathlineto{\pgfqpointxy{0.722}{0.3781}}\pgfpathlineto{\pgfqpointxy{0.7228}{0.3743}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2852}{0.5727}}\pgfpathlineto{\pgfqpointxy{0.279}{0.5657}}\pgfpathlineto{\pgfqpointxy{0.2893}{0.5646}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8563}{0.7146}}\pgfpathlineto{\pgfqpointxy{0.8452}{0.7139}}\pgfpathlineto{\pgfqpointxy{0.843}{0.7127}}\pgfpathlineto{\pgfqpointxy{0.8471}{0.7093}}\pgfpathlineto{\pgfqpointxy{0.8513}{0.7062}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0407}{0.1854}}\pgfpathlineto{\pgfqpointxy{0.0405}{0.1864}}\pgfpathlineto{\pgfqpointxy{0.0365}{0.1862}}\pgfpathlineto{\pgfqpointxy{0.0342}{0.1796}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4878}{0.3539}}\pgfpathlineto{\pgfqpointxy{0.4874}{0.3507}}\pgfpathlineto{\pgfqpointxy{0.4949}{0.3505}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4865}{0.2933}}\pgfpathlineto{\pgfqpointxy{0.4861}{0.2915}}\pgfpathlineto{\pgfqpointxy{0.4911}{0.2831}}\pgfpathlineto{\pgfqpointxy{0.4932}{0.2828}}\pgfpathlineto{\pgfqpointxy{0.4979}{0.2885}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7338}{0.8525}}\pgfpathlineto{\pgfqpointxy{0.7306}{0.845}}\pgfpathlineto{\pgfqpointxy{0.7293}{0.8412}}\pgfpathlineto{\pgfqpointxy{0.7354}{0.8472}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8123}{0.6243}}\pgfpathlineto{\pgfqpointxy{0.8076}{0.6253}}\pgfpathlineto{\pgfqpointxy{0.8102}{0.6197}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6563}{0.6491}}\pgfpathlineto{\pgfqpointxy{0.6541}{0.641}}\pgfpathlineto{\pgfqpointxy{0.6597}{0.6426}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9935}{0.3441}}\pgfpathlineto{\pgfqpointxy{0.9873}{0.3442}}\pgfpathlineto{\pgfqpointxy{0.9902}{0.3407}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1446}{0.62}}\pgfpathlineto{\pgfqpointxy{0.1368}{0.6198}}\pgfpathlineto{\pgfqpointxy{0.1462}{0.6145}}\pgfpathlineto{\pgfqpointxy{0.1471}{0.6146}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2391}{0.4116}}\pgfpathlineto{\pgfqpointxy{0.2372}{0.4117}}\pgfpathlineto{\pgfqpointxy{0.2378}{0.4051}}\pgfpathlineto{\pgfqpointxy{0.2473}{0.4062}}\pgfpathlineto{\pgfqpointxy{0.248}{0.4081}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1013}{0.022}}\pgfpathlineto{\pgfqpointxy{0.0967}{0.0162}}\pgfpathlineto{\pgfqpointxy{0.1009}{0.0168}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3106}{0.1458}}\pgfpathlineto{\pgfqpointxy{0.3076}{0.144}}\pgfpathlineto{\pgfqpointxy{0.3018}{0.1404}}\pgfpathlineto{\pgfqpointxy{0.3042}{0.1396}}\pgfpathlineto{\pgfqpointxy{0.3103}{0.1414}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.687}{0.1994}}\pgfpathlineto{\pgfqpointxy{0.6843}{0.1937}}\pgfpathlineto{\pgfqpointxy{0.6845}{0.1938}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9943}{0.9138}}\pgfpathlineto{\pgfqpointxy{0.9831}{0.913}}\pgfpathlineto{\pgfqpointxy{0.9887}{0.9101}}\pgfpathlineto{\pgfqpointxy{0.9945}{0.9103}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2291}{0.1094}}\pgfpathlineto{\pgfqpointxy{0.2274}{0.1051}}\pgfpathlineto{\pgfqpointxy{0.2327}{0.1059}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8532}{0.7389}}\pgfpathlineto{\pgfqpointxy{0.8515}{0.7406}}\pgfpathlineto{\pgfqpointxy{0.8466}{0.7432}}\pgfpathlineto{\pgfqpointxy{0.8465}{0.7412}}\pgfpathlineto{\pgfqpointxy{0.8517}{0.7344}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4225}{0.5261}}\pgfpathlineto{\pgfqpointxy{0.4187}{0.5306}}\pgfpathlineto{\pgfqpointxy{0.4158}{0.5201}}\pgfpathlineto{\pgfqpointxy{0.4229}{0.5191}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.613}{0.4615}}\pgfpathlineto{\pgfqpointxy{0.6086}{0.4608}}\pgfpathlineto{\pgfqpointxy{0.6128}{0.456}}\pgfpathlineto{\pgfqpointxy{0.6147}{0.4544}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5752}{0.5123}}\pgfpathlineto{\pgfqpointxy{0.5743}{0.5037}}\pgfpathlineto{\pgfqpointxy{0.5817}{0.5062}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7014}{0.5277}}\pgfpathlineto{\pgfqpointxy{0.6982}{0.522}}\pgfpathlineto{\pgfqpointxy{0.7025}{0.5183}}\pgfpathlineto{\pgfqpointxy{0.7073}{0.5191}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4334}{0.9871}}\pgfpathlineto{\pgfqpointxy{0.4269}{0.9832}}\pgfpathlineto{\pgfqpointxy{0.4385}{0.9802}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9741}{0.963}}\pgfpathlineto{\pgfqpointxy{0.9694}{0.9662}}\pgfpathlineto{\pgfqpointxy{0.9642}{0.9654}}\pgfpathlineto{\pgfqpointxy{0.9629}{0.9621}}\pgfpathlineto{\pgfqpointxy{0.9722}{0.96}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.916}{0.6199}}\pgfpathlineto{\pgfqpointxy{0.9146}{0.6129}}\pgfpathlineto{\pgfqpointxy{0.9218}{0.6124}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7116}{0.368}}\pgfpathlineto{\pgfqpointxy{0.7121}{0.3611}}\pgfpathlineto{\pgfqpointxy{0.7216}{0.3602}}\pgfpathlineto{\pgfqpointxy{0.7198}{0.3622}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.74}{0.5145}}\pgfpathlineto{\pgfqpointxy{0.74}{0.5073}}\pgfpathlineto{\pgfqpointxy{0.747}{0.5068}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2884}{0.2164}}\pgfpathlineto{\pgfqpointxy{0.2845}{0.2183}}\pgfpathlineto{\pgfqpointxy{0.2826}{0.213}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1065}{0.9632}}\pgfpathlineto{\pgfqpointxy{0.0989}{0.9651}}\pgfpathlineto{\pgfqpointxy{0.0949}{0.9641}}\pgfpathlineto{\pgfqpointxy{0.0939}{0.9614}}\pgfpathlineto{\pgfqpointxy{0.0974}{0.9584}}\pgfpathlineto{\pgfqpointxy{0.1012}{0.9604}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.145}{0.5796}}\pgfpathlineto{\pgfqpointxy{0.1385}{0.5792}}\pgfpathlineto{\pgfqpointxy{0.1375}{0.5735}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1995}{0.9845}}\pgfpathlineto{\pgfqpointxy{0.1906}{0.9862}}\pgfpathlineto{\pgfqpointxy{0.1942}{0.9814}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4397}{0.2337}}\pgfpathlineto{\pgfqpointxy{0.437}{0.2355}}\pgfpathlineto{\pgfqpointxy{0.4288}{0.2356}}\pgfpathlineto{\pgfqpointxy{0.4337}{0.227}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9244}{0.6672}}\pgfpathlineto{\pgfqpointxy{0.9225}{0.6671}}\pgfpathlineto{\pgfqpointxy{0.9278}{0.6588}}\pgfpathlineto{\pgfqpointxy{0.934}{0.6602}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8823}{0.6506}}\pgfpathlineto{\pgfqpointxy{0.8783}{0.6469}}\pgfpathlineto{\pgfqpointxy{0.8778}{0.6442}}\pgfpathlineto{\pgfqpointxy{0.8848}{0.6414}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6047}{0.4394}}\pgfpathlineto{\pgfqpointxy{0.5994}{0.4385}}\pgfpathlineto{\pgfqpointxy{0.6064}{0.4353}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1311}{0.4273}}\pgfpathlineto{\pgfqpointxy{0.1333}{0.4201}}\pgfpathlineto{\pgfqpointxy{0.1375}{0.4194}}\pgfpathlineto{\pgfqpointxy{0.1398}{0.4211}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3067}{0.0689}}\pgfpathlineto{\pgfqpointxy{0.3042}{0.0695}}\pgfpathlineto{\pgfqpointxy{0.3036}{0.0691}}\pgfpathlineto{\pgfqpointxy{0.3038}{0.0651}}\pgfpathlineto{\pgfqpointxy{0.3111}{0.0658}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2267}{0.3128}}\pgfpathlineto{\pgfqpointxy{0.2215}{0.3059}}\pgfpathlineto{\pgfqpointxy{0.2245}{0.3038}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1897}{0.2193}}\pgfpathlineto{\pgfqpointxy{0.186}{0.2235}}\pgfpathlineto{\pgfqpointxy{0.1836}{0.2188}}\pgfpathlineto{\pgfqpointxy{0.1856}{0.2154}}\pgfpathlineto{\pgfqpointxy{0.1859}{0.2149}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0319}{0.9589}}\pgfpathlineto{\pgfqpointxy{0.0305}{0.953}}\pgfpathlineto{\pgfqpointxy{0.0389}{0.9549}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4339}{0.895}}\pgfpathlineto{\pgfqpointxy{0.4247}{0.8879}}\pgfpathlineto{\pgfqpointxy{0.4276}{0.8881}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7674}{0.9604}}\pgfpathlineto{\pgfqpointxy{0.7659}{0.9642}}\pgfpathlineto{\pgfqpointxy{0.7623}{0.9563}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8878}{0.505}}\pgfpathlineto{\pgfqpointxy{0.8788}{0.4987}}\pgfpathlineto{\pgfqpointxy{0.8836}{0.4934}}\pgfpathlineto{\pgfqpointxy{0.8849}{0.4961}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4021}{0.0299}}\pgfpathlineto{\pgfqpointxy{0.3999}{0.0361}}\pgfpathlineto{\pgfqpointxy{0.3945}{0.0356}}\pgfpathlineto{\pgfqpointxy{0.3934}{0.0291}}\pgfpathlineto{\pgfqpointxy{0.3982}{0.0269}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3749}{0.9478}}\pgfpathlineto{\pgfqpointxy{0.3739}{0.9394}}\pgfpathlineto{\pgfqpointxy{0.3748}{0.9389}}\pgfpathlineto{\pgfqpointxy{0.3766}{0.939}}\pgfpathlineto{\pgfqpointxy{0.379}{0.9427}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9113}{0.6248}}\pgfpathlineto{\pgfqpointxy{0.9021}{0.622}}\pgfpathlineto{\pgfqpointxy{0.9057}{0.6149}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9762}{0.7677}}\pgfpathlineto{\pgfqpointxy{0.9691}{0.7645}}\pgfpathlineto{\pgfqpointxy{0.9762}{0.7619}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8381}{0.5569}}\pgfpathlineto{\pgfqpointxy{0.8343}{0.5546}}\pgfpathlineto{\pgfqpointxy{0.8387}{0.5448}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1793}{0.5106}}\pgfpathlineto{\pgfqpointxy{0.1763}{0.5101}}\pgfpathlineto{\pgfqpointxy{0.1789}{0.5014}}\pgfpathlineto{\pgfqpointxy{0.1804}{0.4991}}\pgfpathlineto{\pgfqpointxy{0.1809}{0.4986}}\pgfpathlineto{\pgfqpointxy{0.1832}{0.4986}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7463}{0.5625}}\pgfpathlineto{\pgfqpointxy{0.7353}{0.5617}}\pgfpathlineto{\pgfqpointxy{0.7456}{0.5608}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7021}{0.6457}}\pgfpathlineto{\pgfqpointxy{0.6936}{0.6488}}\pgfpathlineto{\pgfqpointxy{0.6919}{0.6454}}\pgfpathlineto{\pgfqpointxy{0.692}{0.641}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6569}{0.3755}}\pgfpathlineto{\pgfqpointxy{0.6492}{0.3699}}\pgfpathlineto{\pgfqpointxy{0.6533}{0.3662}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0387}{0.1948}}\pgfpathlineto{\pgfqpointxy{0.0332}{0.1892}}\pgfpathlineto{\pgfqpointxy{0.0364}{0.1889}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8361}{0.35}}\pgfpathlineto{\pgfqpointxy{0.8342}{0.3517}}\pgfpathlineto{\pgfqpointxy{0.829}{0.3539}}\pgfpathlineto{\pgfqpointxy{0.8279}{0.3479}}\pgfpathlineto{\pgfqpointxy{0.8374}{0.3474}}\pgfpathlineto{\pgfqpointxy{0.8374}{0.3486}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8961}{0.4247}}\pgfpathlineto{\pgfqpointxy{0.8838}{0.4247}}\pgfpathlineto{\pgfqpointxy{0.8898}{0.4213}}\pgfpathlineto{\pgfqpointxy{0.8937}{0.4234}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.493}{0.4078}}\pgfpathlineto{\pgfqpointxy{0.4917}{0.3986}}\pgfpathlineto{\pgfqpointxy{0.492}{0.3982}}\pgfpathlineto{\pgfqpointxy{0.4969}{0.3985}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1852}{0.0337}}\pgfpathlineto{\pgfqpointxy{0.1797}{0.0323}}\pgfpathlineto{\pgfqpointxy{0.184}{0.0268}}\pgfpathlineto{\pgfqpointxy{0.1861}{0.0297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1}{0.4819}}\pgfpathlineto{\pgfqpointxy{0.0984}{0.4821}}\pgfpathlineto{\pgfqpointxy{0.1021}{0.4743}}\pgfpathlineto{\pgfqpointxy{0.1065}{0.4767}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2289}{0.3629}}\pgfpathlineto{\pgfqpointxy{0.2225}{0.3601}}\pgfpathlineto{\pgfqpointxy{0.2272}{0.3543}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6794}{0.2467}}\pgfpathlineto{\pgfqpointxy{0.6745}{0.2379}}\pgfpathlineto{\pgfqpointxy{0.6783}{0.2371}}\pgfpathlineto{\pgfqpointxy{0.6811}{0.24}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4179}{0.3891}}\pgfpathlineto{\pgfqpointxy{0.4164}{0.3908}}\pgfpathlineto{\pgfqpointxy{0.4087}{0.3914}}\pgfpathlineto{\pgfqpointxy{0.4129}{0.385}}\pgfpathlineto{\pgfqpointxy{0.4161}{0.3867}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.271}{0.2983}}\pgfpathlineto{\pgfqpointxy{0.2663}{0.2913}}\pgfpathlineto{\pgfqpointxy{0.2645}{0.2882}}\pgfpathlineto{\pgfqpointxy{0.2702}{0.2851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6072}{0.3742}}\pgfpathlineto{\pgfqpointxy{0.5976}{0.3664}}\pgfpathlineto{\pgfqpointxy{0.6049}{0.3657}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1289}{0.7096}}\pgfpathlineto{\pgfqpointxy{0.1253}{0.7007}}\pgfpathlineto{\pgfqpointxy{0.1297}{0.6981}}\pgfpathlineto{\pgfqpointxy{0.1339}{0.697}}\pgfpathlineto{\pgfqpointxy{0.1362}{0.7005}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1656}{0.8932}}\pgfpathlineto{\pgfqpointxy{0.16}{0.8969}}\pgfpathlineto{\pgfqpointxy{0.16}{0.8884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8764}{0.312}}\pgfpathlineto{\pgfqpointxy{0.8693}{0.3137}}\pgfpathlineto{\pgfqpointxy{0.8715}{0.3033}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8043}{0.0834}}\pgfpathlineto{\pgfqpointxy{0.7979}{0.0835}}\pgfpathlineto{\pgfqpointxy{0.7969}{0.0822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1246}{0.9803}}\pgfpathlineto{\pgfqpointxy{0.1227}{0.9814}}\pgfpathlineto{\pgfqpointxy{0.1152}{0.9769}}\pgfpathlineto{\pgfqpointxy{0.1201}{0.973}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8352}{0.6355}}\pgfpathlineto{\pgfqpointxy{0.8298}{0.6289}}\pgfpathlineto{\pgfqpointxy{0.8373}{0.6308}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1116}{0.8686}}\pgfpathlineto{\pgfqpointxy{0.1068}{0.8687}}\pgfpathlineto{\pgfqpointxy{0.1062}{0.8642}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4225}{0.9108}}\pgfpathlineto{\pgfqpointxy{0.4144}{0.9084}}\pgfpathlineto{\pgfqpointxy{0.419}{0.9071}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3377}{0.6293}}\pgfpathlineto{\pgfqpointxy{0.3261}{0.6245}}\pgfpathlineto{\pgfqpointxy{0.3332}{0.6249}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9343}{0.5948}}\pgfpathlineto{\pgfqpointxy{0.9323}{0.5927}}\pgfpathlineto{\pgfqpointxy{0.9328}{0.5844}}\pgfpathlineto{\pgfqpointxy{0.934}{0.5826}}\pgfpathlineto{\pgfqpointxy{0.9384}{0.5868}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.948}{0.2364}}\pgfpathlineto{\pgfqpointxy{0.9479}{0.2325}}\pgfpathlineto{\pgfqpointxy{0.9568}{0.2308}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0181}{0.2241}}\pgfpathlineto{\pgfqpointxy{0.0139}{0.2249}}\pgfpathlineto{\pgfqpointxy{0.0124}{0.2225}}\pgfpathlineto{\pgfqpointxy{0.0185}{0.2183}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5135}{0.2544}}\pgfpathlineto{\pgfqpointxy{0.5063}{0.2549}}\pgfpathlineto{\pgfqpointxy{0.5078}{0.2492}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6369}{0.7207}}\pgfpathlineto{\pgfqpointxy{0.6316}{0.7226}}\pgfpathlineto{\pgfqpointxy{0.6274}{0.7131}}\pgfpathlineto{\pgfqpointxy{0.6346}{0.7136}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9921}{0.8203}}\pgfpathlineto{\pgfqpointxy{0.9874}{0.8193}}\pgfpathlineto{\pgfqpointxy{0.9876}{0.8102}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8297}{0.198}}\pgfpathlineto{\pgfqpointxy{0.836}{0.1934}}\pgfpathlineto{\pgfqpointxy{0.8393}{0.1929}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3748}{0.783}}\pgfpathlineto{\pgfqpointxy{0.3728}{0.7813}}\pgfpathlineto{\pgfqpointxy{0.3768}{0.7747}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9577}{0.7843}}\pgfpathlineto{\pgfqpointxy{0.9508}{0.7783}}\pgfpathlineto{\pgfqpointxy{0.956}{0.779}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3232}{0.9835}}\pgfpathlineto{\pgfqpointxy{0.3184}{0.9818}}\pgfpathlineto{\pgfqpointxy{0.3263}{0.9757}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0634}{0.6528}}\pgfpathlineto{\pgfqpointxy{0.0579}{0.6441}}\pgfpathlineto{\pgfqpointxy{0.066}{0.6424}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7926}{0.947}}\pgfpathlineto{\pgfqpointxy{0.7862}{0.9452}}\pgfpathlineto{\pgfqpointxy{0.7817}{0.94}}\pgfpathlineto{\pgfqpointxy{0.784}{0.937}}\pgfpathlineto{\pgfqpointxy{0.791}{0.9407}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8852}{0.271}}\pgfpathlineto{\pgfqpointxy{0.8744}{0.2642}}\pgfpathlineto{\pgfqpointxy{0.8806}{0.2621}}\pgfpathlineto{\pgfqpointxy{0.8841}{0.2609}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.585}{0.123}}\pgfpathlineto{\pgfqpointxy{0.5794}{0.1214}}\pgfpathlineto{\pgfqpointxy{0.5888}{0.1203}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8809}{0.1091}}\pgfpathlineto{\pgfqpointxy{0.8753}{0.108}}\pgfpathlineto{\pgfqpointxy{0.8795}{0.0995}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3418}{0.2013}}\pgfpathlineto{\pgfqpointxy{0.3377}{0.2034}}\pgfpathlineto{\pgfqpointxy{0.3353}{0.1983}}\pgfpathlineto{\pgfqpointxy{0.3379}{0.1925}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7784}{0.5825}}\pgfpathlineto{\pgfqpointxy{0.7779}{0.5774}}\pgfpathlineto{\pgfqpointxy{0.786}{0.5756}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8546}{0.4264}}\pgfpathlineto{\pgfqpointxy{0.8474}{0.4284}}\pgfpathlineto{\pgfqpointxy{0.8474}{0.4257}}\pgfpathlineto{\pgfqpointxy{0.8551}{0.4247}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4792}{0.2158}}\pgfpathlineto{\pgfqpointxy{0.4691}{0.2125}}\pgfpathlineto{\pgfqpointxy{0.4759}{0.2084}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3056}{0.66}}\pgfpathlineto{\pgfqpointxy{0.3028}{0.6606}}\pgfpathlineto{\pgfqpointxy{0.3061}{0.6501}}\pgfpathlineto{\pgfqpointxy{0.3071}{0.6508}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9151}{0.9356}}\pgfpathlineto{\pgfqpointxy{0.9118}{0.9285}}\pgfpathlineto{\pgfqpointxy{0.9213}{0.929}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6996}{0.2202}}\pgfpathlineto{\pgfqpointxy{0.7}{0.2234}}\pgfpathlineto{\pgfqpointxy{0.6921}{0.2235}}\pgfpathlineto{\pgfqpointxy{0.6915}{0.2191}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7308}{0.569}}\pgfpathlineto{\pgfqpointxy{0.7271}{0.5682}}\pgfpathlineto{\pgfqpointxy{0.7244}{0.565}}\pgfpathlineto{\pgfqpointxy{0.7245}{0.5602}}\pgfpathlineto{\pgfqpointxy{0.733}{0.5632}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3578}{0.758}}\pgfpathlineto{\pgfqpointxy{0.3481}{0.7557}}\pgfpathlineto{\pgfqpointxy{0.3542}{0.7534}}\pgfpathlineto{\pgfqpointxy{0.3599}{0.7548}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8781}{0.3714}}\pgfpathlineto{\pgfqpointxy{0.8692}{0.371}}\pgfpathlineto{\pgfqpointxy{0.8738}{0.3641}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1549}{0.1996}}\pgfpathlineto{\pgfqpointxy{0.153}{0.1925}}\pgfpathlineto{\pgfqpointxy{0.1619}{0.1947}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8062}{0.0392}}\pgfpathlineto{\pgfqpointxy{0.8047}{0.0372}}\pgfpathlineto{\pgfqpointxy{0.8085}{0.0323}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1026}{0.4717}}\pgfpathlineto{\pgfqpointxy{0.0983}{0.4757}}\pgfpathlineto{\pgfqpointxy{0.0915}{0.4686}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8203}{0.6353}}\pgfpathlineto{\pgfqpointxy{0.8208}{0.6389}}\pgfpathlineto{\pgfqpointxy{0.8127}{0.6368}}\pgfpathlineto{\pgfqpointxy{0.8139}{0.6329}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5651}{0.8551}}\pgfpathlineto{\pgfqpointxy{0.5533}{0.8553}}\pgfpathlineto{\pgfqpointxy{0.5553}{0.8489}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5085}{0.079}}\pgfpathlineto{\pgfqpointxy{0.5047}{0.0781}}\pgfpathlineto{\pgfqpointxy{0.5051}{0.0751}}\pgfpathlineto{\pgfqpointxy{0.5053}{0.0741}}\pgfpathlineto{\pgfqpointxy{0.5128}{0.0737}}\pgfpathlineto{\pgfqpointxy{0.512}{0.0752}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2954}{0.0531}}\pgfpathlineto{\pgfqpointxy{0.2967}{0.0543}}\pgfpathlineto{\pgfqpointxy{0.2956}{0.0574}}\pgfpathlineto{\pgfqpointxy{0.2948}{0.0585}}\pgfpathlineto{\pgfqpointxy{0.2932}{0.0563}}\pgfpathlineto{\pgfqpointxy{0.2908}{0.0497}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.959}{0.0861}}\pgfpathlineto{\pgfqpointxy{0.9584}{0.0878}}\pgfpathlineto{\pgfqpointxy{0.9559}{0.091}}\pgfpathlineto{\pgfqpointxy{0.9488}{0.0823}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4357}{0.1967}}\pgfpathlineto{\pgfqpointxy{0.4291}{0.2013}}\pgfpathlineto{\pgfqpointxy{0.428}{0.1988}}\pgfpathlineto{\pgfqpointxy{0.4307}{0.1939}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2133}{0.7484}}\pgfpathlineto{\pgfqpointxy{0.2069}{0.7427}}\pgfpathlineto{\pgfqpointxy{0.2138}{0.7399}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.899}{0.3434}}\pgfpathlineto{\pgfqpointxy{0.8921}{0.3459}}\pgfpathlineto{\pgfqpointxy{0.8968}{0.3365}}\pgfpathlineto{\pgfqpointxy{0.8977}{0.3374}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2688}{0.8387}}\pgfpathlineto{\pgfqpointxy{0.2665}{0.8406}}\pgfpathlineto{\pgfqpointxy{0.2642}{0.8352}}\pgfpathlineto{\pgfqpointxy{0.2644}{0.8316}}\pgfpathlineto{\pgfqpointxy{0.2701}{0.8304}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6486}{0.4576}}\pgfpathlineto{\pgfqpointxy{0.6466}{0.459}}\pgfpathlineto{\pgfqpointxy{0.6409}{0.4615}}\pgfpathlineto{\pgfqpointxy{0.6387}{0.4616}}\pgfpathlineto{\pgfqpointxy{0.6443}{0.4537}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6212}{0.8306}}\pgfpathlineto{\pgfqpointxy{0.6157}{0.8277}}\pgfpathlineto{\pgfqpointxy{0.6169}{0.8225}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9494}{0.8701}}\pgfpathlineto{\pgfqpointxy{0.9447}{0.8689}}\pgfpathlineto{\pgfqpointxy{0.9449}{0.862}}\pgfpathlineto{\pgfqpointxy{0.9496}{0.8636}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.105}{0.6676}}\pgfpathlineto{\pgfqpointxy{0.1005}{0.6681}}\pgfpathlineto{\pgfqpointxy{0.1023}{0.656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7139}{0.4167}}\pgfpathlineto{\pgfqpointxy{0.7039}{0.416}}\pgfpathlineto{\pgfqpointxy{0.7042}{0.4119}}\pgfpathlineto{\pgfqpointxy{0.7136}{0.4135}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8217}{0.361}}\pgfpathlineto{\pgfqpointxy{0.8204}{0.3606}}\pgfpathlineto{\pgfqpointxy{0.8248}{0.3544}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1586}{0.3632}}\pgfpathlineto{\pgfqpointxy{0.1568}{0.3653}}\pgfpathlineto{\pgfqpointxy{0.1548}{0.3584}}\pgfpathlineto{\pgfqpointxy{0.1642}{0.3562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1284}{0.5428}}\pgfpathlineto{\pgfqpointxy{0.1193}{0.5442}}\pgfpathlineto{\pgfqpointxy{0.128}{0.5385}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9812}{0.1376}}\pgfpathlineto{\pgfqpointxy{0.9804}{0.1306}}\pgfpathlineto{\pgfqpointxy{0.9897}{0.1332}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8801}{0.1308}}\pgfpathlineto{\pgfqpointxy{0.8749}{0.1352}}\pgfpathlineto{\pgfqpointxy{0.8719}{0.129}}\pgfpathlineto{\pgfqpointxy{0.8721}{0.1246}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8223}{0.107}}\pgfpathlineto{\pgfqpointxy{0.8205}{0.1068}}\pgfpathlineto{\pgfqpointxy{0.8126}{0.1011}}\pgfpathlineto{\pgfqpointxy{0.8164}{0.1009}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7401}{0.1852}}\pgfpathlineto{\pgfqpointxy{0.7376}{0.1866}}\pgfpathlineto{\pgfqpointxy{0.7326}{0.1845}}\pgfpathlineto{\pgfqpointxy{0.7297}{0.182}}\pgfpathlineto{\pgfqpointxy{0.7333}{0.1782}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1282}{0.9785}}\pgfpathlineto{\pgfqpointxy{0.1275}{0.9832}}\pgfpathlineto{\pgfqpointxy{0.126}{0.9814}}\pgfpathlineto{\pgfqpointxy{0.1217}{0.9752}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9064}{0.3887}}\pgfpathlineto{\pgfqpointxy{0.9071}{0.3821}}\pgfpathlineto{\pgfqpointxy{0.9123}{0.3778}}\pgfpathlineto{\pgfqpointxy{0.9141}{0.3803}}\pgfpathlineto{\pgfqpointxy{0.9142}{0.383}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7849}{0.5038}}\pgfpathlineto{\pgfqpointxy{0.7835}{0.505}}\pgfpathlineto{\pgfqpointxy{0.777}{0.5024}}\pgfpathlineto{\pgfqpointxy{0.7771}{0.4996}}\pgfpathlineto{\pgfqpointxy{0.7823}{0.4953}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0612}{0.2242}}\pgfpathlineto{\pgfqpointxy{0.0576}{0.2264}}\pgfpathlineto{\pgfqpointxy{0.0484}{0.2181}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1297}{0.3297}}\pgfpathlineto{\pgfqpointxy{0.1291}{0.3308}}\pgfpathlineto{\pgfqpointxy{0.1214}{0.3322}}\pgfpathlineto{\pgfqpointxy{0.1187}{0.3283}}\pgfpathlineto{\pgfqpointxy{0.1233}{0.323}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6042}{0.9121}}\pgfpathlineto{\pgfqpointxy{0.6039}{0.904}}\pgfpathlineto{\pgfqpointxy{0.6087}{0.909}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2991}{0.388}}\pgfpathlineto{\pgfqpointxy{0.2929}{0.3817}}\pgfpathlineto{\pgfqpointxy{0.3014}{0.3822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8237}{0.9324}}\pgfpathlineto{\pgfqpointxy{0.8179}{0.9301}}\pgfpathlineto{\pgfqpointxy{0.8209}{0.9231}}\pgfpathlineto{\pgfqpointxy{0.8255}{0.9286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2135}{0.5792}}\pgfpathlineto{\pgfqpointxy{0.2151}{0.5683}}\pgfpathlineto{\pgfqpointxy{0.2195}{0.5707}}\pgfpathlineto{\pgfqpointxy{0.2194}{0.5743}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9488}{0.03}}\pgfpathlineto{\pgfqpointxy{0.9406}{0.0287}}\pgfpathlineto{\pgfqpointxy{0.9411}{0.0211}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7039}{0.4489}}\pgfpathlineto{\pgfqpointxy{0.7028}{0.452}}\pgfpathlineto{\pgfqpointxy{0.693}{0.4472}}\pgfpathlineto{\pgfqpointxy{0.698}{0.4407}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3784}{0.1405}}\pgfpathlineto{\pgfqpointxy{0.373}{0.1324}}\pgfpathlineto{\pgfqpointxy{0.3785}{0.1335}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9657}{0.4313}}\pgfpathlineto{\pgfqpointxy{0.9649}{0.4313}}\pgfpathlineto{\pgfqpointxy{0.9573}{0.4291}}\pgfpathlineto{\pgfqpointxy{0.962}{0.4268}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6211}{0.4199}}\pgfpathlineto{\pgfqpointxy{0.616}{0.4235}}\pgfpathlineto{\pgfqpointxy{0.6098}{0.4203}}\pgfpathlineto{\pgfqpointxy{0.6112}{0.4146}}\pgfpathlineto{\pgfqpointxy{0.6129}{0.4154}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9424}{0.6547}}\pgfpathlineto{\pgfqpointxy{0.9332}{0.6555}}\pgfpathlineto{\pgfqpointxy{0.9381}{0.6462}}\pgfpathlineto{\pgfqpointxy{0.9422}{0.6496}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1335}{0.9927}}\pgfpathlineto{\pgfqpointxy{0.132}{0.9928}}\pgfpathlineto{\pgfqpointxy{0.136}{0.9835}}\pgfpathlineto{\pgfqpointxy{0.1364}{0.9844}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2714}{0.0145}}\pgfpathlineto{\pgfqpointxy{0.2631}{0.0076}}\pgfpathlineto{\pgfqpointxy{0.2676}{0.0055}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8399}{0.3463}}\pgfpathlineto{\pgfqpointxy{0.8351}{0.3472}}\pgfpathlineto{\pgfqpointxy{0.8338}{0.3444}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9521}{0.4467}}\pgfpathlineto{\pgfqpointxy{0.9584}{0.438}}\pgfpathlineto{\pgfqpointxy{0.9603}{0.4431}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6999}{0.2457}}\pgfpathlineto{\pgfqpointxy{0.6963}{0.2475}}\pgfpathlineto{\pgfqpointxy{0.6986}{0.2385}}\pgfpathlineto{\pgfqpointxy{0.7026}{0.239}}\pgfpathlineto{\pgfqpointxy{0.7035}{0.2407}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2272}{0.2109}}\pgfpathlineto{\pgfqpointxy{0.2194}{0.2104}}\pgfpathlineto{\pgfqpointxy{0.2184}{0.2018}}\pgfpathlineto{\pgfqpointxy{0.2209}{0.2018}}\pgfpathlineto{\pgfqpointxy{0.2235}{0.2036}}\pgfpathlineto{\pgfqpointxy{0.2262}{0.2055}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1789}{0.6685}}\pgfpathlineto{\pgfqpointxy{0.1794}{0.6668}}\pgfpathlineto{\pgfqpointxy{0.1871}{0.6661}}\pgfpathlineto{\pgfqpointxy{0.1868}{0.6668}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2355}{0.1202}}\pgfpathlineto{\pgfqpointxy{0.2337}{0.1134}}\pgfpathlineto{\pgfqpointxy{0.235}{0.1146}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6281}{0.1079}}\pgfpathlineto{\pgfqpointxy{0.6187}{0.1115}}\pgfpathlineto{\pgfqpointxy{0.6194}{0.1033}}\pgfpathlineto{\pgfqpointxy{0.6253}{0.1052}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4325}{0.4112}}\pgfpathlineto{\pgfqpointxy{0.4336}{0.4074}}\pgfpathlineto{\pgfqpointxy{0.4411}{0.4095}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1634}{0.7138}}\pgfpathlineto{\pgfqpointxy{0.1573}{0.709}}\pgfpathlineto{\pgfqpointxy{0.1593}{0.7054}}\pgfpathlineto{\pgfqpointxy{0.1623}{0.7039}}\pgfpathlineto{\pgfqpointxy{0.1645}{0.7041}}\pgfpathlineto{\pgfqpointxy{0.167}{0.7095}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0377}{0.7111}}\pgfpathlineto{\pgfqpointxy{0.0332}{0.7077}}\pgfpathlineto{\pgfqpointxy{0.0446}{0.7069}}\pgfpathlineto{\pgfqpointxy{0.0422}{0.7092}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1468}{0.7888}}\pgfpathlineto{\pgfqpointxy{0.1443}{0.7903}}\pgfpathlineto{\pgfqpointxy{0.1449}{0.7864}}\pgfpathlineto{\pgfqpointxy{0.1505}{0.7796}}\pgfpathlineto{\pgfqpointxy{0.1515}{0.7848}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1383}{0.9727}}\pgfpathlineto{\pgfqpointxy{0.1374}{0.9667}}\pgfpathlineto{\pgfqpointxy{0.1469}{0.9663}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3887}{0.1331}}\pgfpathlineto{\pgfqpointxy{0.3812}{0.1278}}\pgfpathlineto{\pgfqpointxy{0.3863}{0.1216}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9537}{0.8187}}\pgfpathlineto{\pgfqpointxy{0.9531}{0.819}}\pgfpathlineto{\pgfqpointxy{0.9467}{0.8137}}\pgfpathlineto{\pgfqpointxy{0.9509}{0.8099}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1308}{0.8816}}\pgfpathlineto{\pgfqpointxy{0.1255}{0.869}}\pgfpathlineto{\pgfqpointxy{0.1307}{0.8737}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9399}{0.053}}\pgfpathlineto{\pgfqpointxy{0.9406}{0.0425}}\pgfpathlineto{\pgfqpointxy{0.9438}{0.042}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2147}{0.3394}}\pgfpathlineto{\pgfqpointxy{0.219}{0.3346}}\pgfpathlineto{\pgfqpointxy{0.2214}{0.3347}}\pgfpathlineto{\pgfqpointxy{0.2209}{0.3364}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0992}{0.8143}}\pgfpathlineto{\pgfqpointxy{0.0896}{0.8136}}\pgfpathlineto{\pgfqpointxy{0.0933}{0.8103}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1845}{0.7577}}\pgfpathlineto{\pgfqpointxy{0.1853}{0.759}}\pgfpathlineto{\pgfqpointxy{0.1789}{0.7568}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3421}{0.3399}}\pgfpathlineto{\pgfqpointxy{0.341}{0.3419}}\pgfpathlineto{\pgfqpointxy{0.3382}{0.3307}}\pgfpathlineto{\pgfqpointxy{0.3447}{0.3318}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2121}{0.8844}}\pgfpathlineto{\pgfqpointxy{0.2107}{0.8761}}\pgfpathlineto{\pgfqpointxy{0.2175}{0.8769}}\pgfpathlineto{\pgfqpointxy{0.2177}{0.8777}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2102}{0.6817}}\pgfpathlineto{\pgfqpointxy{0.206}{0.6829}}\pgfpathlineto{\pgfqpointxy{0.2027}{0.6744}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8278}{0.9421}}\pgfpathlineto{\pgfqpointxy{0.8255}{0.9441}}\pgfpathlineto{\pgfqpointxy{0.8219}{0.9361}}\pgfpathlineto{\pgfqpointxy{0.8301}{0.9361}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9343}{0.6048}}\pgfpathlineto{\pgfqpointxy{0.9397}{0.5953}}\pgfpathlineto{\pgfqpointxy{0.9408}{0.6008}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9506}{0.2313}}\pgfpathlineto{\pgfqpointxy{0.954}{0.2265}}\pgfpathlineto{\pgfqpointxy{0.9579}{0.2284}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1098}{0.2012}}\pgfpathlineto{\pgfqpointxy{0.1006}{0.2008}}\pgfpathlineto{\pgfqpointxy{0.1012}{0.1993}}\pgfpathlineto{\pgfqpointxy{0.1024}{0.1962}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5009}{0.4697}}\pgfpathlineto{\pgfqpointxy{0.4983}{0.474}}\pgfpathlineto{\pgfqpointxy{0.496}{0.4745}}\pgfpathlineto{\pgfqpointxy{0.4895}{0.4717}}\pgfpathlineto{\pgfqpointxy{0.4916}{0.4685}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1694}{0.5989}}\pgfpathlineto{\pgfqpointxy{0.1688}{0.5997}}\pgfpathlineto{\pgfqpointxy{0.166}{0.5993}}\pgfpathlineto{\pgfqpointxy{0.1684}{0.5935}}\pgfpathlineto{\pgfqpointxy{0.1711}{0.5935}}\pgfpathlineto{\pgfqpointxy{0.1717}{0.5943}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.349}{0.1363}}\pgfpathlineto{\pgfqpointxy{0.3472}{0.1313}}\pgfpathlineto{\pgfqpointxy{0.3475}{0.1264}}\pgfpathlineto{\pgfqpointxy{0.357}{0.1317}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8353}{0.3211}}\pgfpathlineto{\pgfqpointxy{0.8313}{0.3224}}\pgfpathlineto{\pgfqpointxy{0.8278}{0.3168}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3515}{0.559}}\pgfpathlineto{\pgfqpointxy{0.3442}{0.5567}}\pgfpathlineto{\pgfqpointxy{0.3491}{0.552}}\pgfpathlineto{\pgfqpointxy{0.3524}{0.5568}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7067}{0.4708}}\pgfpathlineto{\pgfqpointxy{0.7018}{0.4709}}\pgfpathlineto{\pgfqpointxy{0.6948}{0.467}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.01}{0.2052}}\pgfpathlineto{\pgfqpointxy{0.0093}{0.2045}}\pgfpathlineto{\pgfqpointxy{0.0034}{0.1975}}\pgfpathlineto{\pgfqpointxy{0.0099}{0.1994}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1908}{0.6851}}\pgfpathlineto{\pgfqpointxy{0.1861}{0.6851}}\pgfpathlineto{\pgfqpointxy{0.1886}{0.6776}}\pgfpathlineto{\pgfqpointxy{0.1918}{0.6763}}\pgfpathlineto{\pgfqpointxy{0.1925}{0.6785}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9552}{0.5167}}\pgfpathlineto{\pgfqpointxy{0.9497}{0.5119}}\pgfpathlineto{\pgfqpointxy{0.9493}{0.5114}}\pgfpathlineto{\pgfqpointxy{0.9481}{0.5076}}\pgfpathlineto{\pgfqpointxy{0.9553}{0.5128}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8255}{0.9952}}\pgfpathlineto{\pgfqpointxy{0.8264}{0.9877}}\pgfpathlineto{\pgfqpointxy{0.8329}{0.9899}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0131}{0.6746}}\pgfpathlineto{\pgfqpointxy{0.012}{0.6642}}\pgfpathlineto{\pgfqpointxy{0.0149}{0.6668}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1731}{0.5711}}\pgfpathlineto{\pgfqpointxy{0.1747}{0.5737}}\pgfpathlineto{\pgfqpointxy{0.1719}{0.5764}}\pgfpathlineto{\pgfqpointxy{0.167}{0.5769}}\pgfpathlineto{\pgfqpointxy{0.1668}{0.5691}}\pgfpathlineto{\pgfqpointxy{0.1674}{0.5663}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1477}{0.1362}}\pgfpathlineto{\pgfqpointxy{0.1416}{0.1276}}\pgfpathlineto{\pgfqpointxy{0.1488}{0.1251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1541}{0.9252}}\pgfpathlineto{\pgfqpointxy{0.1449}{0.925}}\pgfpathlineto{\pgfqpointxy{0.1408}{0.9225}}\pgfpathlineto{\pgfqpointxy{0.1494}{0.9207}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2921}{0.032}}\pgfpathlineto{\pgfqpointxy{0.2835}{0.0257}}\pgfpathlineto{\pgfqpointxy{0.2934}{0.0248}}\pgfpathlineto{\pgfqpointxy{0.2938}{0.0252}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6865}{0.7892}}\pgfpathlineto{\pgfqpointxy{0.682}{0.7932}}\pgfpathlineto{\pgfqpointxy{0.6804}{0.7841}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2023}{0.5052}}\pgfpathlineto{\pgfqpointxy{0.1993}{0.5014}}\pgfpathlineto{\pgfqpointxy{0.2089}{0.5011}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9891}{0.4315}}\pgfpathlineto{\pgfqpointxy{0.983}{0.4313}}\pgfpathlineto{\pgfqpointxy{0.9801}{0.4275}}\pgfpathlineto{\pgfqpointxy{0.9811}{0.4222}}\pgfpathlineto{\pgfqpointxy{0.9826}{0.4217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7255}{0.0341}}\pgfpathlineto{\pgfqpointxy{0.7163}{0.0331}}\pgfpathlineto{\pgfqpointxy{0.7224}{0.0308}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2187}{0.0522}}\pgfpathlineto{\pgfqpointxy{0.2181}{0.0485}}\pgfpathlineto{\pgfqpointxy{0.2275}{0.0489}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.864}{0.4279}}\pgfpathlineto{\pgfqpointxy{0.8596}{0.4291}}\pgfpathlineto{\pgfqpointxy{0.8549}{0.4279}}\pgfpathlineto{\pgfqpointxy{0.8615}{0.4229}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3869}{0.6533}}\pgfpathlineto{\pgfqpointxy{0.3853}{0.6487}}\pgfpathlineto{\pgfqpointxy{0.3859}{0.6422}}\pgfpathlineto{\pgfqpointxy{0.3913}{0.6464}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1339}{0.2243}}\pgfpathlineto{\pgfqpointxy{0.1301}{0.2255}}\pgfpathlineto{\pgfqpointxy{0.1313}{0.2184}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0131}{0.277}}\pgfpathlineto{\pgfqpointxy{0.0097}{0.2729}}\pgfpathlineto{\pgfqpointxy{0.0124}{0.2673}}\pgfpathlineto{\pgfqpointxy{0.0156}{0.2689}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1782}{0.2634}}\pgfpathlineto{\pgfqpointxy{0.1743}{0.257}}\pgfpathlineto{\pgfqpointxy{0.181}{0.261}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3262}{0.5386}}\pgfpathlineto{\pgfqpointxy{0.3202}{0.538}}\pgfpathlineto{\pgfqpointxy{0.3213}{0.5278}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1756}{0.1958}}\pgfpathlineto{\pgfqpointxy{0.174}{0.1948}}\pgfpathlineto{\pgfqpointxy{0.1797}{0.1908}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.399}{0.0592}}\pgfpathlineto{\pgfqpointxy{0.3974}{0.0547}}\pgfpathlineto{\pgfqpointxy{0.4048}{0.0521}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8401}{0.3974}}\pgfpathlineto{\pgfqpointxy{0.8341}{0.4004}}\pgfpathlineto{\pgfqpointxy{0.83}{0.4013}}\pgfpathlineto{\pgfqpointxy{0.8299}{0.4012}}\pgfpathlineto{\pgfqpointxy{0.8352}{0.3936}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6188}{0.454}}\pgfpathlineto{\pgfqpointxy{0.6156}{0.4556}}\pgfpathlineto{\pgfqpointxy{0.612}{0.4492}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6999}{0.2312}}\pgfpathlineto{\pgfqpointxy{0.6977}{0.2317}}\pgfpathlineto{\pgfqpointxy{0.6863}{0.2304}}\pgfpathlineto{\pgfqpointxy{0.6895}{0.2265}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1191}{0.384}}\pgfpathlineto{\pgfqpointxy{0.112}{0.3731}}\pgfpathlineto{\pgfqpointxy{0.1155}{0.371}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0572}{0.4801}}\pgfpathlineto{\pgfqpointxy{0.0512}{0.4797}}\pgfpathlineto{\pgfqpointxy{0.0491}{0.4793}}\pgfpathlineto{\pgfqpointxy{0.0535}{0.4737}}\pgfpathlineto{\pgfqpointxy{0.0579}{0.4763}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5028}{0.1971}}\pgfpathlineto{\pgfqpointxy{0.5031}{0.1924}}\pgfpathlineto{\pgfqpointxy{0.5078}{0.1935}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4186}{0.1587}}\pgfpathlineto{\pgfqpointxy{0.4094}{0.1518}}\pgfpathlineto{\pgfqpointxy{0.4147}{0.1481}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5074}{0.5398}}\pgfpathlineto{\pgfqpointxy{0.5062}{0.5401}}\pgfpathlineto{\pgfqpointxy{0.4999}{0.5373}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6385}{0.4556}}\pgfpathlineto{\pgfqpointxy{0.6424}{0.4516}}\pgfpathlineto{\pgfqpointxy{0.648}{0.4521}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9373}{0.1024}}\pgfpathlineto{\pgfqpointxy{0.9326}{0.0938}}\pgfpathlineto{\pgfqpointxy{0.9389}{0.0984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5284}{0.2814}}\pgfpathlineto{\pgfqpointxy{0.5236}{0.2845}}\pgfpathlineto{\pgfqpointxy{0.5213}{0.2804}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1777}{0.9206}}\pgfpathlineto{\pgfqpointxy{0.176}{0.9168}}\pgfpathlineto{\pgfqpointxy{0.1809}{0.9164}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5138}{0.674}}\pgfpathlineto{\pgfqpointxy{0.5136}{0.6643}}\pgfpathlineto{\pgfqpointxy{0.515}{0.661}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7349}{0.9552}}\pgfpathlineto{\pgfqpointxy{0.7233}{0.9578}}\pgfpathlineto{\pgfqpointxy{0.7314}{0.9504}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3129}{0.5271}}\pgfpathlineto{\pgfqpointxy{0.3064}{0.5193}}\pgfpathlineto{\pgfqpointxy{0.313}{0.5171}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6218}{0.2461}}\pgfpathlineto{\pgfqpointxy{0.6158}{0.2413}}\pgfpathlineto{\pgfqpointxy{0.619}{0.2332}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0724}{0.5951}}\pgfpathlineto{\pgfqpointxy{0.0722}{0.5946}}\pgfpathlineto{\pgfqpointxy{0.0701}{0.5895}}\pgfpathlineto{\pgfqpointxy{0.0726}{0.5884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0624}{0.2728}}\pgfpathlineto{\pgfqpointxy{0.0623}{0.2741}}\pgfpathlineto{\pgfqpointxy{0.0581}{0.2633}}\pgfpathlineto{\pgfqpointxy{0.0588}{0.2614}}\pgfpathlineto{\pgfqpointxy{0.0598}{0.2639}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.475}{0.9278}}\pgfpathlineto{\pgfqpointxy{0.4689}{0.9274}}\pgfpathlineto{\pgfqpointxy{0.4732}{0.9191}}\pgfpathlineto{\pgfqpointxy{0.4738}{0.9203}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8086}{0.7579}}\pgfpathlineto{\pgfqpointxy{0.8061}{0.7587}}\pgfpathlineto{\pgfqpointxy{0.8079}{0.7488}}\pgfpathlineto{\pgfqpointxy{0.8089}{0.7508}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7437}{0.8709}}\pgfpathlineto{\pgfqpointxy{0.7365}{0.873}}\pgfpathlineto{\pgfqpointxy{0.7416}{0.8662}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6505}{0.3052}}\pgfpathlineto{\pgfqpointxy{0.6461}{0.3032}}\pgfpathlineto{\pgfqpointxy{0.6492}{0.2977}}\pgfpathlineto{\pgfqpointxy{0.6508}{0.299}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8582}{0.6398}}\pgfpathlineto{\pgfqpointxy{0.8543}{0.6429}}\pgfpathlineto{\pgfqpointxy{0.8456}{0.6442}}\pgfpathlineto{\pgfqpointxy{0.8454}{0.637}}\pgfpathlineto{\pgfqpointxy{0.8495}{0.6362}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5617}{0.8321}}\pgfpathlineto{\pgfqpointxy{0.5553}{0.8349}}\pgfpathlineto{\pgfqpointxy{0.556}{0.828}}\pgfpathlineto{\pgfqpointxy{0.561}{0.8277}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7716}{0.0371}}\pgfpathlineto{\pgfqpointxy{0.7698}{0.039}}\pgfpathlineto{\pgfqpointxy{0.7669}{0.0389}}\pgfpathlineto{\pgfqpointxy{0.7626}{0.0314}}\pgfpathlineto{\pgfqpointxy{0.766}{0.0273}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8846}{0.9063}}\pgfpathlineto{\pgfqpointxy{0.8835}{0.9095}}\pgfpathlineto{\pgfqpointxy{0.8738}{0.9035}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3131}{0.872}}\pgfpathlineto{\pgfqpointxy{0.3113}{0.8742}}\pgfpathlineto{\pgfqpointxy{0.3051}{0.8736}}\pgfpathlineto{\pgfqpointxy{0.3039}{0.8678}}\pgfpathlineto{\pgfqpointxy{0.311}{0.8688}}\pgfpathlineto{\pgfqpointxy{0.3132}{0.8704}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2498}{0.5977}}\pgfpathlineto{\pgfqpointxy{0.2527}{0.5853}}\pgfpathlineto{\pgfqpointxy{0.2553}{0.5907}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9609}{0.7049}}\pgfpathlineto{\pgfqpointxy{0.9586}{0.6963}}\pgfpathlineto{\pgfqpointxy{0.9668}{0.6997}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8063}{0.9702}}\pgfpathlineto{\pgfqpointxy{0.8097}{0.9622}}\pgfpathlineto{\pgfqpointxy{0.8125}{0.9633}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9181}{0.3527}}\pgfpathlineto{\pgfqpointxy{0.9134}{0.3497}}\pgfpathlineto{\pgfqpointxy{0.9167}{0.3416}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3367}{0.1689}}\pgfpathlineto{\pgfqpointxy{0.3282}{0.1729}}\pgfpathlineto{\pgfqpointxy{0.3252}{0.168}}\pgfpathlineto{\pgfqpointxy{0.3362}{0.1656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.054}{0.5625}}\pgfpathlineto{\pgfqpointxy{0.0483}{0.5678}}\pgfpathlineto{\pgfqpointxy{0.0443}{0.5618}}\pgfpathlineto{\pgfqpointxy{0.0449}{0.5594}}\pgfpathlineto{\pgfqpointxy{0.049}{0.5585}}\pgfpathlineto{\pgfqpointxy{0.0548}{0.5608}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2984}{0.9595}}\pgfpathlineto{\pgfqpointxy{0.3012}{0.9518}}\pgfpathlineto{\pgfqpointxy{0.309}{0.9545}}\pgfpathlineto{\pgfqpointxy{0.3081}{0.9569}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5033}{0.9487}}\pgfpathlineto{\pgfqpointxy{0.4961}{0.9505}}\pgfpathlineto{\pgfqpointxy{0.4946}{0.9471}}\pgfpathlineto{\pgfqpointxy{0.4969}{0.9436}}\pgfpathlineto{\pgfqpointxy{0.5045}{0.9457}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7712}{0.6037}}\pgfpathlineto{\pgfqpointxy{0.7671}{0.6021}}\pgfpathlineto{\pgfqpointxy{0.7653}{0.6012}}\pgfpathlineto{\pgfqpointxy{0.7627}{0.5934}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9376}{0.4426}}\pgfpathlineto{\pgfqpointxy{0.9269}{0.4429}}\pgfpathlineto{\pgfqpointxy{0.9279}{0.4403}}\pgfpathlineto{\pgfqpointxy{0.9334}{0.4376}}\pgfpathlineto{\pgfqpointxy{0.9362}{0.4403}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6257}{0.1641}}\pgfpathlineto{\pgfqpointxy{0.6192}{0.1633}}\pgfpathlineto{\pgfqpointxy{0.6162}{0.1619}}\pgfpathlineto{\pgfqpointxy{0.6224}{0.1551}}\pgfpathlineto{\pgfqpointxy{0.628}{0.1588}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4062}{0.942}}\pgfpathlineto{\pgfqpointxy{0.401}{0.947}}\pgfpathlineto{\pgfqpointxy{0.3968}{0.9421}}\pgfpathlineto{\pgfqpointxy{0.3995}{0.94}}\pgfpathlineto{\pgfqpointxy{0.4074}{0.9402}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.483}{0.2246}}\pgfpathlineto{\pgfqpointxy{0.4814}{0.2161}}\pgfpathlineto{\pgfqpointxy{0.4841}{0.2197}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0768}{0.355}}\pgfpathlineto{\pgfqpointxy{0.0795}{0.348}}\pgfpathlineto{\pgfqpointxy{0.0815}{0.3484}}\pgfpathlineto{\pgfqpointxy{0.0831}{0.3523}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1184}{0.3255}}\pgfpathlineto{\pgfqpointxy{0.1152}{0.3262}}\pgfpathlineto{\pgfqpointxy{0.1123}{0.3223}}\pgfpathlineto{\pgfqpointxy{0.1143}{0.3188}}\pgfpathlineto{\pgfqpointxy{0.116}{0.3187}}\pgfpathlineto{\pgfqpointxy{0.1193}{0.3214}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8124}{0.6715}}\pgfpathlineto{\pgfqpointxy{0.8048}{0.6721}}\pgfpathlineto{\pgfqpointxy{0.8055}{0.6704}}\pgfpathlineto{\pgfqpointxy{0.8089}{0.6651}}\pgfpathlineto{\pgfqpointxy{0.8148}{0.6689}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0758}{0.7431}}\pgfpathlineto{\pgfqpointxy{0.0672}{0.739}}\pgfpathlineto{\pgfqpointxy{0.0733}{0.7357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4575}{0.9626}}\pgfpathlineto{\pgfqpointxy{0.4574}{0.9594}}\pgfpathlineto{\pgfqpointxy{0.466}{0.9573}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8813}{0.1623}}\pgfpathlineto{\pgfqpointxy{0.8747}{0.1641}}\pgfpathlineto{\pgfqpointxy{0.8748}{0.1565}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9127}{0.7617}}\pgfpathlineto{\pgfqpointxy{0.9073}{0.7655}}\pgfpathlineto{\pgfqpointxy{0.9048}{0.7623}}\pgfpathlineto{\pgfqpointxy{0.9138}{0.7584}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8044}{0.2212}}\pgfpathlineto{\pgfqpointxy{0.7938}{0.2225}}\pgfpathlineto{\pgfqpointxy{0.7967}{0.2162}}\pgfpathlineto{\pgfqpointxy{0.7981}{0.2146}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1545}{0.9937}}\pgfpathlineto{\pgfqpointxy{0.1543}{0.9845}}\pgfpathlineto{\pgfqpointxy{0.1624}{0.9823}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1395}{0.2122}}\pgfpathlineto{\pgfqpointxy{0.1322}{0.2104}}\pgfpathlineto{\pgfqpointxy{0.1336}{0.2052}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5395}{0.4766}}\pgfpathlineto{\pgfqpointxy{0.5326}{0.4664}}\pgfpathlineto{\pgfqpointxy{0.5372}{0.4658}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1834}{0.4293}}\pgfpathlineto{\pgfqpointxy{0.1809}{0.4307}}\pgfpathlineto{\pgfqpointxy{0.1781}{0.4268}}\pgfpathlineto{\pgfqpointxy{0.1756}{0.4223}}\pgfpathlineto{\pgfqpointxy{0.1859}{0.4257}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3239}{0.4828}}\pgfpathlineto{\pgfqpointxy{0.321}{0.4848}}\pgfpathlineto{\pgfqpointxy{0.3213}{0.4784}}\pgfpathlineto{\pgfqpointxy{0.3228}{0.4745}}\pgfpathlineto{\pgfqpointxy{0.3316}{0.4754}}\pgfpathlineto{\pgfqpointxy{0.3304}{0.4768}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3184}{0.9155}}\pgfpathlineto{\pgfqpointxy{0.3158}{0.9161}}\pgfpathlineto{\pgfqpointxy{0.3143}{0.9149}}\pgfpathlineto{\pgfqpointxy{0.3147}{0.905}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9498}{0.5224}}\pgfpathlineto{\pgfqpointxy{0.9455}{0.5186}}\pgfpathlineto{\pgfqpointxy{0.9496}{0.5165}}\pgfpathlineto{\pgfqpointxy{0.9541}{0.5163}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3142}{0.5175}}\pgfpathlineto{\pgfqpointxy{0.3086}{0.5143}}\pgfpathlineto{\pgfqpointxy{0.3127}{0.5072}}\pgfpathlineto{\pgfqpointxy{0.3185}{0.5126}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9133}{0.9649}}\pgfpathlineto{\pgfqpointxy{0.9129}{0.9643}}\pgfpathlineto{\pgfqpointxy{0.9136}{0.9587}}\pgfpathlineto{\pgfqpointxy{0.914}{0.9575}}\pgfpathlineto{\pgfqpointxy{0.9162}{0.9601}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7606}{0.452}}\pgfpathlineto{\pgfqpointxy{0.7505}{0.4506}}\pgfpathlineto{\pgfqpointxy{0.7615}{0.4491}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4446}{0.1756}}\pgfpathlineto{\pgfqpointxy{0.445}{0.1651}}\pgfpathlineto{\pgfqpointxy{0.4523}{0.1681}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5435}{0.0856}}\pgfpathlineto{\pgfqpointxy{0.5461}{0.0729}}\pgfpathlineto{\pgfqpointxy{0.5494}{0.075}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1926}{0.8141}}\pgfpathlineto{\pgfqpointxy{0.1905}{0.8079}}\pgfpathlineto{\pgfqpointxy{0.1981}{0.8055}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0386}{0.1181}}\pgfpathlineto{\pgfqpointxy{0.0344}{0.116}}\pgfpathlineto{\pgfqpointxy{0.0336}{0.1126}}\pgfpathlineto{\pgfqpointxy{0.0346}{0.1109}}\pgfpathlineto{\pgfqpointxy{0.0401}{0.1103}}\pgfpathlineto{\pgfqpointxy{0.0415}{0.1106}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3}{0.7221}}\pgfpathlineto{\pgfqpointxy{0.296}{0.7153}}\pgfpathlineto{\pgfqpointxy{0.2997}{0.7137}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.546}{0.3051}}\pgfpathlineto{\pgfqpointxy{0.5455}{0.3079}}\pgfpathlineto{\pgfqpointxy{0.5402}{0.3063}}\pgfpathlineto{\pgfqpointxy{0.5401}{0.3054}}\pgfpathlineto{\pgfqpointxy{0.5427}{0.2993}}\pgfpathlineto{\pgfqpointxy{0.5453}{0.3004}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0186}{0.4684}}\pgfpathlineto{\pgfqpointxy{0.0057}{0.4666}}\pgfpathlineto{\pgfqpointxy{0.009}{0.4663}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9553}{0.4673}}\pgfpathlineto{\pgfqpointxy{0.9483}{0.4644}}\pgfpathlineto{\pgfqpointxy{0.9488}{0.4611}}\pgfpathlineto{\pgfqpointxy{0.9517}{0.4592}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3723}{0.6803}}\pgfpathlineto{\pgfqpointxy{0.371}{0.68}}\pgfpathlineto{\pgfqpointxy{0.372}{0.6741}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0287}{0.7724}}\pgfpathlineto{\pgfqpointxy{0.0244}{0.7703}}\pgfpathlineto{\pgfqpointxy{0.0351}{0.7699}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2322}{0.3325}}\pgfpathlineto{\pgfqpointxy{0.2291}{0.3288}}\pgfpathlineto{\pgfqpointxy{0.2384}{0.3271}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4128}{0.0537}}\pgfpathlineto{\pgfqpointxy{0.411}{0.0541}}\pgfpathlineto{\pgfqpointxy{0.4104}{0.0444}}\pgfpathlineto{\pgfqpointxy{0.4138}{0.0458}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4048}{0.8692}}\pgfpathlineto{\pgfqpointxy{0.4048}{0.8615}}\pgfpathlineto{\pgfqpointxy{0.4054}{0.8605}}\pgfpathlineto{\pgfqpointxy{0.4092}{0.8638}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2236}{0.2854}}\pgfpathlineto{\pgfqpointxy{0.2164}{0.2804}}\pgfpathlineto{\pgfqpointxy{0.2223}{0.2796}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9459}{0.9099}}\pgfpathlineto{\pgfqpointxy{0.9403}{0.9113}}\pgfpathlineto{\pgfqpointxy{0.9382}{0.9064}}\pgfpathlineto{\pgfqpointxy{0.9392}{0.904}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0943}{0.8398}}\pgfpathlineto{\pgfqpointxy{0.0925}{0.8318}}\pgfpathlineto{\pgfqpointxy{0.1043}{0.8324}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3807}{0.6084}}\pgfpathlineto{\pgfqpointxy{0.3796}{0.6057}}\pgfpathlineto{\pgfqpointxy{0.3809}{0.6005}}\pgfpathlineto{\pgfqpointxy{0.3838}{0.5996}}\pgfpathlineto{\pgfqpointxy{0.3879}{0.6021}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1687}{0.0242}}\pgfpathlineto{\pgfqpointxy{0.1634}{0.0254}}\pgfpathlineto{\pgfqpointxy{0.1649}{0.0201}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.956}{0.8239}}\pgfpathlineto{\pgfqpointxy{0.9537}{0.825}}\pgfpathlineto{\pgfqpointxy{0.9514}{0.8249}}\pgfpathlineto{\pgfqpointxy{0.9469}{0.8186}}\pgfpathlineto{\pgfqpointxy{0.9489}{0.8158}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4907}{0.6153}}\pgfpathlineto{\pgfqpointxy{0.4852}{0.6168}}\pgfpathlineto{\pgfqpointxy{0.4871}{0.6094}}\pgfpathlineto{\pgfqpointxy{0.4927}{0.61}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8165}{0.3041}}\pgfpathlineto{\pgfqpointxy{0.8125}{0.3049}}\pgfpathlineto{\pgfqpointxy{0.8133}{0.2998}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1832}{0.809}}\pgfpathlineto{\pgfqpointxy{0.1764}{0.8087}}\pgfpathlineto{\pgfqpointxy{0.1796}{0.803}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5728}{0.0925}}\pgfpathlineto{\pgfqpointxy{0.5667}{0.0913}}\pgfpathlineto{\pgfqpointxy{0.5697}{0.0872}}\pgfpathlineto{\pgfqpointxy{0.5748}{0.0862}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9231}{0.5072}}\pgfpathlineto{\pgfqpointxy{0.9204}{0.4992}}\pgfpathlineto{\pgfqpointxy{0.9265}{0.4992}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8188}{0.2717}}\pgfpathlineto{\pgfqpointxy{0.8121}{0.2692}}\pgfpathlineto{\pgfqpointxy{0.8161}{0.2678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3701}{0.0233}}\pgfpathlineto{\pgfqpointxy{0.3609}{0.0207}}\pgfpathlineto{\pgfqpointxy{0.3623}{0.0177}}\pgfpathlineto{\pgfqpointxy{0.3707}{0.0138}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0549}{0.8208}}\pgfpathlineto{\pgfqpointxy{0.0543}{0.8215}}\pgfpathlineto{\pgfqpointxy{0.0495}{0.8146}}\pgfpathlineto{\pgfqpointxy{0.0559}{0.8139}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7372}{0.0884}}\pgfpathlineto{\pgfqpointxy{0.7334}{0.0844}}\pgfpathlineto{\pgfqpointxy{0.7367}{0.0765}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0865}{0.6343}}\pgfpathlineto{\pgfqpointxy{0.0846}{0.6404}}\pgfpathlineto{\pgfqpointxy{0.0802}{0.6275}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8095}{0.5276}}\pgfpathlineto{\pgfqpointxy{0.8058}{0.5281}}\pgfpathlineto{\pgfqpointxy{0.8052}{0.5271}}\pgfpathlineto{\pgfqpointxy{0.8049}{0.5184}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9929}{0.0945}}\pgfpathlineto{\pgfqpointxy{0.9884}{0.1011}}\pgfpathlineto{\pgfqpointxy{0.9877}{0.0993}}\pgfpathlineto{\pgfqpointxy{0.9867}{0.0928}}\pgfpathlineto{\pgfqpointxy{0.9886}{0.088}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1767}{0.63}}\pgfpathlineto{\pgfqpointxy{0.1687}{0.6267}}\pgfpathlineto{\pgfqpointxy{0.1769}{0.6265}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5308}{0.8303}}\pgfpathlineto{\pgfqpointxy{0.5244}{0.8313}}\pgfpathlineto{\pgfqpointxy{0.5245}{0.8293}}\pgfpathlineto{\pgfqpointxy{0.5269}{0.8267}}\pgfpathlineto{\pgfqpointxy{0.5343}{0.826}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0348}{0.8164}}\pgfpathlineto{\pgfqpointxy{0.0368}{0.8102}}\pgfpathlineto{\pgfqpointxy{0.0385}{0.8102}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9856}{0.9439}}\pgfpathlineto{\pgfqpointxy{0.9806}{0.9461}}\pgfpathlineto{\pgfqpointxy{0.9776}{0.9468}}\pgfpathlineto{\pgfqpointxy{0.9807}{0.9365}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1956}{0.9026}}\pgfpathlineto{\pgfqpointxy{0.1925}{0.9042}}\pgfpathlineto{\pgfqpointxy{0.1905}{0.899}}\pgfpathlineto{\pgfqpointxy{0.1899}{0.8955}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6085}{0.0601}}\pgfpathlineto{\pgfqpointxy{0.609}{0.0542}}\pgfpathlineto{\pgfqpointxy{0.6134}{0.0542}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7512}{0.6288}}\pgfpathlineto{\pgfqpointxy{0.7533}{0.6175}}\pgfpathlineto{\pgfqpointxy{0.7552}{0.6174}}\pgfpathlineto{\pgfqpointxy{0.7576}{0.6189}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7727}{0.5322}}\pgfpathlineto{\pgfqpointxy{0.7635}{0.5292}}\pgfpathlineto{\pgfqpointxy{0.7676}{0.5235}}\pgfpathlineto{\pgfqpointxy{0.7733}{0.5258}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4096}{0.9268}}\pgfpathlineto{\pgfqpointxy{0.4086}{0.92}}\pgfpathlineto{\pgfqpointxy{0.4171}{0.9222}}\pgfpathlineto{\pgfqpointxy{0.4172}{0.9245}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4831}{0.8386}}\pgfpathlineto{\pgfqpointxy{0.4783}{0.8326}}\pgfpathlineto{\pgfqpointxy{0.481}{0.8313}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5668}{0.0995}}\pgfpathlineto{\pgfqpointxy{0.5653}{0.0998}}\pgfpathlineto{\pgfqpointxy{0.5617}{0.0995}}\pgfpathlineto{\pgfqpointxy{0.5621}{0.0935}}\pgfpathlineto{\pgfqpointxy{0.5658}{0.0929}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2624}{0.1774}}\pgfpathlineto{\pgfqpointxy{0.2614}{0.1703}}\pgfpathlineto{\pgfqpointxy{0.2655}{0.1734}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4619}{0.8994}}\pgfpathlineto{\pgfqpointxy{0.4599}{0.9002}}\pgfpathlineto{\pgfqpointxy{0.4543}{0.8993}}\pgfpathlineto{\pgfqpointxy{0.4624}{0.8919}}\pgfpathlineto{\pgfqpointxy{0.4631}{0.8916}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9083}{0.3022}}\pgfpathlineto{\pgfqpointxy{0.9066}{0.303}}\pgfpathlineto{\pgfqpointxy{0.9009}{0.3028}}\pgfpathlineto{\pgfqpointxy{0.9002}{0.2963}}\pgfpathlineto{\pgfqpointxy{0.9075}{0.2942}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3229}{0.7908}}\pgfpathlineto{\pgfqpointxy{0.3234}{0.7872}}\pgfpathlineto{\pgfqpointxy{0.3328}{0.7875}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1591}{0.5053}}\pgfpathlineto{\pgfqpointxy{0.1549}{0.4995}}\pgfpathlineto{\pgfqpointxy{0.1604}{0.4938}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9386}{0.2916}}\pgfpathlineto{\pgfqpointxy{0.9315}{0.2839}}\pgfpathlineto{\pgfqpointxy{0.9319}{0.2833}}\pgfpathlineto{\pgfqpointxy{0.9351}{0.2783}}\pgfpathlineto{\pgfqpointxy{0.9386}{0.2827}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8914}{0.5538}}\pgfpathlineto{\pgfqpointxy{0.8845}{0.5535}}\pgfpathlineto{\pgfqpointxy{0.8841}{0.552}}\pgfpathlineto{\pgfqpointxy{0.8838}{0.5458}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.516}{0.9087}}\pgfpathlineto{\pgfqpointxy{0.5072}{0.9122}}\pgfpathlineto{\pgfqpointxy{0.5068}{0.9037}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4705}{0.7616}}\pgfpathlineto{\pgfqpointxy{0.4662}{0.7651}}\pgfpathlineto{\pgfqpointxy{0.4641}{0.7617}}\pgfpathlineto{\pgfqpointxy{0.4665}{0.7532}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3411}{0.6757}}\pgfpathlineto{\pgfqpointxy{0.3354}{0.6778}}\pgfpathlineto{\pgfqpointxy{0.332}{0.6737}}\pgfpathlineto{\pgfqpointxy{0.3364}{0.6675}}\pgfpathlineto{\pgfqpointxy{0.3411}{0.6674}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6677}{0.7657}}\pgfpathlineto{\pgfqpointxy{0.6627}{0.7582}}\pgfpathlineto{\pgfqpointxy{0.6652}{0.7589}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4321}{0.275}}\pgfpathlineto{\pgfqpointxy{0.4287}{0.2754}}\pgfpathlineto{\pgfqpointxy{0.4282}{0.2712}}\pgfpathlineto{\pgfqpointxy{0.4309}{0.2679}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2895}{0.2835}}\pgfpathlineto{\pgfqpointxy{0.2844}{0.284}}\pgfpathlineto{\pgfqpointxy{0.2883}{0.2778}}\pgfpathlineto{\pgfqpointxy{0.29}{0.2805}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4563}{0.4997}}\pgfpathlineto{\pgfqpointxy{0.4512}{0.5008}}\pgfpathlineto{\pgfqpointxy{0.4483}{0.4948}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5006}{0.4477}}\pgfpathlineto{\pgfqpointxy{0.496}{0.448}}\pgfpathlineto{\pgfqpointxy{0.497}{0.4438}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8108}{0.054}}\pgfpathlineto{\pgfqpointxy{0.8014}{0.0506}}\pgfpathlineto{\pgfqpointxy{0.804}{0.0478}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.75}{0.3315}}\pgfpathlineto{\pgfqpointxy{0.7425}{0.3319}}\pgfpathlineto{\pgfqpointxy{0.7438}{0.3244}}\pgfpathlineto{\pgfqpointxy{0.7459}{0.3218}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5527}{0.3406}}\pgfpathlineto{\pgfqpointxy{0.5536}{0.345}}\pgfpathlineto{\pgfqpointxy{0.5486}{0.3371}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1726}{0.0347}}\pgfpathlineto{\pgfqpointxy{0.1673}{0.0363}}\pgfpathlineto{\pgfqpointxy{0.1637}{0.0313}}\pgfpathlineto{\pgfqpointxy{0.1654}{0.0305}}\pgfpathlineto{\pgfqpointxy{0.1725}{0.0287}}\pgfpathlineto{\pgfqpointxy{0.173}{0.0317}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8359}{0.2736}}\pgfpathlineto{\pgfqpointxy{0.8344}{0.2734}}\pgfpathlineto{\pgfqpointxy{0.8287}{0.2638}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1326}{0.0402}}\pgfpathlineto{\pgfqpointxy{0.126}{0.0404}}\pgfpathlineto{\pgfqpointxy{0.1247}{0.0343}}\pgfpathlineto{\pgfqpointxy{0.1287}{0.0344}}\pgfpathlineto{\pgfqpointxy{0.1314}{0.0363}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6573}{0.6224}}\pgfpathlineto{\pgfqpointxy{0.6504}{0.6146}}\pgfpathlineto{\pgfqpointxy{0.6528}{0.6134}}\pgfpathlineto{\pgfqpointxy{0.6579}{0.613}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0959}{0.7729}}\pgfpathlineto{\pgfqpointxy{0.0906}{0.7763}}\pgfpathlineto{\pgfqpointxy{0.0907}{0.7674}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1233}{0.9865}}\pgfpathlineto{\pgfqpointxy{0.1148}{0.9856}}\pgfpathlineto{\pgfqpointxy{0.123}{0.9825}}\pgfpathlineto{\pgfqpointxy{0.1235}{0.984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0655}{0.9423}}\pgfpathlineto{\pgfqpointxy{0.0644}{0.9382}}\pgfpathlineto{\pgfqpointxy{0.0685}{0.9294}}\pgfpathlineto{\pgfqpointxy{0.0678}{0.9333}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6134}{0.5543}}\pgfpathlineto{\pgfqpointxy{0.6144}{0.5579}}\pgfpathlineto{\pgfqpointxy{0.6061}{0.5492}}\pgfpathlineto{\pgfqpointxy{0.6097}{0.5504}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1947}{0.8441}}\pgfpathlineto{\pgfqpointxy{0.1923}{0.8429}}\pgfpathlineto{\pgfqpointxy{0.1879}{0.8399}}\pgfpathlineto{\pgfqpointxy{0.1886}{0.8341}}\pgfpathlineto{\pgfqpointxy{0.1906}{0.834}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.625}{0.914}}\pgfpathlineto{\pgfqpointxy{0.6247}{0.915}}\pgfpathlineto{\pgfqpointxy{0.6207}{0.9137}}\pgfpathlineto{\pgfqpointxy{0.6141}{0.9101}}\pgfpathlineto{\pgfqpointxy{0.6177}{0.906}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1566}{0.697}}\pgfpathlineto{\pgfqpointxy{0.1544}{0.6945}}\pgfpathlineto{\pgfqpointxy{0.1615}{0.6889}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3663}{0.4043}}\pgfpathlineto{\pgfqpointxy{0.3655}{0.4059}}\pgfpathlineto{\pgfqpointxy{0.3598}{0.3984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9725}{0.6218}}\pgfpathlineto{\pgfqpointxy{0.9686}{0.6233}}\pgfpathlineto{\pgfqpointxy{0.971}{0.6142}}\pgfpathlineto{\pgfqpointxy{0.9758}{0.6148}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4815}{0.6645}}\pgfpathlineto{\pgfqpointxy{0.4877}{0.6566}}\pgfpathlineto{\pgfqpointxy{0.4895}{0.6562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6318}{0.3991}}\pgfpathlineto{\pgfqpointxy{0.6194}{0.3989}}\pgfpathlineto{\pgfqpointxy{0.6186}{0.3978}}\pgfpathlineto{\pgfqpointxy{0.6224}{0.3925}}\pgfpathlineto{\pgfqpointxy{0.6245}{0.3919}}\pgfpathlineto{\pgfqpointxy{0.6272}{0.3939}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0917}{0.2806}}\pgfpathlineto{\pgfqpointxy{0.0912}{0.2753}}\pgfpathlineto{\pgfqpointxy{0.0945}{0.2755}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.53}{0.0329}}\pgfpathlineto{\pgfqpointxy{0.5227}{0.0375}}\pgfpathlineto{\pgfqpointxy{0.5184}{0.0264}}\pgfpathlineto{\pgfqpointxy{0.5257}{0.0294}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3907}{0.4544}}\pgfpathlineto{\pgfqpointxy{0.3843}{0.4572}}\pgfpathlineto{\pgfqpointxy{0.384}{0.4552}}\pgfpathlineto{\pgfqpointxy{0.3861}{0.446}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6008}{0.3325}}\pgfpathlineto{\pgfqpointxy{0.5943}{0.327}}\pgfpathlineto{\pgfqpointxy{0.597}{0.3269}}\pgfpathlineto{\pgfqpointxy{0.6046}{0.3286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3165}{0.6862}}\pgfpathlineto{\pgfqpointxy{0.3105}{0.6887}}\pgfpathlineto{\pgfqpointxy{0.3078}{0.685}}\pgfpathlineto{\pgfqpointxy{0.3121}{0.6794}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0935}{0.403}}\pgfpathlineto{\pgfqpointxy{0.089}{0.4054}}\pgfpathlineto{\pgfqpointxy{0.088}{0.4003}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7524}{0.166}}\pgfpathlineto{\pgfqpointxy{0.7478}{0.1685}}\pgfpathlineto{\pgfqpointxy{0.7456}{0.169}}\pgfpathlineto{\pgfqpointxy{0.7459}{0.1669}}\pgfpathlineto{\pgfqpointxy{0.7473}{0.1584}}\pgfpathlineto{\pgfqpointxy{0.7505}{0.1587}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9111}{0.1122}}\pgfpathlineto{\pgfqpointxy{0.9068}{0.1105}}\pgfpathlineto{\pgfqpointxy{0.9122}{0.1061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9223}{0.6743}}\pgfpathlineto{\pgfqpointxy{0.9143}{0.6771}}\pgfpathlineto{\pgfqpointxy{0.9117}{0.676}}\pgfpathlineto{\pgfqpointxy{0.9092}{0.6715}}\pgfpathlineto{\pgfqpointxy{0.9148}{0.6697}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3304}{0.1062}}\pgfpathlineto{\pgfqpointxy{0.3223}{0.1106}}\pgfpathlineto{\pgfqpointxy{0.3169}{0.1063}}\pgfpathlineto{\pgfqpointxy{0.3227}{0.102}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9872}{0.5714}}\pgfpathlineto{\pgfqpointxy{0.986}{0.5615}}\pgfpathlineto{\pgfqpointxy{0.992}{0.5666}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.48}{0.686}}\pgfpathlineto{\pgfqpointxy{0.48}{0.6872}}\pgfpathlineto{\pgfqpointxy{0.4724}{0.6897}}\pgfpathlineto{\pgfqpointxy{0.4705}{0.6881}}\pgfpathlineto{\pgfqpointxy{0.4727}{0.6841}}\pgfpathlineto{\pgfqpointxy{0.4797}{0.6825}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1628}{0.3072}}\pgfpathlineto{\pgfqpointxy{0.1585}{0.3082}}\pgfpathlineto{\pgfqpointxy{0.1531}{0.3059}}\pgfpathlineto{\pgfqpointxy{0.156}{0.304}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9662}{0.1996}}\pgfpathlineto{\pgfqpointxy{0.9554}{0.1977}}\pgfpathlineto{\pgfqpointxy{0.965}{0.1974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0189}{0.3878}}\pgfpathlineto{\pgfqpointxy{0.0135}{0.3848}}\pgfpathlineto{\pgfqpointxy{0.0171}{0.3788}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9328}{0.1491}}\pgfpathlineto{\pgfqpointxy{0.928}{0.1509}}\pgfpathlineto{\pgfqpointxy{0.9258}{0.1468}}\pgfpathlineto{\pgfqpointxy{0.932}{0.1429}}\pgfpathlineto{\pgfqpointxy{0.9345}{0.143}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7771}{0.6852}}\pgfpathlineto{\pgfqpointxy{0.7687}{0.6856}}\pgfpathlineto{\pgfqpointxy{0.7771}{0.6832}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6535}{0.5631}}\pgfpathlineto{\pgfqpointxy{0.6482}{0.5687}}\pgfpathlineto{\pgfqpointxy{0.6482}{0.5581}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4373}{0.4181}}\pgfpathlineto{\pgfqpointxy{0.4297}{0.414}}\pgfpathlineto{\pgfqpointxy{0.4397}{0.4124}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.881}{0.3753}}\pgfpathlineto{\pgfqpointxy{0.8839}{0.3729}}\pgfpathlineto{\pgfqpointxy{0.8924}{0.3717}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.436}{0.5251}}\pgfpathlineto{\pgfqpointxy{0.4313}{0.5276}}\pgfpathlineto{\pgfqpointxy{0.4296}{0.5232}}\pgfpathlineto{\pgfqpointxy{0.4329}{0.5215}}\pgfpathlineto{\pgfqpointxy{0.4367}{0.5239}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7508}{0.9115}}\pgfpathlineto{\pgfqpointxy{0.7407}{0.906}}\pgfpathlineto{\pgfqpointxy{0.7502}{0.907}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0426}{0.15}}\pgfpathlineto{\pgfqpointxy{0.0349}{0.148}}\pgfpathlineto{\pgfqpointxy{0.0371}{0.1438}}\pgfpathlineto{\pgfqpointxy{0.0451}{0.1465}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5143}{0.0969}}\pgfpathlineto{\pgfqpointxy{0.5061}{0.0889}}\pgfpathlineto{\pgfqpointxy{0.5162}{0.0907}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3367}{0.57}}\pgfpathlineto{\pgfqpointxy{0.3328}{0.5637}}\pgfpathlineto{\pgfqpointxy{0.3341}{0.5582}}\pgfpathlineto{\pgfqpointxy{0.3351}{0.5584}}\pgfpathlineto{\pgfqpointxy{0.343}{0.5624}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5317}{0.9368}}\pgfpathlineto{\pgfqpointxy{0.5291}{0.9349}}\pgfpathlineto{\pgfqpointxy{0.5271}{0.9325}}\pgfpathlineto{\pgfqpointxy{0.5317}{0.9273}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.167}{0.9498}}\pgfpathlineto{\pgfqpointxy{0.1652}{0.9505}}\pgfpathlineto{\pgfqpointxy{0.1546}{0.9524}}\pgfpathlineto{\pgfqpointxy{0.1548}{0.9504}}\pgfpathlineto{\pgfqpointxy{0.1644}{0.944}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4666}{0.7684}}\pgfpathlineto{\pgfqpointxy{0.4628}{0.7688}}\pgfpathlineto{\pgfqpointxy{0.4573}{0.7666}}\pgfpathlineto{\pgfqpointxy{0.4609}{0.7661}}\pgfpathlineto{\pgfqpointxy{0.4678}{0.7663}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8191}{0.7459}}\pgfpathlineto{\pgfqpointxy{0.814}{0.7479}}\pgfpathlineto{\pgfqpointxy{0.8099}{0.7451}}\pgfpathlineto{\pgfqpointxy{0.8089}{0.7382}}\pgfpathlineto{\pgfqpointxy{0.8177}{0.736}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8945}{0.6366}}\pgfpathlineto{\pgfqpointxy{0.895}{0.6327}}\pgfpathlineto{\pgfqpointxy{0.9011}{0.632}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8975}{0.8251}}\pgfpathlineto{\pgfqpointxy{0.8928}{0.8281}}\pgfpathlineto{\pgfqpointxy{0.8959}{0.8208}}\pgfpathlineto{\pgfqpointxy{0.8992}{0.822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5399}{0.1834}}\pgfpathlineto{\pgfqpointxy{0.5368}{0.1745}}\pgfpathlineto{\pgfqpointxy{0.5404}{0.1728}}\pgfpathlineto{\pgfqpointxy{0.5445}{0.1724}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2326}{0.9177}}\pgfpathlineto{\pgfqpointxy{0.226}{0.9217}}\pgfpathlineto{\pgfqpointxy{0.223}{0.9221}}\pgfpathlineto{\pgfqpointxy{0.2198}{0.9201}}\pgfpathlineto{\pgfqpointxy{0.2282}{0.9109}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9545}{0.9309}}\pgfpathlineto{\pgfqpointxy{0.943}{0.932}}\pgfpathlineto{\pgfqpointxy{0.9498}{0.9258}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6986}{0.0532}}\pgfpathlineto{\pgfqpointxy{0.6946}{0.0518}}\pgfpathlineto{\pgfqpointxy{0.6949}{0.0429}}\pgfpathlineto{\pgfqpointxy{0.7025}{0.047}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3063}{0.4291}}\pgfpathlineto{\pgfqpointxy{0.3014}{0.4323}}\pgfpathlineto{\pgfqpointxy{0.2962}{0.4235}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4311}{0.6945}}\pgfpathlineto{\pgfqpointxy{0.4235}{0.6937}}\pgfpathlineto{\pgfqpointxy{0.4223}{0.6865}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.964}{0.0352}}\pgfpathlineto{\pgfqpointxy{0.9613}{0.0298}}\pgfpathlineto{\pgfqpointxy{0.9678}{0.0264}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.302}{0.2602}}\pgfpathlineto{\pgfqpointxy{0.2937}{0.2566}}\pgfpathlineto{\pgfqpointxy{0.2988}{0.2536}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4325}{0.7931}}\pgfpathlineto{\pgfqpointxy{0.4314}{0.7872}}\pgfpathlineto{\pgfqpointxy{0.439}{0.7879}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0142}{0.3109}}\pgfpathlineto{\pgfqpointxy{0.0114}{0.3055}}\pgfpathlineto{\pgfqpointxy{0.0161}{0.3026}}\pgfpathlineto{\pgfqpointxy{0.0209}{0.3037}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3744}{0.8679}}\pgfpathlineto{\pgfqpointxy{0.3733}{0.8671}}\pgfpathlineto{\pgfqpointxy{0.3674}{0.8626}}\pgfpathlineto{\pgfqpointxy{0.37}{0.8612}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6178}{0.7673}}\pgfpathlineto{\pgfqpointxy{0.6092}{0.7639}}\pgfpathlineto{\pgfqpointxy{0.61}{0.7608}}\pgfpathlineto{\pgfqpointxy{0.6141}{0.7627}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.386}{0.0214}}\pgfpathlineto{\pgfqpointxy{0.3835}{0.0248}}\pgfpathlineto{\pgfqpointxy{0.376}{0.0209}}\pgfpathlineto{\pgfqpointxy{0.3777}{0.0176}}\pgfpathlineto{\pgfqpointxy{0.3813}{0.0149}}\pgfpathlineto{\pgfqpointxy{0.3855}{0.0176}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7646}{0.0712}}\pgfpathlineto{\pgfqpointxy{0.7558}{0.0728}}\pgfpathlineto{\pgfqpointxy{0.7562}{0.0667}}\pgfpathlineto{\pgfqpointxy{0.758}{0.0617}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4525}{0.3689}}\pgfpathlineto{\pgfqpointxy{0.4514}{0.3653}}\pgfpathlineto{\pgfqpointxy{0.4589}{0.3664}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2944}{0.714}}\pgfpathlineto{\pgfqpointxy{0.2987}{0.7048}}\pgfpathlineto{\pgfqpointxy{0.2976}{0.7075}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9901}{0.902}}\pgfpathlineto{\pgfqpointxy{0.988}{0.902}}\pgfpathlineto{\pgfqpointxy{0.985}{0.8943}}\pgfpathlineto{\pgfqpointxy{0.9875}{0.8923}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6799}{0.0568}}\pgfpathlineto{\pgfqpointxy{0.6743}{0.0532}}\pgfpathlineto{\pgfqpointxy{0.6829}{0.0505}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8934}{0.9945}}\pgfpathlineto{\pgfqpointxy{0.8918}{0.996}}\pgfpathlineto{\pgfqpointxy{0.8905}{0.9967}}\pgfpathlineto{\pgfqpointxy{0.8877}{0.9934}}\pgfpathlineto{\pgfqpointxy{0.888}{0.992}}\pgfpathlineto{\pgfqpointxy{0.8899}{0.989}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.631}{0.706}}\pgfpathlineto{\pgfqpointxy{0.6235}{0.701}}\pgfpathlineto{\pgfqpointxy{0.6228}{0.6963}}\pgfpathlineto{\pgfqpointxy{0.6324}{0.6961}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2711}{0.4126}}\pgfpathlineto{\pgfqpointxy{0.2634}{0.4118}}\pgfpathlineto{\pgfqpointxy{0.2636}{0.4075}}\pgfpathlineto{\pgfqpointxy{0.2685}{0.4078}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.916}{0.5565}}\pgfpathlineto{\pgfqpointxy{0.9102}{0.5458}}\pgfpathlineto{\pgfqpointxy{0.9197}{0.547}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0324}{0.0807}}\pgfpathlineto{\pgfqpointxy{0.0267}{0.0815}}\pgfpathlineto{\pgfqpointxy{0.0349}{0.071}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0395}{0.6214}}\pgfpathlineto{\pgfqpointxy{0.0391}{0.6236}}\pgfpathlineto{\pgfqpointxy{0.0343}{0.625}}\pgfpathlineto{\pgfqpointxy{0.0353}{0.6149}}\pgfpathlineto{\pgfqpointxy{0.0376}{0.6175}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2833}{0.9487}}\pgfpathlineto{\pgfqpointxy{0.2805}{0.9525}}\pgfpathlineto{\pgfqpointxy{0.2726}{0.9424}}\pgfpathlineto{\pgfqpointxy{0.2766}{0.9407}}\pgfpathlineto{\pgfqpointxy{0.2834}{0.9457}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1266}{0.6255}}\pgfpathlineto{\pgfqpointxy{0.1243}{0.6268}}\pgfpathlineto{\pgfqpointxy{0.1197}{0.6187}}\pgfpathlineto{\pgfqpointxy{0.1255}{0.6177}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8247}{0.2847}}\pgfpathlineto{\pgfqpointxy{0.8145}{0.2848}}\pgfpathlineto{\pgfqpointxy{0.817}{0.2814}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2822}{0.0173}}\pgfpathlineto{\pgfqpointxy{0.276}{0.0174}}\pgfpathlineto{\pgfqpointxy{0.274}{0.0105}}\pgfpathlineto{\pgfqpointxy{0.281}{0.0156}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6976}{0.461}}\pgfpathlineto{\pgfqpointxy{0.694}{0.4596}}\pgfpathlineto{\pgfqpointxy{0.6934}{0.4501}}\pgfpathlineto{\pgfqpointxy{0.7019}{0.4522}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8716}{0.6948}}\pgfpathlineto{\pgfqpointxy{0.8646}{0.6921}}\pgfpathlineto{\pgfqpointxy{0.8674}{0.688}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5805}{0.3025}}\pgfpathlineto{\pgfqpointxy{0.5745}{0.301}}\pgfpathlineto{\pgfqpointxy{0.5777}{0.2962}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1658}{0.1529}}\pgfpathlineto{\pgfqpointxy{0.1565}{0.1443}}\pgfpathlineto{\pgfqpointxy{0.1593}{0.142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9234}{0.6896}}\pgfpathlineto{\pgfqpointxy{0.9274}{0.6804}}\pgfpathlineto{\pgfqpointxy{0.93}{0.6802}}\pgfpathlineto{\pgfqpointxy{0.9304}{0.6851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.939}{0.2777}}\pgfpathlineto{\pgfqpointxy{0.9337}{0.2731}}\pgfpathlineto{\pgfqpointxy{0.9441}{0.2702}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3223}{0.3418}}\pgfpathlineto{\pgfqpointxy{0.3185}{0.344}}\pgfpathlineto{\pgfqpointxy{0.3166}{0.3435}}\pgfpathlineto{\pgfqpointxy{0.3108}{0.3417}}\pgfpathlineto{\pgfqpointxy{0.3195}{0.3335}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6627}{0.0131}}\pgfpathlineto{\pgfqpointxy{0.667}{0.0066}}\pgfpathlineto{\pgfqpointxy{0.6683}{0.0068}}\pgfpathlineto{\pgfqpointxy{0.674}{0.0091}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3266}{0.8241}}\pgfpathlineto{\pgfqpointxy{0.3292}{0.8146}}\pgfpathlineto{\pgfqpointxy{0.3352}{0.8187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9113}{0.2696}}\pgfpathlineto{\pgfqpointxy{0.9069}{0.2752}}\pgfpathlineto{\pgfqpointxy{0.9027}{0.2697}}\pgfpathlineto{\pgfqpointxy{0.9012}{0.2663}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7979}{0.7851}}\pgfpathlineto{\pgfqpointxy{0.7958}{0.7839}}\pgfpathlineto{\pgfqpointxy{0.7921}{0.7745}}\pgfpathlineto{\pgfqpointxy{0.7981}{0.7756}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6015}{0.6745}}\pgfpathlineto{\pgfqpointxy{0.5913}{0.6759}}\pgfpathlineto{\pgfqpointxy{0.5994}{0.6703}}\pgfpathlineto{\pgfqpointxy{0.604}{0.671}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5537}{0.0954}}\pgfpathlineto{\pgfqpointxy{0.5488}{0.089}}\pgfpathlineto{\pgfqpointxy{0.5557}{0.0856}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8555}{0.2727}}\pgfpathlineto{\pgfqpointxy{0.8566}{0.2672}}\pgfpathlineto{\pgfqpointxy{0.8609}{0.2658}}\pgfpathlineto{\pgfqpointxy{0.8609}{0.266}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3596}{0.8267}}\pgfpathlineto{\pgfqpointxy{0.3511}{0.8277}}\pgfpathlineto{\pgfqpointxy{0.3586}{0.8225}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9597}{0.6057}}\pgfpathlineto{\pgfqpointxy{0.9556}{0.6065}}\pgfpathlineto{\pgfqpointxy{0.9617}{0.5977}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3197}{0.7047}}\pgfpathlineto{\pgfqpointxy{0.3124}{0.6946}}\pgfpathlineto{\pgfqpointxy{0.3154}{0.6936}}\pgfpathlineto{\pgfqpointxy{0.3202}{0.6984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0312}{0.6095}}\pgfpathlineto{\pgfqpointxy{0.0279}{0.6005}}\pgfpathlineto{\pgfqpointxy{0.032}{0.5998}}\pgfpathlineto{\pgfqpointxy{0.035}{0.603}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8135}{0.3134}}\pgfpathlineto{\pgfqpointxy{0.8117}{0.3113}}\pgfpathlineto{\pgfqpointxy{0.8192}{0.3102}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2593}{0.3761}}\pgfpathlineto{\pgfqpointxy{0.2517}{0.3771}}\pgfpathlineto{\pgfqpointxy{0.2487}{0.3771}}\pgfpathlineto{\pgfqpointxy{0.2559}{0.3702}}\pgfpathlineto{\pgfqpointxy{0.2565}{0.3713}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.95}{0.966}}\pgfpathlineto{\pgfqpointxy{0.9478}{0.96}}\pgfpathlineto{\pgfqpointxy{0.951}{0.9595}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6234}{0.5442}}\pgfpathlineto{\pgfqpointxy{0.622}{0.5363}}\pgfpathlineto{\pgfqpointxy{0.6296}{0.5354}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5069}{0.5534}}\pgfpathlineto{\pgfqpointxy{0.5027}{0.5497}}\pgfpathlineto{\pgfqpointxy{0.5077}{0.5471}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3203}{0.9551}}\pgfpathlineto{\pgfqpointxy{0.3229}{0.947}}\pgfpathlineto{\pgfqpointxy{0.3279}{0.9457}}\pgfpathlineto{\pgfqpointxy{0.329}{0.9456}}\pgfpathlineto{\pgfqpointxy{0.331}{0.9512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3724}{0.9529}}\pgfpathlineto{\pgfqpointxy{0.3739}{0.9484}}\pgfpathlineto{\pgfqpointxy{0.3792}{0.9466}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4083}{0.5655}}\pgfpathlineto{\pgfqpointxy{0.4057}{0.567}}\pgfpathlineto{\pgfqpointxy{0.3988}{0.5654}}\pgfpathlineto{\pgfqpointxy{0.3958}{0.5596}}\pgfpathlineto{\pgfqpointxy{0.4003}{0.5609}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8705}{0.4352}}\pgfpathlineto{\pgfqpointxy{0.8725}{0.4262}}\pgfpathlineto{\pgfqpointxy{0.875}{0.4259}}\pgfpathlineto{\pgfqpointxy{0.8755}{0.4296}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3624}{0.4662}}\pgfpathlineto{\pgfqpointxy{0.3594}{0.4662}}\pgfpathlineto{\pgfqpointxy{0.3541}{0.4641}}\pgfpathlineto{\pgfqpointxy{0.3629}{0.4599}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6164}{0.4324}}\pgfpathlineto{\pgfqpointxy{0.6123}{0.4348}}\pgfpathlineto{\pgfqpointxy{0.6055}{0.4302}}\pgfpathlineto{\pgfqpointxy{0.6117}{0.4272}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.008}{0.6281}}\pgfpathlineto{\pgfqpointxy{0.0077}{0.6174}}\pgfpathlineto{\pgfqpointxy{0.0102}{0.6164}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6825}{0.2408}}\pgfpathlineto{\pgfqpointxy{0.6776}{0.2357}}\pgfpathlineto{\pgfqpointxy{0.6808}{0.2328}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1046}{0.1027}}\pgfpathlineto{\pgfqpointxy{0.1041}{0.0946}}\pgfpathlineto{\pgfqpointxy{0.1056}{0.0958}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3869}{0.0738}}\pgfpathlineto{\pgfqpointxy{0.3831}{0.0758}}\pgfpathlineto{\pgfqpointxy{0.3809}{0.0699}}\pgfpathlineto{\pgfqpointxy{0.3846}{0.0672}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8465}{0.6366}}\pgfpathlineto{\pgfqpointxy{0.8457}{0.6329}}\pgfpathlineto{\pgfqpointxy{0.8473}{0.6317}}\pgfpathlineto{\pgfqpointxy{0.8487}{0.6314}}\pgfpathlineto{\pgfqpointxy{0.8517}{0.6311}}\pgfpathlineto{\pgfqpointxy{0.8527}{0.6321}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0246}{0.4384}}\pgfpathlineto{\pgfqpointxy{0.0134}{0.4387}}\pgfpathlineto{\pgfqpointxy{0.0207}{0.4328}}\pgfpathlineto{\pgfqpointxy{0.0244}{0.4361}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1401}{0.8729}}\pgfpathlineto{\pgfqpointxy{0.1372}{0.8764}}\pgfpathlineto{\pgfqpointxy{0.1366}{0.8748}}\pgfpathlineto{\pgfqpointxy{0.1356}{0.8693}}\pgfpathlineto{\pgfqpointxy{0.1395}{0.8632}}\pgfpathlineto{\pgfqpointxy{0.1439}{0.8665}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5842}{0.616}}\pgfpathlineto{\pgfqpointxy{0.5804}{0.615}}\pgfpathlineto{\pgfqpointxy{0.5813}{0.606}}\pgfpathlineto{\pgfqpointxy{0.5889}{0.6106}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7368}{0.2906}}\pgfpathlineto{\pgfqpointxy{0.7305}{0.2882}}\pgfpathlineto{\pgfqpointxy{0.736}{0.2828}}\pgfpathlineto{\pgfqpointxy{0.7365}{0.2839}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7397}{0.7018}}\pgfpathlineto{\pgfqpointxy{0.7369}{0.7003}}\pgfpathlineto{\pgfqpointxy{0.7387}{0.693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7881}{0.9663}}\pgfpathlineto{\pgfqpointxy{0.7823}{0.9681}}\pgfpathlineto{\pgfqpointxy{0.7835}{0.9622}}\pgfpathlineto{\pgfqpointxy{0.7865}{0.9583}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8255}{0.0787}}\pgfpathlineto{\pgfqpointxy{0.8254}{0.071}}\pgfpathlineto{\pgfqpointxy{0.8263}{0.0695}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4314}{0.7425}}\pgfpathlineto{\pgfqpointxy{0.4318}{0.7369}}\pgfpathlineto{\pgfqpointxy{0.4371}{0.739}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9316}{0.7222}}\pgfpathlineto{\pgfqpointxy{0.9295}{0.7266}}\pgfpathlineto{\pgfqpointxy{0.9206}{0.7242}}\pgfpathlineto{\pgfqpointxy{0.9228}{0.7182}}\pgfpathlineto{\pgfqpointxy{0.9248}{0.7155}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2166}{0.7624}}\pgfpathlineto{\pgfqpointxy{0.2092}{0.7578}}\pgfpathlineto{\pgfqpointxy{0.2162}{0.7519}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3318}{0.4063}}\pgfpathlineto{\pgfqpointxy{0.324}{0.4121}}\pgfpathlineto{\pgfqpointxy{0.3206}{0.4078}}\pgfpathlineto{\pgfqpointxy{0.3249}{0.404}}\pgfpathlineto{\pgfqpointxy{0.3312}{0.402}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8072}{0.2588}}\pgfpathlineto{\pgfqpointxy{0.8035}{0.2572}}\pgfpathlineto{\pgfqpointxy{0.8}{0.2509}}\pgfpathlineto{\pgfqpointxy{0.8002}{0.2489}}\pgfpathlineto{\pgfqpointxy{0.8059}{0.2513}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3026}{0.3264}}\pgfpathlineto{\pgfqpointxy{0.3}{0.3266}}\pgfpathlineto{\pgfqpointxy{0.2949}{0.321}}\pgfpathlineto{\pgfqpointxy{0.2946}{0.3196}}\pgfpathlineto{\pgfqpointxy{0.3006}{0.3168}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1418}{0.697}}\pgfpathlineto{\pgfqpointxy{0.1363}{0.6946}}\pgfpathlineto{\pgfqpointxy{0.1489}{0.6928}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1261}{0.3118}}\pgfpathlineto{\pgfqpointxy{0.1226}{0.3151}}\pgfpathlineto{\pgfqpointxy{0.1193}{0.3087}}\pgfpathlineto{\pgfqpointxy{0.124}{0.306}}\pgfpathlineto{\pgfqpointxy{0.127}{0.3045}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6423}{0.2588}}\pgfpathlineto{\pgfqpointxy{0.6338}{0.2624}}\pgfpathlineto{\pgfqpointxy{0.6389}{0.2563}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2466}{0.6282}}\pgfpathlineto{\pgfqpointxy{0.2434}{0.626}}\pgfpathlineto{\pgfqpointxy{0.25}{0.6194}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8243}{0.4155}}\pgfpathlineto{\pgfqpointxy{0.8152}{0.4166}}\pgfpathlineto{\pgfqpointxy{0.8188}{0.4129}}\pgfpathlineto{\pgfqpointxy{0.8236}{0.4137}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4831}{0.1512}}\pgfpathlineto{\pgfqpointxy{0.4801}{0.1425}}\pgfpathlineto{\pgfqpointxy{0.4847}{0.144}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4923}{0.6014}}\pgfpathlineto{\pgfqpointxy{0.4895}{0.5974}}\pgfpathlineto{\pgfqpointxy{0.4931}{0.5957}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8389}{0.8015}}\pgfpathlineto{\pgfqpointxy{0.8356}{0.7993}}\pgfpathlineto{\pgfqpointxy{0.8332}{0.7929}}\pgfpathlineto{\pgfqpointxy{0.8413}{0.7941}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1754}{0.1404}}\pgfpathlineto{\pgfqpointxy{0.1692}{0.1374}}\pgfpathlineto{\pgfqpointxy{0.1714}{0.1323}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2147}{0.0685}}\pgfpathlineto{\pgfqpointxy{0.2072}{0.0643}}\pgfpathlineto{\pgfqpointxy{0.2137}{0.064}}\pgfpathlineto{\pgfqpointxy{0.2152}{0.0649}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6504}{0.2837}}\pgfpathlineto{\pgfqpointxy{0.6488}{0.2839}}\pgfpathlineto{\pgfqpointxy{0.6483}{0.276}}\pgfpathlineto{\pgfqpointxy{0.6497}{0.276}}\pgfpathlineto{\pgfqpointxy{0.6505}{0.2768}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0942}{0.9281}}\pgfpathlineto{\pgfqpointxy{0.0909}{0.9195}}\pgfpathlineto{\pgfqpointxy{0.0952}{0.9169}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6592}{0.3699}}\pgfpathlineto{\pgfqpointxy{0.6561}{0.3714}}\pgfpathlineto{\pgfqpointxy{0.6544}{0.3636}}\pgfpathlineto{\pgfqpointxy{0.6594}{0.3617}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4113}{0.9975}}\pgfpathlineto{\pgfqpointxy{0.4112}{0.9929}}\pgfpathlineto{\pgfqpointxy{0.4135}{0.9879}}\pgfpathlineto{\pgfqpointxy{0.4195}{0.9914}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2793}{0.4618}}\pgfpathlineto{\pgfqpointxy{0.2721}{0.459}}\pgfpathlineto{\pgfqpointxy{0.2724}{0.4583}}\pgfpathlineto{\pgfqpointxy{0.2765}{0.4565}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9959}{0.8911}}\pgfpathlineto{\pgfqpointxy{0.9929}{0.8913}}\pgfpathlineto{\pgfqpointxy{0.9858}{0.8859}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2726}{0.6561}}\pgfpathlineto{\pgfqpointxy{0.2685}{0.6525}}\pgfpathlineto{\pgfqpointxy{0.2682}{0.6521}}\pgfpathlineto{\pgfqpointxy{0.268}{0.6479}}\pgfpathlineto{\pgfqpointxy{0.2755}{0.6499}}\pgfpathlineto{\pgfqpointxy{0.2757}{0.6508}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9794}{0.4317}}\pgfpathlineto{\pgfqpointxy{0.9699}{0.429}}\pgfpathlineto{\pgfqpointxy{0.9696}{0.4271}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9474}{0.5634}}\pgfpathlineto{\pgfqpointxy{0.9451}{0.5658}}\pgfpathlineto{\pgfqpointxy{0.9373}{0.567}}\pgfpathlineto{\pgfqpointxy{0.9348}{0.5613}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7985}{0.5692}}\pgfpathlineto{\pgfqpointxy{0.7961}{0.5658}}\pgfpathlineto{\pgfqpointxy{0.7986}{0.5624}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0728}{0.5286}}\pgfpathlineto{\pgfqpointxy{0.0641}{0.529}}\pgfpathlineto{\pgfqpointxy{0.0666}{0.521}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5111}{0.7342}}\pgfpathlineto{\pgfqpointxy{0.51}{0.735}}\pgfpathlineto{\pgfqpointxy{0.5104}{0.7305}}\pgfpathlineto{\pgfqpointxy{0.5144}{0.7305}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0951}{0.5256}}\pgfpathlineto{\pgfqpointxy{0.0966}{0.5288}}\pgfpathlineto{\pgfqpointxy{0.0906}{0.527}}\pgfpathlineto{\pgfqpointxy{0.0907}{0.5209}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2417}{0.7114}}\pgfpathlineto{\pgfqpointxy{0.2379}{0.7066}}\pgfpathlineto{\pgfqpointxy{0.2479}{0.7056}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2926}{0.3881}}\pgfpathlineto{\pgfqpointxy{0.2821}{0.3865}}\pgfpathlineto{\pgfqpointxy{0.2848}{0.3842}}\pgfpathlineto{\pgfqpointxy{0.2887}{0.3824}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5573}{0.7843}}\pgfpathlineto{\pgfqpointxy{0.5514}{0.7791}}\pgfpathlineto{\pgfqpointxy{0.5573}{0.7798}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4}{0.5548}}\pgfpathlineto{\pgfqpointxy{0.3994}{0.5545}}\pgfpathlineto{\pgfqpointxy{0.393}{0.5472}}\pgfpathlineto{\pgfqpointxy{0.3934}{0.5464}}\pgfpathlineto{\pgfqpointxy{0.3996}{0.5478}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4828}{0.5058}}\pgfpathlineto{\pgfqpointxy{0.4789}{0.5081}}\pgfpathlineto{\pgfqpointxy{0.4762}{0.5021}}\pgfpathlineto{\pgfqpointxy{0.4785}{0.5018}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9448}{0.46}}\pgfpathlineto{\pgfqpointxy{0.9424}{0.4527}}\pgfpathlineto{\pgfqpointxy{0.9483}{0.4548}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6571}{0.0201}}\pgfpathlineto{\pgfqpointxy{0.6538}{0.0217}}\pgfpathlineto{\pgfqpointxy{0.6489}{0.0221}}\pgfpathlineto{\pgfqpointxy{0.6516}{0.013}}\pgfpathlineto{\pgfqpointxy{0.6552}{0.0112}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7364}{0.2952}}\pgfpathlineto{\pgfqpointxy{0.7327}{0.2916}}\pgfpathlineto{\pgfqpointxy{0.7338}{0.2908}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7263}{0.8417}}\pgfpathlineto{\pgfqpointxy{0.7322}{0.8337}}\pgfpathlineto{\pgfqpointxy{0.7333}{0.8395}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4099}{0.0992}}\pgfpathlineto{\pgfqpointxy{0.4045}{0.1011}}\pgfpathlineto{\pgfqpointxy{0.4002}{0.0917}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0294}{0.3588}}\pgfpathlineto{\pgfqpointxy{0.0234}{0.3563}}\pgfpathlineto{\pgfqpointxy{0.0243}{0.3514}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0987}{0.5347}}\pgfpathlineto{\pgfqpointxy{0.0945}{0.5375}}\pgfpathlineto{\pgfqpointxy{0.0895}{0.5363}}\pgfpathlineto{\pgfqpointxy{0.0932}{0.5293}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1832}{0.2103}}\pgfpathlineto{\pgfqpointxy{0.1694}{0.2095}}\pgfpathlineto{\pgfqpointxy{0.1746}{0.2073}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7691}{0.5156}}\pgfpathlineto{\pgfqpointxy{0.7629}{0.5079}}\pgfpathlineto{\pgfqpointxy{0.7673}{0.5043}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6049}{0.7756}}\pgfpathlineto{\pgfqpointxy{0.5961}{0.7787}}\pgfpathlineto{\pgfqpointxy{0.5942}{0.7734}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7624}{0.3555}}\pgfpathlineto{\pgfqpointxy{0.7606}{0.3538}}\pgfpathlineto{\pgfqpointxy{0.76}{0.3451}}\pgfpathlineto{\pgfqpointxy{0.7612}{0.3453}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2184}{0.2846}}\pgfpathlineto{\pgfqpointxy{0.211}{0.2854}}\pgfpathlineto{\pgfqpointxy{0.2134}{0.28}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5262}{0.3718}}\pgfpathlineto{\pgfqpointxy{0.5243}{0.3739}}\pgfpathlineto{\pgfqpointxy{0.5215}{0.3651}}\pgfpathlineto{\pgfqpointxy{0.5225}{0.3636}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8129}{0.3374}}\pgfpathlineto{\pgfqpointxy{0.8143}{0.3329}}\pgfpathlineto{\pgfqpointxy{0.8181}{0.3324}}\pgfpathlineto{\pgfqpointxy{0.8251}{0.3357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8633}{0.0983}}\pgfpathlineto{\pgfqpointxy{0.8503}{0.099}}\pgfpathlineto{\pgfqpointxy{0.8544}{0.093}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.03}{0.6162}}\pgfpathlineto{\pgfqpointxy{0.0277}{0.6163}}\pgfpathlineto{\pgfqpointxy{0.0263}{0.6075}}\pgfpathlineto{\pgfqpointxy{0.0288}{0.6067}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1348}{0.9545}}\pgfpathlineto{\pgfqpointxy{0.1291}{0.9578}}\pgfpathlineto{\pgfqpointxy{0.1274}{0.9566}}\pgfpathlineto{\pgfqpointxy{0.1273}{0.954}}\pgfpathlineto{\pgfqpointxy{0.1322}{0.9492}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9386}{0.8758}}\pgfpathlineto{\pgfqpointxy{0.9354}{0.8786}}\pgfpathlineto{\pgfqpointxy{0.9346}{0.8695}}\pgfpathlineto{\pgfqpointxy{0.9381}{0.8696}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4973}{0.9327}}\pgfpathlineto{\pgfqpointxy{0.4927}{0.9347}}\pgfpathlineto{\pgfqpointxy{0.491}{0.9334}}\pgfpathlineto{\pgfqpointxy{0.4929}{0.9213}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4016}{0.1826}}\pgfpathlineto{\pgfqpointxy{0.4024}{0.1785}}\pgfpathlineto{\pgfqpointxy{0.4097}{0.1728}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1558}{0.4781}}\pgfpathlineto{\pgfqpointxy{0.1506}{0.472}}\pgfpathlineto{\pgfqpointxy{0.1557}{0.4693}}\pgfpathlineto{\pgfqpointxy{0.1605}{0.4683}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9862}{0.7526}}\pgfpathlineto{\pgfqpointxy{0.9919}{0.7426}}\pgfpathlineto{\pgfqpointxy{0.9966}{0.748}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3715}{0.5275}}\pgfpathlineto{\pgfqpointxy{0.3702}{0.5276}}\pgfpathlineto{\pgfqpointxy{0.3662}{0.5279}}\pgfpathlineto{\pgfqpointxy{0.3646}{0.5253}}\pgfpathlineto{\pgfqpointxy{0.3659}{0.5174}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9224}{0.7287}}\pgfpathlineto{\pgfqpointxy{0.9181}{0.732}}\pgfpathlineto{\pgfqpointxy{0.912}{0.7285}}\pgfpathlineto{\pgfqpointxy{0.9205}{0.7264}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8608}{0.7865}}\pgfpathlineto{\pgfqpointxy{0.8606}{0.7913}}\pgfpathlineto{\pgfqpointxy{0.8599}{0.7916}}\pgfpathlineto{\pgfqpointxy{0.854}{0.7852}}\pgfpathlineto{\pgfqpointxy{0.853}{0.7826}}\pgfpathlineto{\pgfqpointxy{0.86}{0.7831}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7874}{0.7634}}\pgfpathlineto{\pgfqpointxy{0.7795}{0.7626}}\pgfpathlineto{\pgfqpointxy{0.7794}{0.7588}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7847}{0.7456}}\pgfpathlineto{\pgfqpointxy{0.7837}{0.7463}}\pgfpathlineto{\pgfqpointxy{0.7804}{0.7486}}\pgfpathlineto{\pgfqpointxy{0.7832}{0.7392}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3418}{0.9505}}\pgfpathlineto{\pgfqpointxy{0.3403}{0.9477}}\pgfpathlineto{\pgfqpointxy{0.3509}{0.9451}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1373}{0.6294}}\pgfpathlineto{\pgfqpointxy{0.1367}{0.6295}}\pgfpathlineto{\pgfqpointxy{0.136}{0.6245}}\pgfpathlineto{\pgfqpointxy{0.1382}{0.6213}}\pgfpathlineto{\pgfqpointxy{0.1447}{0.621}}\pgfpathlineto{\pgfqpointxy{0.1439}{0.6229}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3328}{0.188}}\pgfpathlineto{\pgfqpointxy{0.3262}{0.1876}}\pgfpathlineto{\pgfqpointxy{0.329}{0.1834}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3838}{0.0981}}\pgfpathlineto{\pgfqpointxy{0.3825}{0.092}}\pgfpathlineto{\pgfqpointxy{0.3887}{0.0902}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.404}{0.4168}}\pgfpathlineto{\pgfqpointxy{0.4016}{0.4056}}\pgfpathlineto{\pgfqpointxy{0.4029}{0.4081}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3783}{0.5296}}\pgfpathlineto{\pgfqpointxy{0.3759}{0.5245}}\pgfpathlineto{\pgfqpointxy{0.3812}{0.523}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8534}{0.9149}}\pgfpathlineto{\pgfqpointxy{0.8518}{0.9152}}\pgfpathlineto{\pgfqpointxy{0.8432}{0.9123}}\pgfpathlineto{\pgfqpointxy{0.8464}{0.9082}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3224}{0.3312}}\pgfpathlineto{\pgfqpointxy{0.319}{0.3296}}\pgfpathlineto{\pgfqpointxy{0.3184}{0.3293}}\pgfpathlineto{\pgfqpointxy{0.3192}{0.3273}}\pgfpathlineto{\pgfqpointxy{0.3243}{0.3264}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9822}{0.155}}\pgfpathlineto{\pgfqpointxy{0.9816}{0.1558}}\pgfpathlineto{\pgfqpointxy{0.9706}{0.1523}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8933}{0.675}}\pgfpathlineto{\pgfqpointxy{0.8826}{0.6746}}\pgfpathlineto{\pgfqpointxy{0.8882}{0.6704}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9436}{0.6434}}\pgfpathlineto{\pgfqpointxy{0.9408}{0.64}}\pgfpathlineto{\pgfqpointxy{0.953}{0.6414}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9423}{0.7048}}\pgfpathlineto{\pgfqpointxy{0.9448}{0.6973}}\pgfpathlineto{\pgfqpointxy{0.949}{0.6964}}\pgfpathlineto{\pgfqpointxy{0.9508}{0.6978}}\pgfpathlineto{\pgfqpointxy{0.9522}{0.7004}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5647}{0.8339}}\pgfpathlineto{\pgfqpointxy{0.5655}{0.8246}}\pgfpathlineto{\pgfqpointxy{0.5678}{0.8252}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5856}{0.7625}}\pgfpathlineto{\pgfqpointxy{0.5854}{0.7657}}\pgfpathlineto{\pgfqpointxy{0.5839}{0.7664}}\pgfpathlineto{\pgfqpointxy{0.5779}{0.7662}}\pgfpathlineto{\pgfqpointxy{0.5793}{0.7577}}\pgfpathlineto{\pgfqpointxy{0.5806}{0.7564}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.749}{0.9587}}\pgfpathlineto{\pgfqpointxy{0.7413}{0.9634}}\pgfpathlineto{\pgfqpointxy{0.737}{0.956}}\pgfpathlineto{\pgfqpointxy{0.739}{0.9548}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3033}{0.04}}\pgfpathlineto{\pgfqpointxy{0.2972}{0.043}}\pgfpathlineto{\pgfqpointxy{0.2965}{0.0377}}\pgfpathlineto{\pgfqpointxy{0.2973}{0.0342}}\pgfpathlineto{\pgfqpointxy{0.3019}{0.0359}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8749}{0.9246}}\pgfpathlineto{\pgfqpointxy{0.867}{0.9243}}\pgfpathlineto{\pgfqpointxy{0.8723}{0.9191}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4755}{0.4481}}\pgfpathlineto{\pgfqpointxy{0.4744}{0.4478}}\pgfpathlineto{\pgfqpointxy{0.4829}{0.4442}}\pgfpathlineto{\pgfqpointxy{0.4833}{0.4446}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1126}{0.8687}}\pgfpathlineto{\pgfqpointxy{0.1076}{0.8653}}\pgfpathlineto{\pgfqpointxy{0.1149}{0.8658}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3612}{0.4137}}\pgfpathlineto{\pgfqpointxy{0.3549}{0.4046}}\pgfpathlineto{\pgfqpointxy{0.3609}{0.4052}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8567}{0.7558}}\pgfpathlineto{\pgfqpointxy{0.8573}{0.7521}}\pgfpathlineto{\pgfqpointxy{0.8614}{0.7529}}\pgfpathlineto{\pgfqpointxy{0.8635}{0.7548}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7524}{0.857}}\pgfpathlineto{\pgfqpointxy{0.7551}{0.8491}}\pgfpathlineto{\pgfqpointxy{0.758}{0.8494}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2824}{0.7065}}\pgfpathlineto{\pgfqpointxy{0.2816}{0.7115}}\pgfpathlineto{\pgfqpointxy{0.2747}{0.7072}}\pgfpathlineto{\pgfqpointxy{0.2815}{0.6999}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6355}{0.7129}}\pgfpathlineto{\pgfqpointxy{0.6296}{0.7127}}\pgfpathlineto{\pgfqpointxy{0.6267}{0.7098}}\pgfpathlineto{\pgfqpointxy{0.6379}{0.706}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3405}{0.3927}}\pgfpathlineto{\pgfqpointxy{0.3375}{0.3955}}\pgfpathlineto{\pgfqpointxy{0.3305}{0.3912}}\pgfpathlineto{\pgfqpointxy{0.3325}{0.3861}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7093}{0.619}}\pgfpathlineto{\pgfqpointxy{0.7079}{0.6143}}\pgfpathlineto{\pgfqpointxy{0.7117}{0.6133}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6637}{0.1426}}\pgfpathlineto{\pgfqpointxy{0.6625}{0.1456}}\pgfpathlineto{\pgfqpointxy{0.6562}{0.1334}}\pgfpathlineto{\pgfqpointxy{0.6637}{0.1351}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1807}{0.6226}}\pgfpathlineto{\pgfqpointxy{0.1875}{0.6134}}\pgfpathlineto{\pgfqpointxy{0.1899}{0.6159}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2901}{0.4067}}\pgfpathlineto{\pgfqpointxy{0.2844}{0.4061}}\pgfpathlineto{\pgfqpointxy{0.2848}{0.4028}}\pgfpathlineto{\pgfqpointxy{0.2922}{0.4009}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9469}{0.3209}}\pgfpathlineto{\pgfqpointxy{0.9426}{0.3253}}\pgfpathlineto{\pgfqpointxy{0.9397}{0.3248}}\pgfpathlineto{\pgfqpointxy{0.9421}{0.3145}}\pgfpathlineto{\pgfqpointxy{0.9429}{0.3138}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7301}{0.5122}}\pgfpathlineto{\pgfqpointxy{0.7272}{0.5099}}\pgfpathlineto{\pgfqpointxy{0.7229}{0.5049}}\pgfpathlineto{\pgfqpointxy{0.7294}{0.5032}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8687}{0.8302}}\pgfpathlineto{\pgfqpointxy{0.8638}{0.8312}}\pgfpathlineto{\pgfqpointxy{0.8603}{0.8301}}\pgfpathlineto{\pgfqpointxy{0.8629}{0.8247}}\pgfpathlineto{\pgfqpointxy{0.8696}{0.8277}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1076}{0.6984}}\pgfpathlineto{\pgfqpointxy{0.1041}{0.6894}}\pgfpathlineto{\pgfqpointxy{0.1118}{0.6917}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1222}{0.2623}}\pgfpathlineto{\pgfqpointxy{0.1152}{0.2586}}\pgfpathlineto{\pgfqpointxy{0.1209}{0.2581}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4495}{0.5233}}\pgfpathlineto{\pgfqpointxy{0.4422}{0.5216}}\pgfpathlineto{\pgfqpointxy{0.4454}{0.5203}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4857}{0.2278}}\pgfpathlineto{\pgfqpointxy{0.4835}{0.2226}}\pgfpathlineto{\pgfqpointxy{0.4913}{0.2166}}\pgfpathlineto{\pgfqpointxy{0.4897}{0.2211}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1023}{0.0353}}\pgfpathlineto{\pgfqpointxy{0.095}{0.029}}\pgfpathlineto{\pgfqpointxy{0.097}{0.0285}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3046}{0.3922}}\pgfpathlineto{\pgfqpointxy{0.3016}{0.389}}\pgfpathlineto{\pgfqpointxy{0.3062}{0.3825}}\pgfpathlineto{\pgfqpointxy{0.3066}{0.3861}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1517}{0.6553}}\pgfpathlineto{\pgfqpointxy{0.1449}{0.6552}}\pgfpathlineto{\pgfqpointxy{0.1461}{0.6529}}\pgfpathlineto{\pgfqpointxy{0.1532}{0.6511}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0689}{0.4021}}\pgfpathlineto{\pgfqpointxy{0.0673}{0.4079}}\pgfpathlineto{\pgfqpointxy{0.0629}{0.3989}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5955}{0.3915}}\pgfpathlineto{\pgfqpointxy{0.5911}{0.3872}}\pgfpathlineto{\pgfqpointxy{0.5975}{0.383}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8899}{0.1927}}\pgfpathlineto{\pgfqpointxy{0.8856}{0.1932}}\pgfpathlineto{\pgfqpointxy{0.8789}{0.1924}}\pgfpathlineto{\pgfqpointxy{0.8796}{0.1906}}\pgfpathlineto{\pgfqpointxy{0.881}{0.189}}\pgfpathlineto{\pgfqpointxy{0.8861}{0.1894}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6559}{0.4781}}\pgfpathlineto{\pgfqpointxy{0.6532}{0.4711}}\pgfpathlineto{\pgfqpointxy{0.6559}{0.4695}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6443}{0.4765}}\pgfpathlineto{\pgfqpointxy{0.6331}{0.4741}}\pgfpathlineto{\pgfqpointxy{0.6355}{0.4717}}\pgfpathlineto{\pgfqpointxy{0.6405}{0.4671}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1775}{0.9399}}\pgfpathlineto{\pgfqpointxy{0.1733}{0.9399}}\pgfpathlineto{\pgfqpointxy{0.1759}{0.9317}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3804}{0.5894}}\pgfpathlineto{\pgfqpointxy{0.3806}{0.5861}}\pgfpathlineto{\pgfqpointxy{0.3864}{0.5781}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9382}{0.3045}}\pgfpathlineto{\pgfqpointxy{0.9322}{0.2997}}\pgfpathlineto{\pgfqpointxy{0.9409}{0.2978}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5856}{0.092}}\pgfpathlineto{\pgfqpointxy{0.5786}{0.0908}}\pgfpathlineto{\pgfqpointxy{0.5779}{0.0854}}\pgfpathlineto{\pgfqpointxy{0.5796}{0.0841}}\pgfpathlineto{\pgfqpointxy{0.5822}{0.0831}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5473}{0.6668}}\pgfpathlineto{\pgfqpointxy{0.5444}{0.6684}}\pgfpathlineto{\pgfqpointxy{0.5447}{0.6602}}\pgfpathlineto{\pgfqpointxy{0.5499}{0.6616}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6234}{0.1502}}\pgfpathlineto{\pgfqpointxy{0.621}{0.1522}}\pgfpathlineto{\pgfqpointxy{0.6146}{0.1421}}\pgfpathlineto{\pgfqpointxy{0.6174}{0.1423}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7849}{0.6565}}\pgfpathlineto{\pgfqpointxy{0.7813}{0.6513}}\pgfpathlineto{\pgfqpointxy{0.7852}{0.6436}}\pgfpathlineto{\pgfqpointxy{0.7889}{0.6452}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.896}{0.7875}}\pgfpathlineto{\pgfqpointxy{0.8927}{0.7888}}\pgfpathlineto{\pgfqpointxy{0.8878}{0.7888}}\pgfpathlineto{\pgfqpointxy{0.8887}{0.784}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4938}{0.2734}}\pgfpathlineto{\pgfqpointxy{0.4946}{0.2741}}\pgfpathlineto{\pgfqpointxy{0.4965}{0.2772}}\pgfpathlineto{\pgfqpointxy{0.4882}{0.2797}}\pgfpathlineto{\pgfqpointxy{0.4849}{0.2753}}\pgfpathlineto{\pgfqpointxy{0.4874}{0.2726}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5099}{0.0893}}\pgfpathlineto{\pgfqpointxy{0.5017}{0.0881}}\pgfpathlineto{\pgfqpointxy{0.504}{0.0834}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7282}{0.1958}}\pgfpathlineto{\pgfqpointxy{0.7228}{0.1931}}\pgfpathlineto{\pgfqpointxy{0.7235}{0.1908}}\pgfpathlineto{\pgfqpointxy{0.7285}{0.1863}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2144}{0.5528}}\pgfpathlineto{\pgfqpointxy{0.2201}{0.5419}}\pgfpathlineto{\pgfqpointxy{0.2215}{0.5437}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1683}{0.8831}}\pgfpathlineto{\pgfqpointxy{0.1643}{0.8899}}\pgfpathlineto{\pgfqpointxy{0.163}{0.8889}}\pgfpathlineto{\pgfqpointxy{0.1608}{0.879}}\pgfpathlineto{\pgfqpointxy{0.165}{0.8779}}\pgfpathlineto{\pgfqpointxy{0.1679}{0.8796}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.678}{0.1364}}\pgfpathlineto{\pgfqpointxy{0.6703}{0.133}}\pgfpathlineto{\pgfqpointxy{0.6746}{0.1268}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8609}{0.165}}\pgfpathlineto{\pgfqpointxy{0.8509}{0.1634}}\pgfpathlineto{\pgfqpointxy{0.861}{0.1578}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2819}{0.7155}}\pgfpathlineto{\pgfqpointxy{0.275}{0.7201}}\pgfpathlineto{\pgfqpointxy{0.2745}{0.7119}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.847}{0.2115}}\pgfpathlineto{\pgfqpointxy{0.837}{0.2082}}\pgfpathlineto{\pgfqpointxy{0.8412}{0.2046}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.567}{0.0594}}\pgfpathlineto{\pgfqpointxy{0.5656}{0.0578}}\pgfpathlineto{\pgfqpointxy{0.5655}{0.0564}}\pgfpathlineto{\pgfqpointxy{0.5723}{0.0531}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7816}{0.0234}}\pgfpathlineto{\pgfqpointxy{0.7804}{0.0177}}\pgfpathlineto{\pgfqpointxy{0.7849}{0.019}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0266}{0.1305}}\pgfpathlineto{\pgfqpointxy{0.0245}{0.1234}}\pgfpathlineto{\pgfqpointxy{0.0274}{0.1227}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7413}{0.9928}}\pgfpathlineto{\pgfqpointxy{0.7376}{0.9947}}\pgfpathlineto{\pgfqpointxy{0.7327}{0.9917}}\pgfpathlineto{\pgfqpointxy{0.7404}{0.9889}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3672}{0.2982}}\pgfpathlineto{\pgfqpointxy{0.3761}{0.2898}}\pgfpathlineto{\pgfqpointxy{0.3769}{0.292}}\pgfpathlineto{\pgfqpointxy{0.3779}{0.2949}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5295}{0.6129}}\pgfpathlineto{\pgfqpointxy{0.5227}{0.6091}}\pgfpathlineto{\pgfqpointxy{0.5229}{0.601}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5724}{0.7082}}\pgfpathlineto{\pgfqpointxy{0.5699}{0.6977}}\pgfpathlineto{\pgfqpointxy{0.5767}{0.7031}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.307}{0.9612}}\pgfpathlineto{\pgfqpointxy{0.306}{0.9628}}\pgfpathlineto{\pgfqpointxy{0.301}{0.9632}}\pgfpathlineto{\pgfqpointxy{0.2982}{0.9603}}\pgfpathlineto{\pgfqpointxy{0.3082}{0.957}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.944}{0.9608}}\pgfpathlineto{\pgfqpointxy{0.9385}{0.9606}}\pgfpathlineto{\pgfqpointxy{0.9398}{0.9571}}\pgfpathlineto{\pgfqpointxy{0.9438}{0.9551}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3394}{0.366}}\pgfpathlineto{\pgfqpointxy{0.3339}{0.3592}}\pgfpathlineto{\pgfqpointxy{0.3431}{0.3543}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2851}{0.8158}}\pgfpathlineto{\pgfqpointxy{0.2775}{0.8057}}\pgfpathlineto{\pgfqpointxy{0.2844}{0.8068}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9337}{0.2697}}\pgfpathlineto{\pgfqpointxy{0.9318}{0.2678}}\pgfpathlineto{\pgfqpointxy{0.9358}{0.2626}}\pgfpathlineto{\pgfqpointxy{0.939}{0.2652}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4082}{0.207}}\pgfpathlineto{\pgfqpointxy{0.4084}{0.2068}}\pgfpathlineto{\pgfqpointxy{0.4127}{0.1974}}\pgfpathlineto{\pgfqpointxy{0.418}{0.2014}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2769}{0.7749}}\pgfpathlineto{\pgfqpointxy{0.2689}{0.7683}}\pgfpathlineto{\pgfqpointxy{0.2756}{0.7686}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4939}{0.6408}}\pgfpathlineto{\pgfqpointxy{0.49}{0.6411}}\pgfpathlineto{\pgfqpointxy{0.4866}{0.6337}}\pgfpathlineto{\pgfqpointxy{0.493}{0.6351}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1324}{0.0434}}\pgfpathlineto{\pgfqpointxy{0.1255}{0.0464}}\pgfpathlineto{\pgfqpointxy{0.1241}{0.0436}}\pgfpathlineto{\pgfqpointxy{0.1308}{0.0416}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9954}{0.4151}}\pgfpathlineto{\pgfqpointxy{0.9908}{0.4203}}\pgfpathlineto{\pgfqpointxy{0.9836}{0.4143}}\pgfpathlineto{\pgfqpointxy{0.9922}{0.413}}\pgfpathlineto{\pgfqpointxy{0.9957}{0.4133}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6338}{0.5916}}\pgfpathlineto{\pgfqpointxy{0.6294}{0.5904}}\pgfpathlineto{\pgfqpointxy{0.6269}{0.5849}}\pgfpathlineto{\pgfqpointxy{0.6285}{0.5819}}\pgfpathlineto{\pgfqpointxy{0.6312}{0.5857}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8636}{0.4773}}\pgfpathlineto{\pgfqpointxy{0.8602}{0.4726}}\pgfpathlineto{\pgfqpointxy{0.8632}{0.4675}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7631}{0.4082}}\pgfpathlineto{\pgfqpointxy{0.765}{0.4021}}\pgfpathlineto{\pgfqpointxy{0.7684}{0.4035}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2807}{0.1181}}\pgfpathlineto{\pgfqpointxy{0.2758}{0.1189}}\pgfpathlineto{\pgfqpointxy{0.2765}{0.1098}}\pgfpathlineto{\pgfqpointxy{0.2834}{0.1149}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3214}{0.4755}}\pgfpathlineto{\pgfqpointxy{0.3181}{0.4798}}\pgfpathlineto{\pgfqpointxy{0.3144}{0.4719}}\pgfpathlineto{\pgfqpointxy{0.3182}{0.4708}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.823}{0.7844}}\pgfpathlineto{\pgfqpointxy{0.8163}{0.7864}}\pgfpathlineto{\pgfqpointxy{0.8131}{0.7775}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2663}{0.9891}}\pgfpathlineto{\pgfqpointxy{0.2634}{0.9913}}\pgfpathlineto{\pgfqpointxy{0.2593}{0.9924}}\pgfpathlineto{\pgfqpointxy{0.2572}{0.9905}}\pgfpathlineto{\pgfqpointxy{0.2586}{0.9881}}\pgfpathlineto{\pgfqpointxy{0.2611}{0.9856}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8497}{0.2315}}\pgfpathlineto{\pgfqpointxy{0.8487}{0.2316}}\pgfpathlineto{\pgfqpointxy{0.8474}{0.2304}}\pgfpathlineto{\pgfqpointxy{0.8485}{0.2253}}\pgfpathlineto{\pgfqpointxy{0.8517}{0.2288}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2228}{0.4623}}\pgfpathlineto{\pgfqpointxy{0.222}{0.4578}}\pgfpathlineto{\pgfqpointxy{0.2334}{0.4604}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7884}{0.2025}}\pgfpathlineto{\pgfqpointxy{0.7866}{0.2044}}\pgfpathlineto{\pgfqpointxy{0.7864}{0.203}}\pgfpathlineto{\pgfqpointxy{0.7894}{0.1955}}\pgfpathlineto{\pgfqpointxy{0.7906}{0.1986}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2249}{0.2801}}\pgfpathlineto{\pgfqpointxy{0.2192}{0.2786}}\pgfpathlineto{\pgfqpointxy{0.2211}{0.2723}}\pgfpathlineto{\pgfqpointxy{0.2216}{0.2731}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8948}{0.0665}}\pgfpathlineto{\pgfqpointxy{0.8858}{0.0635}}\pgfpathlineto{\pgfqpointxy{0.8855}{0.0632}}\pgfpathlineto{\pgfqpointxy{0.8935}{0.0635}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1908}{0.4437}}\pgfpathlineto{\pgfqpointxy{0.1965}{0.4354}}\pgfpathlineto{\pgfqpointxy{0.1968}{0.4363}}\pgfpathlineto{\pgfqpointxy{0.1956}{0.4404}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.252}{0.3466}}\pgfpathlineto{\pgfqpointxy{0.2495}{0.347}}\pgfpathlineto{\pgfqpointxy{0.2486}{0.3462}}\pgfpathlineto{\pgfqpointxy{0.2457}{0.341}}\pgfpathlineto{\pgfqpointxy{0.25}{0.3395}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6552}{0.6831}}\pgfpathlineto{\pgfqpointxy{0.654}{0.6878}}\pgfpathlineto{\pgfqpointxy{0.6529}{0.6881}}\pgfpathlineto{\pgfqpointxy{0.6459}{0.6853}}\pgfpathlineto{\pgfqpointxy{0.6447}{0.6815}}\pgfpathlineto{\pgfqpointxy{0.6481}{0.6807}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3565}{0.866}}\pgfpathlineto{\pgfqpointxy{0.355}{0.8672}}\pgfpathlineto{\pgfqpointxy{0.3513}{0.86}}\pgfpathlineto{\pgfqpointxy{0.3615}{0.8581}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3681}{0.9569}}\pgfpathlineto{\pgfqpointxy{0.3659}{0.9608}}\pgfpathlineto{\pgfqpointxy{0.3609}{0.9559}}\pgfpathlineto{\pgfqpointxy{0.3631}{0.9527}}\pgfpathlineto{\pgfqpointxy{0.3687}{0.9556}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8244}{0.6195}}\pgfpathlineto{\pgfqpointxy{0.8181}{0.6172}}\pgfpathlineto{\pgfqpointxy{0.8274}{0.6145}}\pgfpathlineto{\pgfqpointxy{0.8283}{0.6155}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0298}{0.3236}}\pgfpathlineto{\pgfqpointxy{0.0236}{0.3249}}\pgfpathlineto{\pgfqpointxy{0.0212}{0.3149}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9799}{0.8463}}\pgfpathlineto{\pgfqpointxy{0.9786}{0.8489}}\pgfpathlineto{\pgfqpointxy{0.9728}{0.8497}}\pgfpathlineto{\pgfqpointxy{0.9712}{0.8417}}\pgfpathlineto{\pgfqpointxy{0.9723}{0.841}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7444}{0.838}}\pgfpathlineto{\pgfqpointxy{0.7422}{0.8305}}\pgfpathlineto{\pgfqpointxy{0.7491}{0.8295}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7054}{0.9074}}\pgfpathlineto{\pgfqpointxy{0.7014}{0.9046}}\pgfpathlineto{\pgfqpointxy{0.7021}{0.9013}}\pgfpathlineto{\pgfqpointxy{0.7115}{0.8994}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3462}{0.7249}}\pgfpathlineto{\pgfqpointxy{0.3404}{0.7213}}\pgfpathlineto{\pgfqpointxy{0.3433}{0.7184}}\pgfpathlineto{\pgfqpointxy{0.3458}{0.718}}\pgfpathlineto{\pgfqpointxy{0.3465}{0.7191}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7455}{0.9548}}\pgfpathlineto{\pgfqpointxy{0.7441}{0.9561}}\pgfpathlineto{\pgfqpointxy{0.7388}{0.9534}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4785}{0.811}}\pgfpathlineto{\pgfqpointxy{0.4785}{0.8114}}\pgfpathlineto{\pgfqpointxy{0.4781}{0.8141}}\pgfpathlineto{\pgfqpointxy{0.4724}{0.8092}}\pgfpathlineto{\pgfqpointxy{0.4741}{0.8035}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2139}{0.9895}}\pgfpathlineto{\pgfqpointxy{0.2064}{0.9923}}\pgfpathlineto{\pgfqpointxy{0.2048}{0.9848}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0233}{0.9633}}\pgfpathlineto{\pgfqpointxy{0.0231}{0.9658}}\pgfpathlineto{\pgfqpointxy{0.0124}{0.9653}}\pgfpathlineto{\pgfqpointxy{0.0145}{0.9584}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1846}{0.6637}}\pgfpathlineto{\pgfqpointxy{0.1827}{0.6554}}\pgfpathlineto{\pgfqpointxy{0.1884}{0.6578}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7007}{0.2186}}\pgfpathlineto{\pgfqpointxy{0.6997}{0.2102}}\pgfpathlineto{\pgfqpointxy{0.7002}{0.2086}}\pgfpathlineto{\pgfqpointxy{0.7038}{0.2102}}\pgfpathlineto{\pgfqpointxy{0.7046}{0.2143}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7028}{0.1937}}\pgfpathlineto{\pgfqpointxy{0.7021}{0.1898}}\pgfpathlineto{\pgfqpointxy{0.7043}{0.188}}\pgfpathlineto{\pgfqpointxy{0.7089}{0.1879}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5767}{0.0464}}\pgfpathlineto{\pgfqpointxy{0.5729}{0.0381}}\pgfpathlineto{\pgfqpointxy{0.578}{0.0357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8342}{0.7042}}\pgfpathlineto{\pgfqpointxy{0.8307}{0.7022}}\pgfpathlineto{\pgfqpointxy{0.8292}{0.7001}}\pgfpathlineto{\pgfqpointxy{0.8349}{0.694}}\pgfpathlineto{\pgfqpointxy{0.8374}{0.6949}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0142}{0.1969}}\pgfpathlineto{\pgfqpointxy{0.0076}{0.197}}\pgfpathlineto{\pgfqpointxy{0.016}{0.1908}}\pgfpathlineto{\pgfqpointxy{0.0182}{0.1933}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.287}{0.2569}}\pgfpathlineto{\pgfqpointxy{0.2843}{0.26}}\pgfpathlineto{\pgfqpointxy{0.2836}{0.2583}}\pgfpathlineto{\pgfqpointxy{0.287}{0.2511}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7311}{0.2234}}\pgfpathlineto{\pgfqpointxy{0.7291}{0.2263}}\pgfpathlineto{\pgfqpointxy{0.7214}{0.2233}}\pgfpathlineto{\pgfqpointxy{0.7274}{0.2181}}\pgfpathlineto{\pgfqpointxy{0.7291}{0.2201}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5101}{0.1055}}\pgfpathlineto{\pgfqpointxy{0.5098}{0.1023}}\pgfpathlineto{\pgfqpointxy{0.5144}{0.097}}\pgfpathlineto{\pgfqpointxy{0.5169}{0.0989}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2174}{0.9683}}\pgfpathlineto{\pgfqpointxy{0.2129}{0.9683}}\pgfpathlineto{\pgfqpointxy{0.2156}{0.9592}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.455}{0.311}}\pgfpathlineto{\pgfqpointxy{0.4516}{0.3059}}\pgfpathlineto{\pgfqpointxy{0.4573}{0.3041}}\pgfpathlineto{\pgfqpointxy{0.4574}{0.3056}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3666}{0.6081}}\pgfpathlineto{\pgfqpointxy{0.3631}{0.6113}}\pgfpathlineto{\pgfqpointxy{0.3579}{0.6025}}\pgfpathlineto{\pgfqpointxy{0.3611}{0.5998}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0708}{0.2145}}\pgfpathlineto{\pgfqpointxy{0.066}{0.2064}}\pgfpathlineto{\pgfqpointxy{0.0699}{0.2061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9178}{0.3758}}\pgfpathlineto{\pgfqpointxy{0.9084}{0.3683}}\pgfpathlineto{\pgfqpointxy{0.9181}{0.3673}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9818}{0.3256}}\pgfpathlineto{\pgfqpointxy{0.9726}{0.3267}}\pgfpathlineto{\pgfqpointxy{0.9742}{0.3219}}\pgfpathlineto{\pgfqpointxy{0.9828}{0.3217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.653}{0.8692}}\pgfpathlineto{\pgfqpointxy{0.6484}{0.8661}}\pgfpathlineto{\pgfqpointxy{0.6502}{0.8605}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5173}{0.4458}}\pgfpathlineto{\pgfqpointxy{0.512}{0.4406}}\pgfpathlineto{\pgfqpointxy{0.521}{0.4355}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2042}{0.1593}}\pgfpathlineto{\pgfqpointxy{0.1988}{0.1602}}\pgfpathlineto{\pgfqpointxy{0.1987}{0.1553}}\pgfpathlineto{\pgfqpointxy{0.2054}{0.1541}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7051}{0.5615}}\pgfpathlineto{\pgfqpointxy{0.6988}{0.5611}}\pgfpathlineto{\pgfqpointxy{0.7052}{0.5582}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8575}{0.0926}}\pgfpathlineto{\pgfqpointxy{0.8524}{0.0905}}\pgfpathlineto{\pgfqpointxy{0.8563}{0.0858}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6831}{0.5839}}\pgfpathlineto{\pgfqpointxy{0.6802}{0.5721}}\pgfpathlineto{\pgfqpointxy{0.6844}{0.5755}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7154}{0.2639}}\pgfpathlineto{\pgfqpointxy{0.7109}{0.2634}}\pgfpathlineto{\pgfqpointxy{0.7157}{0.2627}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7625}{0.4186}}\pgfpathlineto{\pgfqpointxy{0.755}{0.4141}}\pgfpathlineto{\pgfqpointxy{0.7557}{0.4116}}\pgfpathlineto{\pgfqpointxy{0.7578}{0.4116}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3548}{0.8114}}\pgfpathlineto{\pgfqpointxy{0.3476}{0.8105}}\pgfpathlineto{\pgfqpointxy{0.3546}{0.8068}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0189}{0.2567}}\pgfpathlineto{\pgfqpointxy{0.0131}{0.2573}}\pgfpathlineto{\pgfqpointxy{0.0119}{0.2544}}\pgfpathlineto{\pgfqpointxy{0.0184}{0.252}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2028}{0.32}}\pgfpathlineto{\pgfqpointxy{0.1956}{0.3176}}\pgfpathlineto{\pgfqpointxy{0.1978}{0.3139}}\pgfpathlineto{\pgfqpointxy{0.2002}{0.3115}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9502}{0.8441}}\pgfpathlineto{\pgfqpointxy{0.9454}{0.8421}}\pgfpathlineto{\pgfqpointxy{0.9489}{0.8341}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3024}{0.5312}}\pgfpathlineto{\pgfqpointxy{0.2987}{0.5322}}\pgfpathlineto{\pgfqpointxy{0.2962}{0.532}}\pgfpathlineto{\pgfqpointxy{0.2944}{0.5256}}\pgfpathlineto{\pgfqpointxy{0.2986}{0.5224}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.258}{0.7025}}\pgfpathlineto{\pgfqpointxy{0.2552}{0.7026}}\pgfpathlineto{\pgfqpointxy{0.2504}{0.6962}}\pgfpathlineto{\pgfqpointxy{0.2523}{0.6947}}\pgfpathlineto{\pgfqpointxy{0.2575}{0.6936}}\pgfpathlineto{\pgfqpointxy{0.2592}{0.6961}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1969}{0.4487}}\pgfpathlineto{\pgfqpointxy{0.1981}{0.4418}}\pgfpathlineto{\pgfqpointxy{0.2015}{0.4436}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6941}{0.142}}\pgfpathlineto{\pgfqpointxy{0.6917}{0.1323}}\pgfpathlineto{\pgfqpointxy{0.6972}{0.133}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7791}{0.7591}}\pgfpathlineto{\pgfqpointxy{0.7754}{0.7567}}\pgfpathlineto{\pgfqpointxy{0.7718}{0.7515}}\pgfpathlineto{\pgfqpointxy{0.7785}{0.7464}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1117}{0.6673}}\pgfpathlineto{\pgfqpointxy{0.1056}{0.6572}}\pgfpathlineto{\pgfqpointxy{0.1139}{0.6575}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5444}{0.3661}}\pgfpathlineto{\pgfqpointxy{0.5475}{0.3595}}\pgfpathlineto{\pgfqpointxy{0.5557}{0.36}}\pgfpathlineto{\pgfqpointxy{0.5549}{0.3623}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5097}{0.7255}}\pgfpathlineto{\pgfqpointxy{0.5017}{0.7293}}\pgfpathlineto{\pgfqpointxy{0.4993}{0.7282}}\pgfpathlineto{\pgfqpointxy{0.5025}{0.7188}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3053}{0.38}}\pgfpathlineto{\pgfqpointxy{0.3011}{0.3763}}\pgfpathlineto{\pgfqpointxy{0.301}{0.3746}}\pgfpathlineto{\pgfqpointxy{0.3081}{0.3713}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4297}{0.3572}}\pgfpathlineto{\pgfqpointxy{0.4231}{0.3604}}\pgfpathlineto{\pgfqpointxy{0.419}{0.354}}\pgfpathlineto{\pgfqpointxy{0.4236}{0.3498}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1349}{0.7618}}\pgfpathlineto{\pgfqpointxy{0.1292}{0.7572}}\pgfpathlineto{\pgfqpointxy{0.1352}{0.7559}}\pgfpathlineto{\pgfqpointxy{0.1358}{0.7559}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7637}{0.3951}}\pgfpathlineto{\pgfqpointxy{0.7562}{0.3991}}\pgfpathlineto{\pgfqpointxy{0.7528}{0.3963}}\pgfpathlineto{\pgfqpointxy{0.7537}{0.3921}}\pgfpathlineto{\pgfqpointxy{0.7644}{0.3936}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1687}{0.2067}}\pgfpathlineto{\pgfqpointxy{0.1639}{0.2023}}\pgfpathlineto{\pgfqpointxy{0.1702}{0.1955}}\pgfpathlineto{\pgfqpointxy{0.1707}{0.1978}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6649}{0.6332}}\pgfpathlineto{\pgfqpointxy{0.6564}{0.6345}}\pgfpathlineto{\pgfqpointxy{0.6598}{0.6291}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.471}{0.7999}}\pgfpathlineto{\pgfqpointxy{0.4674}{0.8002}}\pgfpathlineto{\pgfqpointxy{0.4625}{0.7997}}\pgfpathlineto{\pgfqpointxy{0.4655}{0.7923}}\pgfpathlineto{\pgfqpointxy{0.4685}{0.7914}}\pgfpathlineto{\pgfqpointxy{0.4741}{0.7954}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4879}{0.3316}}\pgfpathlineto{\pgfqpointxy{0.4816}{0.3366}}\pgfpathlineto{\pgfqpointxy{0.4789}{0.3285}}\pgfpathlineto{\pgfqpointxy{0.4826}{0.324}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0649}{0.0203}}\pgfpathlineto{\pgfqpointxy{0.0588}{0.0143}}\pgfpathlineto{\pgfqpointxy{0.0653}{0.0102}}\pgfpathlineto{\pgfqpointxy{0.0656}{0.0116}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3107}{0.6002}}\pgfpathlineto{\pgfqpointxy{0.3068}{0.6005}}\pgfpathlineto{\pgfqpointxy{0.3072}{0.5977}}\pgfpathlineto{\pgfqpointxy{0.3146}{0.5944}}\pgfpathlineto{\pgfqpointxy{0.3167}{0.5947}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6646}{0.7615}}\pgfpathlineto{\pgfqpointxy{0.664}{0.7627}}\pgfpathlineto{\pgfqpointxy{0.6617}{0.7635}}\pgfpathlineto{\pgfqpointxy{0.6588}{0.7542}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2841}{0.0564}}\pgfpathlineto{\pgfqpointxy{0.276}{0.0512}}\pgfpathlineto{\pgfqpointxy{0.282}{0.049}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1612}{0.0237}}\pgfpathlineto{\pgfqpointxy{0.159}{0.0255}}\pgfpathlineto{\pgfqpointxy{0.1539}{0.0228}}\pgfpathlineto{\pgfqpointxy{0.1557}{0.0174}}\pgfpathlineto{\pgfqpointxy{0.1587}{0.0197}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4989}{0.665}}\pgfpathlineto{\pgfqpointxy{0.4896}{0.6616}}\pgfpathlineto{\pgfqpointxy{0.4992}{0.6595}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9641}{0.7177}}\pgfpathlineto{\pgfqpointxy{0.9633}{0.7193}}\pgfpathlineto{\pgfqpointxy{0.9594}{0.7226}}\pgfpathlineto{\pgfqpointxy{0.9562}{0.7147}}\pgfpathlineto{\pgfqpointxy{0.9626}{0.7143}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0571}{0.8081}}\pgfpathlineto{\pgfqpointxy{0.0548}{0.8083}}\pgfpathlineto{\pgfqpointxy{0.0568}{0.7986}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.911}{0.3592}}\pgfpathlineto{\pgfqpointxy{0.9075}{0.3603}}\pgfpathlineto{\pgfqpointxy{0.906}{0.3607}}\pgfpathlineto{\pgfqpointxy{0.9084}{0.3534}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2854}{0.3257}}\pgfpathlineto{\pgfqpointxy{0.2796}{0.3269}}\pgfpathlineto{\pgfqpointxy{0.2777}{0.3184}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0752}{0.3354}}\pgfpathlineto{\pgfqpointxy{0.0699}{0.3398}}\pgfpathlineto{\pgfqpointxy{0.0639}{0.3389}}\pgfpathlineto{\pgfqpointxy{0.0695}{0.3327}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6641}{0.4762}}\pgfpathlineto{\pgfqpointxy{0.6624}{0.4782}}\pgfpathlineto{\pgfqpointxy{0.6629}{0.4702}}\pgfpathlineto{\pgfqpointxy{0.6648}{0.469}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2563}{0.101}}\pgfpathlineto{\pgfqpointxy{0.2506}{0.0977}}\pgfpathlineto{\pgfqpointxy{0.2603}{0.0958}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0422}{0.1904}}\pgfpathlineto{\pgfqpointxy{0.0437}{0.1845}}\pgfpathlineto{\pgfqpointxy{0.0508}{0.185}}\pgfpathlineto{\pgfqpointxy{0.0529}{0.1893}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9007}{0.3761}}\pgfpathlineto{\pgfqpointxy{0.9005}{0.377}}\pgfpathlineto{\pgfqpointxy{0.893}{0.3775}}\pgfpathlineto{\pgfqpointxy{0.8914}{0.3761}}\pgfpathlineto{\pgfqpointxy{0.8912}{0.3742}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8394}{0.7887}}\pgfpathlineto{\pgfqpointxy{0.837}{0.783}}\pgfpathlineto{\pgfqpointxy{0.8436}{0.7795}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1025}{0.9399}}\pgfpathlineto{\pgfqpointxy{0.093}{0.9411}}\pgfpathlineto{\pgfqpointxy{0.0945}{0.938}}\pgfpathlineto{\pgfqpointxy{0.1024}{0.9382}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8428}{0.9955}}\pgfpathlineto{\pgfqpointxy{0.8415}{0.9943}}\pgfpathlineto{\pgfqpointxy{0.8445}{0.9865}}\pgfpathlineto{\pgfqpointxy{0.8453}{0.9856}}\pgfpathlineto{\pgfqpointxy{0.848}{0.9924}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0353}{0.9881}}\pgfpathlineto{\pgfqpointxy{0.0334}{0.9877}}\pgfpathlineto{\pgfqpointxy{0.0338}{0.986}}\pgfpathlineto{\pgfqpointxy{0.0411}{0.9815}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9623}{0.9213}}\pgfpathlineto{\pgfqpointxy{0.9589}{0.9168}}\pgfpathlineto{\pgfqpointxy{0.9692}{0.9152}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7796}{0.9514}}\pgfpathlineto{\pgfqpointxy{0.7736}{0.9433}}\pgfpathlineto{\pgfqpointxy{0.78}{0.9423}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3132}{0.7733}}\pgfpathlineto{\pgfqpointxy{0.3199}{0.7675}}\pgfpathlineto{\pgfqpointxy{0.3181}{0.7708}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0615}{0.1532}}\pgfpathlineto{\pgfqpointxy{0.0607}{0.1425}}\pgfpathlineto{\pgfqpointxy{0.0636}{0.1451}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1307}{0.2616}}\pgfpathlineto{\pgfqpointxy{0.1278}{0.2591}}\pgfpathlineto{\pgfqpointxy{0.1292}{0.2574}}\pgfpathlineto{\pgfqpointxy{0.1361}{0.254}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5048}{0.5435}}\pgfpathlineto{\pgfqpointxy{0.5006}{0.541}}\pgfpathlineto{\pgfqpointxy{0.5112}{0.5396}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0365}{0.7497}}\pgfpathlineto{\pgfqpointxy{0.0333}{0.7435}}\pgfpathlineto{\pgfqpointxy{0.0387}{0.7379}}\pgfpathlineto{\pgfqpointxy{0.0394}{0.7427}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5571}{0.2189}}\pgfpathlineto{\pgfqpointxy{0.5512}{0.209}}\pgfpathlineto{\pgfqpointxy{0.557}{0.2075}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2267}{0.2383}}\pgfpathlineto{\pgfqpointxy{0.2194}{0.2392}}\pgfpathlineto{\pgfqpointxy{0.225}{0.2357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2465}{0.262}}\pgfpathlineto{\pgfqpointxy{0.2464}{0.2636}}\pgfpathlineto{\pgfqpointxy{0.2435}{0.2636}}\pgfpathlineto{\pgfqpointxy{0.2406}{0.2599}}\pgfpathlineto{\pgfqpointxy{0.2458}{0.2583}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0602}{0.6567}}\pgfpathlineto{\pgfqpointxy{0.0532}{0.6519}}\pgfpathlineto{\pgfqpointxy{0.0526}{0.649}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.197}{0.1945}}\pgfpathlineto{\pgfqpointxy{0.1914}{0.1941}}\pgfpathlineto{\pgfqpointxy{0.1905}{0.1862}}\pgfpathlineto{\pgfqpointxy{0.1946}{0.1843}}\pgfpathlineto{\pgfqpointxy{0.1968}{0.1896}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8481}{0.954}}\pgfpathlineto{\pgfqpointxy{0.841}{0.9537}}\pgfpathlineto{\pgfqpointxy{0.8435}{0.9512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3393}{0.5322}}\pgfpathlineto{\pgfqpointxy{0.338}{0.5246}}\pgfpathlineto{\pgfqpointxy{0.339}{0.5226}}\pgfpathlineto{\pgfqpointxy{0.3444}{0.5267}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2405}{0.4729}}\pgfpathlineto{\pgfqpointxy{0.2375}{0.4689}}\pgfpathlineto{\pgfqpointxy{0.239}{0.4645}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6333}{0.9175}}\pgfpathlineto{\pgfqpointxy{0.6331}{0.9182}}\pgfpathlineto{\pgfqpointxy{0.6291}{0.9147}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8982}{0.7737}}\pgfpathlineto{\pgfqpointxy{0.8943}{0.7702}}\pgfpathlineto{\pgfqpointxy{0.8936}{0.7688}}\pgfpathlineto{\pgfqpointxy{0.8937}{0.7621}}\pgfpathlineto{\pgfqpointxy{0.8958}{0.7645}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0682}{0.5861}}\pgfpathlineto{\pgfqpointxy{0.0669}{0.5873}}\pgfpathlineto{\pgfqpointxy{0.0637}{0.585}}\pgfpathlineto{\pgfqpointxy{0.0665}{0.5785}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6349}{0.831}}\pgfpathlineto{\pgfqpointxy{0.6292}{0.826}}\pgfpathlineto{\pgfqpointxy{0.6333}{0.8225}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0786}{0.3126}}\pgfpathlineto{\pgfqpointxy{0.0705}{0.3173}}\pgfpathlineto{\pgfqpointxy{0.0685}{0.3076}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3057}{0.3501}}\pgfpathlineto{\pgfqpointxy{0.2984}{0.3472}}\pgfpathlineto{\pgfqpointxy{0.3069}{0.3441}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4901}{0.2457}}\pgfpathlineto{\pgfqpointxy{0.488}{0.2462}}\pgfpathlineto{\pgfqpointxy{0.4871}{0.2449}}\pgfpathlineto{\pgfqpointxy{0.4935}{0.2368}}\pgfpathlineto{\pgfqpointxy{0.4935}{0.2369}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4365}{0.5972}}\pgfpathlineto{\pgfqpointxy{0.4265}{0.5973}}\pgfpathlineto{\pgfqpointxy{0.423}{0.5967}}\pgfpathlineto{\pgfqpointxy{0.4354}{0.5926}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.988}{0.7437}}\pgfpathlineto{\pgfqpointxy{0.9814}{0.7406}}\pgfpathlineto{\pgfqpointxy{0.99}{0.7388}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.38}{0.9691}}\pgfpathlineto{\pgfqpointxy{0.3733}{0.9626}}\pgfpathlineto{\pgfqpointxy{0.3793}{0.961}}\pgfpathlineto{\pgfqpointxy{0.3828}{0.9608}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.711}{0.4506}}\pgfpathlineto{\pgfqpointxy{0.7132}{0.4407}}\pgfpathlineto{\pgfqpointxy{0.7179}{0.4478}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6728}{0.9898}}\pgfpathlineto{\pgfqpointxy{0.6658}{0.9927}}\pgfpathlineto{\pgfqpointxy{0.6701}{0.9862}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.638}{0.5891}}\pgfpathlineto{\pgfqpointxy{0.6335}{0.5872}}\pgfpathlineto{\pgfqpointxy{0.6344}{0.5805}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0165}{0.4219}}\pgfpathlineto{\pgfqpointxy{0.0132}{0.4214}}\pgfpathlineto{\pgfqpointxy{0.0199}{0.4154}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6356}{0.7991}}\pgfpathlineto{\pgfqpointxy{0.6328}{0.8012}}\pgfpathlineto{\pgfqpointxy{0.6271}{0.7971}}\pgfpathlineto{\pgfqpointxy{0.6272}{0.7906}}\pgfpathlineto{\pgfqpointxy{0.6345}{0.7939}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2593}{0.3429}}\pgfpathlineto{\pgfqpointxy{0.2518}{0.3432}}\pgfpathlineto{\pgfqpointxy{0.2514}{0.3373}}\pgfpathlineto{\pgfqpointxy{0.2578}{0.3375}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1475}{0.4944}}\pgfpathlineto{\pgfqpointxy{0.1504}{0.4843}}\pgfpathlineto{\pgfqpointxy{0.1538}{0.4895}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7421}{0.2878}}\pgfpathlineto{\pgfqpointxy{0.7415}{0.2877}}\pgfpathlineto{\pgfqpointxy{0.7401}{0.2858}}\pgfpathlineto{\pgfqpointxy{0.7446}{0.2822}}\pgfpathlineto{\pgfqpointxy{0.7501}{0.2819}}\pgfpathlineto{\pgfqpointxy{0.7511}{0.2847}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9212}{0.5236}}\pgfpathlineto{\pgfqpointxy{0.9121}{0.5187}}\pgfpathlineto{\pgfqpointxy{0.9224}{0.5141}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2405}{0.4199}}\pgfpathlineto{\pgfqpointxy{0.2316}{0.423}}\pgfpathlineto{\pgfqpointxy{0.2322}{0.4201}}\pgfpathlineto{\pgfqpointxy{0.2373}{0.4153}}\pgfpathlineto{\pgfqpointxy{0.2375}{0.4153}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5524}{0.5832}}\pgfpathlineto{\pgfqpointxy{0.5562}{0.5788}}\pgfpathlineto{\pgfqpointxy{0.5571}{0.5811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9552}{0.6064}}\pgfpathlineto{\pgfqpointxy{0.9542}{0.6035}}\pgfpathlineto{\pgfqpointxy{0.9589}{0.6012}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.499}{0.5225}}\pgfpathlineto{\pgfqpointxy{0.4971}{0.5198}}\pgfpathlineto{\pgfqpointxy{0.5063}{0.5193}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3334}{0.8593}}\pgfpathlineto{\pgfqpointxy{0.3297}{0.8615}}\pgfpathlineto{\pgfqpointxy{0.3292}{0.8557}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0526}{0.0374}}\pgfpathlineto{\pgfqpointxy{0.0572}{0.0312}}\pgfpathlineto{\pgfqpointxy{0.0596}{0.0302}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2002}{0.0874}}\pgfpathlineto{\pgfqpointxy{0.1981}{0.0895}}\pgfpathlineto{\pgfqpointxy{0.1931}{0.0872}}\pgfpathlineto{\pgfqpointxy{0.2008}{0.0846}}\pgfpathlineto{\pgfqpointxy{0.2022}{0.0846}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3166}{0.375}}\pgfpathlineto{\pgfqpointxy{0.3195}{0.3639}}\pgfpathlineto{\pgfqpointxy{0.3224}{0.3684}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9343}{0.0792}}\pgfpathlineto{\pgfqpointxy{0.93}{0.0756}}\pgfpathlineto{\pgfqpointxy{0.9355}{0.0767}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0724}{0.1094}}\pgfpathlineto{\pgfqpointxy{0.0713}{0.1058}}\pgfpathlineto{\pgfqpointxy{0.0742}{0.1025}}\pgfpathlineto{\pgfqpointxy{0.0804}{0.1061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6705}{0.4895}}\pgfpathlineto{\pgfqpointxy{0.6645}{0.4876}}\pgfpathlineto{\pgfqpointxy{0.6661}{0.4782}}\pgfpathlineto{\pgfqpointxy{0.6682}{0.4818}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.932}{0.6572}}\pgfpathlineto{\pgfqpointxy{0.9212}{0.6604}}\pgfpathlineto{\pgfqpointxy{0.9263}{0.6495}}\pgfpathlineto{\pgfqpointxy{0.9306}{0.6531}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2795}{0.8802}}\pgfpathlineto{\pgfqpointxy{0.2798}{0.8721}}\pgfpathlineto{\pgfqpointxy{0.2805}{0.8719}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2211}{0.2927}}\pgfpathlineto{\pgfqpointxy{0.2153}{0.2912}}\pgfpathlineto{\pgfqpointxy{0.2182}{0.2873}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0784}{0.1313}}\pgfpathlineto{\pgfqpointxy{0.0684}{0.1322}}\pgfpathlineto{\pgfqpointxy{0.0734}{0.1248}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0911}{0.798}}\pgfpathlineto{\pgfqpointxy{0.0849}{0.7931}}\pgfpathlineto{\pgfqpointxy{0.0965}{0.7913}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6146}{0.3089}}\pgfpathlineto{\pgfqpointxy{0.6162}{0.2995}}\pgfpathlineto{\pgfqpointxy{0.6238}{0.3049}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8551}{0.1749}}\pgfpathlineto{\pgfqpointxy{0.846}{0.1734}}\pgfpathlineto{\pgfqpointxy{0.8462}{0.1691}}\pgfpathlineto{\pgfqpointxy{0.8513}{0.1676}}\pgfpathlineto{\pgfqpointxy{0.8549}{0.1707}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3169}{0.0534}}\pgfpathlineto{\pgfqpointxy{0.3137}{0.0511}}\pgfpathlineto{\pgfqpointxy{0.3125}{0.0423}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6365}{0.2498}}\pgfpathlineto{\pgfqpointxy{0.635}{0.2493}}\pgfpathlineto{\pgfqpointxy{0.6387}{0.2388}}\pgfpathlineto{\pgfqpointxy{0.6387}{0.2424}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.609}{0.4392}}\pgfpathlineto{\pgfqpointxy{0.6072}{0.4411}}\pgfpathlineto{\pgfqpointxy{0.6062}{0.433}}\pgfpathlineto{\pgfqpointxy{0.6089}{0.4353}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3131}{0.8595}}\pgfpathlineto{\pgfqpointxy{0.3069}{0.8601}}\pgfpathlineto{\pgfqpointxy{0.3096}{0.8531}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5638}{0.6432}}\pgfpathlineto{\pgfqpointxy{0.5576}{0.6452}}\pgfpathlineto{\pgfqpointxy{0.5576}{0.6364}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.529}{0.1377}}\pgfpathlineto{\pgfqpointxy{0.524}{0.1295}}\pgfpathlineto{\pgfqpointxy{0.5267}{0.1283}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6531}{0.057}}\pgfpathlineto{\pgfqpointxy{0.6536}{0.0604}}\pgfpathlineto{\pgfqpointxy{0.6509}{0.0606}}\pgfpathlineto{\pgfqpointxy{0.6428}{0.0541}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4125}{0.5766}}\pgfpathlineto{\pgfqpointxy{0.4068}{0.5732}}\pgfpathlineto{\pgfqpointxy{0.4147}{0.5721}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3771}{0.1895}}\pgfpathlineto{\pgfqpointxy{0.3731}{0.1785}}\pgfpathlineto{\pgfqpointxy{0.3818}{0.1827}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5442}{0.7854}}\pgfpathlineto{\pgfqpointxy{0.5435}{0.7882}}\pgfpathlineto{\pgfqpointxy{0.5403}{0.7818}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1446}{0.985}}\pgfpathlineto{\pgfqpointxy{0.1425}{0.9785}}\pgfpathlineto{\pgfqpointxy{0.1518}{0.9815}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8903}{0.7724}}\pgfpathlineto{\pgfqpointxy{0.8798}{0.7735}}\pgfpathlineto{\pgfqpointxy{0.8862}{0.7673}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2353}{0.7252}}\pgfpathlineto{\pgfqpointxy{0.23}{0.7279}}\pgfpathlineto{\pgfqpointxy{0.229}{0.7262}}\pgfpathlineto{\pgfqpointxy{0.227}{0.7209}}\pgfpathlineto{\pgfqpointxy{0.2337}{0.7193}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6244}{0.8585}}\pgfpathlineto{\pgfqpointxy{0.6239}{0.8583}}\pgfpathlineto{\pgfqpointxy{0.6194}{0.8515}}\pgfpathlineto{\pgfqpointxy{0.6255}{0.8453}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1729}{0.3383}}\pgfpathlineto{\pgfqpointxy{0.1652}{0.3325}}\pgfpathlineto{\pgfqpointxy{0.1698}{0.3303}}\pgfpathlineto{\pgfqpointxy{0.1726}{0.3307}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7299}{0.6043}}\pgfpathlineto{\pgfqpointxy{0.7334}{0.6072}}\pgfpathlineto{\pgfqpointxy{0.7266}{0.608}}\pgfpathlineto{\pgfqpointxy{0.7225}{0.6016}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4232}{0.0794}}\pgfpathlineto{\pgfqpointxy{0.4228}{0.0727}}\pgfpathlineto{\pgfqpointxy{0.4255}{0.0688}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7645}{0.3113}}\pgfpathlineto{\pgfqpointxy{0.7597}{0.3109}}\pgfpathlineto{\pgfqpointxy{0.7536}{0.3034}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3487}{0.7037}}\pgfpathlineto{\pgfqpointxy{0.3443}{0.7067}}\pgfpathlineto{\pgfqpointxy{0.3408}{0.7023}}\pgfpathlineto{\pgfqpointxy{0.34}{0.6984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5278}{0.9523}}\pgfpathlineto{\pgfqpointxy{0.5186}{0.9535}}\pgfpathlineto{\pgfqpointxy{0.5168}{0.9508}}\pgfpathlineto{\pgfqpointxy{0.5259}{0.9465}}\pgfpathlineto{\pgfqpointxy{0.5275}{0.9493}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3652}{0.0467}}\pgfpathlineto{\pgfqpointxy{0.3603}{0.0474}}\pgfpathlineto{\pgfqpointxy{0.3579}{0.0402}}\pgfpathlineto{\pgfqpointxy{0.3649}{0.0414}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5749}{0.537}}\pgfpathlineto{\pgfqpointxy{0.5661}{0.5435}}\pgfpathlineto{\pgfqpointxy{0.567}{0.5342}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.48}{0.5204}}\pgfpathlineto{\pgfqpointxy{0.4752}{0.519}}\pgfpathlineto{\pgfqpointxy{0.4806}{0.5102}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9186}{0.5461}}\pgfpathlineto{\pgfqpointxy{0.9143}{0.5435}}\pgfpathlineto{\pgfqpointxy{0.9158}{0.5406}}\pgfpathlineto{\pgfqpointxy{0.9187}{0.5383}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0785}{0.9725}}\pgfpathlineto{\pgfqpointxy{0.0846}{0.9647}}\pgfpathlineto{\pgfqpointxy{0.0864}{0.9667}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4853}{0.3087}}\pgfpathlineto{\pgfqpointxy{0.4792}{0.3074}}\pgfpathlineto{\pgfqpointxy{0.4835}{0.3021}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1833}{0.3753}}\pgfpathlineto{\pgfqpointxy{0.1819}{0.3781}}\pgfpathlineto{\pgfqpointxy{0.1719}{0.3767}}\pgfpathlineto{\pgfqpointxy{0.1782}{0.3709}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1313}{0.5533}}\pgfpathlineto{\pgfqpointxy{0.1255}{0.5527}}\pgfpathlineto{\pgfqpointxy{0.1243}{0.5525}}\pgfpathlineto{\pgfqpointxy{0.1324}{0.5457}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3249}{0.3555}}\pgfpathlineto{\pgfqpointxy{0.3166}{0.3485}}\pgfpathlineto{\pgfqpointxy{0.3185}{0.3453}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3863}{0.0297}}\pgfpathlineto{\pgfqpointxy{0.3858}{0.0304}}\pgfpathlineto{\pgfqpointxy{0.3791}{0.0333}}\pgfpathlineto{\pgfqpointxy{0.3756}{0.0262}}\pgfpathlineto{\pgfqpointxy{0.3867}{0.0258}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3455}{0.0597}}\pgfpathlineto{\pgfqpointxy{0.3388}{0.0597}}\pgfpathlineto{\pgfqpointxy{0.3432}{0.0558}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0546}{0.6162}}\pgfpathlineto{\pgfqpointxy{0.0498}{0.621}}\pgfpathlineto{\pgfqpointxy{0.0488}{0.6144}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4876}{0.8305}}\pgfpathlineto{\pgfqpointxy{0.4821}{0.8305}}\pgfpathlineto{\pgfqpointxy{0.4881}{0.8187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3993}{0.8271}}\pgfpathlineto{\pgfqpointxy{0.4015}{0.8185}}\pgfpathlineto{\pgfqpointxy{0.4033}{0.8219}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0895}{0.7914}}\pgfpathlineto{\pgfqpointxy{0.0863}{0.7889}}\pgfpathlineto{\pgfqpointxy{0.0904}{0.7832}}\pgfpathlineto{\pgfqpointxy{0.0937}{0.785}}\pgfpathlineto{\pgfqpointxy{0.0943}{0.786}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2742}{0.4016}}\pgfpathlineto{\pgfqpointxy{0.2658}{0.4056}}\pgfpathlineto{\pgfqpointxy{0.2633}{0.3988}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8762}{0.3521}}\pgfpathlineto{\pgfqpointxy{0.8746}{0.3503}}\pgfpathlineto{\pgfqpointxy{0.8828}{0.3472}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7123}{0.1266}}\pgfpathlineto{\pgfqpointxy{0.7045}{0.1237}}\pgfpathlineto{\pgfqpointxy{0.7113}{0.118}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0686}{0.7686}}\pgfpathlineto{\pgfqpointxy{0.0663}{0.774}}\pgfpathlineto{\pgfqpointxy{0.0642}{0.7744}}\pgfpathlineto{\pgfqpointxy{0.0622}{0.7652}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3368}{0.0177}}\pgfpathlineto{\pgfqpointxy{0.3271}{0.0177}}\pgfpathlineto{\pgfqpointxy{0.3256}{0.0169}}\pgfpathlineto{\pgfqpointxy{0.3237}{0.0147}}\pgfpathlineto{\pgfqpointxy{0.3276}{0.0111}}\pgfpathlineto{\pgfqpointxy{0.3352}{0.0121}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0066}{0.1032}}\pgfpathlineto{\pgfqpointxy{0.0047}{0.1005}}\pgfpathlineto{\pgfqpointxy{0.011}{0.0974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3035}{0.6243}}\pgfpathlineto{\pgfqpointxy{0.3005}{0.6247}}\pgfpathlineto{\pgfqpointxy{0.3054}{0.6167}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1994}{0.3337}}\pgfpathlineto{\pgfqpointxy{0.2004}{0.3268}}\pgfpathlineto{\pgfqpointxy{0.2063}{0.3292}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3366}{0.2147}}\pgfpathlineto{\pgfqpointxy{0.333}{0.2171}}\pgfpathlineto{\pgfqpointxy{0.3321}{0.2104}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1825}{0.833}}\pgfpathlineto{\pgfqpointxy{0.1809}{0.8269}}\pgfpathlineto{\pgfqpointxy{0.1869}{0.828}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6779}{0.6074}}\pgfpathlineto{\pgfqpointxy{0.6694}{0.6041}}\pgfpathlineto{\pgfqpointxy{0.673}{0.6025}}\pgfpathlineto{\pgfqpointxy{0.6764}{0.6014}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9887}{0.7308}}\pgfpathlineto{\pgfqpointxy{0.9908}{0.7252}}\pgfpathlineto{\pgfqpointxy{0.9969}{0.7271}}\pgfpathlineto{\pgfqpointxy{0.9965}{0.7278}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0402}{0.2953}}\pgfpathlineto{\pgfqpointxy{0.0392}{0.296}}\pgfpathlineto{\pgfqpointxy{0.0331}{0.296}}\pgfpathlineto{\pgfqpointxy{0.0393}{0.2895}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4006}{0.9739}}\pgfpathlineto{\pgfqpointxy{0.3986}{0.9736}}\pgfpathlineto{\pgfqpointxy{0.3963}{0.9682}}\pgfpathlineto{\pgfqpointxy{0.4069}{0.9697}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6833}{0.0338}}\pgfpathlineto{\pgfqpointxy{0.6775}{0.0383}}\pgfpathlineto{\pgfqpointxy{0.6756}{0.0374}}\pgfpathlineto{\pgfqpointxy{0.6733}{0.0352}}\pgfpathlineto{\pgfqpointxy{0.6788}{0.0279}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.375}{0.3418}}\pgfpathlineto{\pgfqpointxy{0.3747}{0.3423}}\pgfpathlineto{\pgfqpointxy{0.3703}{0.3443}}\pgfpathlineto{\pgfqpointxy{0.3702}{0.3392}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.013}{0.4153}}\pgfpathlineto{\pgfqpointxy{0.0086}{0.4176}}\pgfpathlineto{\pgfqpointxy{0.0038}{0.4152}}\pgfpathlineto{\pgfqpointxy{0.0091}{0.4099}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6993}{0.5893}}\pgfpathlineto{\pgfqpointxy{0.6964}{0.5899}}\pgfpathlineto{\pgfqpointxy{0.6912}{0.5822}}\pgfpathlineto{\pgfqpointxy{0.6931}{0.5788}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1342}{0.8798}}\pgfpathlineto{\pgfqpointxy{0.1307}{0.8843}}\pgfpathlineto{\pgfqpointxy{0.1324}{0.8746}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.335}{0.0943}}\pgfpathlineto{\pgfqpointxy{0.3261}{0.0917}}\pgfpathlineto{\pgfqpointxy{0.3309}{0.0861}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9174}{0.6363}}\pgfpathlineto{\pgfqpointxy{0.9044}{0.6386}}\pgfpathlineto{\pgfqpointxy{0.9067}{0.6308}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1473}{0.2061}}\pgfpathlineto{\pgfqpointxy{0.138}{0.2057}}\pgfpathlineto{\pgfqpointxy{0.1372}{0.2019}}\pgfpathlineto{\pgfqpointxy{0.1401}{0.1981}}\pgfpathlineto{\pgfqpointxy{0.1451}{0.2016}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0338}{0.0929}}\pgfpathlineto{\pgfqpointxy{0.0311}{0.0909}}\pgfpathlineto{\pgfqpointxy{0.0421}{0.0897}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9322}{0.1188}}\pgfpathlineto{\pgfqpointxy{0.9243}{0.1195}}\pgfpathlineto{\pgfqpointxy{0.9237}{0.1181}}\pgfpathlineto{\pgfqpointxy{0.9305}{0.116}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2976}{0.093}}\pgfpathlineto{\pgfqpointxy{0.296}{0.096}}\pgfpathlineto{\pgfqpointxy{0.2894}{0.0968}}\pgfpathlineto{\pgfqpointxy{0.2886}{0.091}}\pgfpathlineto{\pgfqpointxy{0.294}{0.0887}}\pgfpathlineto{\pgfqpointxy{0.297}{0.0876}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3753}{0.2101}}\pgfpathlineto{\pgfqpointxy{0.3695}{0.2049}}\pgfpathlineto{\pgfqpointxy{0.3732}{0.2012}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5284}{0.3799}}\pgfpathlineto{\pgfqpointxy{0.5223}{0.3846}}\pgfpathlineto{\pgfqpointxy{0.521}{0.381}}\pgfpathlineto{\pgfqpointxy{0.527}{0.3741}}\pgfpathlineto{\pgfqpointxy{0.5283}{0.3726}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2426}{0.5473}}\pgfpathlineto{\pgfqpointxy{0.2474}{0.5414}}\pgfpathlineto{\pgfqpointxy{0.2502}{0.5416}}\pgfpathlineto{\pgfqpointxy{0.2496}{0.5437}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0198}{0.2921}}\pgfpathlineto{\pgfqpointxy{0.0133}{0.2909}}\pgfpathlineto{\pgfqpointxy{0.0129}{0.2859}}\pgfpathlineto{\pgfqpointxy{0.023}{0.2891}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5913}{0.8463}}\pgfpathlineto{\pgfqpointxy{0.5882}{0.8381}}\pgfpathlineto{\pgfqpointxy{0.5909}{0.8377}}\pgfpathlineto{\pgfqpointxy{0.5948}{0.8385}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6514}{0.9627}}\pgfpathlineto{\pgfqpointxy{0.6485}{0.9549}}\pgfpathlineto{\pgfqpointxy{0.6529}{0.9578}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8846}{0.4855}}\pgfpathlineto{\pgfqpointxy{0.8738}{0.4848}}\pgfpathlineto{\pgfqpointxy{0.8764}{0.4805}}\pgfpathlineto{\pgfqpointxy{0.8786}{0.4807}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5203}{0.7565}}\pgfpathlineto{\pgfqpointxy{0.5085}{0.7562}}\pgfpathlineto{\pgfqpointxy{0.52}{0.7525}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3408}{0.43}}\pgfpathlineto{\pgfqpointxy{0.3386}{0.4223}}\pgfpathlineto{\pgfqpointxy{0.3467}{0.4234}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7278}{0.5997}}\pgfpathlineto{\pgfqpointxy{0.7189}{0.5964}}\pgfpathlineto{\pgfqpointxy{0.7213}{0.5947}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6827}{0.3439}}\pgfpathlineto{\pgfqpointxy{0.6818}{0.3378}}\pgfpathlineto{\pgfqpointxy{0.687}{0.3369}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2235}{0.7716}}\pgfpathlineto{\pgfqpointxy{0.2193}{0.7639}}\pgfpathlineto{\pgfqpointxy{0.2236}{0.7628}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8849}{0.5601}}\pgfpathlineto{\pgfqpointxy{0.8768}{0.5525}}\pgfpathlineto{\pgfqpointxy{0.8835}{0.5481}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1092}{0.4109}}\pgfpathlineto{\pgfqpointxy{0.1073}{0.4112}}\pgfpathlineto{\pgfqpointxy{0.1014}{0.4071}}\pgfpathlineto{\pgfqpointxy{0.1069}{0.4024}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9293}{0.9693}}\pgfpathlineto{\pgfqpointxy{0.9301}{0.9735}}\pgfpathlineto{\pgfqpointxy{0.9201}{0.9663}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7151}{0.2346}}\pgfpathlineto{\pgfqpointxy{0.7065}{0.2371}}\pgfpathlineto{\pgfqpointxy{0.7055}{0.2336}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6244}{0.9782}}\pgfpathlineto{\pgfqpointxy{0.6278}{0.9682}}\pgfpathlineto{\pgfqpointxy{0.6306}{0.9712}}\pgfpathlineto{\pgfqpointxy{0.6332}{0.9742}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1347}{0.6633}}\pgfpathlineto{\pgfqpointxy{0.1288}{0.6568}}\pgfpathlineto{\pgfqpointxy{0.1325}{0.6536}}\pgfpathlineto{\pgfqpointxy{0.1359}{0.6518}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5742}{0.1854}}\pgfpathlineto{\pgfqpointxy{0.5691}{0.1877}}\pgfpathlineto{\pgfqpointxy{0.5646}{0.1857}}\pgfpathlineto{\pgfqpointxy{0.5744}{0.1805}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4116}{0.0792}}\pgfpathlineto{\pgfqpointxy{0.4102}{0.0789}}\pgfpathlineto{\pgfqpointxy{0.409}{0.0785}}\pgfpathlineto{\pgfqpointxy{0.4106}{0.0714}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2962}{0.573}}\pgfpathlineto{\pgfqpointxy{0.2894}{0.5742}}\pgfpathlineto{\pgfqpointxy{0.2875}{0.5703}}\pgfpathlineto{\pgfqpointxy{0.2905}{0.5665}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8548}{0.4439}}\pgfpathlineto{\pgfqpointxy{0.852}{0.4405}}\pgfpathlineto{\pgfqpointxy{0.8615}{0.4342}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6967}{0.901}}\pgfpathlineto{\pgfqpointxy{0.6864}{0.8966}}\pgfpathlineto{\pgfqpointxy{0.6902}{0.8946}}\pgfpathlineto{\pgfqpointxy{0.6942}{0.8948}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7526}{0.5234}}\pgfpathlineto{\pgfqpointxy{0.7524}{0.5237}}\pgfpathlineto{\pgfqpointxy{0.7444}{0.5228}}\pgfpathlineto{\pgfqpointxy{0.7438}{0.5212}}\pgfpathlineto{\pgfqpointxy{0.7444}{0.5203}}\pgfpathlineto{\pgfqpointxy{0.752}{0.5133}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5075}{0.2314}}\pgfpathlineto{\pgfqpointxy{0.5137}{0.226}}\pgfpathlineto{\pgfqpointxy{0.5153}{0.2305}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9886}{0.3011}}\pgfpathlineto{\pgfqpointxy{0.982}{0.3028}}\pgfpathlineto{\pgfqpointxy{0.9903}{0.2912}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0509}{0.9467}}\pgfpathlineto{\pgfqpointxy{0.0525}{0.9433}}\pgfpathlineto{\pgfqpointxy{0.059}{0.9411}}\pgfpathlineto{\pgfqpointxy{0.0607}{0.9433}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2395}{0.3567}}\pgfpathlineto{\pgfqpointxy{0.2312}{0.3568}}\pgfpathlineto{\pgfqpointxy{0.2325}{0.3547}}\pgfpathlineto{\pgfqpointxy{0.2393}{0.3539}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9137}{0.1969}}\pgfpathlineto{\pgfqpointxy{0.9089}{0.1972}}\pgfpathlineto{\pgfqpointxy{0.9068}{0.1946}}\pgfpathlineto{\pgfqpointxy{0.9052}{0.1917}}\pgfpathlineto{\pgfqpointxy{0.9121}{0.1886}}\pgfpathlineto{\pgfqpointxy{0.9153}{0.1886}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3983}{0.7168}}\pgfpathlineto{\pgfqpointxy{0.3982}{0.7095}}\pgfpathlineto{\pgfqpointxy{0.4009}{0.7067}}\pgfpathlineto{\pgfqpointxy{0.4018}{0.7081}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0105}{0.0538}}\pgfpathlineto{\pgfqpointxy{0.0044}{0.0522}}\pgfpathlineto{\pgfqpointxy{0.0054}{0.0431}}\pgfpathlineto{\pgfqpointxy{0.0103}{0.0439}}\pgfpathlineto{\pgfqpointxy{0.0134}{0.0452}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2953}{0.0858}}\pgfpathlineto{\pgfqpointxy{0.2914}{0.0887}}\pgfpathlineto{\pgfqpointxy{0.2874}{0.0829}}\pgfpathlineto{\pgfqpointxy{0.2921}{0.0795}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4432}{0.4068}}\pgfpathlineto{\pgfqpointxy{0.4366}{0.4021}}\pgfpathlineto{\pgfqpointxy{0.4368}{0.4017}}\pgfpathlineto{\pgfqpointxy{0.4381}{0.4}}\pgfpathlineto{\pgfqpointxy{0.4429}{0.3947}}\pgfpathlineto{\pgfqpointxy{0.4451}{0.3975}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.459}{0.7336}}\pgfpathlineto{\pgfqpointxy{0.4568}{0.7315}}\pgfpathlineto{\pgfqpointxy{0.4528}{0.7264}}\pgfpathlineto{\pgfqpointxy{0.4579}{0.7252}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6681}{0.655}}\pgfpathlineto{\pgfqpointxy{0.6641}{0.6471}}\pgfpathlineto{\pgfqpointxy{0.6696}{0.6498}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2713}{0.3392}}\pgfpathlineto{\pgfqpointxy{0.2676}{0.3436}}\pgfpathlineto{\pgfqpointxy{0.2628}{0.3378}}\pgfpathlineto{\pgfqpointxy{0.2639}{0.3348}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1093}{0.412}}\pgfpathlineto{\pgfqpointxy{0.1049}{0.4149}}\pgfpathlineto{\pgfqpointxy{0.1024}{0.4093}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.14}{0.9735}}\pgfpathlineto{\pgfqpointxy{0.1344}{0.9798}}\pgfpathlineto{\pgfqpointxy{0.1321}{0.9708}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6365}{0.8625}}\pgfpathlineto{\pgfqpointxy{0.6324}{0.8595}}\pgfpathlineto{\pgfqpointxy{0.6293}{0.8566}}\pgfpathlineto{\pgfqpointxy{0.6296}{0.8555}}\pgfpathlineto{\pgfqpointxy{0.6399}{0.8568}}\pgfpathlineto{\pgfqpointxy{0.6405}{0.8575}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6577}{0.2331}}\pgfpathlineto{\pgfqpointxy{0.6527}{0.2376}}\pgfpathlineto{\pgfqpointxy{0.6499}{0.2383}}\pgfpathlineto{\pgfqpointxy{0.6488}{0.2296}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1763}{0.2854}}\pgfpathlineto{\pgfqpointxy{0.1645}{0.2875}}\pgfpathlineto{\pgfqpointxy{0.1654}{0.2814}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4441}{0.6719}}\pgfpathlineto{\pgfqpointxy{0.4418}{0.6719}}\pgfpathlineto{\pgfqpointxy{0.4479}{0.6645}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.288}{0.5893}}\pgfpathlineto{\pgfqpointxy{0.2842}{0.5926}}\pgfpathlineto{\pgfqpointxy{0.2824}{0.5802}}\pgfpathlineto{\pgfqpointxy{0.2885}{0.5815}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7699}{0.1923}}\pgfpathlineto{\pgfqpointxy{0.7687}{0.1894}}\pgfpathlineto{\pgfqpointxy{0.7728}{0.1826}}\pgfpathlineto{\pgfqpointxy{0.7739}{0.1845}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1543}{0.5526}}\pgfpathlineto{\pgfqpointxy{0.1491}{0.545}}\pgfpathlineto{\pgfqpointxy{0.1487}{0.5442}}\pgfpathlineto{\pgfqpointxy{0.1583}{0.5446}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.991}{0.6498}}\pgfpathlineto{\pgfqpointxy{0.9904}{0.6525}}\pgfpathlineto{\pgfqpointxy{0.9891}{0.6514}}\pgfpathlineto{\pgfqpointxy{0.9853}{0.6483}}\pgfpathlineto{\pgfqpointxy{0.9841}{0.6446}}\pgfpathlineto{\pgfqpointxy{0.9858}{0.6445}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.406}{0.562}}\pgfpathlineto{\pgfqpointxy{0.4004}{0.5605}}\pgfpathlineto{\pgfqpointxy{0.4003}{0.5581}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6965}{0.8215}}\pgfpathlineto{\pgfqpointxy{0.6888}{0.8182}}\pgfpathlineto{\pgfqpointxy{0.6975}{0.8165}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4665}{0.4914}}\pgfpathlineto{\pgfqpointxy{0.4654}{0.4928}}\pgfpathlineto{\pgfqpointxy{0.4584}{0.4889}}\pgfpathlineto{\pgfqpointxy{0.4654}{0.4858}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2239}{0.6384}}\pgfpathlineto{\pgfqpointxy{0.2187}{0.6388}}\pgfpathlineto{\pgfqpointxy{0.2248}{0.6367}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2388}{0.4619}}\pgfpathlineto{\pgfqpointxy{0.2386}{0.4611}}\pgfpathlineto{\pgfqpointxy{0.2473}{0.4542}}\pgfpathlineto{\pgfqpointxy{0.2481}{0.4541}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8032}{0.1328}}\pgfpathlineto{\pgfqpointxy{0.8004}{0.1313}}\pgfpathlineto{\pgfqpointxy{0.8131}{0.1265}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5715}{0.4772}}\pgfpathlineto{\pgfqpointxy{0.5725}{0.4692}}\pgfpathlineto{\pgfqpointxy{0.5769}{0.4694}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5694}{0.5477}}\pgfpathlineto{\pgfqpointxy{0.5651}{0.551}}\pgfpathlineto{\pgfqpointxy{0.5598}{0.5496}}\pgfpathlineto{\pgfqpointxy{0.56}{0.5472}}\pgfpathlineto{\pgfqpointxy{0.5617}{0.5455}}\pgfpathlineto{\pgfqpointxy{0.5676}{0.5458}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0677}{0.692}}\pgfpathlineto{\pgfqpointxy{0.0681}{0.6892}}\pgfpathlineto{\pgfqpointxy{0.0762}{0.6851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3515}{0.9526}}\pgfpathlineto{\pgfqpointxy{0.3426}{0.9529}}\pgfpathlineto{\pgfqpointxy{0.3466}{0.9497}}\pgfpathlineto{\pgfqpointxy{0.3505}{0.9502}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9542}{0.7533}}\pgfpathlineto{\pgfqpointxy{0.9524}{0.7487}}\pgfpathlineto{\pgfqpointxy{0.9602}{0.7476}}\pgfpathlineto{\pgfqpointxy{0.961}{0.748}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7953}{0.8292}}\pgfpathlineto{\pgfqpointxy{0.7941}{0.829}}\pgfpathlineto{\pgfqpointxy{0.7971}{0.821}}\pgfpathlineto{\pgfqpointxy{0.8011}{0.8279}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0824}{0.4594}}\pgfpathlineto{\pgfqpointxy{0.0807}{0.4597}}\pgfpathlineto{\pgfqpointxy{0.0758}{0.4565}}\pgfpathlineto{\pgfqpointxy{0.0758}{0.4511}}\pgfpathlineto{\pgfqpointxy{0.0825}{0.4551}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1488}{0.3896}}\pgfpathlineto{\pgfqpointxy{0.1409}{0.3914}}\pgfpathlineto{\pgfqpointxy{0.1433}{0.3819}}\pgfpathlineto{\pgfqpointxy{0.148}{0.3825}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1068}{0.357}}\pgfpathlineto{\pgfqpointxy{0.1025}{0.358}}\pgfpathlineto{\pgfqpointxy{0.1076}{0.3517}}\pgfpathlineto{\pgfqpointxy{0.1112}{0.353}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2584}{0.4978}}\pgfpathlineto{\pgfqpointxy{0.2563}{0.4918}}\pgfpathlineto{\pgfqpointxy{0.2585}{0.4895}}\pgfpathlineto{\pgfqpointxy{0.2623}{0.4873}}\pgfpathlineto{\pgfqpointxy{0.2661}{0.4877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9281}{0.8899}}\pgfpathlineto{\pgfqpointxy{0.92}{0.8878}}\pgfpathlineto{\pgfqpointxy{0.9245}{0.8823}}\pgfpathlineto{\pgfqpointxy{0.928}{0.8856}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4255}{0.7701}}\pgfpathlineto{\pgfqpointxy{0.4212}{0.7707}}\pgfpathlineto{\pgfqpointxy{0.4164}{0.7681}}\pgfpathlineto{\pgfqpointxy{0.421}{0.7641}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4004}{0.4502}}\pgfpathlineto{\pgfqpointxy{0.3952}{0.4484}}\pgfpathlineto{\pgfqpointxy{0.3991}{0.4427}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0459}{0.8747}}\pgfpathlineto{\pgfqpointxy{0.0404}{0.8715}}\pgfpathlineto{\pgfqpointxy{0.0395}{0.8676}}\pgfpathlineto{\pgfqpointxy{0.0464}{0.8656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7878}{0.2264}}\pgfpathlineto{\pgfqpointxy{0.7853}{0.2204}}\pgfpathlineto{\pgfqpointxy{0.7928}{0.2224}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4939}{0.2599}}\pgfpathlineto{\pgfqpointxy{0.4849}{0.2588}}\pgfpathlineto{\pgfqpointxy{0.497}{0.2527}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6796}{0.9109}}\pgfpathlineto{\pgfqpointxy{0.6731}{0.9104}}\pgfpathlineto{\pgfqpointxy{0.6812}{0.9002}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7863}{0.8922}}\pgfpathlineto{\pgfqpointxy{0.7797}{0.8916}}\pgfpathlineto{\pgfqpointxy{0.7837}{0.882}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4273}{0.677}}\pgfpathlineto{\pgfqpointxy{0.4269}{0.6781}}\pgfpathlineto{\pgfqpointxy{0.4208}{0.6736}}\pgfpathlineto{\pgfqpointxy{0.4231}{0.667}}\pgfpathlineto{\pgfqpointxy{0.4238}{0.6678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1479}{0.3743}}\pgfpathlineto{\pgfqpointxy{0.1457}{0.3745}}\pgfpathlineto{\pgfqpointxy{0.1423}{0.366}}\pgfpathlineto{\pgfqpointxy{0.1439}{0.3681}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6012}{0.0572}}\pgfpathlineto{\pgfqpointxy{0.5983}{0.0543}}\pgfpathlineto{\pgfqpointxy{0.5947}{0.0504}}\pgfpathlineto{\pgfqpointxy{0.6042}{0.051}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5425}{0.7144}}\pgfpathlineto{\pgfqpointxy{0.5352}{0.7097}}\pgfpathlineto{\pgfqpointxy{0.5408}{0.7064}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7003}{0.8803}}\pgfpathlineto{\pgfqpointxy{0.7003}{0.8813}}\pgfpathlineto{\pgfqpointxy{0.6914}{0.8815}}\pgfpathlineto{\pgfqpointxy{0.6893}{0.8752}}\pgfpathlineto{\pgfqpointxy{0.6965}{0.8736}}\pgfpathlineto{\pgfqpointxy{0.6988}{0.8747}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0241}{0.6894}}\pgfpathlineto{\pgfqpointxy{0.0241}{0.6923}}\pgfpathlineto{\pgfqpointxy{0.0169}{0.681}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3638}{0.4067}}\pgfpathlineto{\pgfqpointxy{0.3626}{0.4096}}\pgfpathlineto{\pgfqpointxy{0.359}{0.3987}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5128}{0.0776}}\pgfpathlineto{\pgfqpointxy{0.5134}{0.0698}}\pgfpathlineto{\pgfqpointxy{0.516}{0.0703}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3858}{0.9288}}\pgfpathlineto{\pgfqpointxy{0.3834}{0.9238}}\pgfpathlineto{\pgfqpointxy{0.3846}{0.9191}}\pgfpathlineto{\pgfqpointxy{0.3849}{0.9184}}\pgfpathlineto{\pgfqpointxy{0.3895}{0.9186}}\pgfpathlineto{\pgfqpointxy{0.392}{0.9188}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5667}{0.1209}}\pgfpathlineto{\pgfqpointxy{0.565}{0.1189}}\pgfpathlineto{\pgfqpointxy{0.5658}{0.1144}}\pgfpathlineto{\pgfqpointxy{0.5715}{0.112}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1345}{0.8462}}\pgfpathlineto{\pgfqpointxy{0.1298}{0.8464}}\pgfpathlineto{\pgfqpointxy{0.1377}{0.8421}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5737}{0.6886}}\pgfpathlineto{\pgfqpointxy{0.5673}{0.6883}}\pgfpathlineto{\pgfqpointxy{0.563}{0.6862}}\pgfpathlineto{\pgfqpointxy{0.5695}{0.6838}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1844}{0.271}}\pgfpathlineto{\pgfqpointxy{0.1818}{0.2721}}\pgfpathlineto{\pgfqpointxy{0.1839}{0.2641}}\pgfpathlineto{\pgfqpointxy{0.1876}{0.2641}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8619}{0.2606}}\pgfpathlineto{\pgfqpointxy{0.8594}{0.2564}}\pgfpathlineto{\pgfqpointxy{0.8683}{0.2534}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.93}{0.1747}}\pgfpathlineto{\pgfqpointxy{0.9296}{0.1759}}\pgfpathlineto{\pgfqpointxy{0.9247}{0.1778}}\pgfpathlineto{\pgfqpointxy{0.9225}{0.1751}}\pgfpathlineto{\pgfqpointxy{0.9257}{0.1693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5065}{0.981}}\pgfpathlineto{\pgfqpointxy{0.5127}{0.9744}}\pgfpathlineto{\pgfqpointxy{0.5166}{0.9749}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.506}{0.7412}}\pgfpathlineto{\pgfqpointxy{0.5057}{0.7424}}\pgfpathlineto{\pgfqpointxy{0.5032}{0.7372}}\pgfpathlineto{\pgfqpointxy{0.5052}{0.7341}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3507}{0.3093}}\pgfpathlineto{\pgfqpointxy{0.3458}{0.3104}}\pgfpathlineto{\pgfqpointxy{0.3448}{0.3052}}\pgfpathlineto{\pgfqpointxy{0.3507}{0.3004}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4413}{0.9769}}\pgfpathlineto{\pgfqpointxy{0.4385}{0.9778}}\pgfpathlineto{\pgfqpointxy{0.437}{0.9673}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.825}{0.3811}}\pgfpathlineto{\pgfqpointxy{0.8243}{0.3762}}\pgfpathlineto{\pgfqpointxy{0.8248}{0.3725}}\pgfpathlineto{\pgfqpointxy{0.8289}{0.3752}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2764}{0.1041}}\pgfpathlineto{\pgfqpointxy{0.2731}{0.1022}}\pgfpathlineto{\pgfqpointxy{0.2688}{0.0944}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2712}{0.3816}}\pgfpathlineto{\pgfqpointxy{0.2688}{0.3841}}\pgfpathlineto{\pgfqpointxy{0.2655}{0.3742}}\pgfpathlineto{\pgfqpointxy{0.2683}{0.3759}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8381}{0.7568}}\pgfpathlineto{\pgfqpointxy{0.8341}{0.7575}}\pgfpathlineto{\pgfqpointxy{0.839}{0.7497}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3717}{0.2289}}\pgfpathlineto{\pgfqpointxy{0.3689}{0.2301}}\pgfpathlineto{\pgfqpointxy{0.3601}{0.2258}}\pgfpathlineto{\pgfqpointxy{0.3631}{0.2238}}\pgfpathlineto{\pgfqpointxy{0.3696}{0.2255}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7295}{0.1707}}\pgfpathlineto{\pgfqpointxy{0.7194}{0.1667}}\pgfpathlineto{\pgfqpointxy{0.7241}{0.1645}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1358}{0.8071}}\pgfpathlineto{\pgfqpointxy{0.1358}{0.8108}}\pgfpathlineto{\pgfqpointxy{0.1311}{0.8022}}\pgfpathlineto{\pgfqpointxy{0.1307}{0.8004}}\pgfpathlineto{\pgfqpointxy{0.1349}{0.802}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2763}{0.6013}}\pgfpathlineto{\pgfqpointxy{0.2684}{0.6002}}\pgfpathlineto{\pgfqpointxy{0.273}{0.595}}\pgfpathlineto{\pgfqpointxy{0.274}{0.5966}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.29}{0.8142}}\pgfpathlineto{\pgfqpointxy{0.2894}{0.8096}}\pgfpathlineto{\pgfqpointxy{0.2922}{0.8026}}\pgfpathlineto{\pgfqpointxy{0.2947}{0.8067}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7626}{0.0914}}\pgfpathlineto{\pgfqpointxy{0.7573}{0.0888}}\pgfpathlineto{\pgfqpointxy{0.7637}{0.0894}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0379}{0.5806}}\pgfpathlineto{\pgfqpointxy{0.0307}{0.5809}}\pgfpathlineto{\pgfqpointxy{0.0389}{0.5778}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9626}{0.5132}}\pgfpathlineto{\pgfqpointxy{0.9588}{0.5129}}\pgfpathlineto{\pgfqpointxy{0.9577}{0.5116}}\pgfpathlineto{\pgfqpointxy{0.9584}{0.5096}}\pgfpathlineto{\pgfqpointxy{0.962}{0.5074}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6425}{0.6873}}\pgfpathlineto{\pgfqpointxy{0.6357}{0.6884}}\pgfpathlineto{\pgfqpointxy{0.6327}{0.6836}}\pgfpathlineto{\pgfqpointxy{0.6329}{0.6824}}\pgfpathlineto{\pgfqpointxy{0.6431}{0.6843}}\pgfpathlineto{\pgfqpointxy{0.6432}{0.6844}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3425}{0.1236}}\pgfpathlineto{\pgfqpointxy{0.3386}{0.1253}}\pgfpathlineto{\pgfqpointxy{0.3389}{0.1182}}\pgfpathlineto{\pgfqpointxy{0.3431}{0.1189}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0526}{0.3084}}\pgfpathlineto{\pgfqpointxy{0.0535}{0.3099}}\pgfpathlineto{\pgfqpointxy{0.0471}{0.3102}}\pgfpathlineto{\pgfqpointxy{0.0472}{0.3043}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.751}{0.9518}}\pgfpathlineto{\pgfqpointxy{0.7409}{0.9531}}\pgfpathlineto{\pgfqpointxy{0.7483}{0.9466}}\pgfpathlineto{\pgfqpointxy{0.7524}{0.9472}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0631}{0.7228}}\pgfpathlineto{\pgfqpointxy{0.0627}{0.7223}}\pgfpathlineto{\pgfqpointxy{0.0619}{0.7178}}\pgfpathlineto{\pgfqpointxy{0.0658}{0.716}}\pgfpathlineto{\pgfqpointxy{0.068}{0.7174}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5222}{0.8984}}\pgfpathlineto{\pgfqpointxy{0.5193}{0.8941}}\pgfpathlineto{\pgfqpointxy{0.5215}{0.8895}}\pgfpathlineto{\pgfqpointxy{0.5263}{0.8883}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1958}{0.6974}}\pgfpathlineto{\pgfqpointxy{0.1891}{0.6961}}\pgfpathlineto{\pgfqpointxy{0.1917}{0.6911}}\pgfpathlineto{\pgfqpointxy{0.1969}{0.6933}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7845}{0.4324}}\pgfpathlineto{\pgfqpointxy{0.7756}{0.431}}\pgfpathlineto{\pgfqpointxy{0.7847}{0.43}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9259}{0.1224}}\pgfpathlineto{\pgfqpointxy{0.9162}{0.1169}}\pgfpathlineto{\pgfqpointxy{0.9191}{0.1137}}\pgfpathlineto{\pgfqpointxy{0.9198}{0.1139}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0198}{0.6568}}\pgfpathlineto{\pgfqpointxy{0.0193}{0.6587}}\pgfpathlineto{\pgfqpointxy{0.015}{0.6602}}\pgfpathlineto{\pgfqpointxy{0.0132}{0.6579}}\pgfpathlineto{\pgfqpointxy{0.0128}{0.6549}}\pgfpathlineto{\pgfqpointxy{0.0194}{0.6566}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4498}{0.9297}}\pgfpathlineto{\pgfqpointxy{0.4469}{0.9287}}\pgfpathlineto{\pgfqpointxy{0.4454}{0.9224}}\pgfpathlineto{\pgfqpointxy{0.449}{0.923}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8082}{0.0452}}\pgfpathlineto{\pgfqpointxy{0.8058}{0.0457}}\pgfpathlineto{\pgfqpointxy{0.8047}{0.0384}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4487}{0.8625}}\pgfpathlineto{\pgfqpointxy{0.4459}{0.864}}\pgfpathlineto{\pgfqpointxy{0.4409}{0.8598}}\pgfpathlineto{\pgfqpointxy{0.4446}{0.8592}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4692}{0.8925}}\pgfpathlineto{\pgfqpointxy{0.4611}{0.8911}}\pgfpathlineto{\pgfqpointxy{0.4669}{0.8872}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1954}{0.2838}}\pgfpathlineto{\pgfqpointxy{0.1907}{0.2806}}\pgfpathlineto{\pgfqpointxy{0.1927}{0.2758}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9332}{0.2147}}\pgfpathlineto{\pgfqpointxy{0.9312}{0.2187}}\pgfpathlineto{\pgfqpointxy{0.9296}{0.2193}}\pgfpathlineto{\pgfqpointxy{0.9216}{0.2149}}\pgfpathlineto{\pgfqpointxy{0.9299}{0.2109}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7638}{0.8983}}\pgfpathlineto{\pgfqpointxy{0.7593}{0.9015}}\pgfpathlineto{\pgfqpointxy{0.7585}{0.8951}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1404}{0.5217}}\pgfpathlineto{\pgfqpointxy{0.1432}{0.5098}}\pgfpathlineto{\pgfqpointxy{0.1494}{0.516}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7371}{0.1777}}\pgfpathlineto{\pgfqpointxy{0.7416}{0.171}}\pgfpathlineto{\pgfqpointxy{0.7456}{0.1725}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.511}{0.8166}}\pgfpathlineto{\pgfqpointxy{0.504}{0.8159}}\pgfpathlineto{\pgfqpointxy{0.5067}{0.8111}}\pgfpathlineto{\pgfqpointxy{0.5112}{0.8081}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3889}{0.2901}}\pgfpathlineto{\pgfqpointxy{0.3831}{0.2892}}\pgfpathlineto{\pgfqpointxy{0.3833}{0.2851}}\pgfpathlineto{\pgfqpointxy{0.3883}{0.2857}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1054}{0.0168}}\pgfpathlineto{\pgfqpointxy{0.1057}{0.0206}}\pgfpathlineto{\pgfqpointxy{0.1035}{0.0208}}\pgfpathlineto{\pgfqpointxy{0.1004}{0.0127}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3157}{0.0621}}\pgfpathlineto{\pgfqpointxy{0.3223}{0.0571}}\pgfpathlineto{\pgfqpointxy{0.3231}{0.0572}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1179}{0.3068}}\pgfpathlineto{\pgfqpointxy{0.1087}{0.3106}}\pgfpathlineto{\pgfqpointxy{0.114}{0.3018}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3227}{0.288}}\pgfpathlineto{\pgfqpointxy{0.3233}{0.2813}}\pgfpathlineto{\pgfqpointxy{0.3265}{0.2834}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.92}{0.7425}}\pgfpathlineto{\pgfqpointxy{0.9183}{0.7352}}\pgfpathlineto{\pgfqpointxy{0.9276}{0.7356}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.369}{0.2879}}\pgfpathlineto{\pgfqpointxy{0.36}{0.2838}}\pgfpathlineto{\pgfqpointxy{0.3684}{0.2829}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3162}{0.1656}}\pgfpathlineto{\pgfqpointxy{0.3111}{0.1658}}\pgfpathlineto{\pgfqpointxy{0.3116}{0.1601}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4309}{0.0399}}\pgfpathlineto{\pgfqpointxy{0.429}{0.0338}}\pgfpathlineto{\pgfqpointxy{0.4374}{0.0374}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9159}{0.2368}}\pgfpathlineto{\pgfqpointxy{0.9141}{0.2385}}\pgfpathlineto{\pgfqpointxy{0.9085}{0.2361}}\pgfpathlineto{\pgfqpointxy{0.9104}{0.2352}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7374}{0.1397}}\pgfpathlineto{\pgfqpointxy{0.7368}{0.1412}}\pgfpathlineto{\pgfqpointxy{0.734}{0.1405}}\pgfpathlineto{\pgfqpointxy{0.7293}{0.1367}}\pgfpathlineto{\pgfqpointxy{0.7359}{0.1357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4013}{0.1288}}\pgfpathlineto{\pgfqpointxy{0.3958}{0.1273}}\pgfpathlineto{\pgfqpointxy{0.4022}{0.1189}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0127}{0.5055}}\pgfpathlineto{\pgfqpointxy{0.0145}{0.4989}}\pgfpathlineto{\pgfqpointxy{0.0227}{0.5012}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8354}{0.897}}\pgfpathlineto{\pgfqpointxy{0.8262}{0.8973}}\pgfpathlineto{\pgfqpointxy{0.8286}{0.8934}}\pgfpathlineto{\pgfqpointxy{0.833}{0.894}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6203}{0.4871}}\pgfpathlineto{\pgfqpointxy{0.6153}{0.4844}}\pgfpathlineto{\pgfqpointxy{0.6216}{0.4797}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7635}{0.2122}}\pgfpathlineto{\pgfqpointxy{0.7663}{0.2016}}\pgfpathlineto{\pgfqpointxy{0.7684}{0.2008}}\pgfpathlineto{\pgfqpointxy{0.7691}{0.2029}}\pgfpathlineto{\pgfqpointxy{0.7696}{0.207}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4469}{0.5589}}\pgfpathlineto{\pgfqpointxy{0.4463}{0.5603}}\pgfpathlineto{\pgfqpointxy{0.4434}{0.5631}}\pgfpathlineto{\pgfqpointxy{0.44}{0.5521}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5859}{0.1662}}\pgfpathlineto{\pgfqpointxy{0.5783}{0.1626}}\pgfpathlineto{\pgfqpointxy{0.5854}{0.1556}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5196}{0.5839}}\pgfpathlineto{\pgfqpointxy{0.5158}{0.5835}}\pgfpathlineto{\pgfqpointxy{0.5225}{0.5751}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9938}{0.929}}\pgfpathlineto{\pgfqpointxy{0.9895}{0.9283}}\pgfpathlineto{\pgfqpointxy{0.9847}{0.9264}}\pgfpathlineto{\pgfqpointxy{0.9878}{0.922}}\pgfpathlineto{\pgfqpointxy{0.9894}{0.9214}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1512}{0.2416}}\pgfpathlineto{\pgfqpointxy{0.1489}{0.2304}}\pgfpathlineto{\pgfqpointxy{0.1544}{0.2344}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0079}{0.9807}}\pgfpathlineto{\pgfqpointxy{0.0083}{0.9754}}\pgfpathlineto{\pgfqpointxy{0.0129}{0.9763}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7238}{0.8932}}\pgfpathlineto{\pgfqpointxy{0.7206}{0.8877}}\pgfpathlineto{\pgfqpointxy{0.7245}{0.8838}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2215}{0.9306}}\pgfpathlineto{\pgfqpointxy{0.2107}{0.9312}}\pgfpathlineto{\pgfqpointxy{0.2177}{0.9253}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0144}{0.239}}\pgfpathlineto{\pgfqpointxy{0.0083}{0.2394}}\pgfpathlineto{\pgfqpointxy{0.0033}{0.2364}}\pgfpathlineto{\pgfqpointxy{0.0107}{0.2349}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0427}{0.3256}}\pgfpathlineto{\pgfqpointxy{0.0327}{0.3252}}\pgfpathlineto{\pgfqpointxy{0.038}{0.3221}}\pgfpathlineto{\pgfqpointxy{0.0421}{0.3204}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1065}{0.0465}}\pgfpathlineto{\pgfqpointxy{0.1044}{0.0457}}\pgfpathlineto{\pgfqpointxy{0.1016}{0.0412}}\pgfpathlineto{\pgfqpointxy{0.1016}{0.0405}}\pgfpathlineto{\pgfqpointxy{0.1054}{0.0399}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0296}{0.1508}}\pgfpathlineto{\pgfqpointxy{0.0206}{0.1482}}\pgfpathlineto{\pgfqpointxy{0.0275}{0.14}}\pgfpathlineto{\pgfqpointxy{0.0312}{0.1404}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7047}{0.4006}}\pgfpathlineto{\pgfqpointxy{0.7011}{0.3986}}\pgfpathlineto{\pgfqpointxy{0.711}{0.3938}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4482}{0.6187}}\pgfpathlineto{\pgfqpointxy{0.4454}{0.6104}}\pgfpathlineto{\pgfqpointxy{0.4502}{0.6121}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6046}{0.2428}}\pgfpathlineto{\pgfqpointxy{0.611}{0.2371}}\pgfpathlineto{\pgfqpointxy{0.6161}{0.2393}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0877}{0.784}}\pgfpathlineto{\pgfqpointxy{0.0846}{0.7794}}\pgfpathlineto{\pgfqpointxy{0.0941}{0.7795}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6854}{0.1792}}\pgfpathlineto{\pgfqpointxy{0.6762}{0.1776}}\pgfpathlineto{\pgfqpointxy{0.6773}{0.1729}}\pgfpathlineto{\pgfqpointxy{0.6816}{0.174}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.332}{0.1434}}\pgfpathlineto{\pgfqpointxy{0.3304}{0.1444}}\pgfpathlineto{\pgfqpointxy{0.3241}{0.1381}}\pgfpathlineto{\pgfqpointxy{0.3237}{0.1369}}\pgfpathlineto{\pgfqpointxy{0.3331}{0.1387}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5023}{0.4871}}\pgfpathlineto{\pgfqpointxy{0.5146}{0.4818}}\pgfpathlineto{\pgfqpointxy{0.516}{0.484}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8295}{0.9795}}\pgfpathlineto{\pgfqpointxy{0.8351}{0.9715}}\pgfpathlineto{\pgfqpointxy{0.8363}{0.9761}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6279}{0.8804}}\pgfpathlineto{\pgfqpointxy{0.6213}{0.8798}}\pgfpathlineto{\pgfqpointxy{0.6226}{0.8744}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5175}{0.6074}}\pgfpathlineto{\pgfqpointxy{0.519}{0.6021}}\pgfpathlineto{\pgfqpointxy{0.5238}{0.5997}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2415}{0.8276}}\pgfpathlineto{\pgfqpointxy{0.2428}{0.8321}}\pgfpathlineto{\pgfqpointxy{0.2376}{0.8345}}\pgfpathlineto{\pgfqpointxy{0.2343}{0.8317}}\pgfpathlineto{\pgfqpointxy{0.2358}{0.8279}}\pgfpathlineto{\pgfqpointxy{0.2373}{0.8255}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7623}{0.745}}\pgfpathlineto{\pgfqpointxy{0.7614}{0.7442}}\pgfpathlineto{\pgfqpointxy{0.7574}{0.736}}\pgfpathlineto{\pgfqpointxy{0.7642}{0.7383}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7735}{0.4993}}\pgfpathlineto{\pgfqpointxy{0.7758}{0.4936}}\pgfpathlineto{\pgfqpointxy{0.7798}{0.4965}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.894}{0.9125}}\pgfpathlineto{\pgfqpointxy{0.8831}{0.912}}\pgfpathlineto{\pgfqpointxy{0.8946}{0.9074}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8296}{0.8069}}\pgfpathlineto{\pgfqpointxy{0.8284}{0.8071}}\pgfpathlineto{\pgfqpointxy{0.8232}{0.8013}}\pgfpathlineto{\pgfqpointxy{0.8262}{0.7967}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6506}{0.5546}}\pgfpathlineto{\pgfqpointxy{0.6448}{0.5499}}\pgfpathlineto{\pgfqpointxy{0.646}{0.546}}\pgfpathlineto{\pgfqpointxy{0.6476}{0.5416}}\pgfpathlineto{\pgfqpointxy{0.6505}{0.5446}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0442}{0.2066}}\pgfpathlineto{\pgfqpointxy{0.0407}{0.2001}}\pgfpathlineto{\pgfqpointxy{0.0493}{0.1997}}\pgfpathlineto{\pgfqpointxy{0.0504}{0.2018}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1174}{0.2373}}\pgfpathlineto{\pgfqpointxy{0.1129}{0.2305}}\pgfpathlineto{\pgfqpointxy{0.1169}{0.2298}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6889}{0.7054}}\pgfpathlineto{\pgfqpointxy{0.6825}{0.7059}}\pgfpathlineto{\pgfqpointxy{0.6894}{0.7005}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1719}{0.2562}}\pgfpathlineto{\pgfqpointxy{0.1693}{0.2582}}\pgfpathlineto{\pgfqpointxy{0.166}{0.2468}}\pgfpathlineto{\pgfqpointxy{0.1718}{0.2492}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6813}{0.5534}}\pgfpathlineto{\pgfqpointxy{0.6789}{0.5434}}\pgfpathlineto{\pgfqpointxy{0.6833}{0.546}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1072}{0.5333}}\pgfpathlineto{\pgfqpointxy{0.1027}{0.5362}}\pgfpathlineto{\pgfqpointxy{0.0978}{0.5294}}\pgfpathlineto{\pgfqpointxy{0.0977}{0.5259}}\pgfpathlineto{\pgfqpointxy{0.1028}{0.5277}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3975}{0.7577}}\pgfpathlineto{\pgfqpointxy{0.3942}{0.7603}}\pgfpathlineto{\pgfqpointxy{0.39}{0.755}}\pgfpathlineto{\pgfqpointxy{0.4011}{0.7536}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2825}{0.717}}\pgfpathlineto{\pgfqpointxy{0.2821}{0.7086}}\pgfpathlineto{\pgfqpointxy{0.2884}{0.7108}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8815}{0.6974}}\pgfpathlineto{\pgfqpointxy{0.8753}{0.7011}}\pgfpathlineto{\pgfqpointxy{0.8729}{0.6992}}\pgfpathlineto{\pgfqpointxy{0.8707}{0.6957}}\pgfpathlineto{\pgfqpointxy{0.8743}{0.6923}}\pgfpathlineto{\pgfqpointxy{0.8766}{0.6921}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5889}{0.7951}}\pgfpathlineto{\pgfqpointxy{0.5868}{0.796}}\pgfpathlineto{\pgfqpointxy{0.5811}{0.7897}}\pgfpathlineto{\pgfqpointxy{0.5811}{0.7879}}\pgfpathlineto{\pgfqpointxy{0.5918}{0.7899}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0726}{0.8427}}\pgfpathlineto{\pgfqpointxy{0.068}{0.844}}\pgfpathlineto{\pgfqpointxy{0.0666}{0.843}}\pgfpathlineto{\pgfqpointxy{0.0661}{0.8392}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3021}{0.2644}}\pgfpathlineto{\pgfqpointxy{0.2964}{0.2651}}\pgfpathlineto{\pgfqpointxy{0.3048}{0.2593}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.062}{0.1632}}\pgfpathlineto{\pgfqpointxy{0.0616}{0.1647}}\pgfpathlineto{\pgfqpointxy{0.0577}{0.1569}}\pgfpathlineto{\pgfqpointxy{0.0583}{0.1526}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8948}{0.2725}}\pgfpathlineto{\pgfqpointxy{0.8901}{0.2701}}\pgfpathlineto{\pgfqpointxy{0.9001}{0.2636}}\pgfpathlineto{\pgfqpointxy{0.8984}{0.2674}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2281}{0.9407}}\pgfpathlineto{\pgfqpointxy{0.221}{0.9426}}\pgfpathlineto{\pgfqpointxy{0.2184}{0.9372}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0714}{0.9175}}\pgfpathlineto{\pgfqpointxy{0.0657}{0.9135}}\pgfpathlineto{\pgfqpointxy{0.0651}{0.9128}}\pgfpathlineto{\pgfqpointxy{0.0688}{0.9088}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6922}{0.4885}}\pgfpathlineto{\pgfqpointxy{0.6902}{0.488}}\pgfpathlineto{\pgfqpointxy{0.6875}{0.4822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3094}{0.5123}}\pgfpathlineto{\pgfqpointxy{0.3043}{0.5122}}\pgfpathlineto{\pgfqpointxy{0.3059}{0.5043}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3762}{0.8061}}\pgfpathlineto{\pgfqpointxy{0.3823}{0.7956}}\pgfpathlineto{\pgfqpointxy{0.3825}{0.7958}}\pgfpathlineto{\pgfqpointxy{0.3836}{0.8018}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0629}{0.2187}}\pgfpathlineto{\pgfqpointxy{0.0602}{0.2178}}\pgfpathlineto{\pgfqpointxy{0.054}{0.2148}}\pgfpathlineto{\pgfqpointxy{0.0546}{0.2138}}\pgfpathlineto{\pgfqpointxy{0.0558}{0.2131}}\pgfpathlineto{\pgfqpointxy{0.0618}{0.2125}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8641}{0.6325}}\pgfpathlineto{\pgfqpointxy{0.8563}{0.6335}}\pgfpathlineto{\pgfqpointxy{0.855}{0.6275}}\pgfpathlineto{\pgfqpointxy{0.8573}{0.6261}}\pgfpathlineto{\pgfqpointxy{0.8631}{0.6254}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3766}{0.1123}}\pgfpathlineto{\pgfqpointxy{0.3816}{0.109}}\pgfpathlineto{\pgfqpointxy{0.3824}{0.1111}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3936}{0.6472}}\pgfpathlineto{\pgfqpointxy{0.3928}{0.6489}}\pgfpathlineto{\pgfqpointxy{0.388}{0.6398}}\pgfpathlineto{\pgfqpointxy{0.3913}{0.6411}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8299}{0.5757}}\pgfpathlineto{\pgfqpointxy{0.8297}{0.5645}}\pgfpathlineto{\pgfqpointxy{0.8344}{0.568}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7427}{0.7764}}\pgfpathlineto{\pgfqpointxy{0.7365}{0.7681}}\pgfpathlineto{\pgfqpointxy{0.7363}{0.7665}}\pgfpathlineto{\pgfqpointxy{0.7416}{0.7663}}\pgfpathlineto{\pgfqpointxy{0.7475}{0.768}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7041}{0.0127}}\pgfpathlineto{\pgfqpointxy{0.7004}{0.0144}}\pgfpathlineto{\pgfqpointxy{0.6928}{0.007}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0182}{0.4294}}\pgfpathlineto{\pgfqpointxy{0.0124}{0.4276}}\pgfpathlineto{\pgfqpointxy{0.0214}{0.4199}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0883}{0.7646}}\pgfpathlineto{\pgfqpointxy{0.0855}{0.7664}}\pgfpathlineto{\pgfqpointxy{0.0808}{0.7654}}\pgfpathlineto{\pgfqpointxy{0.0864}{0.7586}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.51}{0.3241}}\pgfpathlineto{\pgfqpointxy{0.506}{0.3256}}\pgfpathlineto{\pgfqpointxy{0.5011}{0.3182}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.75}{0.1921}}\pgfpathlineto{\pgfqpointxy{0.7502}{0.1867}}\pgfpathlineto{\pgfqpointxy{0.751}{0.1813}}\pgfpathlineto{\pgfqpointxy{0.7552}{0.1831}}\pgfpathlineto{\pgfqpointxy{0.7569}{0.1844}}\pgfpathlineto{\pgfqpointxy{0.7595}{0.1865}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7138}{0.6589}}\pgfpathlineto{\pgfqpointxy{0.7102}{0.6553}}\pgfpathlineto{\pgfqpointxy{0.7114}{0.654}}\pgfpathlineto{\pgfqpointxy{0.7164}{0.6539}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0257}{0.6004}}\pgfpathlineto{\pgfqpointxy{0.0263}{0.5925}}\pgfpathlineto{\pgfqpointxy{0.0335}{0.5952}}\pgfpathlineto{\pgfqpointxy{0.031}{0.5985}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7782}{0.7319}}\pgfpathlineto{\pgfqpointxy{0.7757}{0.7282}}\pgfpathlineto{\pgfqpointxy{0.7859}{0.7257}}\pgfpathlineto{\pgfqpointxy{0.7858}{0.7293}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.359}{0.2449}}\pgfpathlineto{\pgfqpointxy{0.351}{0.2458}}\pgfpathlineto{\pgfqpointxy{0.3489}{0.2426}}\pgfpathlineto{\pgfqpointxy{0.3492}{0.241}}\pgfpathlineto{\pgfqpointxy{0.3524}{0.2379}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7602}{0.3539}}\pgfpathlineto{\pgfqpointxy{0.7531}{0.3525}}\pgfpathlineto{\pgfqpointxy{0.7558}{0.3507}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3977}{0.0905}}\pgfpathlineto{\pgfqpointxy{0.3969}{0.0823}}\pgfpathlineto{\pgfqpointxy{0.4006}{0.0837}}\pgfpathlineto{\pgfqpointxy{0.4027}{0.0853}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1829}{0.6498}}\pgfpathlineto{\pgfqpointxy{0.1793}{0.6456}}\pgfpathlineto{\pgfqpointxy{0.1775}{0.6428}}\pgfpathlineto{\pgfqpointxy{0.1772}{0.6372}}\pgfpathlineto{\pgfqpointxy{0.185}{0.6435}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.974}{0.5823}}\pgfpathlineto{\pgfqpointxy{0.9677}{0.5812}}\pgfpathlineto{\pgfqpointxy{0.965}{0.5791}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3304}{0.962}}\pgfpathlineto{\pgfqpointxy{0.3299}{0.9557}}\pgfpathlineto{\pgfqpointxy{0.3372}{0.9507}}\pgfpathlineto{\pgfqpointxy{0.3379}{0.9564}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3355}{0.9858}}\pgfpathlineto{\pgfqpointxy{0.3305}{0.9844}}\pgfpathlineto{\pgfqpointxy{0.3342}{0.9811}}\pgfpathlineto{\pgfqpointxy{0.3423}{0.9794}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9147}{0.7472}}\pgfpathlineto{\pgfqpointxy{0.9051}{0.7435}}\pgfpathlineto{\pgfqpointxy{0.9106}{0.7407}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8306}{0.3733}}\pgfpathlineto{\pgfqpointxy{0.8185}{0.3703}}\pgfpathlineto{\pgfqpointxy{0.8246}{0.3675}}\pgfpathlineto{\pgfqpointxy{0.828}{0.3665}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.644}{0.4055}}\pgfpathlineto{\pgfqpointxy{0.6479}{0.4023}}\pgfpathlineto{\pgfqpointxy{0.6528}{0.4034}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3645}{0.8029}}\pgfpathlineto{\pgfqpointxy{0.3575}{0.8035}}\pgfpathlineto{\pgfqpointxy{0.3589}{0.7931}}\pgfpathlineto{\pgfqpointxy{0.3606}{0.7943}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9035}{0.711}}\pgfpathlineto{\pgfqpointxy{0.9005}{0.7092}}\pgfpathlineto{\pgfqpointxy{0.8989}{0.6997}}\pgfpathlineto{\pgfqpointxy{0.9016}{0.6994}}\pgfpathlineto{\pgfqpointxy{0.9068}{0.7037}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6865}{0.1903}}\pgfpathlineto{\pgfqpointxy{0.6806}{0.1829}}\pgfpathlineto{\pgfqpointxy{0.686}{0.1834}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5339}{0.492}}\pgfpathlineto{\pgfqpointxy{0.5293}{0.4867}}\pgfpathlineto{\pgfqpointxy{0.5286}{0.4858}}\pgfpathlineto{\pgfqpointxy{0.5293}{0.4814}}\pgfpathlineto{\pgfqpointxy{0.5322}{0.4818}}\pgfpathlineto{\pgfqpointxy{0.5366}{0.4867}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3113}{0.2041}}\pgfpathlineto{\pgfqpointxy{0.3092}{0.2008}}\pgfpathlineto{\pgfqpointxy{0.3179}{0.1968}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8289}{0.1132}}\pgfpathlineto{\pgfqpointxy{0.824}{0.1191}}\pgfpathlineto{\pgfqpointxy{0.8215}{0.1143}}\pgfpathlineto{\pgfqpointxy{0.8204}{0.1077}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8868}{0.2794}}\pgfpathlineto{\pgfqpointxy{0.8899}{0.2731}}\pgfpathlineto{\pgfqpointxy{0.8937}{0.2727}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2955}{0.2464}}\pgfpathlineto{\pgfqpointxy{0.2969}{0.2469}}\pgfpathlineto{\pgfqpointxy{0.2932}{0.2515}}\pgfpathlineto{\pgfqpointxy{0.2869}{0.2434}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1005}{0.8275}}\pgfpathlineto{\pgfqpointxy{0.1029}{0.8228}}\pgfpathlineto{\pgfqpointxy{0.1078}{0.8259}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8169}{0.0388}}\pgfpathlineto{\pgfqpointxy{0.8156}{0.0386}}\pgfpathlineto{\pgfqpointxy{0.8132}{0.0336}}\pgfpathlineto{\pgfqpointxy{0.8175}{0.0307}}\pgfpathlineto{\pgfqpointxy{0.82}{0.0302}}\pgfpathlineto{\pgfqpointxy{0.8218}{0.0313}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6951}{0.5005}}\pgfpathlineto{\pgfqpointxy{0.691}{0.501}}\pgfpathlineto{\pgfqpointxy{0.6884}{0.5002}}\pgfpathlineto{\pgfqpointxy{0.6861}{0.495}}\pgfpathlineto{\pgfqpointxy{0.6905}{0.4942}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2646}{0.9174}}\pgfpathlineto{\pgfqpointxy{0.2632}{0.9179}}\pgfpathlineto{\pgfqpointxy{0.2576}{0.9159}}\pgfpathlineto{\pgfqpointxy{0.2553}{0.9128}}\pgfpathlineto{\pgfqpointxy{0.2643}{0.916}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5489}{0.1439}}\pgfpathlineto{\pgfqpointxy{0.5435}{0.1412}}\pgfpathlineto{\pgfqpointxy{0.5428}{0.1374}}\pgfpathlineto{\pgfqpointxy{0.5477}{0.1351}}\pgfpathlineto{\pgfqpointxy{0.5504}{0.1348}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.191}{0.9834}}\pgfpathlineto{\pgfqpointxy{0.1859}{0.9792}}\pgfpathlineto{\pgfqpointxy{0.189}{0.9777}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4305}{0.2556}}\pgfpathlineto{\pgfqpointxy{0.4229}{0.2547}}\pgfpathlineto{\pgfqpointxy{0.4223}{0.2529}}\pgfpathlineto{\pgfqpointxy{0.4259}{0.2502}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5204}{0.8269}}\pgfpathlineto{\pgfqpointxy{0.5182}{0.8276}}\pgfpathlineto{\pgfqpointxy{0.517}{0.8279}}\pgfpathlineto{\pgfqpointxy{0.5131}{0.8244}}\pgfpathlineto{\pgfqpointxy{0.5109}{0.8222}}\pgfpathlineto{\pgfqpointxy{0.5127}{0.8178}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9277}{0.7571}}\pgfpathlineto{\pgfqpointxy{0.9291}{0.7582}}\pgfpathlineto{\pgfqpointxy{0.9293}{0.7616}}\pgfpathlineto{\pgfqpointxy{0.9259}{0.7606}}\pgfpathlineto{\pgfqpointxy{0.9216}{0.7533}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2103}{0.3157}}\pgfpathlineto{\pgfqpointxy{0.2101}{0.3115}}\pgfpathlineto{\pgfqpointxy{0.2153}{0.3092}}\pgfpathlineto{\pgfqpointxy{0.2212}{0.3115}}\pgfpathlineto{\pgfqpointxy{0.223}{0.3138}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2196}{0.3815}}\pgfpathlineto{\pgfqpointxy{0.2123}{0.3787}}\pgfpathlineto{\pgfqpointxy{0.215}{0.3712}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9652}{0.8128}}\pgfpathlineto{\pgfqpointxy{0.9607}{0.8129}}\pgfpathlineto{\pgfqpointxy{0.9607}{0.8102}}\pgfpathlineto{\pgfqpointxy{0.9644}{0.8068}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.54}{0.7893}}\pgfpathlineto{\pgfqpointxy{0.5322}{0.786}}\pgfpathlineto{\pgfqpointxy{0.5369}{0.7828}}\pgfpathlineto{\pgfqpointxy{0.5401}{0.7841}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4239}{0.3105}}\pgfpathlineto{\pgfqpointxy{0.4189}{0.3028}}\pgfpathlineto{\pgfqpointxy{0.4203}{0.301}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9326}{0.9942}}\pgfpathlineto{\pgfqpointxy{0.9304}{0.9969}}\pgfpathlineto{\pgfqpointxy{0.9252}{0.992}}\pgfpathlineto{\pgfqpointxy{0.9257}{0.989}}\pgfpathlineto{\pgfqpointxy{0.9307}{0.9854}}\pgfpathlineto{\pgfqpointxy{0.9351}{0.9887}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9284}{0.3524}}\pgfpathlineto{\pgfqpointxy{0.9245}{0.3563}}\pgfpathlineto{\pgfqpointxy{0.9201}{0.3525}}\pgfpathlineto{\pgfqpointxy{0.92}{0.3509}}\pgfpathlineto{\pgfqpointxy{0.9212}{0.3469}}\pgfpathlineto{\pgfqpointxy{0.9297}{0.3471}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8791}{0.6309}}\pgfpathlineto{\pgfqpointxy{0.8782}{0.6302}}\pgfpathlineto{\pgfqpointxy{0.886}{0.6239}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7524}{0.987}}\pgfpathlineto{\pgfqpointxy{0.7524}{0.9831}}\pgfpathlineto{\pgfqpointxy{0.7542}{0.9822}}\pgfpathlineto{\pgfqpointxy{0.7583}{0.9828}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4323}{0.7545}}\pgfpathlineto{\pgfqpointxy{0.4263}{0.754}}\pgfpathlineto{\pgfqpointxy{0.4289}{0.747}}\pgfpathlineto{\pgfqpointxy{0.4315}{0.7437}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.03}{0.8105}}\pgfpathlineto{\pgfqpointxy{0.0328}{0.8011}}\pgfpathlineto{\pgfqpointxy{0.0368}{0.8032}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.88}{0.8545}}\pgfpathlineto{\pgfqpointxy{0.8794}{0.8519}}\pgfpathlineto{\pgfqpointxy{0.8859}{0.8495}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8097}{0.5567}}\pgfpathlineto{\pgfqpointxy{0.8068}{0.5561}}\pgfpathlineto{\pgfqpointxy{0.809}{0.5475}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1282}{0.1036}}\pgfpathlineto{\pgfqpointxy{0.1252}{0.1068}}\pgfpathlineto{\pgfqpointxy{0.1245}{0.0986}}\pgfpathlineto{\pgfqpointxy{0.1246}{0.0964}}\pgfpathlineto{\pgfqpointxy{0.1268}{0.0978}}\pgfpathlineto{\pgfqpointxy{0.128}{0.1012}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5882}{0.9555}}\pgfpathlineto{\pgfqpointxy{0.587}{0.9474}}\pgfpathlineto{\pgfqpointxy{0.5934}{0.9513}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7662}{0.5805}}\pgfpathlineto{\pgfqpointxy{0.7596}{0.5797}}\pgfpathlineto{\pgfqpointxy{0.7658}{0.5737}}\pgfpathlineto{\pgfqpointxy{0.7678}{0.5727}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.953}{0.4411}}\pgfpathlineto{\pgfqpointxy{0.9531}{0.4423}}\pgfpathlineto{\pgfqpointxy{0.9485}{0.4413}}\pgfpathlineto{\pgfqpointxy{0.9512}{0.4365}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.166}{0.9267}}\pgfpathlineto{\pgfqpointxy{0.159}{0.9188}}\pgfpathlineto{\pgfqpointxy{0.166}{0.9208}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2563}{0.8668}}\pgfpathlineto{\pgfqpointxy{0.2566}{0.8682}}\pgfpathlineto{\pgfqpointxy{0.2528}{0.8717}}\pgfpathlineto{\pgfqpointxy{0.2484}{0.8668}}\pgfpathlineto{\pgfqpointxy{0.2489}{0.8605}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6193}{0.3174}}\pgfpathlineto{\pgfqpointxy{0.6073}{0.3187}}\pgfpathlineto{\pgfqpointxy{0.6083}{0.3126}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9314}{0.1858}}\pgfpathlineto{\pgfqpointxy{0.926}{0.1895}}\pgfpathlineto{\pgfqpointxy{0.9223}{0.1846}}\pgfpathlineto{\pgfqpointxy{0.9261}{0.179}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6369}{0.7288}}\pgfpathlineto{\pgfqpointxy{0.6332}{0.7351}}\pgfpathlineto{\pgfqpointxy{0.6296}{0.7243}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6307}{0.287}}\pgfpathlineto{\pgfqpointxy{0.6285}{0.2917}}\pgfpathlineto{\pgfqpointxy{0.6288}{0.2813}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9586}{0.1898}}\pgfpathlineto{\pgfqpointxy{0.9607}{0.1912}}\pgfpathlineto{\pgfqpointxy{0.9498}{0.1871}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9023}{0.1366}}\pgfpathlineto{\pgfqpointxy{0.8953}{0.1311}}\pgfpathlineto{\pgfqpointxy{0.8978}{0.1266}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7611}{0.9164}}\pgfpathlineto{\pgfqpointxy{0.7641}{0.9076}}\pgfpathlineto{\pgfqpointxy{0.7712}{0.9128}}\pgfpathlineto{\pgfqpointxy{0.7715}{0.9137}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0177}{0.3683}}\pgfpathlineto{\pgfqpointxy{0.0107}{0.3669}}\pgfpathlineto{\pgfqpointxy{0.0122}{0.3624}}\pgfpathlineto{\pgfqpointxy{0.0204}{0.3644}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1044}{0.0572}}\pgfpathlineto{\pgfqpointxy{0.1021}{0.0527}}\pgfpathlineto{\pgfqpointxy{0.1084}{0.0452}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7784}{0.4602}}\pgfpathlineto{\pgfqpointxy{0.7741}{0.4622}}\pgfpathlineto{\pgfqpointxy{0.7691}{0.462}}\pgfpathlineto{\pgfqpointxy{0.7658}{0.4579}}\pgfpathlineto{\pgfqpointxy{0.7714}{0.456}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1862}{0.0348}}\pgfpathlineto{\pgfqpointxy{0.1786}{0.0369}}\pgfpathlineto{\pgfqpointxy{0.1772}{0.0315}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1938}{0.6003}}\pgfpathlineto{\pgfqpointxy{0.1887}{0.6019}}\pgfpathlineto{\pgfqpointxy{0.193}{0.5916}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2241}{0.4922}}\pgfpathlineto{\pgfqpointxy{0.2225}{0.4903}}\pgfpathlineto{\pgfqpointxy{0.2208}{0.4841}}\pgfpathlineto{\pgfqpointxy{0.2259}{0.485}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3409}{0.4652}}\pgfpathlineto{\pgfqpointxy{0.343}{0.4612}}\pgfpathlineto{\pgfqpointxy{0.3493}{0.4624}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8208}{0.8516}}\pgfpathlineto{\pgfqpointxy{0.8211}{0.8528}}\pgfpathlineto{\pgfqpointxy{0.8165}{0.8533}}\pgfpathlineto{\pgfqpointxy{0.8133}{0.8481}}\pgfpathlineto{\pgfqpointxy{0.8158}{0.8466}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5872}{0.7863}}\pgfpathlineto{\pgfqpointxy{0.5839}{0.7873}}\pgfpathlineto{\pgfqpointxy{0.5799}{0.7852}}\pgfpathlineto{\pgfqpointxy{0.5819}{0.7765}}\pgfpathlineto{\pgfqpointxy{0.5864}{0.7777}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5173}{0.9896}}\pgfpathlineto{\pgfqpointxy{0.5178}{0.9904}}\pgfpathlineto{\pgfqpointxy{0.5141}{0.9918}}\pgfpathlineto{\pgfqpointxy{0.5094}{0.9817}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3808}{0.9527}}\pgfpathlineto{\pgfqpointxy{0.3755}{0.9542}}\pgfpathlineto{\pgfqpointxy{0.3815}{0.9456}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5084}{0.3663}}\pgfpathlineto{\pgfqpointxy{0.5089}{0.3575}}\pgfpathlineto{\pgfqpointxy{0.5174}{0.3572}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.934}{0.2647}}\pgfpathlineto{\pgfqpointxy{0.9313}{0.256}}\pgfpathlineto{\pgfqpointxy{0.9341}{0.2569}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3095}{0.0134}}\pgfpathlineto{\pgfqpointxy{0.3125}{0.0046}}\pgfpathlineto{\pgfqpointxy{0.3148}{0.003}}\pgfpathlineto{\pgfqpointxy{0.3191}{0.0061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2059}{0.9076}}\pgfpathlineto{\pgfqpointxy{0.2061}{0.9032}}\pgfpathlineto{\pgfqpointxy{0.2098}{0.9024}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3261}{0.6744}}\pgfpathlineto{\pgfqpointxy{0.3228}{0.677}}\pgfpathlineto{\pgfqpointxy{0.3197}{0.6774}}\pgfpathlineto{\pgfqpointxy{0.3133}{0.6772}}\pgfpathlineto{\pgfqpointxy{0.3138}{0.6758}}\pgfpathlineto{\pgfqpointxy{0.3159}{0.6733}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8539}{0.4634}}\pgfpathlineto{\pgfqpointxy{0.8499}{0.4623}}\pgfpathlineto{\pgfqpointxy{0.8508}{0.461}}\pgfpathlineto{\pgfqpointxy{0.8557}{0.457}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0575}{0.562}}\pgfpathlineto{\pgfqpointxy{0.0547}{0.556}}\pgfpathlineto{\pgfqpointxy{0.0546}{0.5547}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9277}{0.3014}}\pgfpathlineto{\pgfqpointxy{0.9325}{0.2942}}\pgfpathlineto{\pgfqpointxy{0.9354}{0.2972}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5541}{0.3189}}\pgfpathlineto{\pgfqpointxy{0.5528}{0.3123}}\pgfpathlineto{\pgfqpointxy{0.5585}{0.3068}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6656}{0.6004}}\pgfpathlineto{\pgfqpointxy{0.6678}{0.5968}}\pgfpathlineto{\pgfqpointxy{0.6758}{0.5968}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7741}{0.0288}}\pgfpathlineto{\pgfqpointxy{0.7643}{0.0266}}\pgfpathlineto{\pgfqpointxy{0.7675}{0.0249}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8091}{0.7227}}\pgfpathlineto{\pgfqpointxy{0.8019}{0.7197}}\pgfpathlineto{\pgfqpointxy{0.8015}{0.7177}}\pgfpathlineto{\pgfqpointxy{0.8101}{0.7171}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2436}{0.9388}}\pgfpathlineto{\pgfqpointxy{0.2429}{0.9359}}\pgfpathlineto{\pgfqpointxy{0.2424}{0.933}}\pgfpathlineto{\pgfqpointxy{0.2467}{0.9298}}\pgfpathlineto{\pgfqpointxy{0.2477}{0.9327}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4207}{0.8781}}\pgfpathlineto{\pgfqpointxy{0.4129}{0.8769}}\pgfpathlineto{\pgfqpointxy{0.4132}{0.8723}}\pgfpathlineto{\pgfqpointxy{0.4179}{0.8742}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3813}{0.8221}}\pgfpathlineto{\pgfqpointxy{0.3799}{0.8216}}\pgfpathlineto{\pgfqpointxy{0.3751}{0.8164}}\pgfpathlineto{\pgfqpointxy{0.3765}{0.8155}}\pgfpathlineto{\pgfqpointxy{0.381}{0.8138}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1043}{0.8385}}\pgfpathlineto{\pgfqpointxy{0.1096}{0.8337}}\pgfpathlineto{\pgfqpointxy{0.1104}{0.8329}}\pgfpathlineto{\pgfqpointxy{0.1103}{0.8359}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3006}{0.452}}\pgfpathlineto{\pgfqpointxy{0.2969}{0.4486}}\pgfpathlineto{\pgfqpointxy{0.3009}{0.4443}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5606}{0.0735}}\pgfpathlineto{\pgfqpointxy{0.5557}{0.0681}}\pgfpathlineto{\pgfqpointxy{0.559}{0.065}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9237}{0.9546}}\pgfpathlineto{\pgfqpointxy{0.9164}{0.9468}}\pgfpathlineto{\pgfqpointxy{0.9243}{0.9457}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9625}{0.4431}}\pgfpathlineto{\pgfqpointxy{0.9614}{0.445}}\pgfpathlineto{\pgfqpointxy{0.9574}{0.4348}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1746}{0.6113}}\pgfpathlineto{\pgfqpointxy{0.1683}{0.6117}}\pgfpathlineto{\pgfqpointxy{0.1676}{0.6078}}\pgfpathlineto{\pgfqpointxy{0.1689}{0.6025}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8194}{0.1572}}\pgfpathlineto{\pgfqpointxy{0.8155}{0.1557}}\pgfpathlineto{\pgfqpointxy{0.8139}{0.1521}}\pgfpathlineto{\pgfqpointxy{0.824}{0.1527}}\pgfpathlineto{\pgfqpointxy{0.8225}{0.1542}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2204}{0.5263}}\pgfpathlineto{\pgfqpointxy{0.2162}{0.528}}\pgfpathlineto{\pgfqpointxy{0.2117}{0.5251}}\pgfpathlineto{\pgfqpointxy{0.2155}{0.5187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9936}{0.1953}}\pgfpathlineto{\pgfqpointxy{0.9876}{0.1888}}\pgfpathlineto{\pgfqpointxy{0.9967}{0.1883}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2773}{0.576}}\pgfpathlineto{\pgfqpointxy{0.2687}{0.5733}}\pgfpathlineto{\pgfqpointxy{0.2765}{0.5727}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1555}{0.203}}\pgfpathlineto{\pgfqpointxy{0.1501}{0.2029}}\pgfpathlineto{\pgfqpointxy{0.1463}{0.1965}}\pgfpathlineto{\pgfqpointxy{0.1487}{0.1958}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7892}{0.1266}}\pgfpathlineto{\pgfqpointxy{0.7873}{0.1278}}\pgfpathlineto{\pgfqpointxy{0.7839}{0.1213}}\pgfpathlineto{\pgfqpointxy{0.7848}{0.1188}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1065}{0.0266}}\pgfpathlineto{\pgfqpointxy{0.106}{0.0318}}\pgfpathlineto{\pgfqpointxy{0.0983}{0.029}}\pgfpathlineto{\pgfqpointxy{0.0953}{0.0267}}\pgfpathlineto{\pgfqpointxy{0.096}{0.0248}}\pgfpathlineto{\pgfqpointxy{0.1036}{0.0235}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6216}{0.3495}}\pgfpathlineto{\pgfqpointxy{0.6188}{0.3529}}\pgfpathlineto{\pgfqpointxy{0.6162}{0.3455}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.439}{0.0983}}\pgfpathlineto{\pgfqpointxy{0.4354}{0.1004}}\pgfpathlineto{\pgfqpointxy{0.438}{0.094}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0158}{0.6248}}\pgfpathlineto{\pgfqpointxy{0.0129}{0.6236}}\pgfpathlineto{\pgfqpointxy{0.0107}{0.6218}}\pgfpathlineto{\pgfqpointxy{0.0115}{0.6165}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3602}{0.0989}}\pgfpathlineto{\pgfqpointxy{0.3482}{0.1026}}\pgfpathlineto{\pgfqpointxy{0.3557}{0.0942}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0955}{0.3579}}\pgfpathlineto{\pgfqpointxy{0.0971}{0.3518}}\pgfpathlineto{\pgfqpointxy{0.1025}{0.3489}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6612}{0.8247}}\pgfpathlineto{\pgfqpointxy{0.6543}{0.83}}\pgfpathlineto{\pgfqpointxy{0.6514}{0.8219}}\pgfpathlineto{\pgfqpointxy{0.6557}{0.8198}}\pgfpathlineto{\pgfqpointxy{0.661}{0.8189}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1791}{0.029}}\pgfpathlineto{\pgfqpointxy{0.1726}{0.0229}}\pgfpathlineto{\pgfqpointxy{0.1815}{0.0203}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6958}{0.3308}}\pgfpathlineto{\pgfqpointxy{0.6948}{0.3287}}\pgfpathlineto{\pgfqpointxy{0.6975}{0.3222}}\pgfpathlineto{\pgfqpointxy{0.6992}{0.3259}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9799}{0.5093}}\pgfpathlineto{\pgfqpointxy{0.9884}{0.5053}}\pgfpathlineto{\pgfqpointxy{0.9864}{0.5074}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8332}{0.075}}\pgfpathlineto{\pgfqpointxy{0.8332}{0.0719}}\pgfpathlineto{\pgfqpointxy{0.8374}{0.0652}}\pgfpathlineto{\pgfqpointxy{0.842}{0.0687}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6081}{0.131}}\pgfpathlineto{\pgfqpointxy{0.6025}{0.1343}}\pgfpathlineto{\pgfqpointxy{0.5995}{0.1286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7772}{0.727}}\pgfpathlineto{\pgfqpointxy{0.778}{0.7193}}\pgfpathlineto{\pgfqpointxy{0.7844}{0.7204}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8161}{0.5541}}\pgfpathlineto{\pgfqpointxy{0.8163}{0.5579}}\pgfpathlineto{\pgfqpointxy{0.813}{0.5588}}\pgfpathlineto{\pgfqpointxy{0.8105}{0.5551}}\pgfpathlineto{\pgfqpointxy{0.8113}{0.5461}}\pgfpathlineto{\pgfqpointxy{0.8155}{0.5469}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6963}{0.2654}}\pgfpathlineto{\pgfqpointxy{0.6924}{0.2722}}\pgfpathlineto{\pgfqpointxy{0.6888}{0.2644}}\pgfpathlineto{\pgfqpointxy{0.6935}{0.262}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0196}{0.7963}}\pgfpathlineto{\pgfqpointxy{0.0107}{0.7918}}\pgfpathlineto{\pgfqpointxy{0.0113}{0.7875}}\pgfpathlineto{\pgfqpointxy{0.0194}{0.7896}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0971}{0.7649}}\pgfpathlineto{\pgfqpointxy{0.0981}{0.7549}}\pgfpathlineto{\pgfqpointxy{0.1017}{0.7591}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0634}{0.1967}}\pgfpathlineto{\pgfqpointxy{0.0612}{0.1947}}\pgfpathlineto{\pgfqpointxy{0.0682}{0.1893}}\pgfpathlineto{\pgfqpointxy{0.0699}{0.1933}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8522}{0.9254}}\pgfpathlineto{\pgfqpointxy{0.8498}{0.9173}}\pgfpathlineto{\pgfqpointxy{0.8579}{0.9203}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7636}{0.1957}}\pgfpathlineto{\pgfqpointxy{0.7621}{0.1965}}\pgfpathlineto{\pgfqpointxy{0.7558}{0.1944}}\pgfpathlineto{\pgfqpointxy{0.7646}{0.1882}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8094}{0.4798}}\pgfpathlineto{\pgfqpointxy{0.8045}{0.4798}}\pgfpathlineto{\pgfqpointxy{0.7997}{0.4798}}\pgfpathlineto{\pgfqpointxy{0.8065}{0.4759}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7818}{0.6684}}\pgfpathlineto{\pgfqpointxy{0.7754}{0.6673}}\pgfpathlineto{\pgfqpointxy{0.781}{0.6634}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4275}{0.7644}}\pgfpathlineto{\pgfqpointxy{0.4234}{0.7673}}\pgfpathlineto{\pgfqpointxy{0.4186}{0.7593}}\pgfpathlineto{\pgfqpointxy{0.4258}{0.7591}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.781}{0.329}}\pgfpathlineto{\pgfqpointxy{0.7743}{0.3312}}\pgfpathlineto{\pgfqpointxy{0.7729}{0.3241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9136}{0.8257}}\pgfpathlineto{\pgfqpointxy{0.9071}{0.8236}}\pgfpathlineto{\pgfqpointxy{0.9074}{0.8171}}\pgfpathlineto{\pgfqpointxy{0.9141}{0.8181}}\pgfpathlineto{\pgfqpointxy{0.9146}{0.8189}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0376}{0.3121}}\pgfpathlineto{\pgfqpointxy{0.0363}{0.3159}}\pgfpathlineto{\pgfqpointxy{0.0313}{0.3124}}\pgfpathlineto{\pgfqpointxy{0.0328}{0.3111}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1611}{0.6211}}\pgfpathlineto{\pgfqpointxy{0.1558}{0.6222}}\pgfpathlineto{\pgfqpointxy{0.1546}{0.619}}\pgfpathlineto{\pgfqpointxy{0.155}{0.618}}\pgfpathlineto{\pgfqpointxy{0.1615}{0.6176}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0877}{0.7754}}\pgfpathlineto{\pgfqpointxy{0.0866}{0.7692}}\pgfpathlineto{\pgfqpointxy{0.0898}{0.7693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5686}{0.8467}}\pgfpathlineto{\pgfqpointxy{0.5625}{0.8414}}\pgfpathlineto{\pgfqpointxy{0.5673}{0.84}}\pgfpathlineto{\pgfqpointxy{0.5731}{0.8409}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6307}{0.4789}}\pgfpathlineto{\pgfqpointxy{0.6341}{0.4764}}\pgfpathlineto{\pgfqpointxy{0.6412}{0.4765}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8964}{0.9679}}\pgfpathlineto{\pgfqpointxy{0.8895}{0.9653}}\pgfpathlineto{\pgfqpointxy{0.8917}{0.9622}}\pgfpathlineto{\pgfqpointxy{0.8994}{0.9575}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4716}{0.053}}\pgfpathlineto{\pgfqpointxy{0.4687}{0.0537}}\pgfpathlineto{\pgfqpointxy{0.4647}{0.0512}}\pgfpathlineto{\pgfqpointxy{0.4724}{0.0479}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9752}{0.6371}}\pgfpathlineto{\pgfqpointxy{0.969}{0.6379}}\pgfpathlineto{\pgfqpointxy{0.9674}{0.6314}}\pgfpathlineto{\pgfqpointxy{0.9689}{0.6312}}\pgfpathlineto{\pgfqpointxy{0.9763}{0.633}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5065}{0.5025}}\pgfpathlineto{\pgfqpointxy{0.506}{0.5028}}\pgfpathlineto{\pgfqpointxy{0.5033}{0.4926}}\pgfpathlineto{\pgfqpointxy{0.5073}{0.4961}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9186}{0.8824}}\pgfpathlineto{\pgfqpointxy{0.9168}{0.8797}}\pgfpathlineto{\pgfqpointxy{0.9195}{0.8773}}\pgfpathlineto{\pgfqpointxy{0.9242}{0.8786}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6479}{0.1198}}\pgfpathlineto{\pgfqpointxy{0.6518}{0.1119}}\pgfpathlineto{\pgfqpointxy{0.655}{0.1141}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3779}{0.4608}}\pgfpathlineto{\pgfqpointxy{0.3706}{0.461}}\pgfpathlineto{\pgfqpointxy{0.373}{0.455}}\pgfpathlineto{\pgfqpointxy{0.379}{0.4549}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2821}{0.1679}}\pgfpathlineto{\pgfqpointxy{0.2754}{0.1695}}\pgfpathlineto{\pgfqpointxy{0.2813}{0.1622}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8941}{0.886}}\pgfpathlineto{\pgfqpointxy{0.888}{0.8861}}\pgfpathlineto{\pgfqpointxy{0.8938}{0.8782}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6132}{0.1847}}\pgfpathlineto{\pgfqpointxy{0.6124}{0.1903}}\pgfpathlineto{\pgfqpointxy{0.6123}{0.1906}}\pgfpathlineto{\pgfqpointxy{0.6057}{0.1894}}\pgfpathlineto{\pgfqpointxy{0.6045}{0.1839}}\pgfpathlineto{\pgfqpointxy{0.6113}{0.1814}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4638}{0.1206}}\pgfpathlineto{\pgfqpointxy{0.4596}{0.1188}}\pgfpathlineto{\pgfqpointxy{0.4662}{0.1163}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3509}{0.7846}}\pgfpathlineto{\pgfqpointxy{0.348}{0.784}}\pgfpathlineto{\pgfqpointxy{0.3429}{0.7821}}\pgfpathlineto{\pgfqpointxy{0.3421}{0.7804}}\pgfpathlineto{\pgfqpointxy{0.3437}{0.7746}}\pgfpathlineto{\pgfqpointxy{0.354}{0.7782}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.533}{0.8548}}\pgfpathlineto{\pgfqpointxy{0.5279}{0.8487}}\pgfpathlineto{\pgfqpointxy{0.5326}{0.8455}}\pgfpathlineto{\pgfqpointxy{0.5333}{0.8484}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9205}{0.2963}}\pgfpathlineto{\pgfqpointxy{0.9125}{0.2967}}\pgfpathlineto{\pgfqpointxy{0.918}{0.2901}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6997}{0.5139}}\pgfpathlineto{\pgfqpointxy{0.6924}{0.5161}}\pgfpathlineto{\pgfqpointxy{0.6956}{0.506}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4706}{0.5539}}\pgfpathlineto{\pgfqpointxy{0.4681}{0.5577}}\pgfpathlineto{\pgfqpointxy{0.467}{0.5516}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7949}{0.7948}}\pgfpathlineto{\pgfqpointxy{0.7922}{0.7928}}\pgfpathlineto{\pgfqpointxy{0.7975}{0.7884}}\pgfpathlineto{\pgfqpointxy{0.8003}{0.7892}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4774}{0.2276}}\pgfpathlineto{\pgfqpointxy{0.4706}{0.2238}}\pgfpathlineto{\pgfqpointxy{0.474}{0.219}}\pgfpathlineto{\pgfqpointxy{0.4805}{0.2231}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.056}{0.8832}}\pgfpathlineto{\pgfqpointxy{0.0464}{0.8832}}\pgfpathlineto{\pgfqpointxy{0.047}{0.8756}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4904}{0.1252}}\pgfpathlineto{\pgfqpointxy{0.4859}{0.1307}}\pgfpathlineto{\pgfqpointxy{0.485}{0.1183}}\pgfpathlineto{\pgfqpointxy{0.4895}{0.1204}}\pgfpathlineto{\pgfqpointxy{0.4907}{0.123}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8749}{0.8972}}\pgfpathlineto{\pgfqpointxy{0.8705}{0.8982}}\pgfpathlineto{\pgfqpointxy{0.8702}{0.8933}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1979}{0.1763}}\pgfpathlineto{\pgfqpointxy{0.2047}{0.1712}}\pgfpathlineto{\pgfqpointxy{0.2062}{0.1753}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4906}{0.116}}\pgfpathlineto{\pgfqpointxy{0.4898}{0.117}}\pgfpathlineto{\pgfqpointxy{0.4877}{0.1156}}\pgfpathlineto{\pgfqpointxy{0.48}{0.1091}}\pgfpathlineto{\pgfqpointxy{0.4811}{0.1073}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.16}{0.1869}}\pgfpathlineto{\pgfqpointxy{0.1565}{0.1779}}\pgfpathlineto{\pgfqpointxy{0.1565}{0.1745}}\pgfpathlineto{\pgfqpointxy{0.161}{0.1782}}\pgfpathlineto{\pgfqpointxy{0.1615}{0.1799}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1293}{0.6558}}\pgfpathlineto{\pgfqpointxy{0.1258}{0.6524}}\pgfpathlineto{\pgfqpointxy{0.1296}{0.6486}}\pgfpathlineto{\pgfqpointxy{0.1356}{0.6493}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7432}{0.444}}\pgfpathlineto{\pgfqpointxy{0.7346}{0.4419}}\pgfpathlineto{\pgfqpointxy{0.7402}{0.439}}\pgfpathlineto{\pgfqpointxy{0.7467}{0.4371}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1964}{0.0262}}\pgfpathlineto{\pgfqpointxy{0.1946}{0.0218}}\pgfpathlineto{\pgfqpointxy{0.204}{0.0217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5101}{0.2022}}\pgfpathlineto{\pgfqpointxy{0.5027}{0.1979}}\pgfpathlineto{\pgfqpointxy{0.5092}{0.194}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3162}{0.3656}}\pgfpathlineto{\pgfqpointxy{0.3042}{0.3587}}\pgfpathlineto{\pgfqpointxy{0.3064}{0.3568}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0161}{0.5802}}\pgfpathlineto{\pgfqpointxy{0.0095}{0.581}}\pgfpathlineto{\pgfqpointxy{0.0078}{0.574}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9638}{0.0125}}\pgfpathlineto{\pgfqpointxy{0.957}{0.0121}}\pgfpathlineto{\pgfqpointxy{0.9583}{0.0029}}\pgfpathlineto{\pgfqpointxy{0.9618}{0.0039}}\pgfpathlineto{\pgfqpointxy{0.9634}{0.0064}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6309}{0.8461}}\pgfpathlineto{\pgfqpointxy{0.6213}{0.8436}}\pgfpathlineto{\pgfqpointxy{0.6268}{0.8386}}\pgfpathlineto{\pgfqpointxy{0.6302}{0.842}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0426}{0.8423}}\pgfpathlineto{\pgfqpointxy{0.0411}{0.8438}}\pgfpathlineto{\pgfqpointxy{0.0395}{0.8327}}\pgfpathlineto{\pgfqpointxy{0.0443}{0.8326}}\pgfpathlineto{\pgfqpointxy{0.0443}{0.8342}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5563}{0.4362}}\pgfpathlineto{\pgfqpointxy{0.5524}{0.439}}\pgfpathlineto{\pgfqpointxy{0.5493}{0.4295}}\pgfpathlineto{\pgfqpointxy{0.5523}{0.4285}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4596}{0.7381}}\pgfpathlineto{\pgfqpointxy{0.4493}{0.7333}}\pgfpathlineto{\pgfqpointxy{0.4527}{0.7314}}\pgfpathlineto{\pgfqpointxy{0.4574}{0.7323}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1942}{0.9001}}\pgfpathlineto{\pgfqpointxy{0.2006}{0.8894}}\pgfpathlineto{\pgfqpointxy{0.2032}{0.8904}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4909}{0.7032}}\pgfpathlineto{\pgfqpointxy{0.4876}{0.6985}}\pgfpathlineto{\pgfqpointxy{0.4929}{0.6958}}\pgfpathlineto{\pgfqpointxy{0.4945}{0.6959}}\pgfpathlineto{\pgfqpointxy{0.4998}{0.697}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6853}{0.4173}}\pgfpathlineto{\pgfqpointxy{0.6853}{0.4143}}\pgfpathlineto{\pgfqpointxy{0.6897}{0.4113}}\pgfpathlineto{\pgfqpointxy{0.6905}{0.4148}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4359}{0.3636}}\pgfpathlineto{\pgfqpointxy{0.4308}{0.3651}}\pgfpathlineto{\pgfqpointxy{0.4329}{0.3538}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.94}{0.4415}}\pgfpathlineto{\pgfqpointxy{0.9368}{0.4409}}\pgfpathlineto{\pgfqpointxy{0.933}{0.4372}}\pgfpathlineto{\pgfqpointxy{0.9393}{0.435}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1586}{0.5579}}\pgfpathlineto{\pgfqpointxy{0.1566}{0.558}}\pgfpathlineto{\pgfqpointxy{0.1533}{0.5553}}\pgfpathlineto{\pgfqpointxy{0.1572}{0.55}}\pgfpathlineto{\pgfqpointxy{0.1582}{0.5517}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7471}{0.7594}}\pgfpathlineto{\pgfqpointxy{0.7433}{0.7557}}\pgfpathlineto{\pgfqpointxy{0.7438}{0.7542}}\pgfpathlineto{\pgfqpointxy{0.748}{0.7562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5848}{0.3423}}\pgfpathlineto{\pgfqpointxy{0.5784}{0.3406}}\pgfpathlineto{\pgfqpointxy{0.5891}{0.3406}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1179}{0.3709}}\pgfpathlineto{\pgfqpointxy{0.1218}{0.3621}}\pgfpathlineto{\pgfqpointxy{0.1215}{0.3658}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2773}{0.8477}}\pgfpathlineto{\pgfqpointxy{0.273}{0.8472}}\pgfpathlineto{\pgfqpointxy{0.2733}{0.8468}}\pgfpathlineto{\pgfqpointxy{0.2773}{0.8426}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0438}{0.1068}}\pgfpathlineto{\pgfqpointxy{0.0309}{0.1073}}\pgfpathlineto{\pgfqpointxy{0.0429}{0.1012}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1984}{0.4234}}\pgfpathlineto{\pgfqpointxy{0.1855}{0.4206}}\pgfpathlineto{\pgfqpointxy{0.1943}{0.419}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2193}{0.6993}}\pgfpathlineto{\pgfqpointxy{0.218}{0.7015}}\pgfpathlineto{\pgfqpointxy{0.2162}{0.7012}}\pgfpathlineto{\pgfqpointxy{0.2135}{0.6963}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7475}{0.8781}}\pgfpathlineto{\pgfqpointxy{0.7429}{0.8817}}\pgfpathlineto{\pgfqpointxy{0.7427}{0.881}}\pgfpathlineto{\pgfqpointxy{0.7457}{0.8738}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8848}{0.7921}}\pgfpathlineto{\pgfqpointxy{0.8817}{0.7959}}\pgfpathlineto{\pgfqpointxy{0.8747}{0.791}}\pgfpathlineto{\pgfqpointxy{0.8786}{0.7874}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.016}{0.5518}}\pgfpathlineto{\pgfqpointxy{0.017}{0.5456}}\pgfpathlineto{\pgfqpointxy{0.0221}{0.5437}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3482}{0.7481}}\pgfpathlineto{\pgfqpointxy{0.3426}{0.7451}}\pgfpathlineto{\pgfqpointxy{0.3492}{0.7397}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5391}{0.9456}}\pgfpathlineto{\pgfqpointxy{0.5358}{0.941}}\pgfpathlineto{\pgfqpointxy{0.5374}{0.9361}}\pgfpathlineto{\pgfqpointxy{0.5391}{0.9326}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1907}{0.4356}}\pgfpathlineto{\pgfqpointxy{0.1863}{0.4399}}\pgfpathlineto{\pgfqpointxy{0.182}{0.4319}}\pgfpathlineto{\pgfqpointxy{0.1818}{0.4305}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5294}{0.0462}}\pgfpathlineto{\pgfqpointxy{0.5242}{0.0401}}\pgfpathlineto{\pgfqpointxy{0.5265}{0.0384}}\pgfpathlineto{\pgfqpointxy{0.5308}{0.0394}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3089}{0.2789}}\pgfpathlineto{\pgfqpointxy{0.3134}{0.2723}}\pgfpathlineto{\pgfqpointxy{0.3182}{0.2733}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9704}{0.5336}}\pgfpathlineto{\pgfqpointxy{0.9634}{0.5306}}\pgfpathlineto{\pgfqpointxy{0.9672}{0.5274}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5095}{0.1183}}\pgfpathlineto{\pgfqpointxy{0.5035}{0.1212}}\pgfpathlineto{\pgfqpointxy{0.5024}{0.1186}}\pgfpathlineto{\pgfqpointxy{0.5055}{0.1139}}\pgfpathlineto{\pgfqpointxy{0.5083}{0.1137}}\pgfpathlineto{\pgfqpointxy{0.5117}{0.115}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3227}{0.88}}\pgfpathlineto{\pgfqpointxy{0.3219}{0.8804}}\pgfpathlineto{\pgfqpointxy{0.3162}{0.8732}}\pgfpathlineto{\pgfqpointxy{0.3227}{0.8733}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3368}{0.9334}}\pgfpathlineto{\pgfqpointxy{0.3347}{0.9322}}\pgfpathlineto{\pgfqpointxy{0.3356}{0.9285}}\pgfpathlineto{\pgfqpointxy{0.3372}{0.9256}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2035}{0.0439}}\pgfpathlineto{\pgfqpointxy{0.2018}{0.0432}}\pgfpathlineto{\pgfqpointxy{0.1981}{0.0408}}\pgfpathlineto{\pgfqpointxy{0.2066}{0.0371}}\pgfpathlineto{\pgfqpointxy{0.2115}{0.0403}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.621}{0.4493}}\pgfpathlineto{\pgfqpointxy{0.6154}{0.4434}}\pgfpathlineto{\pgfqpointxy{0.6175}{0.4414}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2374}{0.8734}}\pgfpathlineto{\pgfqpointxy{0.2347}{0.8737}}\pgfpathlineto{\pgfqpointxy{0.2354}{0.8653}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7786}{0.3684}}\pgfpathlineto{\pgfqpointxy{0.7753}{0.3643}}\pgfpathlineto{\pgfqpointxy{0.7829}{0.3644}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8636}{0.946}}\pgfpathlineto{\pgfqpointxy{0.8662}{0.934}}\pgfpathlineto{\pgfqpointxy{0.8687}{0.9332}}\pgfpathlineto{\pgfqpointxy{0.872}{0.9377}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8596}{0.5649}}\pgfpathlineto{\pgfqpointxy{0.8496}{0.5644}}\pgfpathlineto{\pgfqpointxy{0.8554}{0.5566}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4257}{0.1642}}\pgfpathlineto{\pgfqpointxy{0.4228}{0.1712}}\pgfpathlineto{\pgfqpointxy{0.4195}{0.1689}}\pgfpathlineto{\pgfqpointxy{0.4212}{0.161}}\pgfpathlineto{\pgfqpointxy{0.4236}{0.1604}}\pgfpathlineto{\pgfqpointxy{0.4268}{0.1612}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8697}{0.3785}}\pgfpathlineto{\pgfqpointxy{0.8667}{0.3792}}\pgfpathlineto{\pgfqpointxy{0.8671}{0.373}}\pgfpathlineto{\pgfqpointxy{0.874}{0.3724}}\pgfpathlineto{\pgfqpointxy{0.8763}{0.3739}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9532}{0.2878}}\pgfpathlineto{\pgfqpointxy{0.952}{0.2892}}\pgfpathlineto{\pgfqpointxy{0.947}{0.288}}\pgfpathlineto{\pgfqpointxy{0.9459}{0.2836}}\pgfpathlineto{\pgfqpointxy{0.9471}{0.2781}}\pgfpathlineto{\pgfqpointxy{0.9513}{0.2781}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6206}{0.8264}}\pgfpathlineto{\pgfqpointxy{0.6161}{0.8207}}\pgfpathlineto{\pgfqpointxy{0.6171}{0.8199}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3482}{0.3172}}\pgfpathlineto{\pgfqpointxy{0.3441}{0.3168}}\pgfpathlineto{\pgfqpointxy{0.3451}{0.3103}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3549}{0.8888}}\pgfpathlineto{\pgfqpointxy{0.3537}{0.8877}}\pgfpathlineto{\pgfqpointxy{0.3482}{0.8802}}\pgfpathlineto{\pgfqpointxy{0.3524}{0.8787}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3754}{0.7507}}\pgfpathlineto{\pgfqpointxy{0.3713}{0.7517}}\pgfpathlineto{\pgfqpointxy{0.37}{0.7475}}\pgfpathlineto{\pgfqpointxy{0.3739}{0.7411}}\pgfpathlineto{\pgfqpointxy{0.3772}{0.7437}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2943}{0.1862}}\pgfpathlineto{\pgfqpointxy{0.2936}{0.1871}}\pgfpathlineto{\pgfqpointxy{0.2918}{0.1839}}\pgfpathlineto{\pgfqpointxy{0.2896}{0.1793}}\pgfpathlineto{\pgfqpointxy{0.298}{0.1776}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1798}{0.043}}\pgfpathlineto{\pgfqpointxy{0.1787}{0.0401}}\pgfpathlineto{\pgfqpointxy{0.1863}{0.0365}}\pgfpathlineto{\pgfqpointxy{0.186}{0.0385}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9712}{0.614}}\pgfpathlineto{\pgfqpointxy{0.9616}{0.6137}}\pgfpathlineto{\pgfqpointxy{0.9636}{0.6098}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0235}{0.272}}\pgfpathlineto{\pgfqpointxy{0.0249}{0.2729}}\pgfpathlineto{\pgfqpointxy{0.0209}{0.2752}}\pgfpathlineto{\pgfqpointxy{0.0147}{0.2739}}\pgfpathlineto{\pgfqpointxy{0.0171}{0.2698}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9185}{0.6558}}\pgfpathlineto{\pgfqpointxy{0.9146}{0.6497}}\pgfpathlineto{\pgfqpointxy{0.9223}{0.6471}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3654}{0.2608}}\pgfpathlineto{\pgfqpointxy{0.3583}{0.2654}}\pgfpathlineto{\pgfqpointxy{0.3567}{0.2615}}\pgfpathlineto{\pgfqpointxy{0.362}{0.2569}}\pgfpathlineto{\pgfqpointxy{0.367}{0.2565}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2871}{0.2063}}\pgfpathlineto{\pgfqpointxy{0.2802}{0.1959}}\pgfpathlineto{\pgfqpointxy{0.2873}{0.1974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3972}{0.3197}}\pgfpathlineto{\pgfqpointxy{0.3935}{0.322}}\pgfpathlineto{\pgfqpointxy{0.3903}{0.3191}}\pgfpathlineto{\pgfqpointxy{0.3875}{0.3147}}\pgfpathlineto{\pgfqpointxy{0.3888}{0.3127}}\pgfpathlineto{\pgfqpointxy{0.3953}{0.3112}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0487}{0.2511}}\pgfpathlineto{\pgfqpointxy{0.0425}{0.2476}}\pgfpathlineto{\pgfqpointxy{0.042}{0.2448}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0212}{0.2608}}\pgfpathlineto{\pgfqpointxy{0.0151}{0.2649}}\pgfpathlineto{\pgfqpointxy{0.0126}{0.2597}}\pgfpathlineto{\pgfqpointxy{0.0138}{0.2582}}\pgfpathlineto{\pgfqpointxy{0.0216}{0.2587}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.471}{0.4388}}\pgfpathlineto{\pgfqpointxy{0.4671}{0.4387}}\pgfpathlineto{\pgfqpointxy{0.4683}{0.4329}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7447}{0.7141}}\pgfpathlineto{\pgfqpointxy{0.7422}{0.7073}}\pgfpathlineto{\pgfqpointxy{0.7488}{0.7041}}\pgfpathlineto{\pgfqpointxy{0.7491}{0.7046}}\pgfpathlineto{\pgfqpointxy{0.7487}{0.7085}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9304}{0.6419}}\pgfpathlineto{\pgfqpointxy{0.9339}{0.6377}}\pgfpathlineto{\pgfqpointxy{0.9351}{0.6394}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9971}{0.2607}}\pgfpathlineto{\pgfqpointxy{0.9951}{0.2636}}\pgfpathlineto{\pgfqpointxy{0.9842}{0.259}}\pgfpathlineto{\pgfqpointxy{0.9848}{0.2573}}\pgfpathlineto{\pgfqpointxy{0.996}{0.2545}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6063}{0.6813}}\pgfpathlineto{\pgfqpointxy{0.6012}{0.6831}}\pgfpathlineto{\pgfqpointxy{0.5966}{0.678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7406}{0.7388}}\pgfpathlineto{\pgfqpointxy{0.7383}{0.7319}}\pgfpathlineto{\pgfqpointxy{0.7479}{0.7299}}\pgfpathlineto{\pgfqpointxy{0.7498}{0.7323}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4559}{0.2267}}\pgfpathlineto{\pgfqpointxy{0.4559}{0.2294}}\pgfpathlineto{\pgfqpointxy{0.4475}{0.2279}}\pgfpathlineto{\pgfqpointxy{0.4472}{0.2264}}\pgfpathlineto{\pgfqpointxy{0.4519}{0.2233}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3269}{0.283}}\pgfpathlineto{\pgfqpointxy{0.3225}{0.2806}}\pgfpathlineto{\pgfqpointxy{0.3213}{0.2787}}\pgfpathlineto{\pgfqpointxy{0.3281}{0.275}}\pgfpathlineto{\pgfqpointxy{0.3275}{0.2792}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2103}{0.1336}}\pgfpathlineto{\pgfqpointxy{0.2101}{0.1289}}\pgfpathlineto{\pgfqpointxy{0.2156}{0.1281}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8213}{0.3218}}\pgfpathlineto{\pgfqpointxy{0.8198}{0.3218}}\pgfpathlineto{\pgfqpointxy{0.8131}{0.3217}}\pgfpathlineto{\pgfqpointxy{0.815}{0.3193}}\pgfpathlineto{\pgfqpointxy{0.82}{0.3179}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6732}{0.7036}}\pgfpathlineto{\pgfqpointxy{0.6689}{0.7034}}\pgfpathlineto{\pgfqpointxy{0.67}{0.6961}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4271}{0.712}}\pgfpathlineto{\pgfqpointxy{0.4266}{0.7123}}\pgfpathlineto{\pgfqpointxy{0.42}{0.7084}}\pgfpathlineto{\pgfqpointxy{0.4303}{0.7054}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.511}{0.4255}}\pgfpathlineto{\pgfqpointxy{0.507}{0.4195}}\pgfpathlineto{\pgfqpointxy{0.5117}{0.4161}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6169}{0.04}}\pgfpathlineto{\pgfqpointxy{0.6145}{0.042}}\pgfpathlineto{\pgfqpointxy{0.6164}{0.0319}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.767}{0.151}}\pgfpathlineto{\pgfqpointxy{0.7603}{0.1509}}\pgfpathlineto{\pgfqpointxy{0.7552}{0.1475}}\pgfpathlineto{\pgfqpointxy{0.76}{0.1431}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1263}{0.3174}}\pgfpathlineto{\pgfqpointxy{0.1236}{0.3192}}\pgfpathlineto{\pgfqpointxy{0.1289}{0.3121}}\pgfpathlineto{\pgfqpointxy{0.1301}{0.3132}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5124}{0.6722}}\pgfpathlineto{\pgfqpointxy{0.5077}{0.676}}\pgfpathlineto{\pgfqpointxy{0.5038}{0.6723}}\pgfpathlineto{\pgfqpointxy{0.5103}{0.6694}}\pgfpathlineto{\pgfqpointxy{0.5133}{0.6691}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7724}{0.3164}}\pgfpathlineto{\pgfqpointxy{0.7692}{0.3203}}\pgfpathlineto{\pgfqpointxy{0.763}{0.3147}}\pgfpathlineto{\pgfqpointxy{0.7705}{0.306}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3879}{0.313}}\pgfpathlineto{\pgfqpointxy{0.3796}{0.3113}}\pgfpathlineto{\pgfqpointxy{0.3868}{0.3084}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.167}{0.8156}}\pgfpathlineto{\pgfqpointxy{0.1607}{0.8148}}\pgfpathlineto{\pgfqpointxy{0.1571}{0.8132}}\pgfpathlineto{\pgfqpointxy{0.164}{0.8081}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5429}{0.9947}}\pgfpathlineto{\pgfqpointxy{0.5325}{0.9886}}\pgfpathlineto{\pgfqpointxy{0.5343}{0.9864}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7781}{0.6007}}\pgfpathlineto{\pgfqpointxy{0.7754}{0.5906}}\pgfpathlineto{\pgfqpointxy{0.7766}{0.5899}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5105}{0.5548}}\pgfpathlineto{\pgfqpointxy{0.5045}{0.5558}}\pgfpathlineto{\pgfqpointxy{0.5107}{0.5514}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8003}{0.1916}}\pgfpathlineto{\pgfqpointxy{0.7956}{0.196}}\pgfpathlineto{\pgfqpointxy{0.7919}{0.1872}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1408}{0.539}}\pgfpathlineto{\pgfqpointxy{0.1366}{0.5383}}\pgfpathlineto{\pgfqpointxy{0.1334}{0.5347}}\pgfpathlineto{\pgfqpointxy{0.1332}{0.5297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1942}{0.4349}}\pgfpathlineto{\pgfqpointxy{0.1832}{0.4297}}\pgfpathlineto{\pgfqpointxy{0.19}{0.4286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7198}{0.997}}\pgfpathlineto{\pgfqpointxy{0.7167}{0.9955}}\pgfpathlineto{\pgfqpointxy{0.715}{0.9924}}\pgfpathlineto{\pgfqpointxy{0.7173}{0.9891}}\pgfpathlineto{\pgfqpointxy{0.7184}{0.9877}}\pgfpathlineto{\pgfqpointxy{0.7196}{0.9888}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9031}{0.5941}}\pgfpathlineto{\pgfqpointxy{0.896}{0.5869}}\pgfpathlineto{\pgfqpointxy{0.8953}{0.5837}}\pgfpathlineto{\pgfqpointxy{0.9023}{0.5871}}\pgfpathlineto{\pgfqpointxy{0.905}{0.5897}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7724}{0.3066}}\pgfpathlineto{\pgfqpointxy{0.7671}{0.3046}}\pgfpathlineto{\pgfqpointxy{0.7699}{0.3028}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.798}{0.4394}}\pgfpathlineto{\pgfqpointxy{0.8025}{0.4341}}\pgfpathlineto{\pgfqpointxy{0.8048}{0.4375}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.751}{0.9682}}\pgfpathlineto{\pgfqpointxy{0.7494}{0.9684}}\pgfpathlineto{\pgfqpointxy{0.7497}{0.9606}}\pgfpathlineto{\pgfqpointxy{0.752}{0.9608}}\pgfpathlineto{\pgfqpointxy{0.7538}{0.9612}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.782}{0.6172}}\pgfpathlineto{\pgfqpointxy{0.7829}{0.605}}\pgfpathlineto{\pgfqpointxy{0.7844}{0.6076}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6846}{0.6332}}\pgfpathlineto{\pgfqpointxy{0.6834}{0.6365}}\pgfpathlineto{\pgfqpointxy{0.6784}{0.6256}}\pgfpathlineto{\pgfqpointxy{0.6804}{0.6278}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7549}{0.6717}}\pgfpathlineto{\pgfqpointxy{0.7501}{0.6732}}\pgfpathlineto{\pgfqpointxy{0.7423}{0.6718}}\pgfpathlineto{\pgfqpointxy{0.7512}{0.664}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2821}{0.7721}}\pgfpathlineto{\pgfqpointxy{0.2765}{0.7639}}\pgfpathlineto{\pgfqpointxy{0.2791}{0.7608}}\pgfpathlineto{\pgfqpointxy{0.2839}{0.7646}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9588}{0.6106}}\pgfpathlineto{\pgfqpointxy{0.9507}{0.6084}}\pgfpathlineto{\pgfqpointxy{0.9597}{0.6058}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0735}{0.1815}}\pgfpathlineto{\pgfqpointxy{0.0727}{0.1782}}\pgfpathlineto{\pgfqpointxy{0.0741}{0.171}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.422}{0.9587}}\pgfpathlineto{\pgfqpointxy{0.4171}{0.9611}}\pgfpathlineto{\pgfqpointxy{0.4176}{0.9539}}\pgfpathlineto{\pgfqpointxy{0.4203}{0.9521}}\pgfpathlineto{\pgfqpointxy{0.4222}{0.9534}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2791}{0.3015}}\pgfpathlineto{\pgfqpointxy{0.2774}{0.3024}}\pgfpathlineto{\pgfqpointxy{0.2721}{0.3043}}\pgfpathlineto{\pgfqpointxy{0.2676}{0.3023}}\pgfpathlineto{\pgfqpointxy{0.2719}{0.2973}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2631}{0.5405}}\pgfpathlineto{\pgfqpointxy{0.2582}{0.5342}}\pgfpathlineto{\pgfqpointxy{0.2594}{0.5286}}\pgfpathlineto{\pgfqpointxy{0.2679}{0.5336}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6688}{0.2404}}\pgfpathlineto{\pgfqpointxy{0.6631}{0.2396}}\pgfpathlineto{\pgfqpointxy{0.6607}{0.2344}}\pgfpathlineto{\pgfqpointxy{0.6627}{0.2313}}\pgfpathlineto{\pgfqpointxy{0.6637}{0.2302}}\pgfpathlineto{\pgfqpointxy{0.6669}{0.2325}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.318}{0.0578}}\pgfpathlineto{\pgfqpointxy{0.3091}{0.0586}}\pgfpathlineto{\pgfqpointxy{0.3145}{0.0551}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3806}{0.2294}}\pgfpathlineto{\pgfqpointxy{0.3781}{0.2232}}\pgfpathlineto{\pgfqpointxy{0.3869}{0.226}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9324}{0.3099}}\pgfpathlineto{\pgfqpointxy{0.9294}{0.3152}}\pgfpathlineto{\pgfqpointxy{0.9252}{0.3039}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9946}{0.459}}\pgfpathlineto{\pgfqpointxy{0.989}{0.4575}}\pgfpathlineto{\pgfqpointxy{0.9892}{0.4552}}\pgfpathlineto{\pgfqpointxy{0.9947}{0.4568}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4595}{0.3373}}\pgfpathlineto{\pgfqpointxy{0.4509}{0.3372}}\pgfpathlineto{\pgfqpointxy{0.4499}{0.3349}}\pgfpathlineto{\pgfqpointxy{0.4554}{0.3316}}\pgfpathlineto{\pgfqpointxy{0.4584}{0.3333}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0901}{0.862}}\pgfpathlineto{\pgfqpointxy{0.087}{0.8571}}\pgfpathlineto{\pgfqpointxy{0.0909}{0.8517}}\pgfpathlineto{\pgfqpointxy{0.0912}{0.8538}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.842}{0.0877}}\pgfpathlineto{\pgfqpointxy{0.835}{0.085}}\pgfpathlineto{\pgfqpointxy{0.8379}{0.0788}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2742}{0.7558}}\pgfpathlineto{\pgfqpointxy{0.2779}{0.7514}}\pgfpathlineto{\pgfqpointxy{0.2785}{0.7525}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7904}{0.8165}}\pgfpathlineto{\pgfqpointxy{0.781}{0.8126}}\pgfpathlineto{\pgfqpointxy{0.7838}{0.8092}}\pgfpathlineto{\pgfqpointxy{0.7927}{0.8117}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.289}{0.7291}}\pgfpathlineto{\pgfqpointxy{0.2863}{0.7197}}\pgfpathlineto{\pgfqpointxy{0.2865}{0.7178}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8864}{0.9765}}\pgfpathlineto{\pgfqpointxy{0.8799}{0.9774}}\pgfpathlineto{\pgfqpointxy{0.8743}{0.974}}\pgfpathlineto{\pgfqpointxy{0.8828}{0.974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4165}{0.2493}}\pgfpathlineto{\pgfqpointxy{0.4144}{0.2493}}\pgfpathlineto{\pgfqpointxy{0.4126}{0.2441}}\pgfpathlineto{\pgfqpointxy{0.4219}{0.244}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1572}{0.9194}}\pgfpathlineto{\pgfqpointxy{0.1496}{0.9176}}\pgfpathlineto{\pgfqpointxy{0.1512}{0.9158}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6322}{0.4876}}\pgfpathlineto{\pgfqpointxy{0.6261}{0.4867}}\pgfpathlineto{\pgfqpointxy{0.6258}{0.4838}}\pgfpathlineto{\pgfqpointxy{0.6303}{0.4819}}\pgfpathlineto{\pgfqpointxy{0.6372}{0.4824}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.311}{0.3743}}\pgfpathlineto{\pgfqpointxy{0.3084}{0.3663}}\pgfpathlineto{\pgfqpointxy{0.3132}{0.3668}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6014}{0.9601}}\pgfpathlineto{\pgfqpointxy{0.5984}{0.961}}\pgfpathlineto{\pgfqpointxy{0.593}{0.9518}}\pgfpathlineto{\pgfqpointxy{0.5981}{0.9508}}\pgfpathlineto{\pgfqpointxy{0.5996}{0.9523}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4373}{0.6371}}\pgfpathlineto{\pgfqpointxy{0.429}{0.6385}}\pgfpathlineto{\pgfqpointxy{0.4266}{0.6382}}\pgfpathlineto{\pgfqpointxy{0.4337}{0.6341}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.004}{0.1207}}\pgfpathlineto{\pgfqpointxy{0.012}{0.1135}}\pgfpathlineto{\pgfqpointxy{0.0137}{0.1151}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9858}{0.6102}}\pgfpathlineto{\pgfqpointxy{0.9845}{0.6086}}\pgfpathlineto{\pgfqpointxy{0.9949}{0.6038}}\pgfpathlineto{\pgfqpointxy{0.9949}{0.6058}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6203}{0.7213}}\pgfpathlineto{\pgfqpointxy{0.6186}{0.726}}\pgfpathlineto{\pgfqpointxy{0.615}{0.7163}}\pgfpathlineto{\pgfqpointxy{0.6145}{0.7144}}\pgfpathlineto{\pgfqpointxy{0.617}{0.7142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3308}{0.1661}}\pgfpathlineto{\pgfqpointxy{0.33}{0.1652}}\pgfpathlineto{\pgfqpointxy{0.3346}{0.1592}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5847}{0.3672}}\pgfpathlineto{\pgfqpointxy{0.5883}{0.3576}}\pgfpathlineto{\pgfqpointxy{0.5913}{0.3637}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2193}{0.458}}\pgfpathlineto{\pgfqpointxy{0.2126}{0.4545}}\pgfpathlineto{\pgfqpointxy{0.2141}{0.4535}}\pgfpathlineto{\pgfqpointxy{0.2208}{0.4517}}\pgfpathlineto{\pgfqpointxy{0.2219}{0.4524}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2131}{0.8183}}\pgfpathlineto{\pgfqpointxy{0.2117}{0.819}}\pgfpathlineto{\pgfqpointxy{0.2071}{0.8208}}\pgfpathlineto{\pgfqpointxy{0.2107}{0.8113}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8832}{0.9657}}\pgfpathlineto{\pgfqpointxy{0.8822}{0.9587}}\pgfpathlineto{\pgfqpointxy{0.887}{0.9538}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.621}{0.2516}}\pgfpathlineto{\pgfqpointxy{0.6141}{0.2491}}\pgfpathlineto{\pgfqpointxy{0.6125}{0.2442}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4042}{0.5529}}\pgfpathlineto{\pgfqpointxy{0.402}{0.5474}}\pgfpathlineto{\pgfqpointxy{0.4034}{0.547}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2633}{0.4157}}\pgfpathlineto{\pgfqpointxy{0.2573}{0.411}}\pgfpathlineto{\pgfqpointxy{0.2633}{0.4062}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7721}{0.6356}}\pgfpathlineto{\pgfqpointxy{0.7696}{0.6296}}\pgfpathlineto{\pgfqpointxy{0.7802}{0.6258}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3776}{0.5572}}\pgfpathlineto{\pgfqpointxy{0.3751}{0.5516}}\pgfpathlineto{\pgfqpointxy{0.3771}{0.5488}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.493}{0.6216}}\pgfpathlineto{\pgfqpointxy{0.4966}{0.6189}}\pgfpathlineto{\pgfqpointxy{0.5053}{0.6148}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5283}{0.1852}}\pgfpathlineto{\pgfqpointxy{0.5235}{0.1763}}\pgfpathlineto{\pgfqpointxy{0.5306}{0.1778}}\pgfpathlineto{\pgfqpointxy{0.5334}{0.1785}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1583}{0.6763}}\pgfpathlineto{\pgfqpointxy{0.1584}{0.6793}}\pgfpathlineto{\pgfqpointxy{0.1517}{0.6775}}\pgfpathlineto{\pgfqpointxy{0.1514}{0.676}}\pgfpathlineto{\pgfqpointxy{0.1514}{0.6736}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4889}{0.7752}}\pgfpathlineto{\pgfqpointxy{0.4869}{0.7735}}\pgfpathlineto{\pgfqpointxy{0.486}{0.7713}}\pgfpathlineto{\pgfqpointxy{0.4912}{0.7657}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3681}{0.2608}}\pgfpathlineto{\pgfqpointxy{0.3639}{0.2639}}\pgfpathlineto{\pgfqpointxy{0.3688}{0.2538}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2625}{0.6044}}\pgfpathlineto{\pgfqpointxy{0.2564}{0.6064}}\pgfpathlineto{\pgfqpointxy{0.2555}{0.599}}\pgfpathlineto{\pgfqpointxy{0.2598}{0.5991}}\pgfpathlineto{\pgfqpointxy{0.2615}{0.6}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0238}{0.5796}}\pgfpathlineto{\pgfqpointxy{0.014}{0.5783}}\pgfpathlineto{\pgfqpointxy{0.0203}{0.5755}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9915}{0.3398}}\pgfpathlineto{\pgfqpointxy{0.9866}{0.3417}}\pgfpathlineto{\pgfqpointxy{0.9871}{0.3373}}\pgfpathlineto{\pgfqpointxy{0.9888}{0.335}}\pgfpathlineto{\pgfqpointxy{0.9967}{0.3365}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5612}{0.2996}}\pgfpathlineto{\pgfqpointxy{0.554}{0.3}}\pgfpathlineto{\pgfqpointxy{0.5612}{0.297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7886}{0.2561}}\pgfpathlineto{\pgfqpointxy{0.7872}{0.247}}\pgfpathlineto{\pgfqpointxy{0.7938}{0.2517}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4875}{0.9402}}\pgfpathlineto{\pgfqpointxy{0.4818}{0.9398}}\pgfpathlineto{\pgfqpointxy{0.4832}{0.9322}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1324}{0.1861}}\pgfpathlineto{\pgfqpointxy{0.1307}{0.1853}}\pgfpathlineto{\pgfqpointxy{0.1304}{0.1808}}\pgfpathlineto{\pgfqpointxy{0.1414}{0.1809}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5478}{0.612}}\pgfpathlineto{\pgfqpointxy{0.5483}{0.6153}}\pgfpathlineto{\pgfqpointxy{0.5406}{0.6117}}\pgfpathlineto{\pgfqpointxy{0.5407}{0.6087}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4917}{0.0113}}\pgfpathlineto{\pgfqpointxy{0.4892}{0.0143}}\pgfpathlineto{\pgfqpointxy{0.4856}{0.0116}}\pgfpathlineto{\pgfqpointxy{0.4842}{0.0086}}\pgfpathlineto{\pgfqpointxy{0.4892}{0.0047}}\pgfpathlineto{\pgfqpointxy{0.4926}{0.0082}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8221}{0.5763}}\pgfpathlineto{\pgfqpointxy{0.8151}{0.5684}}\pgfpathlineto{\pgfqpointxy{0.8205}{0.5653}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5464}{0.1719}}\pgfpathlineto{\pgfqpointxy{0.5404}{0.1722}}\pgfpathlineto{\pgfqpointxy{0.5365}{0.1715}}\pgfpathlineto{\pgfqpointxy{0.5374}{0.1655}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7603}{0.7204}}\pgfpathlineto{\pgfqpointxy{0.7589}{0.7214}}\pgfpathlineto{\pgfqpointxy{0.7578}{0.7145}}\pgfpathlineto{\pgfqpointxy{0.7613}{0.7097}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2927}{0.591}}\pgfpathlineto{\pgfqpointxy{0.2904}{0.5864}}\pgfpathlineto{\pgfqpointxy{0.291}{0.5844}}\pgfpathlineto{\pgfqpointxy{0.2942}{0.5821}}\pgfpathlineto{\pgfqpointxy{0.3005}{0.5847}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0459}{0.304}}\pgfpathlineto{\pgfqpointxy{0.0411}{0.3084}}\pgfpathlineto{\pgfqpointxy{0.0411}{0.2986}}\pgfpathlineto{\pgfqpointxy{0.0438}{0.2966}}\pgfpathlineto{\pgfqpointxy{0.0466}{0.3015}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6295}{0.5001}}\pgfpathlineto{\pgfqpointxy{0.6227}{0.4974}}\pgfpathlineto{\pgfqpointxy{0.6287}{0.491}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1328}{0.3707}}\pgfpathlineto{\pgfqpointxy{0.1279}{0.3757}}\pgfpathlineto{\pgfqpointxy{0.1267}{0.376}}\pgfpathlineto{\pgfqpointxy{0.1227}{0.3746}}\pgfpathlineto{\pgfqpointxy{0.1225}{0.3708}}\pgfpathlineto{\pgfqpointxy{0.1275}{0.3677}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4521}{0.5144}}\pgfpathlineto{\pgfqpointxy{0.4505}{0.516}}\pgfpathlineto{\pgfqpointxy{0.4454}{0.5169}}\pgfpathlineto{\pgfqpointxy{0.4449}{0.51}}\pgfpathlineto{\pgfqpointxy{0.4482}{0.5097}}\pgfpathlineto{\pgfqpointxy{0.4509}{0.5118}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2757}{0.3993}}\pgfpathlineto{\pgfqpointxy{0.267}{0.3945}}\pgfpathlineto{\pgfqpointxy{0.2751}{0.3879}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3176}{0.1432}}\pgfpathlineto{\pgfqpointxy{0.3085}{0.1409}}\pgfpathlineto{\pgfqpointxy{0.3186}{0.1362}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5387}{0.9724}}\pgfpathlineto{\pgfqpointxy{0.53}{0.973}}\pgfpathlineto{\pgfqpointxy{0.5331}{0.9671}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9533}{0.5674}}\pgfpathlineto{\pgfqpointxy{0.951}{0.5667}}\pgfpathlineto{\pgfqpointxy{0.9483}{0.5605}}\pgfpathlineto{\pgfqpointxy{0.9477}{0.5583}}\pgfpathlineto{\pgfqpointxy{0.9534}{0.5608}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2706}{0.8085}}\pgfpathlineto{\pgfqpointxy{0.2668}{0.8087}}\pgfpathlineto{\pgfqpointxy{0.272}{0.8003}}\pgfpathlineto{\pgfqpointxy{0.2719}{0.8018}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4788}{0.9037}}\pgfpathlineto{\pgfqpointxy{0.4728}{0.9054}}\pgfpathlineto{\pgfqpointxy{0.4676}{0.9025}}\pgfpathlineto{\pgfqpointxy{0.4686}{0.901}}\pgfpathlineto{\pgfqpointxy{0.4719}{0.8973}}\pgfpathlineto{\pgfqpointxy{0.4723}{0.8972}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0734}{0.2899}}\pgfpathlineto{\pgfqpointxy{0.0691}{0.2836}}\pgfpathlineto{\pgfqpointxy{0.0716}{0.2819}}\pgfpathlineto{\pgfqpointxy{0.0733}{0.2817}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0608}{0.9251}}\pgfpathlineto{\pgfqpointxy{0.0579}{0.9234}}\pgfpathlineto{\pgfqpointxy{0.0605}{0.9165}}\pgfpathlineto{\pgfqpointxy{0.063}{0.9152}}\pgfpathlineto{\pgfqpointxy{0.0634}{0.9184}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0912}{0.2269}}\pgfpathlineto{\pgfqpointxy{0.0862}{0.2268}}\pgfpathlineto{\pgfqpointxy{0.0837}{0.2268}}\pgfpathlineto{\pgfqpointxy{0.0834}{0.221}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7481}{0.7938}}\pgfpathlineto{\pgfqpointxy{0.7434}{0.7902}}\pgfpathlineto{\pgfqpointxy{0.7524}{0.7915}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.475}{0.5626}}\pgfpathlineto{\pgfqpointxy{0.4716}{0.5554}}\pgfpathlineto{\pgfqpointxy{0.4774}{0.5562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1385}{0.4933}}\pgfpathlineto{\pgfqpointxy{0.1307}{0.4935}}\pgfpathlineto{\pgfqpointxy{0.1337}{0.4865}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3044}{0.164}}\pgfpathlineto{\pgfqpointxy{0.3011}{0.1597}}\pgfpathlineto{\pgfqpointxy{0.3025}{0.1517}}\pgfpathlineto{\pgfqpointxy{0.3047}{0.1561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8748}{0.7854}}\pgfpathlineto{\pgfqpointxy{0.8741}{0.7734}}\pgfpathlineto{\pgfqpointxy{0.8809}{0.7745}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0224}{0.1986}}\pgfpathlineto{\pgfqpointxy{0.0187}{0.2022}}\pgfpathlineto{\pgfqpointxy{0.0153}{0.1996}}\pgfpathlineto{\pgfqpointxy{0.018}{0.1958}}\pgfpathlineto{\pgfqpointxy{0.0264}{0.1945}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9837}{0.243}}\pgfpathlineto{\pgfqpointxy{0.983}{0.244}}\pgfpathlineto{\pgfqpointxy{0.981}{0.2454}}\pgfpathlineto{\pgfqpointxy{0.9802}{0.2454}}\pgfpathlineto{\pgfqpointxy{0.9776}{0.2371}}\pgfpathlineto{\pgfqpointxy{0.9821}{0.2382}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2153}{0.2432}}\pgfpathlineto{\pgfqpointxy{0.2154}{0.244}}\pgfpathlineto{\pgfqpointxy{0.2134}{0.2456}}\pgfpathlineto{\pgfqpointxy{0.2101}{0.2461}}\pgfpathlineto{\pgfqpointxy{0.2128}{0.2355}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.712}{0.9503}}\pgfpathlineto{\pgfqpointxy{0.7103}{0.9461}}\pgfpathlineto{\pgfqpointxy{0.7121}{0.9448}}\pgfpathlineto{\pgfqpointxy{0.7199}{0.9441}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3924}{0.8229}}\pgfpathlineto{\pgfqpointxy{0.39}{0.8147}}\pgfpathlineto{\pgfqpointxy{0.392}{0.8143}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8414}{0.8264}}\pgfpathlineto{\pgfqpointxy{0.8404}{0.8262}}\pgfpathlineto{\pgfqpointxy{0.8416}{0.8202}}\pgfpathlineto{\pgfqpointxy{0.8472}{0.822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7366}{0.4934}}\pgfpathlineto{\pgfqpointxy{0.7328}{0.4989}}\pgfpathlineto{\pgfqpointxy{0.7301}{0.4948}}\pgfpathlineto{\pgfqpointxy{0.7276}{0.4892}}\pgfpathlineto{\pgfqpointxy{0.7335}{0.4904}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2366}{0.7736}}\pgfpathlineto{\pgfqpointxy{0.2404}{0.7654}}\pgfpathlineto{\pgfqpointxy{0.2453}{0.771}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0997}{0.8718}}\pgfpathlineto{\pgfqpointxy{0.1048}{0.8665}}\pgfpathlineto{\pgfqpointxy{0.1061}{0.8684}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5535}{0.0478}}\pgfpathlineto{\pgfqpointxy{0.5454}{0.0431}}\pgfpathlineto{\pgfqpointxy{0.5516}{0.0396}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.519}{0.8724}}\pgfpathlineto{\pgfqpointxy{0.5139}{0.8715}}\pgfpathlineto{\pgfqpointxy{0.5168}{0.8682}}\pgfpathlineto{\pgfqpointxy{0.5229}{0.8642}}\pgfpathlineto{\pgfqpointxy{0.5264}{0.8682}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6666}{0.3661}}\pgfpathlineto{\pgfqpointxy{0.6616}{0.3667}}\pgfpathlineto{\pgfqpointxy{0.6625}{0.3621}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7116}{0.499}}\pgfpathlineto{\pgfqpointxy{0.7033}{0.4984}}\pgfpathlineto{\pgfqpointxy{0.7076}{0.4922}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0702}{0.9079}}\pgfpathlineto{\pgfqpointxy{0.0671}{0.9087}}\pgfpathlineto{\pgfqpointxy{0.0652}{0.9078}}\pgfpathlineto{\pgfqpointxy{0.0587}{0.9014}}\pgfpathlineto{\pgfqpointxy{0.0641}{0.903}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5789}{0.9739}}\pgfpathlineto{\pgfqpointxy{0.5738}{0.9735}}\pgfpathlineto{\pgfqpointxy{0.584}{0.9713}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1568}{0.8695}}\pgfpathlineto{\pgfqpointxy{0.1561}{0.8591}}\pgfpathlineto{\pgfqpointxy{0.1587}{0.8602}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1807}{0.6801}}\pgfpathlineto{\pgfqpointxy{0.1856}{0.6766}}\pgfpathlineto{\pgfqpointxy{0.1874}{0.6792}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3935}{0.8948}}\pgfpathlineto{\pgfqpointxy{0.3968}{0.8868}}\pgfpathlineto{\pgfqpointxy{0.3974}{0.886}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8101}{0.1535}}\pgfpathlineto{\pgfqpointxy{0.8063}{0.1481}}\pgfpathlineto{\pgfqpointxy{0.8157}{0.1469}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.452}{0.3938}}\pgfpathlineto{\pgfqpointxy{0.4606}{0.3867}}\pgfpathlineto{\pgfqpointxy{0.4605}{0.3879}}\pgfpathlineto{\pgfqpointxy{0.46}{0.3908}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7065}{0.3894}}\pgfpathlineto{\pgfqpointxy{0.7031}{0.3899}}\pgfpathlineto{\pgfqpointxy{0.7039}{0.3805}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6003}{0.6591}}\pgfpathlineto{\pgfqpointxy{0.5943}{0.6608}}\pgfpathlineto{\pgfqpointxy{0.5992}{0.6553}}\pgfpathlineto{\pgfqpointxy{0.6019}{0.6532}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.069}{0.2161}}\pgfpathlineto{\pgfqpointxy{0.0633}{0.2172}}\pgfpathlineto{\pgfqpointxy{0.0666}{0.2118}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8288}{0.8391}}\pgfpathlineto{\pgfqpointxy{0.8287}{0.8404}}\pgfpathlineto{\pgfqpointxy{0.8253}{0.8412}}\pgfpathlineto{\pgfqpointxy{0.8207}{0.8403}}\pgfpathlineto{\pgfqpointxy{0.822}{0.835}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9047}{0.2166}}\pgfpathlineto{\pgfqpointxy{0.9001}{0.215}}\pgfpathlineto{\pgfqpointxy{0.9032}{0.2117}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7216}{0.1844}}\pgfpathlineto{\pgfqpointxy{0.7147}{0.181}}\pgfpathlineto{\pgfqpointxy{0.7157}{0.1754}}\pgfpathlineto{\pgfqpointxy{0.7216}{0.1746}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6571}{0.4704}}\pgfpathlineto{\pgfqpointxy{0.6528}{0.4663}}\pgfpathlineto{\pgfqpointxy{0.6581}{0.4659}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.469}{0.6868}}\pgfpathlineto{\pgfqpointxy{0.4665}{0.6861}}\pgfpathlineto{\pgfqpointxy{0.4665}{0.6824}}\pgfpathlineto{\pgfqpointxy{0.4742}{0.6784}}\pgfpathlineto{\pgfqpointxy{0.4737}{0.6801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8646}{0.5158}}\pgfpathlineto{\pgfqpointxy{0.8599}{0.5189}}\pgfpathlineto{\pgfqpointxy{0.8564}{0.516}}\pgfpathlineto{\pgfqpointxy{0.8523}{0.51}}\pgfpathlineto{\pgfqpointxy{0.8563}{0.5094}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2618}{0.2173}}\pgfpathlineto{\pgfqpointxy{0.2557}{0.2178}}\pgfpathlineto{\pgfqpointxy{0.2547}{0.2173}}\pgfpathlineto{\pgfqpointxy{0.2597}{0.2087}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8291}{0.0768}}\pgfpathlineto{\pgfqpointxy{0.8273}{0.077}}\pgfpathlineto{\pgfqpointxy{0.8264}{0.0698}}\pgfpathlineto{\pgfqpointxy{0.8282}{0.072}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2668}{0.0525}}\pgfpathlineto{\pgfqpointxy{0.2646}{0.0479}}\pgfpathlineto{\pgfqpointxy{0.2746}{0.0481}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.495}{0.8818}}\pgfpathlineto{\pgfqpointxy{0.4888}{0.8853}}\pgfpathlineto{\pgfqpointxy{0.4873}{0.8784}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.311}{0.4278}}\pgfpathlineto{\pgfqpointxy{0.3099}{0.4293}}\pgfpathlineto{\pgfqpointxy{0.3018}{0.4256}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6486}{0.5406}}\pgfpathlineto{\pgfqpointxy{0.6434}{0.543}}\pgfpathlineto{\pgfqpointxy{0.6439}{0.5356}}\pgfpathlineto{\pgfqpointxy{0.6443}{0.5344}}\pgfpathlineto{\pgfqpointxy{0.6455}{0.5319}}\pgfpathlineto{\pgfqpointxy{0.6469}{0.5326}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1625}{0.1308}}\pgfpathlineto{\pgfqpointxy{0.1554}{0.1291}}\pgfpathlineto{\pgfqpointxy{0.1625}{0.1205}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2745}{0.5884}}\pgfpathlineto{\pgfqpointxy{0.2703}{0.5892}}\pgfpathlineto{\pgfqpointxy{0.2788}{0.583}}\pgfpathlineto{\pgfqpointxy{0.2824}{0.585}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5314}{0.9094}}\pgfpathlineto{\pgfqpointxy{0.5312}{0.9028}}\pgfpathlineto{\pgfqpointxy{0.537}{0.9036}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8334}{0.3717}}\pgfpathlineto{\pgfqpointxy{0.8316}{0.3697}}\pgfpathlineto{\pgfqpointxy{0.8279}{0.3654}}\pgfpathlineto{\pgfqpointxy{0.8274}{0.3644}}\pgfpathlineto{\pgfqpointxy{0.8266}{0.3617}}\pgfpathlineto{\pgfqpointxy{0.8269}{0.3611}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8445}{0.0581}}\pgfpathlineto{\pgfqpointxy{0.8395}{0.0573}}\pgfpathlineto{\pgfqpointxy{0.8348}{0.0556}}\pgfpathlineto{\pgfqpointxy{0.8353}{0.0495}}\pgfpathlineto{\pgfqpointxy{0.8408}{0.0508}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3357}{0.0098}}\pgfpathlineto{\pgfqpointxy{0.3363}{0.0106}}\pgfpathlineto{\pgfqpointxy{0.3339}{0.0115}}\pgfpathlineto{\pgfqpointxy{0.3288}{0.0085}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8848}{0.0507}}\pgfpathlineto{\pgfqpointxy{0.8743}{0.0529}}\pgfpathlineto{\pgfqpointxy{0.8784}{0.0454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3889}{0.6864}}\pgfpathlineto{\pgfqpointxy{0.3919}{0.678}}\pgfpathlineto{\pgfqpointxy{0.3961}{0.6812}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1732}{0.5859}}\pgfpathlineto{\pgfqpointxy{0.1734}{0.5771}}\pgfpathlineto{\pgfqpointxy{0.1761}{0.5827}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9483}{0.6874}}\pgfpathlineto{\pgfqpointxy{0.9461}{0.6875}}\pgfpathlineto{\pgfqpointxy{0.9457}{0.6812}}\pgfpathlineto{\pgfqpointxy{0.9464}{0.6783}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1537}{0.3127}}\pgfpathlineto{\pgfqpointxy{0.1496}{0.3157}}\pgfpathlineto{\pgfqpointxy{0.1467}{0.3143}}\pgfpathlineto{\pgfqpointxy{0.1454}{0.312}}\pgfpathlineto{\pgfqpointxy{0.1519}{0.3052}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5368}{0.8356}}\pgfpathlineto{\pgfqpointxy{0.5358}{0.8304}}\pgfpathlineto{\pgfqpointxy{0.5436}{0.8312}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3514}{0.276}}\pgfpathlineto{\pgfqpointxy{0.3438}{0.2736}}\pgfpathlineto{\pgfqpointxy{0.3437}{0.2736}}\pgfpathlineto{\pgfqpointxy{0.3448}{0.272}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0607}{0.486}}\pgfpathlineto{\pgfqpointxy{0.054}{0.4909}}\pgfpathlineto{\pgfqpointxy{0.0507}{0.4881}}\pgfpathlineto{\pgfqpointxy{0.0484}{0.4856}}\pgfpathlineto{\pgfqpointxy{0.0522}{0.4805}}\pgfpathlineto{\pgfqpointxy{0.0554}{0.4824}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0464}{0.3785}}\pgfpathlineto{\pgfqpointxy{0.0445}{0.3803}}\pgfpathlineto{\pgfqpointxy{0.037}{0.3832}}\pgfpathlineto{\pgfqpointxy{0.04}{0.372}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.698}{0.5308}}\pgfpathlineto{\pgfqpointxy{0.7032}{0.5263}}\pgfpathlineto{\pgfqpointxy{0.7056}{0.5246}}\pgfpathlineto{\pgfqpointxy{0.7051}{0.5265}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.343}{0.09}}\pgfpathlineto{\pgfqpointxy{0.3363}{0.0946}}\pgfpathlineto{\pgfqpointxy{0.3327}{0.0828}}\pgfpathlineto{\pgfqpointxy{0.3335}{0.0828}}\pgfpathlineto{\pgfqpointxy{0.3425}{0.0837}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1}{0.3611}}\pgfpathlineto{\pgfqpointxy{0.0926}{0.3637}}\pgfpathlineto{\pgfqpointxy{0.0988}{0.3562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1083}{0.4723}}\pgfpathlineto{\pgfqpointxy{0.1007}{0.471}}\pgfpathlineto{\pgfqpointxy{0.0996}{0.4703}}\pgfpathlineto{\pgfqpointxy{0.1029}{0.4693}}\pgfpathlineto{\pgfqpointxy{0.1081}{0.4685}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4742}{0.6232}}\pgfpathlineto{\pgfqpointxy{0.4702}{0.6161}}\pgfpathlineto{\pgfqpointxy{0.4817}{0.6165}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.112}{0.2716}}\pgfpathlineto{\pgfqpointxy{0.1075}{0.2704}}\pgfpathlineto{\pgfqpointxy{0.1165}{0.2677}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5136}{0.0393}}\pgfpathlineto{\pgfqpointxy{0.5077}{0.0412}}\pgfpathlineto{\pgfqpointxy{0.5075}{0.0334}}\pgfpathlineto{\pgfqpointxy{0.5101}{0.0345}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4983}{0.5273}}\pgfpathlineto{\pgfqpointxy{0.4979}{0.5231}}\pgfpathlineto{\pgfqpointxy{0.5074}{0.5206}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6597}{0.5569}}\pgfpathlineto{\pgfqpointxy{0.6579}{0.5509}}\pgfpathlineto{\pgfqpointxy{0.6614}{0.5526}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3706}{0.7999}}\pgfpathlineto{\pgfqpointxy{0.3637}{0.7971}}\pgfpathlineto{\pgfqpointxy{0.3662}{0.7896}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6875}{0.8015}}\pgfpathlineto{\pgfqpointxy{0.6876}{0.8024}}\pgfpathlineto{\pgfqpointxy{0.679}{0.7956}}\pgfpathlineto{\pgfqpointxy{0.68}{0.7942}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6124}{0.9832}}\pgfpathlineto{\pgfqpointxy{0.6054}{0.9757}}\pgfpathlineto{\pgfqpointxy{0.6131}{0.9756}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2067}{0.0838}}\pgfpathlineto{\pgfqpointxy{0.2}{0.0733}}\pgfpathlineto{\pgfqpointxy{0.2037}{0.0742}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5327}{0.3665}}\pgfpathlineto{\pgfqpointxy{0.5279}{0.3701}}\pgfpathlineto{\pgfqpointxy{0.5243}{0.3613}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9107}{0.8755}}\pgfpathlineto{\pgfqpointxy{0.9026}{0.8707}}\pgfpathlineto{\pgfqpointxy{0.9074}{0.8697}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8529}{0.0128}}\pgfpathlineto{\pgfqpointxy{0.8453}{0.0193}}\pgfpathlineto{\pgfqpointxy{0.8437}{0.0063}}\pgfpathlineto{\pgfqpointxy{0.8456}{0.0073}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7323}{0.5446}}\pgfpathlineto{\pgfqpointxy{0.7307}{0.5463}}\pgfpathlineto{\pgfqpointxy{0.7243}{0.5448}}\pgfpathlineto{\pgfqpointxy{0.7251}{0.5384}}\pgfpathlineto{\pgfqpointxy{0.7323}{0.54}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6421}{0.5036}}\pgfpathlineto{\pgfqpointxy{0.6383}{0.5059}}\pgfpathlineto{\pgfqpointxy{0.6362}{0.5048}}\pgfpathlineto{\pgfqpointxy{0.639}{0.4942}}\pgfpathlineto{\pgfqpointxy{0.644}{0.4948}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6831}{0.8427}}\pgfpathlineto{\pgfqpointxy{0.6805}{0.8477}}\pgfpathlineto{\pgfqpointxy{0.6762}{0.8372}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0817}{0.6575}}\pgfpathlineto{\pgfqpointxy{0.0809}{0.6565}}\pgfpathlineto{\pgfqpointxy{0.0829}{0.6512}}\pgfpathlineto{\pgfqpointxy{0.0911}{0.6547}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1376}{0.1094}}\pgfpathlineto{\pgfqpointxy{0.1328}{0.1006}}\pgfpathlineto{\pgfqpointxy{0.1418}{0.103}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0709}{0.5196}}\pgfpathlineto{\pgfqpointxy{0.0668}{0.5209}}\pgfpathlineto{\pgfqpointxy{0.0675}{0.5102}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5612}{0.3684}}\pgfpathlineto{\pgfqpointxy{0.558}{0.3573}}\pgfpathlineto{\pgfqpointxy{0.5638}{0.3604}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0248}{0.0199}}\pgfpathlineto{\pgfqpointxy{0.0235}{0.0223}}\pgfpathlineto{\pgfqpointxy{0.0199}{0.0219}}\pgfpathlineto{\pgfqpointxy{0.0193}{0.0191}}\pgfpathlineto{\pgfqpointxy{0.0243}{0.0141}}\pgfpathlineto{\pgfqpointxy{0.0247}{0.0152}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7632}{0.2272}}\pgfpathlineto{\pgfqpointxy{0.7652}{0.2184}}\pgfpathlineto{\pgfqpointxy{0.7722}{0.224}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3198}{0.4834}}\pgfpathlineto{\pgfqpointxy{0.3158}{0.4831}}\pgfpathlineto{\pgfqpointxy{0.3157}{0.4782}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1444}{0.0978}}\pgfpathlineto{\pgfqpointxy{0.1424}{0.0952}}\pgfpathlineto{\pgfqpointxy{0.1442}{0.0922}}\pgfpathlineto{\pgfqpointxy{0.1477}{0.0893}}\pgfpathlineto{\pgfqpointxy{0.1483}{0.0892}}\pgfpathlineto{\pgfqpointxy{0.1539}{0.0922}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2067}{0.7569}}\pgfpathlineto{\pgfqpointxy{0.205}{0.7501}}\pgfpathlineto{\pgfqpointxy{0.2157}{0.7502}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7307}{0.6548}}\pgfpathlineto{\pgfqpointxy{0.7306}{0.6489}}\pgfpathlineto{\pgfqpointxy{0.7356}{0.6472}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9436}{0.5424}}\pgfpathlineto{\pgfqpointxy{0.9401}{0.5389}}\pgfpathlineto{\pgfqpointxy{0.9502}{0.5343}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.331}{0.7726}}\pgfpathlineto{\pgfqpointxy{0.3236}{0.7701}}\pgfpathlineto{\pgfqpointxy{0.3318}{0.7619}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1458}{0.3404}}\pgfpathlineto{\pgfqpointxy{0.1447}{0.3417}}\pgfpathlineto{\pgfqpointxy{0.1401}{0.3357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8746}{0.9342}}\pgfpathlineto{\pgfqpointxy{0.8703}{0.9303}}\pgfpathlineto{\pgfqpointxy{0.8787}{0.9242}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.296}{0.7026}}\pgfpathlineto{\pgfqpointxy{0.2899}{0.703}}\pgfpathlineto{\pgfqpointxy{0.2956}{0.6945}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7584}{0.9824}}\pgfpathlineto{\pgfqpointxy{0.7505}{0.9818}}\pgfpathlineto{\pgfqpointxy{0.7534}{0.9803}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.163}{0.5528}}\pgfpathlineto{\pgfqpointxy{0.161}{0.5511}}\pgfpathlineto{\pgfqpointxy{0.1652}{0.5441}}\pgfpathlineto{\pgfqpointxy{0.1697}{0.5489}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4513}{0.5418}}\pgfpathlineto{\pgfqpointxy{0.4433}{0.536}}\pgfpathlineto{\pgfqpointxy{0.4525}{0.5351}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1718}{0.567}}\pgfpathlineto{\pgfqpointxy{0.162}{0.564}}\pgfpathlineto{\pgfqpointxy{0.1623}{0.5598}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3065}{0.8152}}\pgfpathlineto{\pgfqpointxy{0.3102}{0.8068}}\pgfpathlineto{\pgfqpointxy{0.3167}{0.8113}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5223}{0.1561}}\pgfpathlineto{\pgfqpointxy{0.5149}{0.1529}}\pgfpathlineto{\pgfqpointxy{0.5167}{0.1475}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4931}{0.8429}}\pgfpathlineto{\pgfqpointxy{0.4961}{0.8332}}\pgfpathlineto{\pgfqpointxy{0.4986}{0.8329}}\pgfpathlineto{\pgfqpointxy{0.5011}{0.8381}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6207}{0.8553}}\pgfpathlineto{\pgfqpointxy{0.6155}{0.8506}}\pgfpathlineto{\pgfqpointxy{0.6163}{0.8473}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0799}{0.3292}}\pgfpathlineto{\pgfqpointxy{0.0757}{0.324}}\pgfpathlineto{\pgfqpointxy{0.0879}{0.3249}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.95}{0.4386}}\pgfpathlineto{\pgfqpointxy{0.9456}{0.4395}}\pgfpathlineto{\pgfqpointxy{0.9421}{0.4311}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0307}{0.0621}}\pgfpathlineto{\pgfqpointxy{0.0243}{0.0601}}\pgfpathlineto{\pgfqpointxy{0.0293}{0.0528}}\pgfpathlineto{\pgfqpointxy{0.0335}{0.0559}}\pgfpathlineto{\pgfqpointxy{0.0361}{0.0589}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1614}{0.4588}}\pgfpathlineto{\pgfqpointxy{0.1599}{0.456}}\pgfpathlineto{\pgfqpointxy{0.162}{0.4475}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5881}{0.3286}}\pgfpathlineto{\pgfqpointxy{0.5817}{0.3298}}\pgfpathlineto{\pgfqpointxy{0.5809}{0.3254}}\pgfpathlineto{\pgfqpointxy{0.582}{0.3216}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8154}{0.6592}}\pgfpathlineto{\pgfqpointxy{0.812}{0.657}}\pgfpathlineto{\pgfqpointxy{0.8189}{0.6489}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1653}{0.2176}}\pgfpathlineto{\pgfqpointxy{0.1643}{0.219}}\pgfpathlineto{\pgfqpointxy{0.162}{0.2181}}\pgfpathlineto{\pgfqpointxy{0.1642}{0.2124}}\pgfpathlineto{\pgfqpointxy{0.169}{0.2083}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8785}{0.2084}}\pgfpathlineto{\pgfqpointxy{0.8794}{0.2105}}\pgfpathlineto{\pgfqpointxy{0.868}{0.2053}}\pgfpathlineto{\pgfqpointxy{0.8722}{0.1995}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3533}{0.3832}}\pgfpathlineto{\pgfqpointxy{0.3504}{0.3869}}\pgfpathlineto{\pgfqpointxy{0.3462}{0.3871}}\pgfpathlineto{\pgfqpointxy{0.3486}{0.3812}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9814}{0.6453}}\pgfpathlineto{\pgfqpointxy{0.9774}{0.635}}\pgfpathlineto{\pgfqpointxy{0.9872}{0.6397}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0223}{0.2994}}\pgfpathlineto{\pgfqpointxy{0.0134}{0.2932}}\pgfpathlineto{\pgfqpointxy{0.0173}{0.2931}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2743}{0.5502}}\pgfpathlineto{\pgfqpointxy{0.265}{0.5493}}\pgfpathlineto{\pgfqpointxy{0.2679}{0.5445}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2948}{0.6142}}\pgfpathlineto{\pgfqpointxy{0.2904}{0.6054}}\pgfpathlineto{\pgfqpointxy{0.2921}{0.6049}}\pgfpathlineto{\pgfqpointxy{0.2981}{0.6045}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8046}{0.0997}}\pgfpathlineto{\pgfqpointxy{0.8006}{0.0986}}\pgfpathlineto{\pgfqpointxy{0.7998}{0.0959}}\pgfpathlineto{\pgfqpointxy{0.8051}{0.0891}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6218}{0.4191}}\pgfpathlineto{\pgfqpointxy{0.6209}{0.4097}}\pgfpathlineto{\pgfqpointxy{0.6265}{0.4119}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9026}{0.835}}\pgfpathlineto{\pgfqpointxy{0.9017}{0.8366}}\pgfpathlineto{\pgfqpointxy{0.8951}{0.8316}}\pgfpathlineto{\pgfqpointxy{0.9007}{0.8259}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9555}{0.9466}}\pgfpathlineto{\pgfqpointxy{0.9546}{0.9475}}\pgfpathlineto{\pgfqpointxy{0.944}{0.9422}}\pgfpathlineto{\pgfqpointxy{0.9484}{0.9424}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6032}{0.9133}}\pgfpathlineto{\pgfqpointxy{0.6008}{0.9127}}\pgfpathlineto{\pgfqpointxy{0.6}{0.9079}}\pgfpathlineto{\pgfqpointxy{0.6031}{0.9061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8515}{0.0633}}\pgfpathlineto{\pgfqpointxy{0.848}{0.0535}}\pgfpathlineto{\pgfqpointxy{0.8502}{0.0548}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0874}{0.4397}}\pgfpathlineto{\pgfqpointxy{0.0875}{0.4325}}\pgfpathlineto{\pgfqpointxy{0.0884}{0.4304}}\pgfpathlineto{\pgfqpointxy{0.0919}{0.4298}}\pgfpathlineto{\pgfqpointxy{0.0926}{0.435}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0888}{0.3323}}\pgfpathlineto{\pgfqpointxy{0.0806}{0.3322}}\pgfpathlineto{\pgfqpointxy{0.091}{0.3298}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4003}{0.8089}}\pgfpathlineto{\pgfqpointxy{0.4008}{0.812}}\pgfpathlineto{\pgfqpointxy{0.3996}{0.8113}}\pgfpathlineto{\pgfqpointxy{0.3941}{0.8071}}\pgfpathlineto{\pgfqpointxy{0.3956}{0.8051}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0113}{0.2158}}\pgfpathlineto{\pgfqpointxy{0.0072}{0.2157}}\pgfpathlineto{\pgfqpointxy{0.0089}{0.2098}}\pgfpathlineto{\pgfqpointxy{0.0116}{0.2102}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8408}{0.1202}}\pgfpathlineto{\pgfqpointxy{0.8358}{0.1233}}\pgfpathlineto{\pgfqpointxy{0.8347}{0.1207}}\pgfpathlineto{\pgfqpointxy{0.8323}{0.1118}}\pgfpathlineto{\pgfqpointxy{0.8384}{0.1141}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6324}{0.0447}}\pgfpathlineto{\pgfqpointxy{0.6234}{0.0409}}\pgfpathlineto{\pgfqpointxy{0.6283}{0.034}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2506}{0.7327}}\pgfpathlineto{\pgfqpointxy{0.2436}{0.7332}}\pgfpathlineto{\pgfqpointxy{0.2475}{0.7232}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4474}{0.8581}}\pgfpathlineto{\pgfqpointxy{0.4425}{0.8534}}\pgfpathlineto{\pgfqpointxy{0.4476}{0.8512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.348}{0.9751}}\pgfpathlineto{\pgfqpointxy{0.3479}{0.97}}\pgfpathlineto{\pgfqpointxy{0.3542}{0.9693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5237}{0.1021}}\pgfpathlineto{\pgfqpointxy{0.5227}{0.1003}}\pgfpathlineto{\pgfqpointxy{0.5323}{0.0955}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4612}{0.2978}}\pgfpathlineto{\pgfqpointxy{0.4655}{0.2871}}\pgfpathlineto{\pgfqpointxy{0.4723}{0.2907}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5175}{0.0993}}\pgfpathlineto{\pgfqpointxy{0.5155}{0.0974}}\pgfpathlineto{\pgfqpointxy{0.5198}{0.0891}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.282}{0.2154}}\pgfpathlineto{\pgfqpointxy{0.2803}{0.2186}}\pgfpathlineto{\pgfqpointxy{0.2773}{0.2157}}\pgfpathlineto{\pgfqpointxy{0.2763}{0.2117}}\pgfpathlineto{\pgfqpointxy{0.279}{0.2076}}\pgfpathlineto{\pgfqpointxy{0.2834}{0.2083}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7832}{0.1361}}\pgfpathlineto{\pgfqpointxy{0.7813}{0.1362}}\pgfpathlineto{\pgfqpointxy{0.7819}{0.131}}\pgfpathlineto{\pgfqpointxy{0.7863}{0.1305}}\pgfpathlineto{\pgfqpointxy{0.7904}{0.1342}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9595}{0.4778}}\pgfpathlineto{\pgfqpointxy{0.9591}{0.4789}}\pgfpathlineto{\pgfqpointxy{0.9527}{0.4767}}\pgfpathlineto{\pgfqpointxy{0.9551}{0.4728}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5779}{0.8323}}\pgfpathlineto{\pgfqpointxy{0.5773}{0.8245}}\pgfpathlineto{\pgfqpointxy{0.5822}{0.8269}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4987}{0.0519}}\pgfpathlineto{\pgfqpointxy{0.496}{0.0506}}\pgfpathlineto{\pgfqpointxy{0.4988}{0.0436}}\pgfpathlineto{\pgfqpointxy{0.502}{0.0457}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5555}{0.0954}}\pgfpathlineto{\pgfqpointxy{0.5559}{0.0884}}\pgfpathlineto{\pgfqpointxy{0.557}{0.0838}}\pgfpathlineto{\pgfqpointxy{0.5636}{0.0869}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3422}{0.7729}}\pgfpathlineto{\pgfqpointxy{0.3431}{0.7667}}\pgfpathlineto{\pgfqpointxy{0.3476}{0.7683}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2558}{0.926}}\pgfpathlineto{\pgfqpointxy{0.2534}{0.9198}}\pgfpathlineto{\pgfqpointxy{0.2574}{0.9164}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9134}{0.8099}}\pgfpathlineto{\pgfqpointxy{0.9105}{0.802}}\pgfpathlineto{\pgfqpointxy{0.9136}{0.8023}}\pgfpathlineto{\pgfqpointxy{0.9155}{0.8075}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3046}{0.5599}}\pgfpathlineto{\pgfqpointxy{0.2991}{0.5529}}\pgfpathlineto{\pgfqpointxy{0.3037}{0.5524}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6478}{0.9706}}\pgfpathlineto{\pgfqpointxy{0.6468}{0.9742}}\pgfpathlineto{\pgfqpointxy{0.6398}{0.9689}}\pgfpathlineto{\pgfqpointxy{0.6419}{0.9674}}\pgfpathlineto{\pgfqpointxy{0.6475}{0.9679}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.34}{0.5539}}\pgfpathlineto{\pgfqpointxy{0.3322}{0.5522}}\pgfpathlineto{\pgfqpointxy{0.3431}{0.5485}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.631}{0.5442}}\pgfpathlineto{\pgfqpointxy{0.6311}{0.5362}}\pgfpathlineto{\pgfqpointxy{0.6349}{0.5351}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6762}{0.7743}}\pgfpathlineto{\pgfqpointxy{0.6681}{0.7779}}\pgfpathlineto{\pgfqpointxy{0.6677}{0.7696}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2895}{0.73}}\pgfpathlineto{\pgfqpointxy{0.2847}{0.7328}}\pgfpathlineto{\pgfqpointxy{0.2829}{0.7302}}\pgfpathlineto{\pgfqpointxy{0.2839}{0.7266}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.573}{0.8655}}\pgfpathlineto{\pgfqpointxy{0.5728}{0.8664}}\pgfpathlineto{\pgfqpointxy{0.5655}{0.8689}}\pgfpathlineto{\pgfqpointxy{0.5688}{0.8565}}\pgfpathlineto{\pgfqpointxy{0.5709}{0.8562}}\pgfpathlineto{\pgfqpointxy{0.5732}{0.859}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0808}{0.5077}}\pgfpathlineto{\pgfqpointxy{0.0778}{0.5037}}\pgfpathlineto{\pgfqpointxy{0.0858}{0.5041}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8083}{0.9289}}\pgfpathlineto{\pgfqpointxy{0.8027}{0.9266}}\pgfpathlineto{\pgfqpointxy{0.8015}{0.9217}}\pgfpathlineto{\pgfqpointxy{0.8046}{0.9221}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5173}{0.2733}}\pgfpathlineto{\pgfqpointxy{0.5089}{0.2726}}\pgfpathlineto{\pgfqpointxy{0.5163}{0.2709}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.21}{0.6591}}\pgfpathlineto{\pgfqpointxy{0.2082}{0.6585}}\pgfpathlineto{\pgfqpointxy{0.2097}{0.6508}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6925}{0.2095}}\pgfpathlineto{\pgfqpointxy{0.6897}{0.2033}}\pgfpathlineto{\pgfqpointxy{0.6978}{0.2058}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7059}{0.2081}}\pgfpathlineto{\pgfqpointxy{0.7048}{0.2091}}\pgfpathlineto{\pgfqpointxy{0.6974}{0.2055}}\pgfpathlineto{\pgfqpointxy{0.7046}{0.2019}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6218}{0.0104}}\pgfpathlineto{\pgfqpointxy{0.6183}{0.0106}}\pgfpathlineto{\pgfqpointxy{0.6186}{0.0068}}\pgfpathlineto{\pgfqpointxy{0.6254}{0.0042}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6127}{0.4435}}\pgfpathlineto{\pgfqpointxy{0.6088}{0.4348}}\pgfpathlineto{\pgfqpointxy{0.6097}{0.4352}}\pgfpathlineto{\pgfqpointxy{0.6112}{0.4372}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0847}{0.9855}}\pgfpathlineto{\pgfqpointxy{0.0823}{0.976}}\pgfpathlineto{\pgfqpointxy{0.087}{0.9763}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3803}{0.5139}}\pgfpathlineto{\pgfqpointxy{0.3717}{0.5104}}\pgfpathlineto{\pgfqpointxy{0.3761}{0.503}}\pgfpathlineto{\pgfqpointxy{0.3785}{0.5073}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5789}{0.0235}}\pgfpathlineto{\pgfqpointxy{0.5796}{0.0205}}\pgfpathlineto{\pgfqpointxy{0.5832}{0.0131}}\pgfpathlineto{\pgfqpointxy{0.5849}{0.0131}}\pgfpathlineto{\pgfqpointxy{0.5863}{0.0166}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2607}{0.0111}}\pgfpathlineto{\pgfqpointxy{0.2616}{0.013}}\pgfpathlineto{\pgfqpointxy{0.2529}{0.0064}}\pgfpathlineto{\pgfqpointxy{0.258}{0.0069}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6472}{0.153}}\pgfpathlineto{\pgfqpointxy{0.6412}{0.1546}}\pgfpathlineto{\pgfqpointxy{0.6403}{0.1498}}\pgfpathlineto{\pgfqpointxy{0.6399}{0.1444}}\pgfpathlineto{\pgfqpointxy{0.6462}{0.1486}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4982}{0.6347}}\pgfpathlineto{\pgfqpointxy{0.4953}{0.6312}}\pgfpathlineto{\pgfqpointxy{0.5062}{0.6305}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8558}{0.7951}}\pgfpathlineto{\pgfqpointxy{0.8534}{0.7959}}\pgfpathlineto{\pgfqpointxy{0.8467}{0.7962}}\pgfpathlineto{\pgfqpointxy{0.8475}{0.7944}}\pgfpathlineto{\pgfqpointxy{0.8529}{0.7881}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3998}{0.0108}}\pgfpathlineto{\pgfqpointxy{0.3964}{0.0142}}\pgfpathlineto{\pgfqpointxy{0.3924}{0.0052}}\pgfpathlineto{\pgfqpointxy{0.3987}{0.0087}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3481}{0.8544}}\pgfpathlineto{\pgfqpointxy{0.34}{0.8482}}\pgfpathlineto{\pgfqpointxy{0.3392}{0.845}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1541}{0.2052}}\pgfpathlineto{\pgfqpointxy{0.1616}{0.201}}\pgfpathlineto{\pgfqpointxy{0.1599}{0.2043}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1523}{0.1931}}\pgfpathlineto{\pgfqpointxy{0.1452}{0.1958}}\pgfpathlineto{\pgfqpointxy{0.1453}{0.1932}}\pgfpathlineto{\pgfqpointxy{0.1455}{0.1903}}\pgfpathlineto{\pgfqpointxy{0.1529}{0.1888}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4373}{0.0679}}\pgfpathlineto{\pgfqpointxy{0.4367}{0.0618}}\pgfpathlineto{\pgfqpointxy{0.4437}{0.061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8802}{0.1995}}\pgfpathlineto{\pgfqpointxy{0.8752}{0.2034}}\pgfpathlineto{\pgfqpointxy{0.8726}{0.1939}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7799}{0.9056}}\pgfpathlineto{\pgfqpointxy{0.7752}{0.9087}}\pgfpathlineto{\pgfqpointxy{0.7787}{0.8996}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0418}{0.5554}}\pgfpathlineto{\pgfqpointxy{0.0433}{0.5466}}\pgfpathlineto{\pgfqpointxy{0.048}{0.5484}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0592}{0.295}}\pgfpathlineto{\pgfqpointxy{0.0526}{0.2972}}\pgfpathlineto{\pgfqpointxy{0.0519}{0.2923}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2541}{0.3159}}\pgfpathlineto{\pgfqpointxy{0.2545}{0.3206}}\pgfpathlineto{\pgfqpointxy{0.2507}{0.3073}}\pgfpathlineto{\pgfqpointxy{0.2528}{0.3085}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3297}{0.2702}}\pgfpathlineto{\pgfqpointxy{0.3346}{0.2668}}\pgfpathlineto{\pgfqpointxy{0.3385}{0.2692}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5337}{0.288}}\pgfpathlineto{\pgfqpointxy{0.5312}{0.2903}}\pgfpathlineto{\pgfqpointxy{0.5246}{0.2866}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1126}{0.0224}}\pgfpathlineto{\pgfqpointxy{0.1059}{0.0213}}\pgfpathlineto{\pgfqpointxy{0.1134}{0.0168}}\pgfpathlineto{\pgfqpointxy{0.1149}{0.0189}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7256}{0.2039}}\pgfpathlineto{\pgfqpointxy{0.7184}{0.1975}}\pgfpathlineto{\pgfqpointxy{0.7237}{0.1943}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7833}{0.2632}}\pgfpathlineto{\pgfqpointxy{0.7807}{0.2645}}\pgfpathlineto{\pgfqpointxy{0.7807}{0.2534}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0776}{0.0579}}\pgfpathlineto{\pgfqpointxy{0.0752}{0.0605}}\pgfpathlineto{\pgfqpointxy{0.0736}{0.0612}}\pgfpathlineto{\pgfqpointxy{0.0737}{0.049}}\pgfpathlineto{\pgfqpointxy{0.0765}{0.0527}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3173}{0.9687}}\pgfpathlineto{\pgfqpointxy{0.3128}{0.9654}}\pgfpathlineto{\pgfqpointxy{0.3219}{0.9656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5843}{0.293}}\pgfpathlineto{\pgfqpointxy{0.5832}{0.2976}}\pgfpathlineto{\pgfqpointxy{0.5739}{0.293}}\pgfpathlineto{\pgfqpointxy{0.5768}{0.2861}}\pgfpathlineto{\pgfqpointxy{0.5839}{0.2912}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3526}{0.0621}}\pgfpathlineto{\pgfqpointxy{0.3462}{0.0609}}\pgfpathlineto{\pgfqpointxy{0.3467}{0.0567}}\pgfpathlineto{\pgfqpointxy{0.3509}{0.058}}\pgfpathlineto{\pgfqpointxy{0.3518}{0.0592}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4349}{0.5668}}\pgfpathlineto{\pgfqpointxy{0.4295}{0.5641}}\pgfpathlineto{\pgfqpointxy{0.4295}{0.562}}\pgfpathlineto{\pgfqpointxy{0.4324}{0.5577}}\pgfpathlineto{\pgfqpointxy{0.4375}{0.5618}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4234}{0.2141}}\pgfpathlineto{\pgfqpointxy{0.4227}{0.2078}}\pgfpathlineto{\pgfqpointxy{0.4249}{0.2065}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2942}{0.5612}}\pgfpathlineto{\pgfqpointxy{0.2939}{0.5638}}\pgfpathlineto{\pgfqpointxy{0.29}{0.5629}}\pgfpathlineto{\pgfqpointxy{0.2849}{0.5592}}\pgfpathlineto{\pgfqpointxy{0.2848}{0.5579}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0324}{0.6553}}\pgfpathlineto{\pgfqpointxy{0.0278}{0.6544}}\pgfpathlineto{\pgfqpointxy{0.0284}{0.6537}}\pgfpathlineto{\pgfqpointxy{0.0356}{0.6506}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5691}{0.0188}}\pgfpathlineto{\pgfqpointxy{0.5702}{0.0111}}\pgfpathlineto{\pgfqpointxy{0.5773}{0.0112}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4317}{0.2539}}\pgfpathlineto{\pgfqpointxy{0.4253}{0.249}}\pgfpathlineto{\pgfqpointxy{0.4339}{0.2486}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9492}{0.4057}}\pgfpathlineto{\pgfqpointxy{0.9515}{0.4098}}\pgfpathlineto{\pgfqpointxy{0.9444}{0.4102}}\pgfpathlineto{\pgfqpointxy{0.9426}{0.3997}}\pgfpathlineto{\pgfqpointxy{0.9476}{0.4033}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9841}{0.6712}}\pgfpathlineto{\pgfqpointxy{0.9724}{0.6674}}\pgfpathlineto{\pgfqpointxy{0.9811}{0.6677}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9789}{0.2758}}\pgfpathlineto{\pgfqpointxy{0.972}{0.2793}}\pgfpathlineto{\pgfqpointxy{0.972}{0.2728}}\pgfpathlineto{\pgfqpointxy{0.9799}{0.272}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4715}{0.1366}}\pgfpathlineto{\pgfqpointxy{0.471}{0.1388}}\pgfpathlineto{\pgfqpointxy{0.4673}{0.1371}}\pgfpathlineto{\pgfqpointxy{0.465}{0.1334}}\pgfpathlineto{\pgfqpointxy{0.4719}{0.1312}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3811}{0.8358}}\pgfpathlineto{\pgfqpointxy{0.3776}{0.8324}}\pgfpathlineto{\pgfqpointxy{0.3839}{0.8275}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2267}{0.5024}}\pgfpathlineto{\pgfqpointxy{0.2234}{0.4991}}\pgfpathlineto{\pgfqpointxy{0.229}{0.4971}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7523}{0.9415}}\pgfpathlineto{\pgfqpointxy{0.7525}{0.9347}}\pgfpathlineto{\pgfqpointxy{0.7561}{0.9356}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4856}{0.7708}}\pgfpathlineto{\pgfqpointxy{0.4857}{0.7692}}\pgfpathlineto{\pgfqpointxy{0.4864}{0.7632}}\pgfpathlineto{\pgfqpointxy{0.4911}{0.7615}}\pgfpathlineto{\pgfqpointxy{0.495}{0.7623}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6381}{0.7178}}\pgfpathlineto{\pgfqpointxy{0.6387}{0.7094}}\pgfpathlineto{\pgfqpointxy{0.6448}{0.7101}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8107}{0.3201}}\pgfpathlineto{\pgfqpointxy{0.8048}{0.3136}}\pgfpathlineto{\pgfqpointxy{0.8081}{0.3098}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0649}{0.6283}}\pgfpathlineto{\pgfqpointxy{0.0596}{0.6248}}\pgfpathlineto{\pgfqpointxy{0.064}{0.6246}}\pgfpathlineto{\pgfqpointxy{0.0697}{0.625}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2387}{0.6518}}\pgfpathlineto{\pgfqpointxy{0.2382}{0.6489}}\pgfpathlineto{\pgfqpointxy{0.2446}{0.6483}}\pgfpathlineto{\pgfqpointxy{0.2491}{0.6497}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5472}{0.8301}}\pgfpathlineto{\pgfqpointxy{0.5373}{0.8292}}\pgfpathlineto{\pgfqpointxy{0.5367}{0.8264}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7995}{0.2336}}\pgfpathlineto{\pgfqpointxy{0.7921}{0.2351}}\pgfpathlineto{\pgfqpointxy{0.7967}{0.227}}\pgfpathlineto{\pgfqpointxy{0.7986}{0.2241}}\pgfpathlineto{\pgfqpointxy{0.8017}{0.2294}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6631}{0.1741}}\pgfpathlineto{\pgfqpointxy{0.659}{0.1761}}\pgfpathlineto{\pgfqpointxy{0.6537}{0.1689}}\pgfpathlineto{\pgfqpointxy{0.6586}{0.1661}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3858}{0.2479}}\pgfpathlineto{\pgfqpointxy{0.3771}{0.252}}\pgfpathlineto{\pgfqpointxy{0.3758}{0.2442}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.522}{0.4864}}\pgfpathlineto{\pgfqpointxy{0.5195}{0.4811}}\pgfpathlineto{\pgfqpointxy{0.5275}{0.4804}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8648}{0.647}}\pgfpathlineto{\pgfqpointxy{0.8571}{0.6382}}\pgfpathlineto{\pgfqpointxy{0.8637}{0.6395}}\pgfpathlineto{\pgfqpointxy{0.8673}{0.6406}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9384}{0.3266}}\pgfpathlineto{\pgfqpointxy{0.934}{0.3247}}\pgfpathlineto{\pgfqpointxy{0.9346}{0.3216}}\pgfpathlineto{\pgfqpointxy{0.9351}{0.3205}}\pgfpathlineto{\pgfqpointxy{0.9374}{0.3173}}\pgfpathlineto{\pgfqpointxy{0.94}{0.3175}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7707}{0.2855}}\pgfpathlineto{\pgfqpointxy{0.7673}{0.2815}}\pgfpathlineto{\pgfqpointxy{0.7744}{0.2775}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6371}{0.4374}}\pgfpathlineto{\pgfqpointxy{0.6429}{0.4284}}\pgfpathlineto{\pgfqpointxy{0.6449}{0.4335}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3515}{0.7375}}\pgfpathlineto{\pgfqpointxy{0.349}{0.7374}}\pgfpathlineto{\pgfqpointxy{0.3437}{0.7361}}\pgfpathlineto{\pgfqpointxy{0.3536}{0.7297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6424}{0.6159}}\pgfpathlineto{\pgfqpointxy{0.6389}{0.613}}\pgfpathlineto{\pgfqpointxy{0.6493}{0.6123}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.834}{0.5005}}\pgfpathlineto{\pgfqpointxy{0.8283}{0.5043}}\pgfpathlineto{\pgfqpointxy{0.8304}{0.4951}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2406}{0.3082}}\pgfpathlineto{\pgfqpointxy{0.2388}{0.3092}}\pgfpathlineto{\pgfqpointxy{0.2304}{0.3049}}\pgfpathlineto{\pgfqpointxy{0.2335}{0.2993}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0265}{0.364}}\pgfpathlineto{\pgfqpointxy{0.0215}{0.3632}}\pgfpathlineto{\pgfqpointxy{0.0297}{0.3595}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7482}{0.5873}}\pgfpathlineto{\pgfqpointxy{0.7418}{0.5829}}\pgfpathlineto{\pgfqpointxy{0.7413}{0.58}}\pgfpathlineto{\pgfqpointxy{0.7483}{0.5816}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3649}{0.9138}}\pgfpathlineto{\pgfqpointxy{0.3636}{0.9103}}\pgfpathlineto{\pgfqpointxy{0.3697}{0.9084}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4439}{0.9142}}\pgfpathlineto{\pgfqpointxy{0.4358}{0.9173}}\pgfpathlineto{\pgfqpointxy{0.4343}{0.9117}}\pgfpathlineto{\pgfqpointxy{0.4336}{0.9084}}\pgfpathlineto{\pgfqpointxy{0.4408}{0.9077}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.133}{0.6857}}\pgfpathlineto{\pgfqpointxy{0.1307}{0.6877}}\pgfpathlineto{\pgfqpointxy{0.1279}{0.6847}}\pgfpathlineto{\pgfqpointxy{0.1319}{0.6823}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0926}{0.024}}\pgfpathlineto{\pgfqpointxy{0.0863}{0.0163}}\pgfpathlineto{\pgfqpointxy{0.0913}{0.0148}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6731}{0.8238}}\pgfpathlineto{\pgfqpointxy{0.6676}{0.8266}}\pgfpathlineto{\pgfqpointxy{0.6632}{0.8227}}\pgfpathlineto{\pgfqpointxy{0.6646}{0.8208}}\pgfpathlineto{\pgfqpointxy{0.6721}{0.8192}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1961}{0.2662}}\pgfpathlineto{\pgfqpointxy{0.1904}{0.27}}\pgfpathlineto{\pgfqpointxy{0.1894}{0.2705}}\pgfpathlineto{\pgfqpointxy{0.1962}{0.2629}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6526}{0.2209}}\pgfpathlineto{\pgfqpointxy{0.6504}{0.2215}}\pgfpathlineto{\pgfqpointxy{0.6493}{0.2135}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7542}{0.548}}\pgfpathlineto{\pgfqpointxy{0.7439}{0.5483}}\pgfpathlineto{\pgfqpointxy{0.7445}{0.5439}}\pgfpathlineto{\pgfqpointxy{0.7484}{0.544}}\pgfpathlineto{\pgfqpointxy{0.7518}{0.5447}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1199}{0.0896}}\pgfpathlineto{\pgfqpointxy{0.1162}{0.0883}}\pgfpathlineto{\pgfqpointxy{0.1137}{0.0823}}\pgfpathlineto{\pgfqpointxy{0.1177}{0.0803}}\pgfpathlineto{\pgfqpointxy{0.1235}{0.0825}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1083}{0.4209}}\pgfpathlineto{\pgfqpointxy{0.1063}{0.4187}}\pgfpathlineto{\pgfqpointxy{0.1074}{0.4136}}\pgfpathlineto{\pgfqpointxy{0.1099}{0.4157}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8124}{0.735}}\pgfpathlineto{\pgfqpointxy{0.8049}{0.7346}}\pgfpathlineto{\pgfqpointxy{0.8079}{0.7287}}\pgfpathlineto{\pgfqpointxy{0.8122}{0.7285}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6534}{0.593}}\pgfpathlineto{\pgfqpointxy{0.6523}{0.5917}}\pgfpathlineto{\pgfqpointxy{0.6556}{0.584}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3684}{0.0697}}\pgfpathlineto{\pgfqpointxy{0.3681}{0.0643}}\pgfpathlineto{\pgfqpointxy{0.3801}{0.0639}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6791}{0.4593}}\pgfpathlineto{\pgfqpointxy{0.6789}{0.4478}}\pgfpathlineto{\pgfqpointxy{0.6811}{0.4474}}\pgfpathlineto{\pgfqpointxy{0.6843}{0.4499}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7586}{0.676}}\pgfpathlineto{\pgfqpointxy{0.7592}{0.6721}}\pgfpathlineto{\pgfqpointxy{0.768}{0.6676}}\pgfpathlineto{\pgfqpointxy{0.7675}{0.67}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3613}{0.1873}}\pgfpathlineto{\pgfqpointxy{0.3492}{0.1857}}\pgfpathlineto{\pgfqpointxy{0.3613}{0.1858}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2347}{0.5694}}\pgfpathlineto{\pgfqpointxy{0.2407}{0.5626}}\pgfpathlineto{\pgfqpointxy{0.2409}{0.568}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7336}{0.9027}}\pgfpathlineto{\pgfqpointxy{0.7259}{0.9014}}\pgfpathlineto{\pgfqpointxy{0.7275}{0.8959}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3201}{0.8794}}\pgfpathlineto{\pgfqpointxy{0.3166}{0.8814}}\pgfpathlineto{\pgfqpointxy{0.3157}{0.8729}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4134}{0.2606}}\pgfpathlineto{\pgfqpointxy{0.4098}{0.2567}}\pgfpathlineto{\pgfqpointxy{0.4128}{0.2516}}\pgfpathlineto{\pgfqpointxy{0.4154}{0.2552}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7611}{0.2788}}\pgfpathlineto{\pgfqpointxy{0.7553}{0.2804}}\pgfpathlineto{\pgfqpointxy{0.7584}{0.274}}\pgfpathlineto{\pgfqpointxy{0.7639}{0.2762}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.165}{0.5439}}\pgfpathlineto{\pgfqpointxy{0.1624}{0.5422}}\pgfpathlineto{\pgfqpointxy{0.1607}{0.5397}}\pgfpathlineto{\pgfqpointxy{0.167}{0.5344}}\pgfpathlineto{\pgfqpointxy{0.1692}{0.5398}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.089}{0.0092}}\pgfpathlineto{\pgfqpointxy{0.0814}{0.0089}}\pgfpathlineto{\pgfqpointxy{0.087}{0.0049}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5352}{0.6699}}\pgfpathlineto{\pgfqpointxy{0.532}{0.6637}}\pgfpathlineto{\pgfqpointxy{0.5417}{0.6618}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8363}{0.1286}}\pgfpathlineto{\pgfqpointxy{0.8349}{0.129}}\pgfpathlineto{\pgfqpointxy{0.834}{0.1258}}\pgfpathlineto{\pgfqpointxy{0.8367}{0.1242}}\pgfpathlineto{\pgfqpointxy{0.8419}{0.1214}}\pgfpathlineto{\pgfqpointxy{0.8422}{0.1217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9715}{0.8778}}\pgfpathlineto{\pgfqpointxy{0.962}{0.8788}}\pgfpathlineto{\pgfqpointxy{0.9591}{0.8782}}\pgfpathlineto{\pgfqpointxy{0.9688}{0.8755}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4055}{0.0833}}\pgfpathlineto{\pgfqpointxy{0.405}{0.086}}\pgfpathlineto{\pgfqpointxy{0.3964}{0.0809}}\pgfpathlineto{\pgfqpointxy{0.3959}{0.0796}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8301}{0.7345}}\pgfpathlineto{\pgfqpointxy{0.8229}{0.7312}}\pgfpathlineto{\pgfqpointxy{0.824}{0.7277}}\pgfpathlineto{\pgfqpointxy{0.8327}{0.7313}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4462}{0.5902}}\pgfpathlineto{\pgfqpointxy{0.4475}{0.5874}}\pgfpathlineto{\pgfqpointxy{0.4515}{0.583}}\pgfpathlineto{\pgfqpointxy{0.454}{0.5874}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6148}{0.8104}}\pgfpathlineto{\pgfqpointxy{0.6147}{0.8127}}\pgfpathlineto{\pgfqpointxy{0.6079}{0.8088}}\pgfpathlineto{\pgfqpointxy{0.6127}{0.8053}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1779}{0.9704}}\pgfpathlineto{\pgfqpointxy{0.1769}{0.9711}}\pgfpathlineto{\pgfqpointxy{0.174}{0.9705}}\pgfpathlineto{\pgfqpointxy{0.1782}{0.9626}}\pgfpathlineto{\pgfqpointxy{0.1818}{0.9656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4019}{0.2923}}\pgfpathlineto{\pgfqpointxy{0.4035}{0.2835}}\pgfpathlineto{\pgfqpointxy{0.4065}{0.282}}\pgfpathlineto{\pgfqpointxy{0.4075}{0.2822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9141}{0.722}}\pgfpathlineto{\pgfqpointxy{0.9099}{0.7242}}\pgfpathlineto{\pgfqpointxy{0.9082}{0.7243}}\pgfpathlineto{\pgfqpointxy{0.9085}{0.7227}}\pgfpathlineto{\pgfqpointxy{0.9117}{0.7155}}\pgfpathlineto{\pgfqpointxy{0.9136}{0.7148}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8623}{0.7711}}\pgfpathlineto{\pgfqpointxy{0.8599}{0.7701}}\pgfpathlineto{\pgfqpointxy{0.866}{0.7621}}\pgfpathlineto{\pgfqpointxy{0.8678}{0.7644}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5089}{0.5061}}\pgfpathlineto{\pgfqpointxy{0.4999}{0.5051}}\pgfpathlineto{\pgfqpointxy{0.5093}{0.5053}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7159}{0.8651}}\pgfpathlineto{\pgfqpointxy{0.7157}{0.8668}}\pgfpathlineto{\pgfqpointxy{0.7075}{0.8614}}\pgfpathlineto{\pgfqpointxy{0.7096}{0.8592}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4776}{0.0913}}\pgfpathlineto{\pgfqpointxy{0.4711}{0.0931}}\pgfpathlineto{\pgfqpointxy{0.4704}{0.0923}}\pgfpathlineto{\pgfqpointxy{0.4721}{0.0872}}\pgfpathlineto{\pgfqpointxy{0.478}{0.0887}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0734}{0.0251}}\pgfpathlineto{\pgfqpointxy{0.0786}{0.0192}}\pgfpathlineto{\pgfqpointxy{0.0801}{0.0217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6169}{0.8021}}\pgfpathlineto{\pgfqpointxy{0.6095}{0.7988}}\pgfpathlineto{\pgfqpointxy{0.6203}{0.798}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9773}{0.8373}}\pgfpathlineto{\pgfqpointxy{0.9743}{0.8356}}\pgfpathlineto{\pgfqpointxy{0.9749}{0.8324}}\pgfpathlineto{\pgfqpointxy{0.9777}{0.8302}}\pgfpathlineto{\pgfqpointxy{0.9819}{0.8281}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8183}{0.4298}}\pgfpathlineto{\pgfqpointxy{0.8137}{0.4219}}\pgfpathlineto{\pgfqpointxy{0.8177}{0.4192}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7386}{0.2874}}\pgfpathlineto{\pgfqpointxy{0.7422}{0.2799}}\pgfpathlineto{\pgfqpointxy{0.7457}{0.2795}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7083}{0.0617}}\pgfpathlineto{\pgfqpointxy{0.7019}{0.0648}}\pgfpathlineto{\pgfqpointxy{0.6982}{0.0568}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2771}{0.824}}\pgfpathlineto{\pgfqpointxy{0.2763}{0.8197}}\pgfpathlineto{\pgfqpointxy{0.2826}{0.8163}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6779}{0.6416}}\pgfpathlineto{\pgfqpointxy{0.6777}{0.6411}}\pgfpathlineto{\pgfqpointxy{0.6846}{0.6364}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.937}{0.3388}}\pgfpathlineto{\pgfqpointxy{0.9317}{0.3332}}\pgfpathlineto{\pgfqpointxy{0.9343}{0.3299}}\pgfpathlineto{\pgfqpointxy{0.9402}{0.3322}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9671}{0.7348}}\pgfpathlineto{\pgfqpointxy{0.962}{0.7307}}\pgfpathlineto{\pgfqpointxy{0.9638}{0.7265}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8903}{0.7069}}\pgfpathlineto{\pgfqpointxy{0.889}{0.7104}}\pgfpathlineto{\pgfqpointxy{0.8861}{0.7099}}\pgfpathlineto{\pgfqpointxy{0.887}{0.7017}}\pgfpathlineto{\pgfqpointxy{0.8885}{0.701}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7678}{0.4727}}\pgfpathlineto{\pgfqpointxy{0.7645}{0.4662}}\pgfpathlineto{\pgfqpointxy{0.7669}{0.465}}\pgfpathlineto{\pgfqpointxy{0.7715}{0.4644}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3796}{0.3601}}\pgfpathlineto{\pgfqpointxy{0.3772}{0.364}}\pgfpathlineto{\pgfqpointxy{0.3729}{0.3565}}\pgfpathlineto{\pgfqpointxy{0.3719}{0.3538}}\pgfpathlineto{\pgfqpointxy{0.3753}{0.3527}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6945}{0.3387}}\pgfpathlineto{\pgfqpointxy{0.698}{0.3415}}\pgfpathlineto{\pgfqpointxy{0.6882}{0.3386}}\pgfpathlineto{\pgfqpointxy{0.6854}{0.3349}}\pgfpathlineto{\pgfqpointxy{0.6895}{0.3365}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0637}{0.4075}}\pgfpathlineto{\pgfqpointxy{0.0562}{0.4073}}\pgfpathlineto{\pgfqpointxy{0.0605}{0.3994}}\pgfpathlineto{\pgfqpointxy{0.0615}{0.3998}}\pgfpathlineto{\pgfqpointxy{0.0658}{0.405}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8156}{0.4193}}\pgfpathlineto{\pgfqpointxy{0.8138}{0.4194}}\pgfpathlineto{\pgfqpointxy{0.8229}{0.4162}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2016}{0.1408}}\pgfpathlineto{\pgfqpointxy{0.1997}{0.1421}}\pgfpathlineto{\pgfqpointxy{0.1917}{0.1414}}\pgfpathlineto{\pgfqpointxy{0.193}{0.1405}}\pgfpathlineto{\pgfqpointxy{0.2045}{0.1374}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2125}{0.1992}}\pgfpathlineto{\pgfqpointxy{0.2088}{0.1938}}\pgfpathlineto{\pgfqpointxy{0.2063}{0.189}}\pgfpathlineto{\pgfqpointxy{0.2195}{0.1912}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4501}{0.3184}}\pgfpathlineto{\pgfqpointxy{0.4472}{0.3192}}\pgfpathlineto{\pgfqpointxy{0.4405}{0.3122}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8056}{0.9015}}\pgfpathlineto{\pgfqpointxy{0.803}{0.8998}}\pgfpathlineto{\pgfqpointxy{0.8105}{0.8975}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8116}{0.8499}}\pgfpathlineto{\pgfqpointxy{0.8083}{0.8496}}\pgfpathlineto{\pgfqpointxy{0.8055}{0.8401}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6281}{0.6236}}\pgfpathlineto{\pgfqpointxy{0.6262}{0.6238}}\pgfpathlineto{\pgfqpointxy{0.6293}{0.6184}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3153}{0.4456}}\pgfpathlineto{\pgfqpointxy{0.3092}{0.4379}}\pgfpathlineto{\pgfqpointxy{0.3136}{0.4366}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5118}{0.1113}}\pgfpathlineto{\pgfqpointxy{0.5035}{0.1097}}\pgfpathlineto{\pgfqpointxy{0.5066}{0.1041}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3832}{0.5209}}\pgfpathlineto{\pgfqpointxy{0.3766}{0.5233}}\pgfpathlineto{\pgfqpointxy{0.3824}{0.5129}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9594}{0.5595}}\pgfpathlineto{\pgfqpointxy{0.9571}{0.5544}}\pgfpathlineto{\pgfqpointxy{0.957}{0.5503}}\pgfpathlineto{\pgfqpointxy{0.9642}{0.5554}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.677}{0.8809}}\pgfpathlineto{\pgfqpointxy{0.6698}{0.8766}}\pgfpathlineto{\pgfqpointxy{0.6746}{0.8767}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9497}{0.387}}\pgfpathlineto{\pgfqpointxy{0.9484}{0.3913}}\pgfpathlineto{\pgfqpointxy{0.9452}{0.3856}}\pgfpathlineto{\pgfqpointxy{0.9437}{0.3822}}\pgfpathlineto{\pgfqpointxy{0.9511}{0.3809}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1955}{0.9578}}\pgfpathlineto{\pgfqpointxy{0.1909}{0.9629}}\pgfpathlineto{\pgfqpointxy{0.1833}{0.9596}}\pgfpathlineto{\pgfqpointxy{0.1931}{0.9537}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8575}{0.144}}\pgfpathlineto{\pgfqpointxy{0.8521}{0.1413}}\pgfpathlineto{\pgfqpointxy{0.8605}{0.1358}}\pgfpathlineto{\pgfqpointxy{0.8613}{0.1403}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.271}{0.0808}}\pgfpathlineto{\pgfqpointxy{0.27}{0.0811}}\pgfpathlineto{\pgfqpointxy{0.2658}{0.0755}}\pgfpathlineto{\pgfqpointxy{0.2753}{0.0749}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4103}{0.0708}}\pgfpathlineto{\pgfqpointxy{0.4068}{0.0632}}\pgfpathlineto{\pgfqpointxy{0.4098}{0.0619}}\pgfpathlineto{\pgfqpointxy{0.4121}{0.064}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2366}{0.4311}}\pgfpathlineto{\pgfqpointxy{0.2288}{0.4228}}\pgfpathlineto{\pgfqpointxy{0.2387}{0.4266}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.983}{0.715}}\pgfpathlineto{\pgfqpointxy{0.985}{0.7125}}\pgfpathlineto{\pgfqpointxy{0.9907}{0.7124}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2946}{0.8378}}\pgfpathlineto{\pgfqpointxy{0.2864}{0.8335}}\pgfpathlineto{\pgfqpointxy{0.2947}{0.8309}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7859}{0.1405}}\pgfpathlineto{\pgfqpointxy{0.778}{0.1381}}\pgfpathlineto{\pgfqpointxy{0.7783}{0.1338}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9493}{0.764}}\pgfpathlineto{\pgfqpointxy{0.9466}{0.7565}}\pgfpathlineto{\pgfqpointxy{0.953}{0.7544}}\pgfpathlineto{\pgfqpointxy{0.9537}{0.7563}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7979}{0.3427}}\pgfpathlineto{\pgfqpointxy{0.7995}{0.3314}}\pgfpathlineto{\pgfqpointxy{0.8045}{0.337}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5013}{0.4002}}\pgfpathlineto{\pgfqpointxy{0.4966}{0.3954}}\pgfpathlineto{\pgfqpointxy{0.4971}{0.3946}}\pgfpathlineto{\pgfqpointxy{0.5039}{0.391}}\pgfpathlineto{\pgfqpointxy{0.5052}{0.3911}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3793}{0.6021}}\pgfpathlineto{\pgfqpointxy{0.3785}{0.603}}\pgfpathlineto{\pgfqpointxy{0.3728}{0.5981}}\pgfpathlineto{\pgfqpointxy{0.3779}{0.5956}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8173}{0.207}}\pgfpathlineto{\pgfqpointxy{0.8155}{0.2014}}\pgfpathlineto{\pgfqpointxy{0.8225}{0.1975}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8858}{0.0978}}\pgfpathlineto{\pgfqpointxy{0.8827}{0.0968}}\pgfpathlineto{\pgfqpointxy{0.8864}{0.0883}}\pgfpathlineto{\pgfqpointxy{0.8891}{0.0896}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7232}{0.1395}}\pgfpathlineto{\pgfqpointxy{0.7211}{0.1402}}\pgfpathlineto{\pgfqpointxy{0.7162}{0.1377}}\pgfpathlineto{\pgfqpointxy{0.7268}{0.13}}\pgfpathlineto{\pgfqpointxy{0.7272}{0.1335}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5716}{0.8366}}\pgfpathlineto{\pgfqpointxy{0.5685}{0.8358}}\pgfpathlineto{\pgfqpointxy{0.567}{0.8279}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6738}{0.9012}}\pgfpathlineto{\pgfqpointxy{0.6678}{0.9028}}\pgfpathlineto{\pgfqpointxy{0.6635}{0.9005}}\pgfpathlineto{\pgfqpointxy{0.6657}{0.8973}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6581}{0.151}}\pgfpathlineto{\pgfqpointxy{0.6568}{0.1535}}\pgfpathlineto{\pgfqpointxy{0.6555}{0.1488}}\pgfpathlineto{\pgfqpointxy{0.6574}{0.1425}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0381}{0.7688}}\pgfpathlineto{\pgfqpointxy{0.0389}{0.7591}}\pgfpathlineto{\pgfqpointxy{0.0391}{0.7588}}\pgfpathlineto{\pgfqpointxy{0.0441}{0.7593}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2631}{0.1108}}\pgfpathlineto{\pgfqpointxy{0.2684}{0.102}}\pgfpathlineto{\pgfqpointxy{0.272}{0.1017}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9308}{0.795}}\pgfpathlineto{\pgfqpointxy{0.9287}{0.7958}}\pgfpathlineto{\pgfqpointxy{0.9293}{0.7881}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6675}{0.9836}}\pgfpathlineto{\pgfqpointxy{0.6626}{0.9829}}\pgfpathlineto{\pgfqpointxy{0.6629}{0.9762}}\pgfpathlineto{\pgfqpointxy{0.6661}{0.9793}}\pgfpathlineto{\pgfqpointxy{0.6684}{0.9821}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2881}{0.1199}}\pgfpathlineto{\pgfqpointxy{0.2843}{0.1145}}\pgfpathlineto{\pgfqpointxy{0.2884}{0.1121}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4591}{0.9212}}\pgfpathlineto{\pgfqpointxy{0.4483}{0.9175}}\pgfpathlineto{\pgfqpointxy{0.4557}{0.9163}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3064}{0.7274}}\pgfpathlineto{\pgfqpointxy{0.3009}{0.7258}}\pgfpathlineto{\pgfqpointxy{0.3051}{0.7175}}\pgfpathlineto{\pgfqpointxy{0.3091}{0.7198}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.822}{0.7286}}\pgfpathlineto{\pgfqpointxy{0.8203}{0.7243}}\pgfpathlineto{\pgfqpointxy{0.8253}{0.7186}}\pgfpathlineto{\pgfqpointxy{0.826}{0.7184}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4904}{0.7443}}\pgfpathlineto{\pgfqpointxy{0.4874}{0.736}}\pgfpathlineto{\pgfqpointxy{0.492}{0.7377}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7344}{0.2245}}\pgfpathlineto{\pgfqpointxy{0.7321}{0.2291}}\pgfpathlineto{\pgfqpointxy{0.7327}{0.2163}}\pgfpathlineto{\pgfqpointxy{0.733}{0.2176}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6376}{0.2292}}\pgfpathlineto{\pgfqpointxy{0.6366}{0.2287}}\pgfpathlineto{\pgfqpointxy{0.6369}{0.2221}}\pgfpathlineto{\pgfqpointxy{0.6399}{0.217}}\pgfpathlineto{\pgfqpointxy{0.6427}{0.2205}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4337}{0.0826}}\pgfpathlineto{\pgfqpointxy{0.4277}{0.0869}}\pgfpathlineto{\pgfqpointxy{0.4299}{0.0779}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1232}{0.2389}}\pgfpathlineto{\pgfqpointxy{0.112}{0.2406}}\pgfpathlineto{\pgfqpointxy{0.1148}{0.2384}}\pgfpathlineto{\pgfqpointxy{0.1216}{0.2356}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9002}{0.3489}}\pgfpathlineto{\pgfqpointxy{0.8989}{0.3502}}\pgfpathlineto{\pgfqpointxy{0.8949}{0.3476}}\pgfpathlineto{\pgfqpointxy{0.8925}{0.346}}\pgfpathlineto{\pgfqpointxy{0.9006}{0.3455}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1703}{0.3552}}\pgfpathlineto{\pgfqpointxy{0.1747}{0.346}}\pgfpathlineto{\pgfqpointxy{0.18}{0.3509}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7529}{0.2079}}\pgfpathlineto{\pgfqpointxy{0.7501}{0.2078}}\pgfpathlineto{\pgfqpointxy{0.7502}{0.2073}}\pgfpathlineto{\pgfqpointxy{0.7513}{0.2027}}\pgfpathlineto{\pgfqpointxy{0.754}{0.2012}}\pgfpathlineto{\pgfqpointxy{0.7607}{0.2041}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8016}{0.0379}}\pgfpathlineto{\pgfqpointxy{0.7933}{0.0309}}\pgfpathlineto{\pgfqpointxy{0.801}{0.0308}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2597}{0.3053}}\pgfpathlineto{\pgfqpointxy{0.2482}{0.3057}}\pgfpathlineto{\pgfqpointxy{0.254}{0.2991}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7112}{0.0938}}\pgfpathlineto{\pgfqpointxy{0.7009}{0.0959}}\pgfpathlineto{\pgfqpointxy{0.7015}{0.0881}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5122}{0.3027}}\pgfpathlineto{\pgfqpointxy{0.5028}{0.2998}}\pgfpathlineto{\pgfqpointxy{0.5045}{0.2943}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5261}{0.2025}}\pgfpathlineto{\pgfqpointxy{0.5245}{0.2037}}\pgfpathlineto{\pgfqpointxy{0.5228}{0.2031}}\pgfpathlineto{\pgfqpointxy{0.5255}{0.1954}}\pgfpathlineto{\pgfqpointxy{0.5307}{0.1976}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3757}{0.0511}}\pgfpathlineto{\pgfqpointxy{0.3717}{0.0528}}\pgfpathlineto{\pgfqpointxy{0.3693}{0.0516}}\pgfpathlineto{\pgfqpointxy{0.3761}{0.0439}}\pgfpathlineto{\pgfqpointxy{0.3772}{0.0448}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6415}{0.0151}}\pgfpathlineto{\pgfqpointxy{0.6408}{0.0182}}\pgfpathlineto{\pgfqpointxy{0.6384}{0.0177}}\pgfpathlineto{\pgfqpointxy{0.6338}{0.0086}}\pgfpathlineto{\pgfqpointxy{0.6351}{0.0082}}\pgfpathlineto{\pgfqpointxy{0.6381}{0.0083}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3627}{0.5644}}\pgfpathlineto{\pgfqpointxy{0.3616}{0.5626}}\pgfpathlineto{\pgfqpointxy{0.3621}{0.5559}}\pgfpathlineto{\pgfqpointxy{0.3681}{0.5604}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2448}{0.2764}}\pgfpathlineto{\pgfqpointxy{0.2405}{0.2761}}\pgfpathlineto{\pgfqpointxy{0.2384}{0.27}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2615}{0.3948}}\pgfpathlineto{\pgfqpointxy{0.2592}{0.3884}}\pgfpathlineto{\pgfqpointxy{0.2661}{0.3872}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9897}{0.3281}}\pgfpathlineto{\pgfqpointxy{0.9842}{0.3305}}\pgfpathlineto{\pgfqpointxy{0.9804}{0.3276}}\pgfpathlineto{\pgfqpointxy{0.982}{0.3261}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5624}{0.2482}}\pgfpathlineto{\pgfqpointxy{0.5564}{0.247}}\pgfpathlineto{\pgfqpointxy{0.5564}{0.2469}}\pgfpathlineto{\pgfqpointxy{0.5542}{0.2419}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7526}{0.0317}}\pgfpathlineto{\pgfqpointxy{0.7525}{0.0314}}\pgfpathlineto{\pgfqpointxy{0.7492}{0.0237}}\pgfpathlineto{\pgfqpointxy{0.7577}{0.0205}}\pgfpathlineto{\pgfqpointxy{0.7604}{0.0245}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5369}{0.0532}}\pgfpathlineto{\pgfqpointxy{0.5355}{0.054}}\pgfpathlineto{\pgfqpointxy{0.5279}{0.0532}}\pgfpathlineto{\pgfqpointxy{0.5289}{0.0517}}\pgfpathlineto{\pgfqpointxy{0.5292}{0.0514}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1015}{0.5165}}\pgfpathlineto{\pgfqpointxy{0.0959}{0.5152}}\pgfpathlineto{\pgfqpointxy{0.0953}{0.5097}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5934}{0.4896}}\pgfpathlineto{\pgfqpointxy{0.5932}{0.4859}}\pgfpathlineto{\pgfqpointxy{0.5963}{0.4808}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5231}{0.8057}}\pgfpathlineto{\pgfqpointxy{0.5265}{0.8011}}\pgfpathlineto{\pgfqpointxy{0.5295}{0.8045}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4599}{0.6726}}\pgfpathlineto{\pgfqpointxy{0.4551}{0.6761}}\pgfpathlineto{\pgfqpointxy{0.4526}{0.6653}}\pgfpathlineto{\pgfqpointxy{0.4584}{0.6669}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4989}{0.5837}}\pgfpathlineto{\pgfqpointxy{0.4945}{0.5836}}\pgfpathlineto{\pgfqpointxy{0.4897}{0.581}}\pgfpathlineto{\pgfqpointxy{0.4894}{0.5766}}\pgfpathlineto{\pgfqpointxy{0.4995}{0.5789}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0401}{0.5621}}\pgfpathlineto{\pgfqpointxy{0.0332}{0.5654}}\pgfpathlineto{\pgfqpointxy{0.0298}{0.5639}}\pgfpathlineto{\pgfqpointxy{0.0327}{0.5575}}\pgfpathlineto{\pgfqpointxy{0.0351}{0.5547}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2464}{0.3058}}\pgfpathlineto{\pgfqpointxy{0.2443}{0.3054}}\pgfpathlineto{\pgfqpointxy{0.243}{0.3029}}\pgfpathlineto{\pgfqpointxy{0.2423}{0.2996}}\pgfpathlineto{\pgfqpointxy{0.2444}{0.2943}}\pgfpathlineto{\pgfqpointxy{0.2502}{0.2942}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8658}{0.7355}}\pgfpathlineto{\pgfqpointxy{0.8605}{0.7327}}\pgfpathlineto{\pgfqpointxy{0.8593}{0.7246}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7897}{0.4414}}\pgfpathlineto{\pgfqpointxy{0.7858}{0.4405}}\pgfpathlineto{\pgfqpointxy{0.7794}{0.434}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1976}{0.9587}}\pgfpathlineto{\pgfqpointxy{0.1927}{0.9505}}\pgfpathlineto{\pgfqpointxy{0.1996}{0.9521}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3409}{0.0154}}\pgfpathlineto{\pgfqpointxy{0.3412}{0.0179}}\pgfpathlineto{\pgfqpointxy{0.3393}{0.0205}}\pgfpathlineto{\pgfqpointxy{0.3368}{0.0109}}\pgfpathlineto{\pgfqpointxy{0.3367}{0.0101}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.955}{0.3538}}\pgfpathlineto{\pgfqpointxy{0.9504}{0.3493}}\pgfpathlineto{\pgfqpointxy{0.9526}{0.3469}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4157}{0.1401}}\pgfpathlineto{\pgfqpointxy{0.4158}{0.1438}}\pgfpathlineto{\pgfqpointxy{0.4048}{0.1389}}\pgfpathlineto{\pgfqpointxy{0.4147}{0.139}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4083}{0.109}}\pgfpathlineto{\pgfqpointxy{0.4053}{0.1135}}\pgfpathlineto{\pgfqpointxy{0.4034}{0.1066}}\pgfpathlineto{\pgfqpointxy{0.4034}{0.1053}}\pgfpathlineto{\pgfqpointxy{0.4064}{0.1058}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5193}{0.7054}}\pgfpathlineto{\pgfqpointxy{0.527}{0.6965}}\pgfpathlineto{\pgfqpointxy{0.5303}{0.6981}}\pgfpathlineto{\pgfqpointxy{0.5274}{0.701}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1587}{0.8808}}\pgfpathlineto{\pgfqpointxy{0.1534}{0.8779}}\pgfpathlineto{\pgfqpointxy{0.1539}{0.8684}}\pgfpathlineto{\pgfqpointxy{0.1631}{0.8737}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.587}{0.7552}}\pgfpathlineto{\pgfqpointxy{0.5789}{0.7556}}\pgfpathlineto{\pgfqpointxy{0.5897}{0.7508}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8385}{0.9775}}\pgfpathlineto{\pgfqpointxy{0.8408}{0.9674}}\pgfpathlineto{\pgfqpointxy{0.8432}{0.9681}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1832}{0.529}}\pgfpathlineto{\pgfqpointxy{0.1771}{0.5339}}\pgfpathlineto{\pgfqpointxy{0.1738}{0.5261}}\pgfpathlineto{\pgfqpointxy{0.1824}{0.5277}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9553}{0.396}}\pgfpathlineto{\pgfqpointxy{0.963}{0.3902}}\pgfpathlineto{\pgfqpointxy{0.965}{0.3931}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0859}{0.299}}\pgfpathlineto{\pgfqpointxy{0.08}{0.2949}}\pgfpathlineto{\pgfqpointxy{0.0864}{0.2926}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8577}{0.6822}}\pgfpathlineto{\pgfqpointxy{0.8571}{0.683}}\pgfpathlineto{\pgfqpointxy{0.855}{0.683}}\pgfpathlineto{\pgfqpointxy{0.8519}{0.6777}}\pgfpathlineto{\pgfqpointxy{0.8565}{0.6759}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5863}{0.4426}}\pgfpathlineto{\pgfqpointxy{0.5801}{0.434}}\pgfpathlineto{\pgfqpointxy{0.5863}{0.4353}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2781}{0.2724}}\pgfpathlineto{\pgfqpointxy{0.2756}{0.2732}}\pgfpathlineto{\pgfqpointxy{0.2693}{0.2722}}\pgfpathlineto{\pgfqpointxy{0.2711}{0.2713}}\pgfpathlineto{\pgfqpointxy{0.2803}{0.2698}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.309}{0.2}}\pgfpathlineto{\pgfqpointxy{0.308}{0.2002}}\pgfpathlineto{\pgfqpointxy{0.3043}{0.1929}}\pgfpathlineto{\pgfqpointxy{0.3135}{0.1942}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2622}{0.1407}}\pgfpathlineto{\pgfqpointxy{0.2565}{0.1386}}\pgfpathlineto{\pgfqpointxy{0.2548}{0.1373}}\pgfpathlineto{\pgfqpointxy{0.259}{0.1355}}\pgfpathlineto{\pgfqpointxy{0.2621}{0.1387}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2319}{0.7843}}\pgfpathlineto{\pgfqpointxy{0.231}{0.7845}}\pgfpathlineto{\pgfqpointxy{0.23}{0.7787}}\pgfpathlineto{\pgfqpointxy{0.2346}{0.7771}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.808}{0.6982}}\pgfpathlineto{\pgfqpointxy{0.8032}{0.6991}}\pgfpathlineto{\pgfqpointxy{0.8016}{0.6945}}\pgfpathlineto{\pgfqpointxy{0.8028}{0.6892}}\pgfpathlineto{\pgfqpointxy{0.8107}{0.6932}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9546}{0.2122}}\pgfpathlineto{\pgfqpointxy{0.9522}{0.2083}}\pgfpathlineto{\pgfqpointxy{0.9518}{0.2064}}\pgfpathlineto{\pgfqpointxy{0.9555}{0.2042}}\pgfpathlineto{\pgfqpointxy{0.9576}{0.2043}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0148}{0.1117}}\pgfpathlineto{\pgfqpointxy{0.005}{0.113}}\pgfpathlineto{\pgfqpointxy{0.0095}{0.1061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8477}{0.1446}}\pgfpathlineto{\pgfqpointxy{0.8463}{0.1468}}\pgfpathlineto{\pgfqpointxy{0.8409}{0.1436}}\pgfpathlineto{\pgfqpointxy{0.8472}{0.1382}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6612}{0.3359}}\pgfpathlineto{\pgfqpointxy{0.6627}{0.3262}}\pgfpathlineto{\pgfqpointxy{0.6656}{0.3306}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8076}{0.1266}}\pgfpathlineto{\pgfqpointxy{0.8084}{0.1166}}\pgfpathlineto{\pgfqpointxy{0.8115}{0.1199}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8286}{0.6997}}\pgfpathlineto{\pgfqpointxy{0.8287}{0.6945}}\pgfpathlineto{\pgfqpointxy{0.831}{0.6947}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7692}{0.4639}}\pgfpathlineto{\pgfqpointxy{0.7609}{0.4636}}\pgfpathlineto{\pgfqpointxy{0.7664}{0.4589}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0433}{0.0985}}\pgfpathlineto{\pgfqpointxy{0.0383}{0.0955}}\pgfpathlineto{\pgfqpointxy{0.0471}{0.0911}}\pgfpathlineto{\pgfqpointxy{0.0466}{0.0925}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6326}{0.3899}}\pgfpathlineto{\pgfqpointxy{0.6395}{0.3858}}\pgfpathlineto{\pgfqpointxy{0.6409}{0.3888}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.412}{0.9463}}\pgfpathlineto{\pgfqpointxy{0.4081}{0.9378}}\pgfpathlineto{\pgfqpointxy{0.4101}{0.9362}}\pgfpathlineto{\pgfqpointxy{0.4137}{0.9378}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4011}{0.2446}}\pgfpathlineto{\pgfqpointxy{0.3999}{0.2361}}\pgfpathlineto{\pgfqpointxy{0.4051}{0.241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7152}{0.5612}}\pgfpathlineto{\pgfqpointxy{0.7093}{0.5547}}\pgfpathlineto{\pgfqpointxy{0.7141}{0.5522}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6996}{0.4218}}\pgfpathlineto{\pgfqpointxy{0.6972}{0.4182}}\pgfpathlineto{\pgfqpointxy{0.7034}{0.4141}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0499}{0.7785}}\pgfpathlineto{\pgfqpointxy{0.0447}{0.7734}}\pgfpathlineto{\pgfqpointxy{0.0448}{0.772}}\pgfpathlineto{\pgfqpointxy{0.0515}{0.7682}}\pgfpathlineto{\pgfqpointxy{0.0536}{0.7726}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9225}{0.7956}}\pgfpathlineto{\pgfqpointxy{0.9173}{0.7925}}\pgfpathlineto{\pgfqpointxy{0.9154}{0.7904}}\pgfpathlineto{\pgfqpointxy{0.9223}{0.7902}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2154}{0.7215}}\pgfpathlineto{\pgfqpointxy{0.2113}{0.7226}}\pgfpathlineto{\pgfqpointxy{0.2092}{0.7194}}\pgfpathlineto{\pgfqpointxy{0.2078}{0.7154}}\pgfpathlineto{\pgfqpointxy{0.2108}{0.7172}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5693}{0.0605}}\pgfpathlineto{\pgfqpointxy{0.5794}{0.0536}}\pgfpathlineto{\pgfqpointxy{0.5799}{0.0551}}\pgfpathlineto{\pgfqpointxy{0.579}{0.0577}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0326}{0.6652}}\pgfpathlineto{\pgfqpointxy{0.0277}{0.6648}}\pgfpathlineto{\pgfqpointxy{0.0256}{0.6636}}\pgfpathlineto{\pgfqpointxy{0.0268}{0.6574}}\pgfpathlineto{\pgfqpointxy{0.0322}{0.6606}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2235}{0.149}}\pgfpathlineto{\pgfqpointxy{0.2213}{0.1494}}\pgfpathlineto{\pgfqpointxy{0.2171}{0.1456}}\pgfpathlineto{\pgfqpointxy{0.2236}{0.1434}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4812}{0.2126}}\pgfpathlineto{\pgfqpointxy{0.4777}{0.2086}}\pgfpathlineto{\pgfqpointxy{0.4775}{0.2055}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3387}{0.7698}}\pgfpathlineto{\pgfqpointxy{0.3352}{0.7689}}\pgfpathlineto{\pgfqpointxy{0.3384}{0.7621}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9054}{0.5561}}\pgfpathlineto{\pgfqpointxy{0.9029}{0.5549}}\pgfpathlineto{\pgfqpointxy{0.9002}{0.5488}}\pgfpathlineto{\pgfqpointxy{0.9018}{0.5459}}\pgfpathlineto{\pgfqpointxy{0.9039}{0.5457}}\pgfpathlineto{\pgfqpointxy{0.9055}{0.5492}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1973}{0.8263}}\pgfpathlineto{\pgfqpointxy{0.1904}{0.8252}}\pgfpathlineto{\pgfqpointxy{0.1895}{0.825}}\pgfpathlineto{\pgfqpointxy{0.1925}{0.8191}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8328}{0.5126}}\pgfpathlineto{\pgfqpointxy{0.8278}{0.5045}}\pgfpathlineto{\pgfqpointxy{0.828}{0.5044}}\pgfpathlineto{\pgfqpointxy{0.8342}{0.5035}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4057}{0.1624}}\pgfpathlineto{\pgfqpointxy{0.399}{0.1594}}\pgfpathlineto{\pgfqpointxy{0.4015}{0.154}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3673}{0.6801}}\pgfpathlineto{\pgfqpointxy{0.3616}{0.6796}}\pgfpathlineto{\pgfqpointxy{0.3631}{0.6755}}\pgfpathlineto{\pgfqpointxy{0.3682}{0.6718}}\pgfpathlineto{\pgfqpointxy{0.3696}{0.6753}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9956}{0.08}}\pgfpathlineto{\pgfqpointxy{0.986}{0.0816}}\pgfpathlineto{\pgfqpointxy{0.9886}{0.0767}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9329}{0.1621}}\pgfpathlineto{\pgfqpointxy{0.9281}{0.1636}}\pgfpathlineto{\pgfqpointxy{0.9257}{0.1623}}\pgfpathlineto{\pgfqpointxy{0.9287}{0.1552}}\pgfpathlineto{\pgfqpointxy{0.9335}{0.1577}}\pgfpathlineto{\pgfqpointxy{0.9351}{0.1588}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2625}{0.2846}}\pgfpathlineto{\pgfqpointxy{0.2534}{0.2834}}\pgfpathlineto{\pgfqpointxy{0.2616}{0.2777}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.529}{0.974}}\pgfpathlineto{\pgfqpointxy{0.5263}{0.9688}}\pgfpathlineto{\pgfqpointxy{0.5339}{0.9641}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0304}{0.4663}}\pgfpathlineto{\pgfqpointxy{0.0206}{0.4608}}\pgfpathlineto{\pgfqpointxy{0.0256}{0.4581}}\pgfpathlineto{\pgfqpointxy{0.0276}{0.4606}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9472}{0.9201}}\pgfpathlineto{\pgfqpointxy{0.9401}{0.922}}\pgfpathlineto{\pgfqpointxy{0.9447}{0.9145}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2293}{0.3223}}\pgfpathlineto{\pgfqpointxy{0.2239}{0.317}}\pgfpathlineto{\pgfqpointxy{0.2277}{0.3129}}\pgfpathlineto{\pgfqpointxy{0.2311}{0.3148}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2689}{0.1716}}\pgfpathlineto{\pgfqpointxy{0.2644}{0.1721}}\pgfpathlineto{\pgfqpointxy{0.2592}{0.1677}}\pgfpathlineto{\pgfqpointxy{0.266}{0.1653}}\pgfpathlineto{\pgfqpointxy{0.2679}{0.166}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9952}{0.3349}}\pgfpathlineto{\pgfqpointxy{0.9859}{0.3304}}\pgfpathlineto{\pgfqpointxy{0.9981}{0.3325}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9265}{0.7981}}\pgfpathlineto{\pgfqpointxy{0.9198}{0.8016}}\pgfpathlineto{\pgfqpointxy{0.9178}{0.7931}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.617}{0.9321}}\pgfpathlineto{\pgfqpointxy{0.6185}{0.9262}}\pgfpathlineto{\pgfqpointxy{0.6278}{0.9283}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.833}{0.5589}}\pgfpathlineto{\pgfqpointxy{0.823}{0.5596}}\pgfpathlineto{\pgfqpointxy{0.8275}{0.5533}}\pgfpathlineto{\pgfqpointxy{0.8335}{0.5587}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8558}{0.9321}}\pgfpathlineto{\pgfqpointxy{0.8546}{0.934}}\pgfpathlineto{\pgfqpointxy{0.8516}{0.9305}}\pgfpathlineto{\pgfqpointxy{0.8584}{0.9227}}\pgfpathlineto{\pgfqpointxy{0.8582}{0.9246}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9758}{0.4153}}\pgfpathlineto{\pgfqpointxy{0.9698}{0.408}}\pgfpathlineto{\pgfqpointxy{0.9748}{0.4094}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2256}{0.7322}}\pgfpathlineto{\pgfqpointxy{0.2224}{0.7294}}\pgfpathlineto{\pgfqpointxy{0.2289}{0.7274}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0408}{0.9786}}\pgfpathlineto{\pgfqpointxy{0.0365}{0.9752}}\pgfpathlineto{\pgfqpointxy{0.0436}{0.975}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6082}{0.085}}\pgfpathlineto{\pgfqpointxy{0.6054}{0.0863}}\pgfpathlineto{\pgfqpointxy{0.5997}{0.0795}}\pgfpathlineto{\pgfqpointxy{0.6057}{0.0775}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4539}{0.6413}}\pgfpathlineto{\pgfqpointxy{0.4434}{0.6361}}\pgfpathlineto{\pgfqpointxy{0.4468}{0.633}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5953}{0.4405}}\pgfpathlineto{\pgfqpointxy{0.5939}{0.4354}}\pgfpathlineto{\pgfqpointxy{0.6017}{0.4325}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0328}{0.2354}}\pgfpathlineto{\pgfqpointxy{0.0296}{0.2349}}\pgfpathlineto{\pgfqpointxy{0.0234}{0.2291}}\pgfpathlineto{\pgfqpointxy{0.0272}{0.2255}}\pgfpathlineto{\pgfqpointxy{0.0285}{0.2251}}\pgfpathlineto{\pgfqpointxy{0.0362}{0.2271}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7628}{0.2843}}\pgfpathlineto{\pgfqpointxy{0.7653}{0.2776}}\pgfpathlineto{\pgfqpointxy{0.7701}{0.2779}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0629}{0.4479}}\pgfpathlineto{\pgfqpointxy{0.0594}{0.4421}}\pgfpathlineto{\pgfqpointxy{0.059}{0.4385}}\pgfpathlineto{\pgfqpointxy{0.0682}{0.4361}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4715}{0.5891}}\pgfpathlineto{\pgfqpointxy{0.4723}{0.5911}}\pgfpathlineto{\pgfqpointxy{0.4632}{0.5891}}\pgfpathlineto{\pgfqpointxy{0.4691}{0.5864}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1877}{0.3388}}\pgfpathlineto{\pgfqpointxy{0.1819}{0.3372}}\pgfpathlineto{\pgfqpointxy{0.1918}{0.3339}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6204}{0.9375}}\pgfpathlineto{\pgfqpointxy{0.6145}{0.9339}}\pgfpathlineto{\pgfqpointxy{0.621}{0.9327}}\pgfpathlineto{\pgfqpointxy{0.6212}{0.9355}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4198}{0.6532}}\pgfpathlineto{\pgfqpointxy{0.4179}{0.6571}}\pgfpathlineto{\pgfqpointxy{0.4171}{0.6549}}\pgfpathlineto{\pgfqpointxy{0.4173}{0.6525}}\pgfpathlineto{\pgfqpointxy{0.4188}{0.6458}}\pgfpathlineto{\pgfqpointxy{0.4205}{0.6464}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8039}{0.8735}}\pgfpathlineto{\pgfqpointxy{0.797}{0.8748}}\pgfpathlineto{\pgfqpointxy{0.7952}{0.8747}}\pgfpathlineto{\pgfqpointxy{0.8019}{0.8663}}\pgfpathlineto{\pgfqpointxy{0.8026}{0.866}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5148}{0.4129}}\pgfpathlineto{\pgfqpointxy{0.5094}{0.4135}}\pgfpathlineto{\pgfqpointxy{0.51}{0.4059}}\pgfpathlineto{\pgfqpointxy{0.5117}{0.4062}}\pgfpathlineto{\pgfqpointxy{0.5129}{0.4072}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3285}{0.2465}}\pgfpathlineto{\pgfqpointxy{0.3234}{0.2473}}\pgfpathlineto{\pgfqpointxy{0.3279}{0.2386}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2803}{0.6506}}\pgfpathlineto{\pgfqpointxy{0.2758}{0.648}}\pgfpathlineto{\pgfqpointxy{0.2809}{0.6429}}\pgfpathlineto{\pgfqpointxy{0.2848}{0.6437}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4769}{0.3798}}\pgfpathlineto{\pgfqpointxy{0.4705}{0.3739}}\pgfpathlineto{\pgfqpointxy{0.4718}{0.3732}}\pgfpathlineto{\pgfqpointxy{0.474}{0.373}}\pgfpathlineto{\pgfqpointxy{0.4786}{0.3757}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.765}{0.4543}}\pgfpathlineto{\pgfqpointxy{0.7615}{0.4593}}\pgfpathlineto{\pgfqpointxy{0.7625}{0.4479}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9854}{0.0408}}\pgfpathlineto{\pgfqpointxy{0.9766}{0.0388}}\pgfpathlineto{\pgfqpointxy{0.9853}{0.0367}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9659}{0.0368}}\pgfpathlineto{\pgfqpointxy{0.9651}{0.0374}}\pgfpathlineto{\pgfqpointxy{0.9575}{0.0336}}\pgfpathlineto{\pgfqpointxy{0.9571}{0.0311}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2502}{0.1241}}\pgfpathlineto{\pgfqpointxy{0.2467}{0.1286}}\pgfpathlineto{\pgfqpointxy{0.2402}{0.119}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3649}{0.3372}}\pgfpathlineto{\pgfqpointxy{0.3591}{0.335}}\pgfpathlineto{\pgfqpointxy{0.3631}{0.3286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5925}{0.4075}}\pgfpathlineto{\pgfqpointxy{0.5881}{0.4063}}\pgfpathlineto{\pgfqpointxy{0.5903}{0.397}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8848}{0.2472}}\pgfpathlineto{\pgfqpointxy{0.8797}{0.2462}}\pgfpathlineto{\pgfqpointxy{0.8807}{0.2354}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3734}{0.6121}}\pgfpathlineto{\pgfqpointxy{0.3697}{0.6087}}\pgfpathlineto{\pgfqpointxy{0.373}{0.6061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3241}{0.8634}}\pgfpathlineto{\pgfqpointxy{0.3172}{0.8663}}\pgfpathlineto{\pgfqpointxy{0.3161}{0.8592}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4602}{0.1481}}\pgfpathlineto{\pgfqpointxy{0.4551}{0.1482}}\pgfpathlineto{\pgfqpointxy{0.4578}{0.1421}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6881}{0.1554}}\pgfpathlineto{\pgfqpointxy{0.6831}{0.1497}}\pgfpathlineto{\pgfqpointxy{0.6858}{0.1467}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4568}{0.3738}}\pgfpathlineto{\pgfqpointxy{0.4498}{0.3771}}\pgfpathlineto{\pgfqpointxy{0.4464}{0.3663}}\pgfpathlineto{\pgfqpointxy{0.4499}{0.3685}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6369}{0.3614}}\pgfpathlineto{\pgfqpointxy{0.6322}{0.363}}\pgfpathlineto{\pgfqpointxy{0.6294}{0.3556}}\pgfpathlineto{\pgfqpointxy{0.6291}{0.3536}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1954}{0.4884}}\pgfpathlineto{\pgfqpointxy{0.1909}{0.4905}}\pgfpathlineto{\pgfqpointxy{0.1854}{0.4894}}\pgfpathlineto{\pgfqpointxy{0.1867}{0.4813}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2434}{0.0637}}\pgfpathlineto{\pgfqpointxy{0.2362}{0.0574}}\pgfpathlineto{\pgfqpointxy{0.2434}{0.0543}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6616}{0.3729}}\pgfpathlineto{\pgfqpointxy{0.656}{0.3727}}\pgfpathlineto{\pgfqpointxy{0.6608}{0.3698}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2102}{0.3341}}\pgfpathlineto{\pgfqpointxy{0.2137}{0.3293}}\pgfpathlineto{\pgfqpointxy{0.22}{0.3312}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9754}{0.0879}}\pgfpathlineto{\pgfqpointxy{0.9655}{0.0819}}\pgfpathlineto{\pgfqpointxy{0.9761}{0.082}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5189}{0.341}}\pgfpathlineto{\pgfqpointxy{0.5172}{0.3463}}\pgfpathlineto{\pgfqpointxy{0.5137}{0.3431}}\pgfpathlineto{\pgfqpointxy{0.5127}{0.3332}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5479}{0.466}}\pgfpathlineto{\pgfqpointxy{0.5482}{0.455}}\pgfpathlineto{\pgfqpointxy{0.5496}{0.4579}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3885}{0.3627}}\pgfpathlineto{\pgfqpointxy{0.3822}{0.362}}\pgfpathlineto{\pgfqpointxy{0.3864}{0.3534}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.427}{0.5897}}\pgfpathlineto{\pgfqpointxy{0.424}{0.5795}}\pgfpathlineto{\pgfqpointxy{0.4242}{0.5787}}\pgfpathlineto{\pgfqpointxy{0.4283}{0.5779}}\pgfpathlineto{\pgfqpointxy{0.429}{0.5824}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.507}{0.23}}\pgfpathlineto{\pgfqpointxy{0.5086}{0.2226}}\pgfpathlineto{\pgfqpointxy{0.5096}{0.224}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4516}{0.3294}}\pgfpathlineto{\pgfqpointxy{0.4472}{0.329}}\pgfpathlineto{\pgfqpointxy{0.4485}{0.3235}}\pgfpathlineto{\pgfqpointxy{0.4541}{0.322}}\pgfpathlineto{\pgfqpointxy{0.4567}{0.3262}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5364}{0.1456}}\pgfpathlineto{\pgfqpointxy{0.5356}{0.1353}}\pgfpathlineto{\pgfqpointxy{0.5407}{0.1391}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8166}{0.1626}}\pgfpathlineto{\pgfqpointxy{0.8225}{0.1543}}\pgfpathlineto{\pgfqpointxy{0.8248}{0.1567}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6487}{0.8006}}\pgfpathlineto{\pgfqpointxy{0.646}{0.8017}}\pgfpathlineto{\pgfqpointxy{0.6438}{0.793}}\pgfpathlineto{\pgfqpointxy{0.6504}{0.796}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2759}{0.5823}}\pgfpathlineto{\pgfqpointxy{0.2679}{0.5776}}\pgfpathlineto{\pgfqpointxy{0.2726}{0.5762}}\pgfpathlineto{\pgfqpointxy{0.2758}{0.5788}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2005}{0.8567}}\pgfpathlineto{\pgfqpointxy{0.1912}{0.8511}}\pgfpathlineto{\pgfqpointxy{0.1995}{0.8506}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4749}{0.8508}}\pgfpathlineto{\pgfqpointxy{0.4705}{0.8501}}\pgfpathlineto{\pgfqpointxy{0.4635}{0.8459}}\pgfpathlineto{\pgfqpointxy{0.4705}{0.8429}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0526}{0.5931}}\pgfpathlineto{\pgfqpointxy{0.0446}{0.5969}}\pgfpathlineto{\pgfqpointxy{0.0403}{0.5917}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2134}{0.7023}}\pgfpathlineto{\pgfqpointxy{0.2094}{0.7036}}\pgfpathlineto{\pgfqpointxy{0.21}{0.6947}}\pgfpathlineto{\pgfqpointxy{0.2117}{0.6954}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5917}{0.6244}}\pgfpathlineto{\pgfqpointxy{0.5821}{0.6265}}\pgfpathlineto{\pgfqpointxy{0.583}{0.6218}}\pgfpathlineto{\pgfqpointxy{0.5913}{0.6181}}\pgfpathlineto{\pgfqpointxy{0.5914}{0.6191}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.878}{0.2753}}\pgfpathlineto{\pgfqpointxy{0.8777}{0.2789}}\pgfpathlineto{\pgfqpointxy{0.8732}{0.2744}}\pgfpathlineto{\pgfqpointxy{0.8717}{0.2671}}\pgfpathlineto{\pgfqpointxy{0.8768}{0.2668}}\pgfpathlineto{\pgfqpointxy{0.8776}{0.2713}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8554}{0.8483}}\pgfpathlineto{\pgfqpointxy{0.8539}{0.8521}}\pgfpathlineto{\pgfqpointxy{0.8512}{0.8383}}\pgfpathlineto{\pgfqpointxy{0.8538}{0.8417}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9893}{0.4777}}\pgfpathlineto{\pgfqpointxy{0.9855}{0.4771}}\pgfpathlineto{\pgfqpointxy{0.9901}{0.4702}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4704}{0.4826}}\pgfpathlineto{\pgfqpointxy{0.4669}{0.4838}}\pgfpathlineto{\pgfqpointxy{0.4642}{0.4776}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6964}{0.9559}}\pgfpathlineto{\pgfqpointxy{0.6927}{0.9609}}\pgfpathlineto{\pgfqpointxy{0.6898}{0.9593}}\pgfpathlineto{\pgfqpointxy{0.6885}{0.9561}}\pgfpathlineto{\pgfqpointxy{0.6948}{0.9517}}\pgfpathlineto{\pgfqpointxy{0.6954}{0.9529}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5384}{0.0288}}\pgfpathlineto{\pgfqpointxy{0.5337}{0.0289}}\pgfpathlineto{\pgfqpointxy{0.532}{0.02}}\pgfpathlineto{\pgfqpointxy{0.5395}{0.0241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9489}{0.0588}}\pgfpathlineto{\pgfqpointxy{0.9478}{0.0529}}\pgfpathlineto{\pgfqpointxy{0.952}{0.0527}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.319}{0.6304}}\pgfpathlineto{\pgfqpointxy{0.3158}{0.6268}}\pgfpathlineto{\pgfqpointxy{0.3239}{0.6237}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6367}{0.1629}}\pgfpathlineto{\pgfqpointxy{0.6362}{0.1667}}\pgfpathlineto{\pgfqpointxy{0.6312}{0.1594}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5351}{0.8829}}\pgfpathlineto{\pgfqpointxy{0.5314}{0.8849}}\pgfpathlineto{\pgfqpointxy{0.5281}{0.8771}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5609}{0.8222}}\pgfpathlineto{\pgfqpointxy{0.5532}{0.8207}}\pgfpathlineto{\pgfqpointxy{0.5551}{0.8133}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4562}{0.6285}}\pgfpathlineto{\pgfqpointxy{0.456}{0.6274}}\pgfpathlineto{\pgfqpointxy{0.4559}{0.627}}\pgfpathlineto{\pgfqpointxy{0.4604}{0.6195}}\pgfpathlineto{\pgfqpointxy{0.4632}{0.6206}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5346}{0.1351}}\pgfpathlineto{\pgfqpointxy{0.529}{0.134}}\pgfpathlineto{\pgfqpointxy{0.5352}{0.1314}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1417}{0.9005}}\pgfpathlineto{\pgfqpointxy{0.1453}{0.896}}\pgfpathlineto{\pgfqpointxy{0.1476}{0.8977}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7183}{0.4822}}\pgfpathlineto{\pgfqpointxy{0.7116}{0.4803}}\pgfpathlineto{\pgfqpointxy{0.7174}{0.4759}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5437}{0.6451}}\pgfpathlineto{\pgfqpointxy{0.5455}{0.6376}}\pgfpathlineto{\pgfqpointxy{0.546}{0.6382}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8425}{0.6336}}\pgfpathlineto{\pgfqpointxy{0.8408}{0.6261}}\pgfpathlineto{\pgfqpointxy{0.8495}{0.6255}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9028}{0.0964}}\pgfpathlineto{\pgfqpointxy{0.8975}{0.0961}}\pgfpathlineto{\pgfqpointxy{0.8977}{0.0949}}\pgfpathlineto{\pgfqpointxy{0.907}{0.0901}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4159}{0.3733}}\pgfpathlineto{\pgfqpointxy{0.4107}{0.3707}}\pgfpathlineto{\pgfqpointxy{0.4119}{0.3651}}\pgfpathlineto{\pgfqpointxy{0.4156}{0.3649}}\pgfpathlineto{\pgfqpointxy{0.4212}{0.3668}}\pgfpathlineto{\pgfqpointxy{0.4229}{0.3681}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4833}{0.7014}}\pgfpathlineto{\pgfqpointxy{0.4788}{0.6991}}\pgfpathlineto{\pgfqpointxy{0.4812}{0.6981}}\pgfpathlineto{\pgfqpointxy{0.4898}{0.696}}\pgfpathlineto{\pgfqpointxy{0.4883}{0.6979}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8554}{0.5233}}\pgfpathlineto{\pgfqpointxy{0.8541}{0.5211}}\pgfpathlineto{\pgfqpointxy{0.8616}{0.5199}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0438}{0.83}}\pgfpathlineto{\pgfqpointxy{0.0396}{0.8289}}\pgfpathlineto{\pgfqpointxy{0.0406}{0.8229}}\pgfpathlineto{\pgfqpointxy{0.0444}{0.821}}\pgfpathlineto{\pgfqpointxy{0.045}{0.8216}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3318}{0.5226}}\pgfpathlineto{\pgfqpointxy{0.3255}{0.5176}}\pgfpathlineto{\pgfqpointxy{0.324}{0.515}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3539}{0.9584}}\pgfpathlineto{\pgfqpointxy{0.343}{0.9553}}\pgfpathlineto{\pgfqpointxy{0.354}{0.952}}\pgfpathlineto{\pgfqpointxy{0.3552}{0.9523}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1644}{0.4108}}\pgfpathlineto{\pgfqpointxy{0.1583}{0.4026}}\pgfpathlineto{\pgfqpointxy{0.1614}{0.4045}}\pgfpathlineto{\pgfqpointxy{0.1652}{0.4081}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3358}{0.1137}}\pgfpathlineto{\pgfqpointxy{0.3303}{0.1159}}\pgfpathlineto{\pgfqpointxy{0.3285}{0.1123}}\pgfpathlineto{\pgfqpointxy{0.334}{0.1086}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3342}{0.7954}}\pgfpathlineto{\pgfqpointxy{0.3293}{0.7961}}\pgfpathlineto{\pgfqpointxy{0.3272}{0.7931}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.985}{0.1903}}\pgfpathlineto{\pgfqpointxy{0.9768}{0.1829}}\pgfpathlineto{\pgfqpointxy{0.9783}{0.1819}}\pgfpathlineto{\pgfqpointxy{0.9858}{0.1842}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7465}{0.2954}}\pgfpathlineto{\pgfqpointxy{0.7449}{0.2973}}\pgfpathlineto{\pgfqpointxy{0.7422}{0.2884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9635}{0.2453}}\pgfpathlineto{\pgfqpointxy{0.958}{0.2432}}\pgfpathlineto{\pgfqpointxy{0.9564}{0.2408}}\pgfpathlineto{\pgfqpointxy{0.9665}{0.2356}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0166}{0.361}}\pgfpathlineto{\pgfqpointxy{0.0125}{0.3624}}\pgfpathlineto{\pgfqpointxy{0.0095}{0.3622}}\pgfpathlineto{\pgfqpointxy{0.0117}{0.3592}}\pgfpathlineto{\pgfqpointxy{0.0151}{0.357}}\pgfpathlineto{\pgfqpointxy{0.0178}{0.3563}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7147}{0.5364}}\pgfpathlineto{\pgfqpointxy{0.7108}{0.5431}}\pgfpathlineto{\pgfqpointxy{0.7084}{0.5341}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9596}{0.14}}\pgfpathlineto{\pgfqpointxy{0.9518}{0.1347}}\pgfpathlineto{\pgfqpointxy{0.9555}{0.1324}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4952}{0.4253}}\pgfpathlineto{\pgfqpointxy{0.4917}{0.4283}}\pgfpathlineto{\pgfqpointxy{0.4856}{0.4221}}\pgfpathlineto{\pgfqpointxy{0.4929}{0.421}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5942}{0.2085}}\pgfpathlineto{\pgfqpointxy{0.5977}{0.2044}}\pgfpathlineto{\pgfqpointxy{0.5983}{0.2041}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8991}{0.3444}}\pgfpathlineto{\pgfqpointxy{0.899}{0.3371}}\pgfpathlineto{\pgfqpointxy{0.9011}{0.3355}}\pgfpathlineto{\pgfqpointxy{0.9033}{0.3359}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7485}{0.4769}}\pgfpathlineto{\pgfqpointxy{0.7463}{0.4737}}\pgfpathlineto{\pgfqpointxy{0.7456}{0.4709}}\pgfpathlineto{\pgfqpointxy{0.7458}{0.4674}}\pgfpathlineto{\pgfqpointxy{0.7487}{0.4661}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.681}{0.3111}}\pgfpathlineto{\pgfqpointxy{0.675}{0.313}}\pgfpathlineto{\pgfqpointxy{0.6746}{0.3123}}\pgfpathlineto{\pgfqpointxy{0.6712}{0.3049}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0995}{0.9711}}\pgfpathlineto{\pgfqpointxy{0.0938}{0.9724}}\pgfpathlineto{\pgfqpointxy{0.088}{0.9697}}\pgfpathlineto{\pgfqpointxy{0.0873}{0.9681}}\pgfpathlineto{\pgfqpointxy{0.0909}{0.9657}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3793}{0.9822}}\pgfpathlineto{\pgfqpointxy{0.3696}{0.9725}}\pgfpathlineto{\pgfqpointxy{0.3767}{0.9739}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8678}{0.2993}}\pgfpathlineto{\pgfqpointxy{0.862}{0.2975}}\pgfpathlineto{\pgfqpointxy{0.8675}{0.2896}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5093}{0.1801}}\pgfpathlineto{\pgfqpointxy{0.5024}{0.1742}}\pgfpathlineto{\pgfqpointxy{0.5115}{0.1722}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.45}{0.7682}}\pgfpathlineto{\pgfqpointxy{0.4492}{0.7599}}\pgfpathlineto{\pgfqpointxy{0.4533}{0.7595}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3406}{0.4462}}\pgfpathlineto{\pgfqpointxy{0.3351}{0.4443}}\pgfpathlineto{\pgfqpointxy{0.34}{0.4431}}\pgfpathlineto{\pgfqpointxy{0.3427}{0.444}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6471}{0.3568}}\pgfpathlineto{\pgfqpointxy{0.643}{0.3516}}\pgfpathlineto{\pgfqpointxy{0.6525}{0.3533}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5598}{0.9261}}\pgfpathlineto{\pgfqpointxy{0.5576}{0.9303}}\pgfpathlineto{\pgfqpointxy{0.5538}{0.9209}}\pgfpathlineto{\pgfqpointxy{0.5561}{0.9183}}\pgfpathlineto{\pgfqpointxy{0.557}{0.918}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7704}{0.3975}}\pgfpathlineto{\pgfqpointxy{0.7667}{0.3965}}\pgfpathlineto{\pgfqpointxy{0.7628}{0.3887}}\pgfpathlineto{\pgfqpointxy{0.7696}{0.3916}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9536}{0.6872}}\pgfpathlineto{\pgfqpointxy{0.9509}{0.6906}}\pgfpathlineto{\pgfqpointxy{0.9488}{0.6832}}\pgfpathlineto{\pgfqpointxy{0.9547}{0.6842}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5874}{0.388}}\pgfpathlineto{\pgfqpointxy{0.5904}{0.3791}}\pgfpathlineto{\pgfqpointxy{0.5959}{0.38}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8783}{0.7216}}\pgfpathlineto{\pgfqpointxy{0.8787}{0.7156}}\pgfpathlineto{\pgfqpointxy{0.8863}{0.7149}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5874}{0.0424}}\pgfpathlineto{\pgfqpointxy{0.58}{0.0356}}\pgfpathlineto{\pgfqpointxy{0.5893}{0.0369}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9089}{0.8957}}\pgfpathlineto{\pgfqpointxy{0.9075}{0.8962}}\pgfpathlineto{\pgfqpointxy{0.9062}{0.8893}}\pgfpathlineto{\pgfqpointxy{0.9102}{0.8876}}\pgfpathlineto{\pgfqpointxy{0.9121}{0.8913}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6278}{0.475}}\pgfpathlineto{\pgfqpointxy{0.6212}{0.4765}}\pgfpathlineto{\pgfqpointxy{0.6271}{0.4674}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1561}{0.807}}\pgfpathlineto{\pgfqpointxy{0.1513}{0.8056}}\pgfpathlineto{\pgfqpointxy{0.1595}{0.8035}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1498}{0.4}}\pgfpathlineto{\pgfqpointxy{0.1473}{0.3918}}\pgfpathlineto{\pgfqpointxy{0.1477}{0.3909}}\pgfpathlineto{\pgfqpointxy{0.1509}{0.3902}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7019}{0.7391}}\pgfpathlineto{\pgfqpointxy{0.6991}{0.7334}}\pgfpathlineto{\pgfqpointxy{0.6994}{0.7328}}\pgfpathlineto{\pgfqpointxy{0.7043}{0.7295}}\pgfpathlineto{\pgfqpointxy{0.7059}{0.7348}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9499}{0.6689}}\pgfpathlineto{\pgfqpointxy{0.9422}{0.6696}}\pgfpathlineto{\pgfqpointxy{0.9515}{0.6603}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4303}{0.1697}}\pgfpathlineto{\pgfqpointxy{0.4309}{0.1667}}\pgfpathlineto{\pgfqpointxy{0.4397}{0.1647}}\pgfpathlineto{\pgfqpointxy{0.4406}{0.1655}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3525}{0.5917}}\pgfpathlineto{\pgfqpointxy{0.3439}{0.5902}}\pgfpathlineto{\pgfqpointxy{0.3465}{0.5829}}\pgfpathlineto{\pgfqpointxy{0.3562}{0.5878}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5167}{0.2851}}\pgfpathlineto{\pgfqpointxy{0.5089}{0.2845}}\pgfpathlineto{\pgfqpointxy{0.5114}{0.2797}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3039}{0.919}}\pgfpathlineto{\pgfqpointxy{0.2968}{0.919}}\pgfpathlineto{\pgfqpointxy{0.2985}{0.9132}}\pgfpathlineto{\pgfqpointxy{0.3076}{0.9175}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3763}{0.9169}}\pgfpathlineto{\pgfqpointxy{0.3674}{0.9126}}\pgfpathlineto{\pgfqpointxy{0.3766}{0.9115}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7563}{0.8856}}\pgfpathlineto{\pgfqpointxy{0.7577}{0.8879}}\pgfpathlineto{\pgfqpointxy{0.7529}{0.8894}}\pgfpathlineto{\pgfqpointxy{0.7517}{0.8886}}\pgfpathlineto{\pgfqpointxy{0.7479}{0.8846}}\pgfpathlineto{\pgfqpointxy{0.7523}{0.8806}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6538}{0.6229}}\pgfpathlineto{\pgfqpointxy{0.6535}{0.6252}}\pgfpathlineto{\pgfqpointxy{0.6468}{0.6229}}\pgfpathlineto{\pgfqpointxy{0.6511}{0.6168}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3604}{0.344}}\pgfpathlineto{\pgfqpointxy{0.352}{0.3413}}\pgfpathlineto{\pgfqpointxy{0.3584}{0.3348}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6399}{0.9259}}\pgfpathlineto{\pgfqpointxy{0.6393}{0.9282}}\pgfpathlineto{\pgfqpointxy{0.6288}{0.9259}}\pgfpathlineto{\pgfqpointxy{0.6302}{0.9228}}\pgfpathlineto{\pgfqpointxy{0.6364}{0.9181}}\pgfpathlineto{\pgfqpointxy{0.6406}{0.9208}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1055}{0.9063}}\pgfpathlineto{\pgfqpointxy{0.1017}{0.9074}}\pgfpathlineto{\pgfqpointxy{0.0943}{0.9073}}\pgfpathlineto{\pgfqpointxy{0.0981}{0.9033}}\pgfpathlineto{\pgfqpointxy{0.1051}{0.9024}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2446}{0.4711}}\pgfpathlineto{\pgfqpointxy{0.2397}{0.4632}}\pgfpathlineto{\pgfqpointxy{0.2433}{0.4637}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2148}{0.6262}}\pgfpathlineto{\pgfqpointxy{0.2132}{0.6265}}\pgfpathlineto{\pgfqpointxy{0.2066}{0.624}}\pgfpathlineto{\pgfqpointxy{0.2166}{0.6168}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9763}{0.8753}}\pgfpathlineto{\pgfqpointxy{0.9759}{0.8753}}\pgfpathlineto{\pgfqpointxy{0.9721}{0.8711}}\pgfpathlineto{\pgfqpointxy{0.9721}{0.8683}}\pgfpathlineto{\pgfqpointxy{0.9783}{0.8653}}\pgfpathlineto{\pgfqpointxy{0.9791}{0.8664}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8716}{0.3891}}\pgfpathlineto{\pgfqpointxy{0.8699}{0.3875}}\pgfpathlineto{\pgfqpointxy{0.8633}{0.3814}}\pgfpathlineto{\pgfqpointxy{0.8662}{0.3815}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5776}{0.4366}}\pgfpathlineto{\pgfqpointxy{0.5753}{0.4282}}\pgfpathlineto{\pgfqpointxy{0.5822}{0.4302}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7112}{0.2657}}\pgfpathlineto{\pgfqpointxy{0.7057}{0.2683}}\pgfpathlineto{\pgfqpointxy{0.7075}{0.2571}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4958}{0.1231}}\pgfpathlineto{\pgfqpointxy{0.4928}{0.1207}}\pgfpathlineto{\pgfqpointxy{0.4937}{0.1186}}\pgfpathlineto{\pgfqpointxy{0.4982}{0.1145}}\pgfpathlineto{\pgfqpointxy{0.5027}{0.1151}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6572}{0.7923}}\pgfpathlineto{\pgfqpointxy{0.6549}{0.7898}}\pgfpathlineto{\pgfqpointxy{0.666}{0.7915}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0655}{0.1336}}\pgfpathlineto{\pgfqpointxy{0.0622}{0.1233}}\pgfpathlineto{\pgfqpointxy{0.07}{0.1239}}\pgfpathlineto{\pgfqpointxy{0.0707}{0.1244}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7123}{0.184}}\pgfpathlineto{\pgfqpointxy{0.7059}{0.1788}}\pgfpathlineto{\pgfqpointxy{0.7111}{0.1741}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5299}{0.9018}}\pgfpathlineto{\pgfqpointxy{0.5246}{0.8965}}\pgfpathlineto{\pgfqpointxy{0.5269}{0.8935}}\pgfpathlineto{\pgfqpointxy{0.5348}{0.894}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7644}{0.7484}}\pgfpathlineto{\pgfqpointxy{0.7608}{0.7489}}\pgfpathlineto{\pgfqpointxy{0.7555}{0.7465}}\pgfpathlineto{\pgfqpointxy{0.7583}{0.745}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7683}{0.8462}}\pgfpathlineto{\pgfqpointxy{0.7635}{0.8438}}\pgfpathlineto{\pgfqpointxy{0.7636}{0.8398}}\pgfpathlineto{\pgfqpointxy{0.7671}{0.8384}}\pgfpathlineto{\pgfqpointxy{0.7708}{0.8381}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7145}{0.7614}}\pgfpathlineto{\pgfqpointxy{0.7077}{0.7515}}\pgfpathlineto{\pgfqpointxy{0.7141}{0.7511}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.364}{0.3523}}\pgfpathlineto{\pgfqpointxy{0.3637}{0.3562}}\pgfpathlineto{\pgfqpointxy{0.3577}{0.3542}}\pgfpathlineto{\pgfqpointxy{0.3545}{0.3524}}\pgfpathlineto{\pgfqpointxy{0.3585}{0.3498}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4805}{0.7399}}\pgfpathlineto{\pgfqpointxy{0.4724}{0.7417}}\pgfpathlineto{\pgfqpointxy{0.4708}{0.7383}}\pgfpathlineto{\pgfqpointxy{0.48}{0.7378}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5929}{0.806}}\pgfpathlineto{\pgfqpointxy{0.5871}{0.7978}}\pgfpathlineto{\pgfqpointxy{0.5917}{0.798}}\pgfpathlineto{\pgfqpointxy{0.5924}{0.7996}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3269}{0.5088}}\pgfpathlineto{\pgfqpointxy{0.3253}{0.5096}}\pgfpathlineto{\pgfqpointxy{0.3234}{0.5055}}\pgfpathlineto{\pgfqpointxy{0.3342}{0.5039}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4982}{0.128}}\pgfpathlineto{\pgfqpointxy{0.488}{0.1287}}\pgfpathlineto{\pgfqpointxy{0.4943}{0.125}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2653}{0.0933}}\pgfpathlineto{\pgfqpointxy{0.2603}{0.0949}}\pgfpathlineto{\pgfqpointxy{0.2556}{0.0864}}\pgfpathlineto{\pgfqpointxy{0.2607}{0.0867}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2564}{0.8202}}\pgfpathlineto{\pgfqpointxy{0.2483}{0.8121}}\pgfpathlineto{\pgfqpointxy{0.2589}{0.8112}}\pgfpathlineto{\pgfqpointxy{0.2589}{0.8136}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9924}{0.8081}}\pgfpathlineto{\pgfqpointxy{0.989}{0.8026}}\pgfpathlineto{\pgfqpointxy{0.9963}{0.8015}}\pgfpathlineto{\pgfqpointxy{0.9969}{0.8032}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1972}{0.9474}}\pgfpathlineto{\pgfqpointxy{0.1922}{0.9428}}\pgfpathlineto{\pgfqpointxy{0.1972}{0.9359}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0458}{0.7601}}\pgfpathlineto{\pgfqpointxy{0.0451}{0.7568}}\pgfpathlineto{\pgfqpointxy{0.0527}{0.7536}}\pgfpathlineto{\pgfqpointxy{0.0567}{0.7553}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3336}{0.6168}}\pgfpathlineto{\pgfqpointxy{0.325}{0.6194}}\pgfpathlineto{\pgfqpointxy{0.3288}{0.6076}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3938}{0.5731}}\pgfpathlineto{\pgfqpointxy{0.3851}{0.5693}}\pgfpathlineto{\pgfqpointxy{0.3871}{0.5688}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9897}{0.1686}}\pgfpathlineto{\pgfqpointxy{0.9903}{0.164}}\pgfpathlineto{\pgfqpointxy{0.9917}{0.1636}}\pgfpathlineto{\pgfqpointxy{0.9965}{0.1624}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4205}{0.5527}}\pgfpathlineto{\pgfqpointxy{0.4127}{0.5506}}\pgfpathlineto{\pgfqpointxy{0.4155}{0.5437}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4392}{0.8624}}\pgfpathlineto{\pgfqpointxy{0.437}{0.8537}}\pgfpathlineto{\pgfqpointxy{0.4412}{0.8525}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6968}{0.277}}\pgfpathlineto{\pgfqpointxy{0.6975}{0.2669}}\pgfpathlineto{\pgfqpointxy{0.7035}{0.2713}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2216}{0.3535}}\pgfpathlineto{\pgfqpointxy{0.2195}{0.3467}}\pgfpathlineto{\pgfqpointxy{0.2255}{0.344}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9742}{0.4267}}\pgfpathlineto{\pgfqpointxy{0.9739}{0.4288}}\pgfpathlineto{\pgfqpointxy{0.9654}{0.424}}\pgfpathlineto{\pgfqpointxy{0.9728}{0.4213}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8695}{0.0453}}\pgfpathlineto{\pgfqpointxy{0.8692}{0.0483}}\pgfpathlineto{\pgfqpointxy{0.863}{0.0435}}\pgfpathlineto{\pgfqpointxy{0.8648}{0.0425}}\pgfpathlineto{\pgfqpointxy{0.8677}{0.0414}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7981}{0.3239}}\pgfpathlineto{\pgfqpointxy{0.7919}{0.3206}}\pgfpathlineto{\pgfqpointxy{0.7981}{0.318}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0089}{0.2853}}\pgfpathlineto{\pgfqpointxy{0.0099}{0.2803}}\pgfpathlineto{\pgfqpointxy{0.0145}{0.2817}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9595}{0.3766}}\pgfpathlineto{\pgfqpointxy{0.9573}{0.3661}}\pgfpathlineto{\pgfqpointxy{0.9591}{0.3648}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7063}{0.7961}}\pgfpathlineto{\pgfqpointxy{0.7001}{0.7956}}\pgfpathlineto{\pgfqpointxy{0.6994}{0.7951}}\pgfpathlineto{\pgfqpointxy{0.7069}{0.7937}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5666}{0.9638}}\pgfpathlineto{\pgfqpointxy{0.5612}{0.9631}}\pgfpathlineto{\pgfqpointxy{0.5611}{0.9554}}\pgfpathlineto{\pgfqpointxy{0.5674}{0.956}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9666}{0.1836}}\pgfpathlineto{\pgfqpointxy{0.9605}{0.1845}}\pgfpathlineto{\pgfqpointxy{0.9653}{0.175}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2695}{0.5452}}\pgfpathlineto{\pgfqpointxy{0.2667}{0.5406}}\pgfpathlineto{\pgfqpointxy{0.2755}{0.5367}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5684}{0.2503}}\pgfpathlineto{\pgfqpointxy{0.562}{0.2413}}\pgfpathlineto{\pgfqpointxy{0.5685}{0.2444}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9211}{0.6329}}\pgfpathlineto{\pgfqpointxy{0.9176}{0.634}}\pgfpathlineto{\pgfqpointxy{0.913}{0.6301}}\pgfpathlineto{\pgfqpointxy{0.9133}{0.6293}}\pgfpathlineto{\pgfqpointxy{0.9165}{0.623}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7839}{0.7193}}\pgfpathlineto{\pgfqpointxy{0.7768}{0.7182}}\pgfpathlineto{\pgfqpointxy{0.7766}{0.7181}}\pgfpathlineto{\pgfqpointxy{0.7821}{0.7139}}\pgfpathlineto{\pgfqpointxy{0.7873}{0.7137}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5621}{0.4183}}\pgfpathlineto{\pgfqpointxy{0.5598}{0.4196}}\pgfpathlineto{\pgfqpointxy{0.5593}{0.4115}}\pgfpathlineto{\pgfqpointxy{0.5641}{0.4115}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3202}{0.099}}\pgfpathlineto{\pgfqpointxy{0.3161}{0.0977}}\pgfpathlineto{\pgfqpointxy{0.3134}{0.0952}}\pgfpathlineto{\pgfqpointxy{0.3161}{0.0919}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3303}{0.6053}}\pgfpathlineto{\pgfqpointxy{0.3196}{0.6042}}\pgfpathlineto{\pgfqpointxy{0.3229}{0.5984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9859}{0.1542}}\pgfpathlineto{\pgfqpointxy{0.9847}{0.1453}}\pgfpathlineto{\pgfqpointxy{0.9886}{0.1496}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2138}{0.5988}}\pgfpathlineto{\pgfqpointxy{0.2113}{0.5922}}\pgfpathlineto{\pgfqpointxy{0.2131}{0.5914}}\pgfpathlineto{\pgfqpointxy{0.2167}{0.5931}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9369}{0.0662}}\pgfpathlineto{\pgfqpointxy{0.9327}{0.067}}\pgfpathlineto{\pgfqpointxy{0.9272}{0.0672}}\pgfpathlineto{\pgfqpointxy{0.9343}{0.0616}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1586}{0.5831}}\pgfpathlineto{\pgfqpointxy{0.1535}{0.5842}}\pgfpathlineto{\pgfqpointxy{0.1506}{0.5817}}\pgfpathlineto{\pgfqpointxy{0.1602}{0.5777}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5937}{0.4356}}\pgfpathlineto{\pgfqpointxy{0.5847}{0.4336}}\pgfpathlineto{\pgfqpointxy{0.5853}{0.4328}}\pgfpathlineto{\pgfqpointxy{0.5898}{0.4322}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5969}{0.2221}}\pgfpathlineto{\pgfqpointxy{0.5971}{0.2254}}\pgfpathlineto{\pgfqpointxy{0.5886}{0.2191}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6704}{0.0983}}\pgfpathlineto{\pgfqpointxy{0.6698}{0.0958}}\pgfpathlineto{\pgfqpointxy{0.6688}{0.0898}}\pgfpathlineto{\pgfqpointxy{0.6762}{0.0911}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1327}{0.483}}\pgfpathlineto{\pgfqpointxy{0.1281}{0.4865}}\pgfpathlineto{\pgfqpointxy{0.1225}{0.4789}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1272}{0.0671}}\pgfpathlineto{\pgfqpointxy{0.1227}{0.0614}}\pgfpathlineto{\pgfqpointxy{0.1282}{0.0591}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6552}{0.1361}}\pgfpathlineto{\pgfqpointxy{0.6495}{0.14}}\pgfpathlineto{\pgfqpointxy{0.6468}{0.1373}}\pgfpathlineto{\pgfqpointxy{0.6537}{0.1337}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1725}{0.4838}}\pgfpathlineto{\pgfqpointxy{0.1655}{0.4867}}\pgfpathlineto{\pgfqpointxy{0.1645}{0.4791}}\pgfpathlineto{\pgfqpointxy{0.1674}{0.4803}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7762}{0.2533}}\pgfpathlineto{\pgfqpointxy{0.7714}{0.2525}}\pgfpathlineto{\pgfqpointxy{0.7677}{0.2457}}\pgfpathlineto{\pgfqpointxy{0.7765}{0.2497}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4843}{0.3711}}\pgfpathlineto{\pgfqpointxy{0.4784}{0.3671}}\pgfpathlineto{\pgfqpointxy{0.4858}{0.3643}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2419}{0.5269}}\pgfpathlineto{\pgfqpointxy{0.2384}{0.5317}}\pgfpathlineto{\pgfqpointxy{0.2358}{0.5301}}\pgfpathlineto{\pgfqpointxy{0.2335}{0.5242}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1804}{0.1464}}\pgfpathlineto{\pgfqpointxy{0.1806}{0.1487}}\pgfpathlineto{\pgfqpointxy{0.1751}{0.1469}}\pgfpathlineto{\pgfqpointxy{0.1738}{0.1433}}\pgfpathlineto{\pgfqpointxy{0.1756}{0.142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.122}{0.4282}}\pgfpathlineto{\pgfqpointxy{0.1244}{0.4324}}\pgfpathlineto{\pgfqpointxy{0.1144}{0.4318}}\pgfpathlineto{\pgfqpointxy{0.1174}{0.4262}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8692}{0.2786}}\pgfpathlineto{\pgfqpointxy{0.8692}{0.2822}}\pgfpathlineto{\pgfqpointxy{0.8687}{0.2811}}\pgfpathlineto{\pgfqpointxy{0.8659}{0.2719}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4489}{0.2707}}\pgfpathlineto{\pgfqpointxy{0.4407}{0.2663}}\pgfpathlineto{\pgfqpointxy{0.4462}{0.2639}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7862}{0.2397}}\pgfpathlineto{\pgfqpointxy{0.7858}{0.2307}}\pgfpathlineto{\pgfqpointxy{0.7883}{0.2343}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5199}{0.3839}}\pgfpathlineto{\pgfqpointxy{0.518}{0.3882}}\pgfpathlineto{\pgfqpointxy{0.5101}{0.3842}}\pgfpathlineto{\pgfqpointxy{0.5093}{0.3826}}\pgfpathlineto{\pgfqpointxy{0.511}{0.3827}}\pgfpathlineto{\pgfqpointxy{0.519}{0.3834}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2241}{0.8396}}\pgfpathlineto{\pgfqpointxy{0.2231}{0.8359}}\pgfpathlineto{\pgfqpointxy{0.224}{0.8312}}\pgfpathlineto{\pgfqpointxy{0.2327}{0.8337}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3299}{0.2925}}\pgfpathlineto{\pgfqpointxy{0.3261}{0.2929}}\pgfpathlineto{\pgfqpointxy{0.3253}{0.2884}}\pgfpathlineto{\pgfqpointxy{0.331}{0.2836}}\pgfpathlineto{\pgfqpointxy{0.3351}{0.2876}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5907}{0.2427}}\pgfpathlineto{\pgfqpointxy{0.5831}{0.2376}}\pgfpathlineto{\pgfqpointxy{0.5852}{0.2329}}\pgfpathlineto{\pgfqpointxy{0.5898}{0.2314}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1731}{0.9753}}\pgfpathlineto{\pgfqpointxy{0.1661}{0.9705}}\pgfpathlineto{\pgfqpointxy{0.1723}{0.9631}}\pgfpathlineto{\pgfqpointxy{0.1751}{0.9629}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.479}{0.7726}}\pgfpathlineto{\pgfqpointxy{0.4684}{0.7687}}\pgfpathlineto{\pgfqpointxy{0.4724}{0.7686}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2496}{0.7934}}\pgfpathlineto{\pgfqpointxy{0.2491}{0.7861}}\pgfpathlineto{\pgfqpointxy{0.258}{0.7829}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.735}{0.8377}}\pgfpathlineto{\pgfqpointxy{0.7335}{0.8398}}\pgfpathlineto{\pgfqpointxy{0.7346}{0.8301}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9768}{0.454}}\pgfpathlineto{\pgfqpointxy{0.9765}{0.4523}}\pgfpathlineto{\pgfqpointxy{0.975}{0.4448}}\pgfpathlineto{\pgfqpointxy{0.9821}{0.4497}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3457}{0.3725}}\pgfpathlineto{\pgfqpointxy{0.3412}{0.3748}}\pgfpathlineto{\pgfqpointxy{0.3327}{0.3712}}\pgfpathlineto{\pgfqpointxy{0.3354}{0.3653}}\pgfpathlineto{\pgfqpointxy{0.3406}{0.3674}}\pgfpathlineto{\pgfqpointxy{0.3448}{0.3702}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5485}{0.2273}}\pgfpathlineto{\pgfqpointxy{0.5392}{0.2309}}\pgfpathlineto{\pgfqpointxy{0.5381}{0.221}}\pgfpathlineto{\pgfqpointxy{0.5446}{0.224}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7685}{0.8778}}\pgfpathlineto{\pgfqpointxy{0.7636}{0.8794}}\pgfpathlineto{\pgfqpointxy{0.7614}{0.8761}}\pgfpathlineto{\pgfqpointxy{0.763}{0.8711}}\pgfpathlineto{\pgfqpointxy{0.7687}{0.8684}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7181}{0.6876}}\pgfpathlineto{\pgfqpointxy{0.7238}{0.6812}}\pgfpathlineto{\pgfqpointxy{0.7228}{0.6833}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7128}{0.9931}}\pgfpathlineto{\pgfqpointxy{0.7079}{0.984}}\pgfpathlineto{\pgfqpointxy{0.7164}{0.9875}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4257}{0.5667}}\pgfpathlineto{\pgfqpointxy{0.4223}{0.5579}}\pgfpathlineto{\pgfqpointxy{0.4276}{0.5566}}\pgfpathlineto{\pgfqpointxy{0.4332}{0.5559}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2032}{0.7481}}\pgfpathlineto{\pgfqpointxy{0.2005}{0.7503}}\pgfpathlineto{\pgfqpointxy{0.1989}{0.7504}}\pgfpathlineto{\pgfqpointxy{0.1942}{0.7433}}\pgfpathlineto{\pgfqpointxy{0.1972}{0.7438}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4519}{0.8134}}\pgfpathlineto{\pgfqpointxy{0.4515}{0.8143}}\pgfpathlineto{\pgfqpointxy{0.4485}{0.8181}}\pgfpathlineto{\pgfqpointxy{0.4459}{0.8161}}\pgfpathlineto{\pgfqpointxy{0.444}{0.8118}}\pgfpathlineto{\pgfqpointxy{0.4431}{0.8072}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5188}{0.5953}}\pgfpathlineto{\pgfqpointxy{0.5133}{0.5992}}\pgfpathlineto{\pgfqpointxy{0.5081}{0.5913}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8037}{0.8358}}\pgfpathlineto{\pgfqpointxy{0.8105}{0.8301}}\pgfpathlineto{\pgfqpointxy{0.8127}{0.8341}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6324}{0.7718}}\pgfpathlineto{\pgfqpointxy{0.6261}{0.7706}}\pgfpathlineto{\pgfqpointxy{0.6253}{0.7686}}\pgfpathlineto{\pgfqpointxy{0.6265}{0.7638}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8023}{0.7608}}\pgfpathlineto{\pgfqpointxy{0.7962}{0.7631}}\pgfpathlineto{\pgfqpointxy{0.79}{0.7597}}\pgfpathlineto{\pgfqpointxy{0.7901}{0.7561}}\pgfpathlineto{\pgfqpointxy{0.8}{0.759}}\pgfpathlineto{\pgfqpointxy{0.8026}{0.7599}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6752}{0.9912}}\pgfpathlineto{\pgfqpointxy{0.6701}{0.9822}}\pgfpathlineto{\pgfqpointxy{0.6775}{0.9814}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2653}{0.2232}}\pgfpathlineto{\pgfqpointxy{0.2542}{0.2201}}\pgfpathlineto{\pgfqpointxy{0.2638}{0.217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6883}{0.5241}}\pgfpathlineto{\pgfqpointxy{0.6868}{0.526}}\pgfpathlineto{\pgfqpointxy{0.6817}{0.5259}}\pgfpathlineto{\pgfqpointxy{0.6882}{0.5195}}\pgfpathlineto{\pgfqpointxy{0.6899}{0.5213}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7279}{0.7784}}\pgfpathlineto{\pgfqpointxy{0.7301}{0.7714}}\pgfpathlineto{\pgfqpointxy{0.7358}{0.7725}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7755}{0.6806}}\pgfpathlineto{\pgfqpointxy{0.7787}{0.6747}}\pgfpathlineto{\pgfqpointxy{0.779}{0.6756}}\pgfpathlineto{\pgfqpointxy{0.7796}{0.6782}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6459}{0.1757}}\pgfpathlineto{\pgfqpointxy{0.6393}{0.1765}}\pgfpathlineto{\pgfqpointxy{0.6368}{0.1758}}\pgfpathlineto{\pgfqpointxy{0.6347}{0.17}}\pgfpathlineto{\pgfqpointxy{0.6432}{0.1712}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5727}{0.6694}}\pgfpathlineto{\pgfqpointxy{0.5812}{0.6664}}\pgfpathlineto{\pgfqpointxy{0.5797}{0.6675}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7918}{0.7009}}\pgfpathlineto{\pgfqpointxy{0.7915}{0.6953}}\pgfpathlineto{\pgfqpointxy{0.8007}{0.6951}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7493}{0.882}}\pgfpathlineto{\pgfqpointxy{0.7459}{0.8736}}\pgfpathlineto{\pgfqpointxy{0.7506}{0.8779}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.145}{0.3078}}\pgfpathlineto{\pgfqpointxy{0.1413}{0.3089}}\pgfpathlineto{\pgfqpointxy{0.1373}{0.3091}}\pgfpathlineto{\pgfqpointxy{0.143}{0.3029}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9692}{0.9056}}\pgfpathlineto{\pgfqpointxy{0.9689}{0.9081}}\pgfpathlineto{\pgfqpointxy{0.9607}{0.9018}}\pgfpathlineto{\pgfqpointxy{0.9664}{0.9023}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.52}{0.4488}}\pgfpathlineto{\pgfqpointxy{0.5143}{0.4505}}\pgfpathlineto{\pgfqpointxy{0.5136}{0.4441}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7541}{0.792}}\pgfpathlineto{\pgfqpointxy{0.7467}{0.7894}}\pgfpathlineto{\pgfqpointxy{0.7549}{0.7876}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.63}{0.7997}}\pgfpathlineto{\pgfqpointxy{0.6298}{0.7996}}\pgfpathlineto{\pgfqpointxy{0.6261}{0.7963}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1915}{0.0573}}\pgfpathlineto{\pgfqpointxy{0.1907}{0.0586}}\pgfpathlineto{\pgfqpointxy{0.1884}{0.0605}}\pgfpathlineto{\pgfqpointxy{0.185}{0.0619}}\pgfpathlineto{\pgfqpointxy{0.1873}{0.0534}}\pgfpathlineto{\pgfqpointxy{0.1882}{0.0527}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5101}{0.7007}}\pgfpathlineto{\pgfqpointxy{0.5028}{0.6926}}\pgfpathlineto{\pgfqpointxy{0.512}{0.6937}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0429}{0.7194}}\pgfpathlineto{\pgfqpointxy{0.0303}{0.7167}}\pgfpathlineto{\pgfqpointxy{0.0311}{0.7138}}\pgfpathlineto{\pgfqpointxy{0.0377}{0.7127}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2182}{0.67}}\pgfpathlineto{\pgfqpointxy{0.2052}{0.6683}}\pgfpathlineto{\pgfqpointxy{0.2099}{0.6644}}\pgfpathlineto{\pgfqpointxy{0.2149}{0.6667}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1177}{0.6818}}\pgfpathlineto{\pgfqpointxy{0.1171}{0.6822}}\pgfpathlineto{\pgfqpointxy{0.1137}{0.6766}}\pgfpathlineto{\pgfqpointxy{0.1164}{0.676}}\pgfpathlineto{\pgfqpointxy{0.1217}{0.6766}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2826}{0.3183}}\pgfpathlineto{\pgfqpointxy{0.2764}{0.317}}\pgfpathlineto{\pgfqpointxy{0.2829}{0.3148}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8361}{0.7087}}\pgfpathlineto{\pgfqpointxy{0.8336}{0.7066}}\pgfpathlineto{\pgfqpointxy{0.8363}{0.6996}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2443}{0.5636}}\pgfpathlineto{\pgfqpointxy{0.2343}{0.5603}}\pgfpathlineto{\pgfqpointxy{0.2371}{0.5592}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8876}{0.3542}}\pgfpathlineto{\pgfqpointxy{0.8847}{0.3519}}\pgfpathlineto{\pgfqpointxy{0.8861}{0.3479}}\pgfpathlineto{\pgfqpointxy{0.8916}{0.3467}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8418}{0.0117}}\pgfpathlineto{\pgfqpointxy{0.8407}{0.0129}}\pgfpathlineto{\pgfqpointxy{0.8367}{0.009}}\pgfpathlineto{\pgfqpointxy{0.8422}{0.0066}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3853}{0.7236}}\pgfpathlineto{\pgfqpointxy{0.3752}{0.7225}}\pgfpathlineto{\pgfqpointxy{0.3757}{0.7187}}\pgfpathlineto{\pgfqpointxy{0.3814}{0.7207}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7584}{0.2144}}\pgfpathlineto{\pgfqpointxy{0.7539}{0.2152}}\pgfpathlineto{\pgfqpointxy{0.7587}{0.2073}}\pgfpathlineto{\pgfqpointxy{0.7633}{0.209}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4721}{0.2633}}\pgfpathlineto{\pgfqpointxy{0.4639}{0.2636}}\pgfpathlineto{\pgfqpointxy{0.4737}{0.2567}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9971}{0.9685}}\pgfpathlineto{\pgfqpointxy{0.9933}{0.9693}}\pgfpathlineto{\pgfqpointxy{0.987}{0.9658}}\pgfpathlineto{\pgfqpointxy{0.9945}{0.9677}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9317}{0.4683}}\pgfpathlineto{\pgfqpointxy{0.9286}{0.4663}}\pgfpathlineto{\pgfqpointxy{0.9351}{0.4629}}\pgfpathlineto{\pgfqpointxy{0.9357}{0.4632}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0655}{0.436}}\pgfpathlineto{\pgfqpointxy{0.0546}{0.4361}}\pgfpathlineto{\pgfqpointxy{0.0559}{0.4346}}\pgfpathlineto{\pgfqpointxy{0.0649}{0.4355}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6628}{0.6215}}\pgfpathlineto{\pgfqpointxy{0.6592}{0.623}}\pgfpathlineto{\pgfqpointxy{0.66}{0.6158}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3604}{0.038}}\pgfpathlineto{\pgfqpointxy{0.3509}{0.0415}}\pgfpathlineto{\pgfqpointxy{0.3535}{0.0351}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3837}{0.5046}}\pgfpathlineto{\pgfqpointxy{0.3812}{0.5025}}\pgfpathlineto{\pgfqpointxy{0.3769}{0.4941}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9815}{0.1876}}\pgfpathlineto{\pgfqpointxy{0.9729}{0.1882}}\pgfpathlineto{\pgfqpointxy{0.9755}{0.1852}}\pgfpathlineto{\pgfqpointxy{0.9774}{0.1842}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1606}{0.7787}}\pgfpathlineto{\pgfqpointxy{0.1514}{0.7752}}\pgfpathlineto{\pgfqpointxy{0.1549}{0.7731}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1634}{0.5255}}\pgfpathlineto{\pgfqpointxy{0.1569}{0.5238}}\pgfpathlineto{\pgfqpointxy{0.163}{0.5204}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6589}{0.7514}}\pgfpathlineto{\pgfqpointxy{0.6578}{0.7486}}\pgfpathlineto{\pgfqpointxy{0.6659}{0.7428}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6139}{0.4863}}\pgfpathlineto{\pgfqpointxy{0.6139}{0.4805}}\pgfpathlineto{\pgfqpointxy{0.6192}{0.4782}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4243}{0.6461}}\pgfpathlineto{\pgfqpointxy{0.4171}{0.6439}}\pgfpathlineto{\pgfqpointxy{0.4212}{0.6341}}\pgfpathlineto{\pgfqpointxy{0.4218}{0.6338}}\pgfpathlineto{\pgfqpointxy{0.4244}{0.6381}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5417}{0.7691}}\pgfpathlineto{\pgfqpointxy{0.5381}{0.762}}\pgfpathlineto{\pgfqpointxy{0.5464}{0.7604}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3398}{0.3283}}\pgfpathlineto{\pgfqpointxy{0.3379}{0.3279}}\pgfpathlineto{\pgfqpointxy{0.3358}{0.3187}}\pgfpathlineto{\pgfqpointxy{0.342}{0.3204}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6791}{0.0628}}\pgfpathlineto{\pgfqpointxy{0.6728}{0.0547}}\pgfpathlineto{\pgfqpointxy{0.6811}{0.0573}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4388}{0.7627}}\pgfpathlineto{\pgfqpointxy{0.4343}{0.7549}}\pgfpathlineto{\pgfqpointxy{0.44}{0.7557}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6887}{0.0787}}\pgfpathlineto{\pgfqpointxy{0.6843}{0.0779}}\pgfpathlineto{\pgfqpointxy{0.687}{0.0712}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1115}{0.414}}\pgfpathlineto{\pgfqpointxy{0.1111}{0.4119}}\pgfpathlineto{\pgfqpointxy{0.1106}{0.4052}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2826}{0.0149}}\pgfpathlineto{\pgfqpointxy{0.2782}{0.0074}}\pgfpathlineto{\pgfqpointxy{0.2841}{0.003}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6405}{0.5434}}\pgfpathlineto{\pgfqpointxy{0.6348}{0.5403}}\pgfpathlineto{\pgfqpointxy{0.6367}{0.5374}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3474}{0.8792}}\pgfpathlineto{\pgfqpointxy{0.3439}{0.875}}\pgfpathlineto{\pgfqpointxy{0.3439}{0.873}}\pgfpathlineto{\pgfqpointxy{0.352}{0.8711}}\pgfpathlineto{\pgfqpointxy{0.3555}{0.871}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.875}{0.9407}}\pgfpathlineto{\pgfqpointxy{0.8727}{0.945}}\pgfpathlineto{\pgfqpointxy{0.87}{0.9425}}\pgfpathlineto{\pgfqpointxy{0.877}{0.9341}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7825}{0.4151}}\pgfpathlineto{\pgfqpointxy{0.78}{0.4185}}\pgfpathlineto{\pgfqpointxy{0.7756}{0.4177}}\pgfpathlineto{\pgfqpointxy{0.7755}{0.414}}\pgfpathlineto{\pgfqpointxy{0.7828}{0.4138}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5749}{0.0998}}\pgfpathlineto{\pgfqpointxy{0.5714}{0.0987}}\pgfpathlineto{\pgfqpointxy{0.5757}{0.0923}}\pgfpathlineto{\pgfqpointxy{0.5802}{0.0953}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5056}{0.228}}\pgfpathlineto{\pgfqpointxy{0.5028}{0.2315}}\pgfpathlineto{\pgfqpointxy{0.4954}{0.2267}}\pgfpathlineto{\pgfqpointxy{0.5017}{0.2204}}\pgfpathlineto{\pgfqpointxy{0.5035}{0.2214}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0244}{0.4115}}\pgfpathlineto{\pgfqpointxy{0.0158}{0.4122}}\pgfpathlineto{\pgfqpointxy{0.0119}{0.4118}}\pgfpathlineto{\pgfqpointxy{0.0167}{0.4095}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2818}{0.3432}}\pgfpathlineto{\pgfqpointxy{0.273}{0.3404}}\pgfpathlineto{\pgfqpointxy{0.2718}{0.3399}}\pgfpathlineto{\pgfqpointxy{0.277}{0.3378}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5088}{0.8532}}\pgfpathlineto{\pgfqpointxy{0.5044}{0.8571}}\pgfpathlineto{\pgfqpointxy{0.5046}{0.8506}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6622}{0.7733}}\pgfpathlineto{\pgfqpointxy{0.6594}{0.7727}}\pgfpathlineto{\pgfqpointxy{0.6585}{0.7686}}\pgfpathlineto{\pgfqpointxy{0.6652}{0.7665}}\pgfpathlineto{\pgfqpointxy{0.6661}{0.7677}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8117}{0.916}}\pgfpathlineto{\pgfqpointxy{0.808}{0.9153}}\pgfpathlineto{\pgfqpointxy{0.8083}{0.9142}}\pgfpathlineto{\pgfqpointxy{0.8127}{0.9083}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.22}{0.4905}}\pgfpathlineto{\pgfqpointxy{0.2177}{0.4849}}\pgfpathlineto{\pgfqpointxy{0.2178}{0.4835}}\pgfpathlineto{\pgfqpointxy{0.2193}{0.4829}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.495}{0.3039}}\pgfpathlineto{\pgfqpointxy{0.4891}{0.2997}}\pgfpathlineto{\pgfqpointxy{0.4958}{0.2964}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.939}{0.8905}}\pgfpathlineto{\pgfqpointxy{0.9372}{0.8897}}\pgfpathlineto{\pgfqpointxy{0.9325}{0.8856}}\pgfpathlineto{\pgfqpointxy{0.9385}{0.8849}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4853}{0.1732}}\pgfpathlineto{\pgfqpointxy{0.4847}{0.1761}}\pgfpathlineto{\pgfqpointxy{0.4784}{0.1778}}\pgfpathlineto{\pgfqpointxy{0.4801}{0.1684}}\pgfpathlineto{\pgfqpointxy{0.4845}{0.1714}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2382}{0.4641}}\pgfpathlineto{\pgfqpointxy{0.2321}{0.4641}}\pgfpathlineto{\pgfqpointxy{0.2363}{0.4533}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5784}{0.6623}}\pgfpathlineto{\pgfqpointxy{0.5733}{0.6631}}\pgfpathlineto{\pgfqpointxy{0.5726}{0.6575}}\pgfpathlineto{\pgfqpointxy{0.5725}{0.6563}}\pgfpathlineto{\pgfqpointxy{0.5739}{0.6543}}\pgfpathlineto{\pgfqpointxy{0.5761}{0.6549}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3938}{0.2847}}\pgfpathlineto{\pgfqpointxy{0.3923}{0.2891}}\pgfpathlineto{\pgfqpointxy{0.3894}{0.2855}}\pgfpathlineto{\pgfqpointxy{0.3938}{0.2764}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.365}{0.8294}}\pgfpathlineto{\pgfqpointxy{0.3588}{0.8291}}\pgfpathlineto{\pgfqpointxy{0.3636}{0.8188}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7246}{0.1639}}\pgfpathlineto{\pgfqpointxy{0.7146}{0.1687}}\pgfpathlineto{\pgfqpointxy{0.7131}{0.1603}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0208}{0.1112}}\pgfpathlineto{\pgfqpointxy{0.0136}{0.1096}}\pgfpathlineto{\pgfqpointxy{0.0231}{0.1032}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.908}{0.5646}}\pgfpathlineto{\pgfqpointxy{0.9072}{0.5652}}\pgfpathlineto{\pgfqpointxy{0.8992}{0.5598}}\pgfpathlineto{\pgfqpointxy{0.9046}{0.5592}}\pgfpathlineto{\pgfqpointxy{0.9063}{0.5595}}\pgfpathlineto{\pgfqpointxy{0.9079}{0.5615}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9149}{0.3102}}\pgfpathlineto{\pgfqpointxy{0.9061}{0.3103}}\pgfpathlineto{\pgfqpointxy{0.9045}{0.3074}}\pgfpathlineto{\pgfqpointxy{0.9106}{0.3017}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5262}{0.7751}}\pgfpathlineto{\pgfqpointxy{0.5198}{0.776}}\pgfpathlineto{\pgfqpointxy{0.5242}{0.7685}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0894}{0.1459}}\pgfpathlineto{\pgfqpointxy{0.0842}{0.1441}}\pgfpathlineto{\pgfqpointxy{0.0876}{0.139}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1274}{0.1987}}\pgfpathlineto{\pgfqpointxy{0.1257}{0.1895}}\pgfpathlineto{\pgfqpointxy{0.1331}{0.1931}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.578}{0.8139}}\pgfpathlineto{\pgfqpointxy{0.5787}{0.807}}\pgfpathlineto{\pgfqpointxy{0.5833}{0.8107}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9063}{0.6115}}\pgfpathlineto{\pgfqpointxy{0.9005}{0.613}}\pgfpathlineto{\pgfqpointxy{0.8976}{0.6092}}\pgfpathlineto{\pgfqpointxy{0.9002}{0.6064}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3183}{0.5074}}\pgfpathlineto{\pgfqpointxy{0.3161}{0.501}}\pgfpathlineto{\pgfqpointxy{0.3224}{0.5021}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1744}{0.8808}}\pgfpathlineto{\pgfqpointxy{0.1732}{0.8772}}\pgfpathlineto{\pgfqpointxy{0.1835}{0.8716}}\pgfpathlineto{\pgfqpointxy{0.1846}{0.874}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5006}{0.5045}}\pgfpathlineto{\pgfqpointxy{0.4934}{0.5072}}\pgfpathlineto{\pgfqpointxy{0.491}{0.4984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8929}{0.6971}}\pgfpathlineto{\pgfqpointxy{0.8848}{0.7003}}\pgfpathlineto{\pgfqpointxy{0.8852}{0.6994}}\pgfpathlineto{\pgfqpointxy{0.8938}{0.6915}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1802}{0.3233}}\pgfpathlineto{\pgfqpointxy{0.1762}{0.3186}}\pgfpathlineto{\pgfqpointxy{0.1823}{0.3159}}\pgfpathlineto{\pgfqpointxy{0.1832}{0.3192}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9473}{0.9872}}\pgfpathlineto{\pgfqpointxy{0.9492}{0.9853}}\pgfpathlineto{\pgfqpointxy{0.9548}{0.9855}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6325}{0.9387}}\pgfpathlineto{\pgfqpointxy{0.6339}{0.9359}}\pgfpathlineto{\pgfqpointxy{0.6431}{0.9337}}\pgfpathlineto{\pgfqpointxy{0.6429}{0.936}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7297}{0.9368}}\pgfpathlineto{\pgfqpointxy{0.7229}{0.9364}}\pgfpathlineto{\pgfqpointxy{0.7323}{0.9289}}\pgfpathlineto{\pgfqpointxy{0.7357}{0.9323}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6745}{0.8062}}\pgfpathlineto{\pgfqpointxy{0.6733}{0.8086}}\pgfpathlineto{\pgfqpointxy{0.669}{0.802}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9201}{0.4148}}\pgfpathlineto{\pgfqpointxy{0.9178}{0.4164}}\pgfpathlineto{\pgfqpointxy{0.9098}{0.4156}}\pgfpathlineto{\pgfqpointxy{0.9137}{0.4104}}\pgfpathlineto{\pgfqpointxy{0.9165}{0.4084}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5961}{0.1452}}\pgfpathlineto{\pgfqpointxy{0.5866}{0.1464}}\pgfpathlineto{\pgfqpointxy{0.588}{0.1429}}\pgfpathlineto{\pgfqpointxy{0.5926}{0.1433}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9013}{0.0292}}\pgfpathlineto{\pgfqpointxy{0.898}{0.0206}}\pgfpathlineto{\pgfqpointxy{0.9028}{0.0185}}\pgfpathlineto{\pgfqpointxy{0.9062}{0.0221}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.192}{0.9836}}\pgfpathlineto{\pgfqpointxy{0.1906}{0.9856}}\pgfpathlineto{\pgfqpointxy{0.196}{0.9744}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0221}{0.6912}}\pgfpathlineto{\pgfqpointxy{0.0179}{0.6935}}\pgfpathlineto{\pgfqpointxy{0.0135}{0.6932}}\pgfpathlineto{\pgfqpointxy{0.0146}{0.6882}}\pgfpathlineto{\pgfqpointxy{0.0187}{0.6852}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6963}{0.4173}}\pgfpathlineto{\pgfqpointxy{0.6904}{0.4198}}\pgfpathlineto{\pgfqpointxy{0.6874}{0.4172}}\pgfpathlineto{\pgfqpointxy{0.696}{0.4128}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0131}{0.8345}}\pgfpathlineto{\pgfqpointxy{0.0104}{0.8358}}\pgfpathlineto{\pgfqpointxy{0.0124}{0.8265}}\pgfpathlineto{\pgfqpointxy{0.0191}{0.8271}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.305}{0.5847}}\pgfpathlineto{\pgfqpointxy{0.3032}{0.5877}}\pgfpathlineto{\pgfqpointxy{0.2991}{0.5797}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5719}{0.7256}}\pgfpathlineto{\pgfqpointxy{0.5646}{0.7265}}\pgfpathlineto{\pgfqpointxy{0.5695}{0.7212}}\pgfpathlineto{\pgfqpointxy{0.5756}{0.7231}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0627}{0.2756}}\pgfpathlineto{\pgfqpointxy{0.0615}{0.2773}}\pgfpathlineto{\pgfqpointxy{0.0579}{0.2762}}\pgfpathlineto{\pgfqpointxy{0.0558}{0.2708}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2431}{0.6096}}\pgfpathlineto{\pgfqpointxy{0.2408}{0.6076}}\pgfpathlineto{\pgfqpointxy{0.2491}{0.6034}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1303}{0.2286}}\pgfpathlineto{\pgfqpointxy{0.1365}{0.2245}}\pgfpathlineto{\pgfqpointxy{0.1415}{0.2253}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3103}{0.828}}\pgfpathlineto{\pgfqpointxy{0.3084}{0.8278}}\pgfpathlineto{\pgfqpointxy{0.31}{0.8228}}\pgfpathlineto{\pgfqpointxy{0.3108}{0.8221}}\pgfpathlineto{\pgfqpointxy{0.3202}{0.8228}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4334}{0.611}}\pgfpathlineto{\pgfqpointxy{0.4302}{0.6032}}\pgfpathlineto{\pgfqpointxy{0.4359}{0.6012}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6362}{0.4934}}\pgfpathlineto{\pgfqpointxy{0.63}{0.4919}}\pgfpathlineto{\pgfqpointxy{0.6275}{0.4891}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3996}{0.2815}}\pgfpathlineto{\pgfqpointxy{0.3991}{0.2712}}\pgfpathlineto{\pgfqpointxy{0.4052}{0.2762}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1056}{0.7903}}\pgfpathlineto{\pgfqpointxy{0.1085}{0.7833}}\pgfpathlineto{\pgfqpointxy{0.116}{0.7892}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1314}{0.7421}}\pgfpathlineto{\pgfqpointxy{0.1307}{0.7435}}\pgfpathlineto{\pgfqpointxy{0.1238}{0.7429}}\pgfpathlineto{\pgfqpointxy{0.122}{0.7369}}\pgfpathlineto{\pgfqpointxy{0.1298}{0.7331}}\pgfpathlineto{\pgfqpointxy{0.1303}{0.7343}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6013}{0.1147}}\pgfpathlineto{\pgfqpointxy{0.5931}{0.1133}}\pgfpathlineto{\pgfqpointxy{0.5917}{0.1072}}\pgfpathlineto{\pgfqpointxy{0.5938}{0.1083}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8311}{0.5529}}\pgfpathlineto{\pgfqpointxy{0.8295}{0.5485}}\pgfpathlineto{\pgfqpointxy{0.8393}{0.5439}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.558}{0.2558}}\pgfpathlineto{\pgfqpointxy{0.5488}{0.2492}}\pgfpathlineto{\pgfqpointxy{0.5559}{0.2463}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3483}{0.907}}\pgfpathlineto{\pgfqpointxy{0.3416}{0.9042}}\pgfpathlineto{\pgfqpointxy{0.3494}{0.9044}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8046}{0.6404}}\pgfpathlineto{\pgfqpointxy{0.7972}{0.6352}}\pgfpathlineto{\pgfqpointxy{0.7965}{0.6326}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3981}{0.8745}}\pgfpathlineto{\pgfqpointxy{0.3931}{0.8757}}\pgfpathlineto{\pgfqpointxy{0.3873}{0.875}}\pgfpathlineto{\pgfqpointxy{0.3954}{0.8662}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8172}{0.7234}}\pgfpathlineto{\pgfqpointxy{0.8129}{0.7251}}\pgfpathlineto{\pgfqpointxy{0.8119}{0.7179}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4404}{0.6103}}\pgfpathlineto{\pgfqpointxy{0.4399}{0.6084}}\pgfpathlineto{\pgfqpointxy{0.4442}{0.6023}}\pgfpathlineto{\pgfqpointxy{0.4477}{0.6037}}\pgfpathlineto{\pgfqpointxy{0.4479}{0.6039}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6888}{0.5185}}\pgfpathlineto{\pgfqpointxy{0.6815}{0.5198}}\pgfpathlineto{\pgfqpointxy{0.6837}{0.5142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7665}{0.7581}}\pgfpathlineto{\pgfqpointxy{0.7632}{0.761}}\pgfpathlineto{\pgfqpointxy{0.7613}{0.7534}}\pgfpathlineto{\pgfqpointxy{0.764}{0.7523}}\pgfpathlineto{\pgfqpointxy{0.77}{0.7502}}\pgfpathlineto{\pgfqpointxy{0.7695}{0.7537}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8521}{0.2546}}\pgfpathlineto{\pgfqpointxy{0.8544}{0.2482}}\pgfpathlineto{\pgfqpointxy{0.8617}{0.2491}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6063}{0.4668}}\pgfpathlineto{\pgfqpointxy{0.6048}{0.4641}}\pgfpathlineto{\pgfqpointxy{0.6044}{0.4624}}\pgfpathlineto{\pgfqpointxy{0.6122}{0.4631}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1992}{0.0532}}\pgfpathlineto{\pgfqpointxy{0.1959}{0.0568}}\pgfpathlineto{\pgfqpointxy{0.1973}{0.0442}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2556}{0.1927}}\pgfpathlineto{\pgfqpointxy{0.2522}{0.187}}\pgfpathlineto{\pgfqpointxy{0.2571}{0.183}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0739}{0.2256}}\pgfpathlineto{\pgfqpointxy{0.0731}{0.2222}}\pgfpathlineto{\pgfqpointxy{0.0834}{0.2212}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1976}{0.6797}}\pgfpathlineto{\pgfqpointxy{0.2017}{0.6728}}\pgfpathlineto{\pgfqpointxy{0.2047}{0.6706}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4136}{0.2368}}\pgfpathlineto{\pgfqpointxy{0.4083}{0.241}}\pgfpathlineto{\pgfqpointxy{0.4031}{0.2342}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2275}{0.6169}}\pgfpathlineto{\pgfqpointxy{0.2371}{0.6108}}\pgfpathlineto{\pgfqpointxy{0.2368}{0.6147}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5295}{0.1891}}\pgfpathlineto{\pgfqpointxy{0.53}{0.193}}\pgfpathlineto{\pgfqpointxy{0.5205}{0.1917}}\pgfpathlineto{\pgfqpointxy{0.5234}{0.1843}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.456}{0.949}}\pgfpathlineto{\pgfqpointxy{0.4492}{0.9499}}\pgfpathlineto{\pgfqpointxy{0.4512}{0.9433}}\pgfpathlineto{\pgfqpointxy{0.454}{0.944}}\pgfpathlineto{\pgfqpointxy{0.4596}{0.9464}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.396}{0.544}}\pgfpathlineto{\pgfqpointxy{0.3943}{0.544}}\pgfpathlineto{\pgfqpointxy{0.3891}{0.5346}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6056}{0.1696}}\pgfpathlineto{\pgfqpointxy{0.5992}{0.166}}\pgfpathlineto{\pgfqpointxy{0.6037}{0.1623}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9531}{0.7481}}\pgfpathlineto{\pgfqpointxy{0.954}{0.7409}}\pgfpathlineto{\pgfqpointxy{0.9629}{0.7441}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.042}{0.6595}}\pgfpathlineto{\pgfqpointxy{0.0363}{0.6632}}\pgfpathlineto{\pgfqpointxy{0.0325}{0.6554}}\pgfpathlineto{\pgfqpointxy{0.0429}{0.6576}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3681}{0.4193}}\pgfpathlineto{\pgfqpointxy{0.3646}{0.4168}}\pgfpathlineto{\pgfqpointxy{0.3744}{0.4123}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1129}{0.8844}}\pgfpathlineto{\pgfqpointxy{0.1081}{0.8883}}\pgfpathlineto{\pgfqpointxy{0.1024}{0.8781}}\pgfpathlineto{\pgfqpointxy{0.1085}{0.8783}}\pgfpathlineto{\pgfqpointxy{0.1114}{0.8794}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7401}{0.9002}}\pgfpathlineto{\pgfqpointxy{0.7461}{0.8912}}\pgfpathlineto{\pgfqpointxy{0.7498}{0.894}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6692}{0.4424}}\pgfpathlineto{\pgfqpointxy{0.6638}{0.4389}}\pgfpathlineto{\pgfqpointxy{0.6654}{0.4373}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6609}{0.3056}}\pgfpathlineto{\pgfqpointxy{0.6576}{0.31}}\pgfpathlineto{\pgfqpointxy{0.6531}{0.3028}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9405}{0.7454}}\pgfpathlineto{\pgfqpointxy{0.936}{0.7433}}\pgfpathlineto{\pgfqpointxy{0.9405}{0.7333}}\pgfpathlineto{\pgfqpointxy{0.9458}{0.7385}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7177}{0.7869}}\pgfpathlineto{\pgfqpointxy{0.7134}{0.7784}}\pgfpathlineto{\pgfqpointxy{0.7135}{0.776}}\pgfpathlineto{\pgfqpointxy{0.7141}{0.773}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7931}{0.6218}}\pgfpathlineto{\pgfqpointxy{0.7899}{0.6186}}\pgfpathlineto{\pgfqpointxy{0.7869}{0.6118}}\pgfpathlineto{\pgfqpointxy{0.7969}{0.613}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9251}{0.9395}}\pgfpathlineto{\pgfqpointxy{0.9195}{0.9383}}\pgfpathlineto{\pgfqpointxy{0.9192}{0.9365}}\pgfpathlineto{\pgfqpointxy{0.9233}{0.9304}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2357}{0.0581}}\pgfpathlineto{\pgfqpointxy{0.2283}{0.0564}}\pgfpathlineto{\pgfqpointxy{0.2277}{0.0558}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1421}{0.0921}}\pgfpathlineto{\pgfqpointxy{0.1346}{0.0931}}\pgfpathlineto{\pgfqpointxy{0.1343}{0.0864}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5388}{0.2364}}\pgfpathlineto{\pgfqpointxy{0.5383}{0.2312}}\pgfpathlineto{\pgfqpointxy{0.544}{0.2306}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7956}{0.4153}}\pgfpathlineto{\pgfqpointxy{0.7909}{0.4162}}\pgfpathlineto{\pgfqpointxy{0.7888}{0.4166}}\pgfpathlineto{\pgfqpointxy{0.7946}{0.4109}}\pgfpathlineto{\pgfqpointxy{0.7953}{0.413}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7435}{0.4803}}\pgfpathlineto{\pgfqpointxy{0.7376}{0.4757}}\pgfpathlineto{\pgfqpointxy{0.7417}{0.4732}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4598}{0.9902}}\pgfpathlineto{\pgfqpointxy{0.4541}{0.993}}\pgfpathlineto{\pgfqpointxy{0.4536}{0.9879}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6633}{0.2646}}\pgfpathlineto{\pgfqpointxy{0.6583}{0.2595}}\pgfpathlineto{\pgfqpointxy{0.668}{0.2601}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7042}{0.4115}}\pgfpathlineto{\pgfqpointxy{0.7029}{0.4132}}\pgfpathlineto{\pgfqpointxy{0.6996}{0.4033}}\pgfpathlineto{\pgfqpointxy{0.7024}{0.405}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5195}{0.3498}}\pgfpathlineto{\pgfqpointxy{0.5168}{0.3484}}\pgfpathlineto{\pgfqpointxy{0.5224}{0.3444}}\pgfpathlineto{\pgfqpointxy{0.525}{0.3426}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9135}{0.202}}\pgfpathlineto{\pgfqpointxy{0.9027}{0.2051}}\pgfpathlineto{\pgfqpointxy{0.9026}{0.2037}}\pgfpathlineto{\pgfqpointxy{0.9026}{0.1979}}\pgfpathlineto{\pgfqpointxy{0.9101}{0.1996}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7918}{0.1858}}\pgfpathlineto{\pgfqpointxy{0.7921}{0.1904}}\pgfpathlineto{\pgfqpointxy{0.7854}{0.1814}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4517}{0.445}}\pgfpathlineto{\pgfqpointxy{0.4493}{0.4435}}\pgfpathlineto{\pgfqpointxy{0.4536}{0.4376}}\pgfpathlineto{\pgfqpointxy{0.454}{0.439}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9782}{0.954}}\pgfpathlineto{\pgfqpointxy{0.9756}{0.9488}}\pgfpathlineto{\pgfqpointxy{0.9849}{0.9454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5816}{0.6923}}\pgfpathlineto{\pgfqpointxy{0.5859}{0.6877}}\pgfpathlineto{\pgfqpointxy{0.5887}{0.6891}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2199}{0.6045}}\pgfpathlineto{\pgfqpointxy{0.2148}{0.6024}}\pgfpathlineto{\pgfqpointxy{0.2124}{0.5999}}\pgfpathlineto{\pgfqpointxy{0.2186}{0.5968}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1199}{0.2267}}\pgfpathlineto{\pgfqpointxy{0.1124}{0.2274}}\pgfpathlineto{\pgfqpointxy{0.1167}{0.2226}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.914}{0.5843}}\pgfpathlineto{\pgfqpointxy{0.9109}{0.5848}}\pgfpathlineto{\pgfqpointxy{0.9149}{0.5803}}\pgfpathlineto{\pgfqpointxy{0.9192}{0.5762}}\pgfpathlineto{\pgfqpointxy{0.9201}{0.5764}}\pgfpathlineto{\pgfqpointxy{0.9205}{0.5803}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4434}{0.3015}}\pgfpathlineto{\pgfqpointxy{0.438}{0.3065}}\pgfpathlineto{\pgfqpointxy{0.4331}{0.3022}}\pgfpathlineto{\pgfqpointxy{0.437}{0.2935}}\pgfpathlineto{\pgfqpointxy{0.4419}{0.298}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6613}{0.1783}}\pgfpathlineto{\pgfqpointxy{0.6517}{0.1791}}\pgfpathlineto{\pgfqpointxy{0.649}{0.1748}}\pgfpathlineto{\pgfqpointxy{0.6528}{0.1726}}\pgfpathlineto{\pgfqpointxy{0.6543}{0.172}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.506}{0.3666}}\pgfpathlineto{\pgfqpointxy{0.4992}{0.3688}}\pgfpathlineto{\pgfqpointxy{0.4984}{0.3671}}\pgfpathlineto{\pgfqpointxy{0.5052}{0.3615}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9386}{0.5394}}\pgfpathlineto{\pgfqpointxy{0.9431}{0.5285}}\pgfpathlineto{\pgfqpointxy{0.947}{0.5333}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9853}{0.5714}}\pgfpathlineto{\pgfqpointxy{0.9775}{0.5629}}\pgfpathlineto{\pgfqpointxy{0.9832}{0.5576}}\pgfpathlineto{\pgfqpointxy{0.984}{0.5611}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1157}{0.025}}\pgfpathlineto{\pgfqpointxy{0.1151}{0.0139}}\pgfpathlineto{\pgfqpointxy{0.1163}{0.0181}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4839}{0.2741}}\pgfpathlineto{\pgfqpointxy{0.4862}{0.2671}}\pgfpathlineto{\pgfqpointxy{0.4916}{0.2682}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8361}{0.8844}}\pgfpathlineto{\pgfqpointxy{0.8309}{0.881}}\pgfpathlineto{\pgfqpointxy{0.8278}{0.8744}}\pgfpathlineto{\pgfqpointxy{0.8338}{0.8755}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4386}{0.7092}}\pgfpathlineto{\pgfqpointxy{0.432}{0.7009}}\pgfpathlineto{\pgfqpointxy{0.4396}{0.6999}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3038}{0.4894}}\pgfpathlineto{\pgfqpointxy{0.305}{0.4819}}\pgfpathlineto{\pgfqpointxy{0.3075}{0.4805}}\pgfpathlineto{\pgfqpointxy{0.3145}{0.4848}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9861}{0.4967}}\pgfpathlineto{\pgfqpointxy{0.9815}{0.4924}}\pgfpathlineto{\pgfqpointxy{0.9887}{0.493}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6455}{0.9837}}\pgfpathlineto{\pgfqpointxy{0.6381}{0.9855}}\pgfpathlineto{\pgfqpointxy{0.6349}{0.9814}}\pgfpathlineto{\pgfqpointxy{0.6427}{0.9792}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9831}{0.5919}}\pgfpathlineto{\pgfqpointxy{0.983}{0.5949}}\pgfpathlineto{\pgfqpointxy{0.9773}{0.5979}}\pgfpathlineto{\pgfqpointxy{0.9756}{0.5946}}\pgfpathlineto{\pgfqpointxy{0.9734}{0.5881}}\pgfpathlineto{\pgfqpointxy{0.9764}{0.5882}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1714}{0.2148}}\pgfpathlineto{\pgfqpointxy{0.1723}{0.2108}}\pgfpathlineto{\pgfqpointxy{0.1818}{0.2104}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5575}{0.3493}}\pgfpathlineto{\pgfqpointxy{0.5485}{0.3521}}\pgfpathlineto{\pgfqpointxy{0.5511}{0.3434}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6088}{0.7389}}\pgfpathlineto{\pgfqpointxy{0.6046}{0.7345}}\pgfpathlineto{\pgfqpointxy{0.6059}{0.7321}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2191}{0.8284}}\pgfpathlineto{\pgfqpointxy{0.2101}{0.8293}}\pgfpathlineto{\pgfqpointxy{0.2154}{0.825}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2455}{0.4983}}\pgfpathlineto{\pgfqpointxy{0.2382}{0.4956}}\pgfpathlineto{\pgfqpointxy{0.2375}{0.4911}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9593}{0.4672}}\pgfpathlineto{\pgfqpointxy{0.9572}{0.47}}\pgfpathlineto{\pgfqpointxy{0.9535}{0.4611}}\pgfpathlineto{\pgfqpointxy{0.9582}{0.4621}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1733}{0.2597}}\pgfpathlineto{\pgfqpointxy{0.1712}{0.2635}}\pgfpathlineto{\pgfqpointxy{0.1686}{0.262}}\pgfpathlineto{\pgfqpointxy{0.1675}{0.2578}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9467}{0.2496}}\pgfpathlineto{\pgfqpointxy{0.9372}{0.2495}}\pgfpathlineto{\pgfqpointxy{0.9399}{0.2431}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4255}{0.4989}}\pgfpathlineto{\pgfqpointxy{0.4173}{0.4947}}\pgfpathlineto{\pgfqpointxy{0.426}{0.4925}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6401}{0.0794}}\pgfpathlineto{\pgfqpointxy{0.628}{0.08}}\pgfpathlineto{\pgfqpointxy{0.6286}{0.0765}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0572}{0.7811}}\pgfpathlineto{\pgfqpointxy{0.052}{0.7755}}\pgfpathlineto{\pgfqpointxy{0.0545}{0.775}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9746}{0.6834}}\pgfpathlineto{\pgfqpointxy{0.9674}{0.6851}}\pgfpathlineto{\pgfqpointxy{0.9678}{0.6783}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3223}{0.6849}}\pgfpathlineto{\pgfqpointxy{0.3178}{0.6888}}\pgfpathlineto{\pgfqpointxy{0.3209}{0.6779}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2949}{0.7298}}\pgfpathlineto{\pgfqpointxy{0.2953}{0.7215}}\pgfpathlineto{\pgfqpointxy{0.2981}{0.7247}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0123}{0.4582}}\pgfpathlineto{\pgfqpointxy{0.0047}{0.4624}}\pgfpathlineto{\pgfqpointxy{0.0041}{0.4554}}\pgfpathlineto{\pgfqpointxy{0.0071}{0.4516}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.776}{0.5747}}\pgfpathlineto{\pgfqpointxy{0.7762}{0.5785}}\pgfpathlineto{\pgfqpointxy{0.7708}{0.5784}}\pgfpathlineto{\pgfqpointxy{0.7714}{0.5681}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.742}{0.7304}}\pgfpathlineto{\pgfqpointxy{0.7329}{0.7327}}\pgfpathlineto{\pgfqpointxy{0.7414}{0.7279}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6446}{0.6212}}\pgfpathlineto{\pgfqpointxy{0.642}{0.6164}}\pgfpathlineto{\pgfqpointxy{0.6502}{0.6145}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4928}{0.2279}}\pgfpathlineto{\pgfqpointxy{0.4876}{0.2265}}\pgfpathlineto{\pgfqpointxy{0.4904}{0.2215}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6797}{0.3251}}\pgfpathlineto{\pgfqpointxy{0.6701}{0.3252}}\pgfpathlineto{\pgfqpointxy{0.6726}{0.3209}}\pgfpathlineto{\pgfqpointxy{0.6765}{0.3221}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3663}{0.7638}}\pgfpathlineto{\pgfqpointxy{0.3626}{0.762}}\pgfpathlineto{\pgfqpointxy{0.3648}{0.7609}}\pgfpathlineto{\pgfqpointxy{0.3707}{0.7604}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6337}{0.2552}}\pgfpathlineto{\pgfqpointxy{0.6274}{0.2545}}\pgfpathlineto{\pgfqpointxy{0.637}{0.2533}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8302}{0.1295}}\pgfpathlineto{\pgfqpointxy{0.8234}{0.1333}}\pgfpathlineto{\pgfqpointxy{0.8193}{0.1292}}\pgfpathlineto{\pgfqpointxy{0.8304}{0.1235}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2892}{0.9003}}\pgfpathlineto{\pgfqpointxy{0.2881}{0.8974}}\pgfpathlineto{\pgfqpointxy{0.2926}{0.8943}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4001}{0.2063}}\pgfpathlineto{\pgfqpointxy{0.3933}{0.2021}}\pgfpathlineto{\pgfqpointxy{0.3996}{0.1993}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8212}{0.4808}}\pgfpathlineto{\pgfqpointxy{0.8178}{0.484}}\pgfpathlineto{\pgfqpointxy{0.817}{0.4788}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4052}{0.7327}}\pgfpathlineto{\pgfqpointxy{0.4021}{0.7342}}\pgfpathlineto{\pgfqpointxy{0.4035}{0.7295}}\pgfpathlineto{\pgfqpointxy{0.406}{0.7267}}\pgfpathlineto{\pgfqpointxy{0.409}{0.7275}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8676}{0.5664}}\pgfpathlineto{\pgfqpointxy{0.8626}{0.564}}\pgfpathlineto{\pgfqpointxy{0.8626}{0.5565}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.51}{0.1644}}\pgfpathlineto{\pgfqpointxy{0.5009}{0.1666}}\pgfpathlineto{\pgfqpointxy{0.5055}{0.1563}}\pgfpathlineto{\pgfqpointxy{0.5068}{0.1559}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1615}{0.667}}\pgfpathlineto{\pgfqpointxy{0.1555}{0.6578}}\pgfpathlineto{\pgfqpointxy{0.161}{0.6608}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2176}{0.867}}\pgfpathlineto{\pgfqpointxy{0.2107}{0.8645}}\pgfpathlineto{\pgfqpointxy{0.2107}{0.8637}}\pgfpathlineto{\pgfqpointxy{0.2163}{0.8593}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.747}{0.8274}}\pgfpathlineto{\pgfqpointxy{0.7392}{0.8295}}\pgfpathlineto{\pgfqpointxy{0.7429}{0.8197}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.808}{0.2807}}\pgfpathlineto{\pgfqpointxy{0.8031}{0.2794}}\pgfpathlineto{\pgfqpointxy{0.8073}{0.2755}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3656}{0.8322}}\pgfpathlineto{\pgfqpointxy{0.3669}{0.834}}\pgfpathlineto{\pgfqpointxy{0.3595}{0.8337}}\pgfpathlineto{\pgfqpointxy{0.3539}{0.8301}}\pgfpathlineto{\pgfqpointxy{0.364}{0.8301}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2279}{0.7622}}\pgfpathlineto{\pgfqpointxy{0.2313}{0.7586}}\pgfpathlineto{\pgfqpointxy{0.2377}{0.7562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.666}{0.0356}}\pgfpathlineto{\pgfqpointxy{0.6621}{0.0389}}\pgfpathlineto{\pgfqpointxy{0.6667}{0.0308}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1378}{0.7617}}\pgfpathlineto{\pgfqpointxy{0.1359}{0.7527}}\pgfpathlineto{\pgfqpointxy{0.1389}{0.7532}}\pgfpathlineto{\pgfqpointxy{0.1387}{0.7546}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5162}{0.1067}}\pgfpathlineto{\pgfqpointxy{0.5176}{0.1043}}\pgfpathlineto{\pgfqpointxy{0.5215}{0.0983}}\pgfpathlineto{\pgfqpointxy{0.5251}{0.097}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5778}{0.6474}}\pgfpathlineto{\pgfqpointxy{0.5796}{0.6395}}\pgfpathlineto{\pgfqpointxy{0.5849}{0.6405}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.294}{0.4192}}\pgfpathlineto{\pgfqpointxy{0.285}{0.4202}}\pgfpathlineto{\pgfqpointxy{0.2913}{0.4113}}\pgfpathlineto{\pgfqpointxy{0.2928}{0.4153}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2908}{0.62}}\pgfpathlineto{\pgfqpointxy{0.2837}{0.6241}}\pgfpathlineto{\pgfqpointxy{0.2818}{0.6196}}\pgfpathlineto{\pgfqpointxy{0.2803}{0.6134}}\pgfpathlineto{\pgfqpointxy{0.2841}{0.6112}}\pgfpathlineto{\pgfqpointxy{0.2904}{0.6156}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9157}{0.4686}}\pgfpathlineto{\pgfqpointxy{0.9086}{0.4697}}\pgfpathlineto{\pgfqpointxy{0.9057}{0.4598}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9611}{0.8958}}\pgfpathlineto{\pgfqpointxy{0.9561}{0.8899}}\pgfpathlineto{\pgfqpointxy{0.9603}{0.8891}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9713}{0.3898}}\pgfpathlineto{\pgfqpointxy{0.9667}{0.396}}\pgfpathlineto{\pgfqpointxy{0.9632}{0.3851}}\pgfpathlineto{\pgfqpointxy{0.9665}{0.3864}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4352}{0.3988}}\pgfpathlineto{\pgfqpointxy{0.4346}{0.3997}}\pgfpathlineto{\pgfqpointxy{0.4321}{0.4014}}\pgfpathlineto{\pgfqpointxy{0.4304}{0.3962}}\pgfpathlineto{\pgfqpointxy{0.4323}{0.3943}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2767}{0.309}}\pgfpathlineto{\pgfqpointxy{0.2751}{0.3052}}\pgfpathlineto{\pgfqpointxy{0.2828}{0.3025}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.349}{0.5995}}\pgfpathlineto{\pgfqpointxy{0.3465}{0.5929}}\pgfpathlineto{\pgfqpointxy{0.3573}{0.5928}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2056}{0.0311}}\pgfpathlineto{\pgfqpointxy{0.2022}{0.0258}}\pgfpathlineto{\pgfqpointxy{0.2049}{0.0215}}\pgfpathlineto{\pgfqpointxy{0.2055}{0.0225}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3853}{0.7737}}\pgfpathlineto{\pgfqpointxy{0.383}{0.7785}}\pgfpathlineto{\pgfqpointxy{0.3778}{0.7675}}\pgfpathlineto{\pgfqpointxy{0.379}{0.768}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2408}{0.4018}}\pgfpathlineto{\pgfqpointxy{0.2335}{0.4044}}\pgfpathlineto{\pgfqpointxy{0.2377}{0.3966}}\pgfpathlineto{\pgfqpointxy{0.2427}{0.3953}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8928}{0.9584}}\pgfpathlineto{\pgfqpointxy{0.89}{0.963}}\pgfpathlineto{\pgfqpointxy{0.8914}{0.9533}}\pgfpathlineto{\pgfqpointxy{0.8952}{0.9515}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5919}{0.4891}}\pgfpathlineto{\pgfqpointxy{0.5921}{0.4843}}\pgfpathlineto{\pgfqpointxy{0.5935}{0.4831}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4976}{0.8679}}\pgfpathlineto{\pgfqpointxy{0.4975}{0.8693}}\pgfpathlineto{\pgfqpointxy{0.496}{0.8698}}\pgfpathlineto{\pgfqpointxy{0.4902}{0.8635}}\pgfpathlineto{\pgfqpointxy{0.493}{0.8608}}\pgfpathlineto{\pgfqpointxy{0.4968}{0.8655}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.516}{0.3353}}\pgfpathlineto{\pgfqpointxy{0.5147}{0.3332}}\pgfpathlineto{\pgfqpointxy{0.5185}{0.3294}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9469}{0.3488}}\pgfpathlineto{\pgfqpointxy{0.9411}{0.3512}}\pgfpathlineto{\pgfqpointxy{0.9478}{0.3392}}\pgfpathlineto{\pgfqpointxy{0.9485}{0.3428}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1722}{0.8199}}\pgfpathlineto{\pgfqpointxy{0.1676}{0.8248}}\pgfpathlineto{\pgfqpointxy{0.161}{0.8161}}\pgfpathlineto{\pgfqpointxy{0.1723}{0.8158}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8045}{0.4168}}\pgfpathlineto{\pgfqpointxy{0.7996}{0.4117}}\pgfpathlineto{\pgfqpointxy{0.8021}{0.4074}}\pgfpathlineto{\pgfqpointxy{0.8052}{0.4109}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4423}{0.7734}}\pgfpathlineto{\pgfqpointxy{0.4411}{0.769}}\pgfpathlineto{\pgfqpointxy{0.4492}{0.7659}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3732}{0.5944}}\pgfpathlineto{\pgfqpointxy{0.3708}{0.5942}}\pgfpathlineto{\pgfqpointxy{0.3658}{0.5901}}\pgfpathlineto{\pgfqpointxy{0.3649}{0.5873}}\pgfpathlineto{\pgfqpointxy{0.3667}{0.583}}\pgfpathlineto{\pgfqpointxy{0.368}{0.5817}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5037}{0.9449}}\pgfpathlineto{\pgfqpointxy{0.4966}{0.9421}}\pgfpathlineto{\pgfqpointxy{0.4975}{0.9368}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7533}{0.4794}}\pgfpathlineto{\pgfqpointxy{0.7474}{0.4824}}\pgfpathlineto{\pgfqpointxy{0.7455}{0.4797}}\pgfpathlineto{\pgfqpointxy{0.7551}{0.4783}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6858}{0.1052}}\pgfpathlineto{\pgfqpointxy{0.6805}{0.1088}}\pgfpathlineto{\pgfqpointxy{0.679}{0.1023}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5896}{0.9384}}\pgfpathlineto{\pgfqpointxy{0.5857}{0.9422}}\pgfpathlineto{\pgfqpointxy{0.5797}{0.9396}}\pgfpathlineto{\pgfqpointxy{0.5775}{0.9369}}\pgfpathlineto{\pgfqpointxy{0.5798}{0.9334}}\pgfpathlineto{\pgfqpointxy{0.5882}{0.9349}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2849}{0.7897}}\pgfpathlineto{\pgfqpointxy{0.2791}{0.7884}}\pgfpathlineto{\pgfqpointxy{0.2778}{0.7851}}\pgfpathlineto{\pgfqpointxy{0.2848}{0.7816}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3618}{0.6814}}\pgfpathlineto{\pgfqpointxy{0.3563}{0.6813}}\pgfpathlineto{\pgfqpointxy{0.3538}{0.6791}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0417}{0.0627}}\pgfpathlineto{\pgfqpointxy{0.0457}{0.0563}}\pgfpathlineto{\pgfqpointxy{0.0483}{0.0558}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2331}{0.3841}}\pgfpathlineto{\pgfqpointxy{0.2326}{0.3789}}\pgfpathlineto{\pgfqpointxy{0.2413}{0.3801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4622}{0.5921}}\pgfpathlineto{\pgfqpointxy{0.4608}{0.5951}}\pgfpathlineto{\pgfqpointxy{0.4573}{0.5853}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0736}{0.3043}}\pgfpathlineto{\pgfqpointxy{0.072}{0.3046}}\pgfpathlineto{\pgfqpointxy{0.0764}{0.2946}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6624}{0.5985}}\pgfpathlineto{\pgfqpointxy{0.6613}{0.6006}}\pgfpathlineto{\pgfqpointxy{0.6619}{0.593}}\pgfpathlineto{\pgfqpointxy{0.6666}{0.5898}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.88}{0.4958}}\pgfpathlineto{\pgfqpointxy{0.8798}{0.4905}}\pgfpathlineto{\pgfqpointxy{0.8876}{0.489}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0172}{0.7333}}\pgfpathlineto{\pgfqpointxy{0.0065}{0.73}}\pgfpathlineto{\pgfqpointxy{0.0167}{0.7277}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8471}{0.7886}}\pgfpathlineto{\pgfqpointxy{0.8514}{0.7828}}\pgfpathlineto{\pgfqpointxy{0.8542}{0.7869}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4281}{0.1188}}\pgfpathlineto{\pgfqpointxy{0.4235}{0.1174}}\pgfpathlineto{\pgfqpointxy{0.4272}{0.1093}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3572}{0.5372}}\pgfpathlineto{\pgfqpointxy{0.3538}{0.5352}}\pgfpathlineto{\pgfqpointxy{0.355}{0.5285}}\pgfpathlineto{\pgfqpointxy{0.356}{0.5282}}\pgfpathlineto{\pgfqpointxy{0.3576}{0.5279}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4127}{0.4571}}\pgfpathlineto{\pgfqpointxy{0.4201}{0.4479}}\pgfpathlineto{\pgfqpointxy{0.4217}{0.4505}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2046}{0.3706}}\pgfpathlineto{\pgfqpointxy{0.1961}{0.369}}\pgfpathlineto{\pgfqpointxy{0.2014}{0.365}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3493}{0.6875}}\pgfpathlineto{\pgfqpointxy{0.3418}{0.6888}}\pgfpathlineto{\pgfqpointxy{0.3483}{0.6789}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1571}{0.6143}}\pgfpathlineto{\pgfqpointxy{0.1557}{0.6116}}\pgfpathlineto{\pgfqpointxy{0.1636}{0.6106}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4781}{0.3666}}\pgfpathlineto{\pgfqpointxy{0.4782}{0.3591}}\pgfpathlineto{\pgfqpointxy{0.481}{0.3579}}\pgfpathlineto{\pgfqpointxy{0.4823}{0.3605}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9222}{0.3443}}\pgfpathlineto{\pgfqpointxy{0.92}{0.3351}}\pgfpathlineto{\pgfqpointxy{0.9248}{0.3353}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3063}{0.2926}}\pgfpathlineto{\pgfqpointxy{0.3077}{0.2831}}\pgfpathlineto{\pgfqpointxy{0.3121}{0.2837}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6265}{0.7133}}\pgfpathlineto{\pgfqpointxy{0.6237}{0.7057}}\pgfpathlineto{\pgfqpointxy{0.6259}{0.7032}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7941}{0.3568}}\pgfpathlineto{\pgfqpointxy{0.7894}{0.348}}\pgfpathlineto{\pgfqpointxy{0.797}{0.3496}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3061}{0.6259}}\pgfpathlineto{\pgfqpointxy{0.3046}{0.6201}}\pgfpathlineto{\pgfqpointxy{0.3093}{0.6205}}\pgfpathlineto{\pgfqpointxy{0.3117}{0.6211}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4144}{0.3267}}\pgfpathlineto{\pgfqpointxy{0.4064}{0.3182}}\pgfpathlineto{\pgfqpointxy{0.4138}{0.3202}}\pgfpathlineto{\pgfqpointxy{0.415}{0.3205}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1704}{0.6432}}\pgfpathlineto{\pgfqpointxy{0.1609}{0.6457}}\pgfpathlineto{\pgfqpointxy{0.1635}{0.6417}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3888}{0.3438}}\pgfpathlineto{\pgfqpointxy{0.3839}{0.3454}}\pgfpathlineto{\pgfqpointxy{0.3851}{0.3329}}\pgfpathlineto{\pgfqpointxy{0.3928}{0.3396}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7776}{0.4116}}\pgfpathlineto{\pgfqpointxy{0.7848}{0.4049}}\pgfpathlineto{\pgfqpointxy{0.786}{0.4081}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3754}{0.6445}}\pgfpathlineto{\pgfqpointxy{0.3735}{0.6358}}\pgfpathlineto{\pgfqpointxy{0.3805}{0.6405}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7539}{0.0607}}\pgfpathlineto{\pgfqpointxy{0.7526}{0.0649}}\pgfpathlineto{\pgfqpointxy{0.7479}{0.0589}}\pgfpathlineto{\pgfqpointxy{0.7485}{0.056}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3099}{0.5715}}\pgfpathlineto{\pgfqpointxy{0.3071}{0.5683}}\pgfpathlineto{\pgfqpointxy{0.3086}{0.5598}}\pgfpathlineto{\pgfqpointxy{0.3138}{0.5598}}\pgfpathlineto{\pgfqpointxy{0.3135}{0.5611}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3328}{0.5693}}\pgfpathlineto{\pgfqpointxy{0.3305}{0.5702}}\pgfpathlineto{\pgfqpointxy{0.3283}{0.5634}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7176}{0.2183}}\pgfpathlineto{\pgfqpointxy{0.712}{0.2216}}\pgfpathlineto{\pgfqpointxy{0.7108}{0.2136}}\pgfpathlineto{\pgfqpointxy{0.7144}{0.2144}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0939}{0.2435}}\pgfpathlineto{\pgfqpointxy{0.0924}{0.243}}\pgfpathlineto{\pgfqpointxy{0.095}{0.2371}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9095}{0.3417}}\pgfpathlineto{\pgfqpointxy{0.9113}{0.3345}}\pgfpathlineto{\pgfqpointxy{0.9148}{0.3309}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6063}{0.2456}}\pgfpathlineto{\pgfqpointxy{0.5989}{0.2474}}\pgfpathlineto{\pgfqpointxy{0.5989}{0.241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6041}{0.5506}}\pgfpathlineto{\pgfqpointxy{0.5992}{0.5422}}\pgfpathlineto{\pgfqpointxy{0.6047}{0.5401}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0948}{0.1675}}\pgfpathlineto{\pgfqpointxy{0.0908}{0.1706}}\pgfpathlineto{\pgfqpointxy{0.0867}{0.1631}}\pgfpathlineto{\pgfqpointxy{0.094}{0.1581}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2652}{0.4335}}\pgfpathlineto{\pgfqpointxy{0.266}{0.4364}}\pgfpathlineto{\pgfqpointxy{0.2616}{0.4351}}\pgfpathlineto{\pgfqpointxy{0.2605}{0.4287}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9199}{0.0436}}\pgfpathlineto{\pgfqpointxy{0.916}{0.0446}}\pgfpathlineto{\pgfqpointxy{0.9167}{0.0428}}\pgfpathlineto{\pgfqpointxy{0.9185}{0.0412}}\pgfpathlineto{\pgfqpointxy{0.9238}{0.0389}}\pgfpathlineto{\pgfqpointxy{0.9271}{0.0398}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8819}{0.0429}}\pgfpathlineto{\pgfqpointxy{0.8806}{0.0469}}\pgfpathlineto{\pgfqpointxy{0.8721}{0.0405}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.203}{0.3011}}\pgfpathlineto{\pgfqpointxy{0.2026}{0.2935}}\pgfpathlineto{\pgfqpointxy{0.2128}{0.2974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3436}{0.182}}\pgfpathlineto{\pgfqpointxy{0.3491}{0.177}}\pgfpathlineto{\pgfqpointxy{0.3533}{0.1811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0291}{0.1261}}\pgfpathlineto{\pgfqpointxy{0.0287}{0.1218}}\pgfpathlineto{\pgfqpointxy{0.0293}{0.121}}\pgfpathlineto{\pgfqpointxy{0.0379}{0.1214}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6241}{0.1399}}\pgfpathlineto{\pgfqpointxy{0.6183}{0.1402}}\pgfpathlineto{\pgfqpointxy{0.6239}{0.1372}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2577}{0.5655}}\pgfpathlineto{\pgfqpointxy{0.2535}{0.565}}\pgfpathlineto{\pgfqpointxy{0.2561}{0.5561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2702}{0.6315}}\pgfpathlineto{\pgfqpointxy{0.2626}{0.6283}}\pgfpathlineto{\pgfqpointxy{0.2617}{0.6254}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.046}{0.3318}}\pgfpathlineto{\pgfqpointxy{0.039}{0.3313}}\pgfpathlineto{\pgfqpointxy{0.0429}{0.327}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8943}{0.977}}\pgfpathlineto{\pgfqpointxy{0.8877}{0.976}}\pgfpathlineto{\pgfqpointxy{0.8908}{0.9735}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8714}{0.4421}}\pgfpathlineto{\pgfqpointxy{0.8597}{0.4414}}\pgfpathlineto{\pgfqpointxy{0.8734}{0.4408}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1497}{0.6086}}\pgfpathlineto{\pgfqpointxy{0.1482}{0.6066}}\pgfpathlineto{\pgfqpointxy{0.1426}{0.5984}}\pgfpathlineto{\pgfqpointxy{0.1446}{0.5988}}\pgfpathlineto{\pgfqpointxy{0.1528}{0.6009}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2067}{0.6477}}\pgfpathlineto{\pgfqpointxy{0.203}{0.6515}}\pgfpathlineto{\pgfqpointxy{0.2029}{0.64}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3117}{0.4226}}\pgfpathlineto{\pgfqpointxy{0.3019}{0.4197}}\pgfpathlineto{\pgfqpointxy{0.3056}{0.4163}}\pgfpathlineto{\pgfqpointxy{0.3069}{0.4173}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5298}{0.1668}}\pgfpathlineto{\pgfqpointxy{0.526}{0.1681}}\pgfpathlineto{\pgfqpointxy{0.5209}{0.1679}}\pgfpathlineto{\pgfqpointxy{0.5225}{0.1624}}\pgfpathlineto{\pgfqpointxy{0.5292}{0.1582}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6189}{0.8867}}\pgfpathlineto{\pgfqpointxy{0.6145}{0.8805}}\pgfpathlineto{\pgfqpointxy{0.6228}{0.8815}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8619}{0.1412}}\pgfpathlineto{\pgfqpointxy{0.8597}{0.1319}}\pgfpathlineto{\pgfqpointxy{0.8645}{0.1349}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4868}{0.4432}}\pgfpathlineto{\pgfqpointxy{0.4817}{0.4432}}\pgfpathlineto{\pgfqpointxy{0.4863}{0.4359}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8136}{0.2209}}\pgfpathlineto{\pgfqpointxy{0.8092}{0.2227}}\pgfpathlineto{\pgfqpointxy{0.8052}{0.2222}}\pgfpathlineto{\pgfqpointxy{0.8082}{0.2167}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.062}{0.778}}\pgfpathlineto{\pgfqpointxy{0.0586}{0.7841}}\pgfpathlineto{\pgfqpointxy{0.057}{0.7752}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2642}{0.6902}}\pgfpathlineto{\pgfqpointxy{0.2614}{0.6901}}\pgfpathlineto{\pgfqpointxy{0.2675}{0.6839}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5158}{0.1704}}\pgfpathlineto{\pgfqpointxy{0.513}{0.1715}}\pgfpathlineto{\pgfqpointxy{0.5116}{0.1656}}\pgfpathlineto{\pgfqpointxy{0.518}{0.1616}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8722}{0.9479}}\pgfpathlineto{\pgfqpointxy{0.8746}{0.9437}}\pgfpathlineto{\pgfqpointxy{0.8785}{0.9385}}\pgfpathlineto{\pgfqpointxy{0.8824}{0.9412}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6116}{0.1349}}\pgfpathlineto{\pgfqpointxy{0.609}{0.1375}}\pgfpathlineto{\pgfqpointxy{0.6062}{0.1368}}\pgfpathlineto{\pgfqpointxy{0.6103}{0.1281}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0918}{0.3809}}\pgfpathlineto{\pgfqpointxy{0.0835}{0.371}}\pgfpathlineto{\pgfqpointxy{0.089}{0.3719}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8057}{0.6012}}\pgfpathlineto{\pgfqpointxy{0.8004}{0.5946}}\pgfpathlineto{\pgfqpointxy{0.8057}{0.5947}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0459}{0.7868}}\pgfpathlineto{\pgfqpointxy{0.044}{0.7914}}\pgfpathlineto{\pgfqpointxy{0.0401}{0.7809}}\pgfpathlineto{\pgfqpointxy{0.0432}{0.7837}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6312}{0.7481}}\pgfpathlineto{\pgfqpointxy{0.6262}{0.7472}}\pgfpathlineto{\pgfqpointxy{0.6299}{0.7415}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3721}{0.9068}}\pgfpathlineto{\pgfqpointxy{0.3711}{0.899}}\pgfpathlineto{\pgfqpointxy{0.3769}{0.9023}}\pgfpathlineto{\pgfqpointxy{0.3771}{0.9032}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.702}{0.9386}}\pgfpathlineto{\pgfqpointxy{0.7001}{0.9399}}\pgfpathlineto{\pgfqpointxy{0.7011}{0.9316}}\pgfpathlineto{\pgfqpointxy{0.7029}{0.9287}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0311}{0.8069}}\pgfpathlineto{\pgfqpointxy{0.0215}{0.8067}}\pgfpathlineto{\pgfqpointxy{0.0304}{0.8013}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1529}{0.6256}}\pgfpathlineto{\pgfqpointxy{0.1471}{0.6251}}\pgfpathlineto{\pgfqpointxy{0.1489}{0.6158}}\pgfpathlineto{\pgfqpointxy{0.1542}{0.6181}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4193}{0.712}}\pgfpathlineto{\pgfqpointxy{0.4126}{0.7103}}\pgfpathlineto{\pgfqpointxy{0.4211}{0.7091}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4398}{0.7132}}\pgfpathlineto{\pgfqpointxy{0.4411}{0.7052}}\pgfpathlineto{\pgfqpointxy{0.4432}{0.7046}}\pgfpathlineto{\pgfqpointxy{0.4449}{0.7069}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9503}{0.8532}}\pgfpathlineto{\pgfqpointxy{0.9442}{0.8481}}\pgfpathlineto{\pgfqpointxy{0.9465}{0.8465}}\pgfpathlineto{\pgfqpointxy{0.9502}{0.8461}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.526}{0.8495}}\pgfpathlineto{\pgfqpointxy{0.5252}{0.8435}}\pgfpathlineto{\pgfqpointxy{0.5334}{0.8436}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.723}{0.1479}}\pgfpathlineto{\pgfqpointxy{0.7279}{0.1427}}\pgfpathlineto{\pgfqpointxy{0.7316}{0.1462}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6109}{0.5833}}\pgfpathlineto{\pgfqpointxy{0.6015}{0.5803}}\pgfpathlineto{\pgfqpointxy{0.6091}{0.5723}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1691}{0.4949}}\pgfpathlineto{\pgfqpointxy{0.1655}{0.4915}}\pgfpathlineto{\pgfqpointxy{0.1686}{0.4871}}\pgfpathlineto{\pgfqpointxy{0.1741}{0.4886}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3016}{0.8141}}\pgfpathlineto{\pgfqpointxy{0.296}{0.814}}\pgfpathlineto{\pgfqpointxy{0.2964}{0.8123}}\pgfpathlineto{\pgfqpointxy{0.2987}{0.8065}}\pgfpathlineto{\pgfqpointxy{0.3039}{0.8052}}\pgfpathlineto{\pgfqpointxy{0.3039}{0.8079}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4277}{0.6745}}\pgfpathlineto{\pgfqpointxy{0.4248}{0.6676}}\pgfpathlineto{\pgfqpointxy{0.4282}{0.6675}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6658}{0.7656}}\pgfpathlineto{\pgfqpointxy{0.6571}{0.7649}}\pgfpathlineto{\pgfqpointxy{0.6567}{0.7624}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5875}{0.1033}}\pgfpathlineto{\pgfqpointxy{0.5892}{0.1039}}\pgfpathlineto{\pgfqpointxy{0.5764}{0.1027}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0486}{0.4671}}\pgfpathlineto{\pgfqpointxy{0.0451}{0.461}}\pgfpathlineto{\pgfqpointxy{0.0472}{0.4604}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7144}{0.1833}}\pgfpathlineto{\pgfqpointxy{0.7119}{0.1739}}\pgfpathlineto{\pgfqpointxy{0.7134}{0.1719}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9559}{0.2357}}\pgfpathlineto{\pgfqpointxy{0.9576}{0.2316}}\pgfpathlineto{\pgfqpointxy{0.9607}{0.2269}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9434}{0.9873}}\pgfpathlineto{\pgfqpointxy{0.9385}{0.9836}}\pgfpathlineto{\pgfqpointxy{0.9399}{0.9774}}\pgfpathlineto{\pgfqpointxy{0.9484}{0.9813}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6258}{0.3127}}\pgfpathlineto{\pgfqpointxy{0.6203}{0.3178}}\pgfpathlineto{\pgfqpointxy{0.6161}{0.3124}}\pgfpathlineto{\pgfqpointxy{0.6214}{0.3094}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7425}{0.4087}}\pgfpathlineto{\pgfqpointxy{0.7356}{0.4101}}\pgfpathlineto{\pgfqpointxy{0.7354}{0.4071}}\pgfpathlineto{\pgfqpointxy{0.7371}{0.4036}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7046}{0.6203}}\pgfpathlineto{\pgfqpointxy{0.7048}{0.6245}}\pgfpathlineto{\pgfqpointxy{0.6985}{0.619}}\pgfpathlineto{\pgfqpointxy{0.7042}{0.6164}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2675}{0.7585}}\pgfpathlineto{\pgfqpointxy{0.2617}{0.7484}}\pgfpathlineto{\pgfqpointxy{0.2669}{0.7476}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0367}{0.359}}\pgfpathlineto{\pgfqpointxy{0.0293}{0.3538}}\pgfpathlineto{\pgfqpointxy{0.0299}{0.3485}}\pgfpathlineto{\pgfqpointxy{0.0336}{0.352}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9092}{0.9602}}\pgfpathlineto{\pgfqpointxy{0.9059}{0.9648}}\pgfpathlineto{\pgfqpointxy{0.9022}{0.9624}}\pgfpathlineto{\pgfqpointxy{0.9014}{0.9595}}\pgfpathlineto{\pgfqpointxy{0.9027}{0.9551}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6099}{0.8712}}\pgfpathlineto{\pgfqpointxy{0.6043}{0.8681}}\pgfpathlineto{\pgfqpointxy{0.6024}{0.8652}}\pgfpathlineto{\pgfqpointxy{0.6066}{0.864}}\pgfpathlineto{\pgfqpointxy{0.6085}{0.8644}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8829}{0.9398}}\pgfpathlineto{\pgfqpointxy{0.8774}{0.9373}}\pgfpathlineto{\pgfqpointxy{0.8783}{0.9326}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4619}{0.2405}}\pgfpathlineto{\pgfqpointxy{0.4558}{0.2385}}\pgfpathlineto{\pgfqpointxy{0.4574}{0.2327}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9147}{0.9006}}\pgfpathlineto{\pgfqpointxy{0.9154}{0.8908}}\pgfpathlineto{\pgfqpointxy{0.9205}{0.8883}}\pgfpathlineto{\pgfqpointxy{0.9195}{0.8922}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.543}{0.565}}\pgfpathlineto{\pgfqpointxy{0.5316}{0.5643}}\pgfpathlineto{\pgfqpointxy{0.5359}{0.5619}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6445}{0.6998}}\pgfpathlineto{\pgfqpointxy{0.6403}{0.6995}}\pgfpathlineto{\pgfqpointxy{0.6353}{0.6907}}\pgfpathlineto{\pgfqpointxy{0.6386}{0.6896}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7764}{0.5812}}\pgfpathlineto{\pgfqpointxy{0.7746}{0.5865}}\pgfpathlineto{\pgfqpointxy{0.772}{0.5858}}\pgfpathlineto{\pgfqpointxy{0.7678}{0.5828}}\pgfpathlineto{\pgfqpointxy{0.7692}{0.5786}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9115}{0.4352}}\pgfpathlineto{\pgfqpointxy{0.9066}{0.4366}}\pgfpathlineto{\pgfqpointxy{0.9053}{0.4295}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5817}{0.8574}}\pgfpathlineto{\pgfqpointxy{0.5804}{0.8575}}\pgfpathlineto{\pgfqpointxy{0.578}{0.8567}}\pgfpathlineto{\pgfqpointxy{0.5756}{0.848}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.324}{0.715}}\pgfpathlineto{\pgfqpointxy{0.3169}{0.7209}}\pgfpathlineto{\pgfqpointxy{0.3144}{0.7118}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1491}{0.6623}}\pgfpathlineto{\pgfqpointxy{0.1434}{0.6608}}\pgfpathlineto{\pgfqpointxy{0.1439}{0.6573}}\pgfpathlineto{\pgfqpointxy{0.1539}{0.6573}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4739}{0.5872}}\pgfpathlineto{\pgfqpointxy{0.4727}{0.588}}\pgfpathlineto{\pgfqpointxy{0.4661}{0.5834}}\pgfpathlineto{\pgfqpointxy{0.4676}{0.5801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0671}{0.2437}}\pgfpathlineto{\pgfqpointxy{0.0583}{0.2417}}\pgfpathlineto{\pgfqpointxy{0.0684}{0.2407}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6804}{0.0679}}\pgfpathlineto{\pgfqpointxy{0.6776}{0.0653}}\pgfpathlineto{\pgfqpointxy{0.6842}{0.0598}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4232}{0.8106}}\pgfpathlineto{\pgfqpointxy{0.4204}{0.8068}}\pgfpathlineto{\pgfqpointxy{0.421}{0.801}}\pgfpathlineto{\pgfqpointxy{0.4259}{0.8017}}\pgfpathlineto{\pgfqpointxy{0.4261}{0.8035}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1947}{0.5676}}\pgfpathlineto{\pgfqpointxy{0.1991}{0.5585}}\pgfpathlineto{\pgfqpointxy{0.2012}{0.563}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8203}{0.9553}}\pgfpathlineto{\pgfqpointxy{0.8135}{0.9536}}\pgfpathlineto{\pgfqpointxy{0.8111}{0.9524}}\pgfpathlineto{\pgfqpointxy{0.813}{0.95}}\pgfpathlineto{\pgfqpointxy{0.8177}{0.9448}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3015}{0.9415}}\pgfpathlineto{\pgfqpointxy{0.2987}{0.9397}}\pgfpathlineto{\pgfqpointxy{0.3051}{0.9315}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8083}{0.9335}}\pgfpathlineto{\pgfqpointxy{0.8052}{0.938}}\pgfpathlineto{\pgfqpointxy{0.7999}{0.9325}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8808}{0.7561}}\pgfpathlineto{\pgfqpointxy{0.8829}{0.7504}}\pgfpathlineto{\pgfqpointxy{0.8865}{0.749}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0995}{0.2651}}\pgfpathlineto{\pgfqpointxy{0.0893}{0.2587}}\pgfpathlineto{\pgfqpointxy{0.0989}{0.2582}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6565}{0.8809}}\pgfpathlineto{\pgfqpointxy{0.6566}{0.8838}}\pgfpathlineto{\pgfqpointxy{0.649}{0.881}}\pgfpathlineto{\pgfqpointxy{0.6485}{0.8806}}\pgfpathlineto{\pgfqpointxy{0.6481}{0.8794}}\pgfpathlineto{\pgfqpointxy{0.6514}{0.8774}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8174}{0.5104}}\pgfpathlineto{\pgfqpointxy{0.8194}{0.5022}}\pgfpathlineto{\pgfqpointxy{0.8207}{0.505}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7768}{0.2423}}\pgfpathlineto{\pgfqpointxy{0.7738}{0.2409}}\pgfpathlineto{\pgfqpointxy{0.7844}{0.2366}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2304}{0.1876}}\pgfpathlineto{\pgfqpointxy{0.2268}{0.1874}}\pgfpathlineto{\pgfqpointxy{0.231}{0.1778}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6588}{0.9088}}\pgfpathlineto{\pgfqpointxy{0.6592}{0.8996}}\pgfpathlineto{\pgfqpointxy{0.6625}{0.8971}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9831}{0.0495}}\pgfpathlineto{\pgfqpointxy{0.9807}{0.0408}}\pgfpathlineto{\pgfqpointxy{0.9854}{0.0412}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4072}{0.8527}}\pgfpathlineto{\pgfqpointxy{0.407}{0.8565}}\pgfpathlineto{\pgfqpointxy{0.4034}{0.8452}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4291}{0.0631}}\pgfpathlineto{\pgfqpointxy{0.423}{0.0574}}\pgfpathlineto{\pgfqpointxy{0.4295}{0.0553}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4942}{0.6896}}\pgfpathlineto{\pgfqpointxy{0.4895}{0.6792}}\pgfpathlineto{\pgfqpointxy{0.4974}{0.6801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.909}{0.3339}}\pgfpathlineto{\pgfqpointxy{0.9051}{0.3355}}\pgfpathlineto{\pgfqpointxy{0.9072}{0.3323}}\pgfpathlineto{\pgfqpointxy{0.9123}{0.3288}}\pgfpathlineto{\pgfqpointxy{0.9136}{0.33}}\pgfpathlineto{\pgfqpointxy{0.9135}{0.331}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5145}{0.3016}}\pgfpathlineto{\pgfqpointxy{0.513}{0.3004}}\pgfpathlineto{\pgfqpointxy{0.5051}{0.2921}}\pgfpathlineto{\pgfqpointxy{0.5112}{0.2942}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5419}{0.8944}}\pgfpathlineto{\pgfqpointxy{0.5388}{0.8967}}\pgfpathlineto{\pgfqpointxy{0.5368}{0.8936}}\pgfpathlineto{\pgfqpointxy{0.5366}{0.8884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4246}{0.4922}}\pgfpathlineto{\pgfqpointxy{0.4139}{0.4939}}\pgfpathlineto{\pgfqpointxy{0.4136}{0.4882}}\pgfpathlineto{\pgfqpointxy{0.416}{0.4878}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.591}{0.114}}\pgfpathlineto{\pgfqpointxy{0.5844}{0.1118}}\pgfpathlineto{\pgfqpointxy{0.5837}{0.1084}}\pgfpathlineto{\pgfqpointxy{0.5911}{0.1084}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0425}{0.5132}}\pgfpathlineto{\pgfqpointxy{0.0316}{0.5063}}\pgfpathlineto{\pgfqpointxy{0.0411}{0.5034}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4148}{0.2815}}\pgfpathlineto{\pgfqpointxy{0.4134}{0.2837}}\pgfpathlineto{\pgfqpointxy{0.4079}{0.2817}}\pgfpathlineto{\pgfqpointxy{0.4107}{0.272}}\pgfpathlineto{\pgfqpointxy{0.4162}{0.2756}}\pgfpathlineto{\pgfqpointxy{0.4172}{0.2768}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5475}{0.3566}}\pgfpathlineto{\pgfqpointxy{0.5447}{0.3532}}\pgfpathlineto{\pgfqpointxy{0.5427}{0.3485}}\pgfpathlineto{\pgfqpointxy{0.5483}{0.3428}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5686}{0.7813}}\pgfpathlineto{\pgfqpointxy{0.5641}{0.7865}}\pgfpathlineto{\pgfqpointxy{0.5583}{0.7752}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6111}{0.7314}}\pgfpathlineto{\pgfqpointxy{0.606}{0.7296}}\pgfpathlineto{\pgfqpointxy{0.6036}{0.7246}}\pgfpathlineto{\pgfqpointxy{0.6055}{0.7216}}\pgfpathlineto{\pgfqpointxy{0.6108}{0.7202}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1876}{0.8601}}\pgfpathlineto{\pgfqpointxy{0.1881}{0.8604}}\pgfpathlineto{\pgfqpointxy{0.1839}{0.8623}}\pgfpathlineto{\pgfqpointxy{0.1768}{0.8546}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.745}{0.9704}}\pgfpathlineto{\pgfqpointxy{0.7358}{0.972}}\pgfpathlineto{\pgfqpointxy{0.7368}{0.965}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6027}{0.5377}}\pgfpathlineto{\pgfqpointxy{0.5985}{0.5346}}\pgfpathlineto{\pgfqpointxy{0.6015}{0.528}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5904}{0.8872}}\pgfpathlineto{\pgfqpointxy{0.5874}{0.8868}}\pgfpathlineto{\pgfqpointxy{0.5916}{0.8787}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9748}{0.3105}}\pgfpathlineto{\pgfqpointxy{0.9707}{0.3084}}\pgfpathlineto{\pgfqpointxy{0.9692}{0.3065}}\pgfpathlineto{\pgfqpointxy{0.9738}{0.3039}}\pgfpathlineto{\pgfqpointxy{0.9784}{0.3062}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3309}{0.201}}\pgfpathlineto{\pgfqpointxy{0.3219}{0.2029}}\pgfpathlineto{\pgfqpointxy{0.3329}{0.1965}}\pgfpathlineto{\pgfqpointxy{0.3349}{0.1985}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4931}{0.0799}}\pgfpathlineto{\pgfqpointxy{0.4832}{0.0795}}\pgfpathlineto{\pgfqpointxy{0.4885}{0.0703}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.808}{0.1823}}\pgfpathlineto{\pgfqpointxy{0.8064}{0.1827}}\pgfpathlineto{\pgfqpointxy{0.806}{0.1771}}\pgfpathlineto{\pgfqpointxy{0.8111}{0.173}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2371}{0.4511}}\pgfpathlineto{\pgfqpointxy{0.2342}{0.4543}}\pgfpathlineto{\pgfqpointxy{0.2284}{0.4482}}\pgfpathlineto{\pgfqpointxy{0.228}{0.4456}}\pgfpathlineto{\pgfqpointxy{0.2371}{0.4469}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1752}{0.3313}}\pgfpathlineto{\pgfqpointxy{0.1698}{0.3299}}\pgfpathlineto{\pgfqpointxy{0.1675}{0.3272}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8358}{0.2292}}\pgfpathlineto{\pgfqpointxy{0.8337}{0.2321}}\pgfpathlineto{\pgfqpointxy{0.8246}{0.23}}\pgfpathlineto{\pgfqpointxy{0.827}{0.225}}\pgfpathlineto{\pgfqpointxy{0.831}{0.2235}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4657}{0.6806}}\pgfpathlineto{\pgfqpointxy{0.4663}{0.6765}}\pgfpathlineto{\pgfqpointxy{0.4687}{0.6712}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7086}{0.9146}}\pgfpathlineto{\pgfqpointxy{0.7012}{0.9156}}\pgfpathlineto{\pgfqpointxy{0.7061}{0.9075}}\pgfpathlineto{\pgfqpointxy{0.7113}{0.9112}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6096}{0.1102}}\pgfpathlineto{\pgfqpointxy{0.6088}{0.1106}}\pgfpathlineto{\pgfqpointxy{0.6095}{0.102}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9183}{0.4512}}\pgfpathlineto{\pgfqpointxy{0.918}{0.4404}}\pgfpathlineto{\pgfqpointxy{0.9211}{0.4416}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6115}{0.3744}}\pgfpathlineto{\pgfqpointxy{0.6081}{0.3711}}\pgfpathlineto{\pgfqpointxy{0.6139}{0.3658}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2236}{0.7387}}\pgfpathlineto{\pgfqpointxy{0.2199}{0.7391}}\pgfpathlineto{\pgfqpointxy{0.2196}{0.7334}}\pgfpathlineto{\pgfqpointxy{0.2214}{0.7336}}\pgfpathlineto{\pgfqpointxy{0.2271}{0.7344}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9924}{0.029}}\pgfpathlineto{\pgfqpointxy{0.9869}{0.0239}}\pgfpathlineto{\pgfqpointxy{0.9872}{0.0224}}\pgfpathlineto{\pgfqpointxy{0.9888}{0.0214}}\pgfpathlineto{\pgfqpointxy{0.9911}{0.0218}}\pgfpathlineto{\pgfqpointxy{0.9912}{0.0219}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6785}{0.6859}}\pgfpathlineto{\pgfqpointxy{0.6739}{0.6856}}\pgfpathlineto{\pgfqpointxy{0.6845}{0.68}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1143}{0.2673}}\pgfpathlineto{\pgfqpointxy{0.1113}{0.258}}\pgfpathlineto{\pgfqpointxy{0.1143}{0.2583}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5592}{0.9426}}\pgfpathlineto{\pgfqpointxy{0.554}{0.9445}}\pgfpathlineto{\pgfqpointxy{0.5514}{0.9404}}\pgfpathlineto{\pgfqpointxy{0.5609}{0.9411}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.631}{0.6901}}\pgfpathlineto{\pgfqpointxy{0.6258}{0.6922}}\pgfpathlineto{\pgfqpointxy{0.6267}{0.6836}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9735}{0.377}}\pgfpathlineto{\pgfqpointxy{0.9711}{0.3797}}\pgfpathlineto{\pgfqpointxy{0.9662}{0.3819}}\pgfpathlineto{\pgfqpointxy{0.9624}{0.3768}}\pgfpathlineto{\pgfqpointxy{0.963}{0.37}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5659}{0.33}}\pgfpathlineto{\pgfqpointxy{0.5541}{0.3293}}\pgfpathlineto{\pgfqpointxy{0.5645}{0.322}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3295}{0.3738}}\pgfpathlineto{\pgfqpointxy{0.3316}{0.3665}}\pgfpathlineto{\pgfqpointxy{0.3334}{0.3677}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6985}{0.4929}}\pgfpathlineto{\pgfqpointxy{0.692}{0.4927}}\pgfpathlineto{\pgfqpointxy{0.694}{0.4891}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3968}{0.7704}}\pgfpathlineto{\pgfqpointxy{0.3976}{0.7617}}\pgfpathlineto{\pgfqpointxy{0.4046}{0.7647}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3796}{0.8799}}\pgfpathlineto{\pgfqpointxy{0.3755}{0.876}}\pgfpathlineto{\pgfqpointxy{0.3798}{0.8702}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7586}{0.4371}}\pgfpathlineto{\pgfqpointxy{0.7512}{0.4315}}\pgfpathlineto{\pgfqpointxy{0.7586}{0.4305}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6548}{0.1481}}\pgfpathlineto{\pgfqpointxy{0.6489}{0.1433}}\pgfpathlineto{\pgfqpointxy{0.6585}{0.1394}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3923}{0.0411}}\pgfpathlineto{\pgfqpointxy{0.3909}{0.0438}}\pgfpathlineto{\pgfqpointxy{0.3858}{0.0422}}\pgfpathlineto{\pgfqpointxy{0.3845}{0.0395}}\pgfpathlineto{\pgfqpointxy{0.387}{0.0325}}\pgfpathlineto{\pgfqpointxy{0.3917}{0.0315}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6784}{0.6722}}\pgfpathlineto{\pgfqpointxy{0.678}{0.6711}}\pgfpathlineto{\pgfqpointxy{0.6864}{0.6712}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7222}{0.9886}}\pgfpathlineto{\pgfqpointxy{0.7168}{0.9858}}\pgfpathlineto{\pgfqpointxy{0.7187}{0.9817}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2523}{0.2763}}\pgfpathlineto{\pgfqpointxy{0.2462}{0.2786}}\pgfpathlineto{\pgfqpointxy{0.2441}{0.2733}}\pgfpathlineto{\pgfqpointxy{0.2475}{0.2711}}\pgfpathlineto{\pgfqpointxy{0.2501}{0.273}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2894}{0.2912}}\pgfpathlineto{\pgfqpointxy{0.289}{0.2908}}\pgfpathlineto{\pgfqpointxy{0.3017}{0.2895}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1172}{0.717}}\pgfpathlineto{\pgfqpointxy{0.1139}{0.7171}}\pgfpathlineto{\pgfqpointxy{0.1082}{0.7072}}\pgfpathlineto{\pgfqpointxy{0.1149}{0.7071}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4147}{0.7099}}\pgfpathlineto{\pgfqpointxy{0.4097}{0.7064}}\pgfpathlineto{\pgfqpointxy{0.4079}{0.7048}}\pgfpathlineto{\pgfqpointxy{0.4094}{0.7054}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2468}{0.2577}}\pgfpathlineto{\pgfqpointxy{0.2411}{0.2551}}\pgfpathlineto{\pgfqpointxy{0.2452}{0.2495}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7867}{0.5438}}\pgfpathlineto{\pgfqpointxy{0.7803}{0.542}}\pgfpathlineto{\pgfqpointxy{0.7787}{0.5392}}\pgfpathlineto{\pgfqpointxy{0.7877}{0.5375}}\pgfpathlineto{\pgfqpointxy{0.7887}{0.539}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0429}{0.3614}}\pgfpathlineto{\pgfqpointxy{0.0434}{0.3563}}\pgfpathlineto{\pgfqpointxy{0.047}{0.3537}}\pgfpathlineto{\pgfqpointxy{0.0505}{0.3561}}\pgfpathlineto{\pgfqpointxy{0.0521}{0.3592}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7372}{0.2411}}\pgfpathlineto{\pgfqpointxy{0.7319}{0.234}}\pgfpathlineto{\pgfqpointxy{0.7312}{0.2332}}\pgfpathlineto{\pgfqpointxy{0.7331}{0.2289}}\pgfpathlineto{\pgfqpointxy{0.7351}{0.2302}}\pgfpathlineto{\pgfqpointxy{0.7367}{0.2318}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4257}{0.3436}}\pgfpathlineto{\pgfqpointxy{0.421}{0.345}}\pgfpathlineto{\pgfqpointxy{0.4234}{0.3388}}\pgfpathlineto{\pgfqpointxy{0.4246}{0.3369}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6413}{0.2739}}\pgfpathlineto{\pgfqpointxy{0.6387}{0.275}}\pgfpathlineto{\pgfqpointxy{0.637}{0.2674}}\pgfpathlineto{\pgfqpointxy{0.642}{0.2701}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8802}{0.8569}}\pgfpathlineto{\pgfqpointxy{0.8748}{0.8566}}\pgfpathlineto{\pgfqpointxy{0.8732}{0.8493}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0278}{0.9883}}\pgfpathlineto{\pgfqpointxy{0.0224}{0.9803}}\pgfpathlineto{\pgfqpointxy{0.0239}{0.9797}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6588}{0.2829}}\pgfpathlineto{\pgfqpointxy{0.6553}{0.2848}}\pgfpathlineto{\pgfqpointxy{0.6547}{0.275}}\pgfpathlineto{\pgfqpointxy{0.6561}{0.2763}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.99}{0.844}}\pgfpathlineto{\pgfqpointxy{0.986}{0.8458}}\pgfpathlineto{\pgfqpointxy{0.9791}{0.8455}}\pgfpathlineto{\pgfqpointxy{0.9867}{0.8411}}\pgfpathlineto{\pgfqpointxy{0.9891}{0.8422}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.856}{0.817}}\pgfpathlineto{\pgfqpointxy{0.8557}{0.8172}}\pgfpathlineto{\pgfqpointxy{0.8468}{0.8208}}\pgfpathlineto{\pgfqpointxy{0.8491}{0.8095}}\pgfpathlineto{\pgfqpointxy{0.8547}{0.8155}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1521}{0.2099}}\pgfpathlineto{\pgfqpointxy{0.1517}{0.2089}}\pgfpathlineto{\pgfqpointxy{0.1627}{0.2096}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3599}{0.768}}\pgfpathlineto{\pgfqpointxy{0.356}{0.7673}}\pgfpathlineto{\pgfqpointxy{0.3682}{0.7635}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5726}{0.0732}}\pgfpathlineto{\pgfqpointxy{0.5703}{0.0743}}\pgfpathlineto{\pgfqpointxy{0.5688}{0.0693}}\pgfpathlineto{\pgfqpointxy{0.5761}{0.068}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9805}{0.8677}}\pgfpathlineto{\pgfqpointxy{0.9756}{0.861}}\pgfpathlineto{\pgfqpointxy{0.9799}{0.8551}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5765}{0.8819}}\pgfpathlineto{\pgfqpointxy{0.5763}{0.882}}\pgfpathlineto{\pgfqpointxy{0.5752}{0.876}}\pgfpathlineto{\pgfqpointxy{0.5816}{0.8758}}\pgfpathlineto{\pgfqpointxy{0.5818}{0.8777}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4876}{0.4852}}\pgfpathlineto{\pgfqpointxy{0.4783}{0.4856}}\pgfpathlineto{\pgfqpointxy{0.4823}{0.4805}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4636}{0.9059}}\pgfpathlineto{\pgfqpointxy{0.4574}{0.9067}}\pgfpathlineto{\pgfqpointxy{0.4567}{0.9046}}\pgfpathlineto{\pgfqpointxy{0.4565}{0.9006}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8329}{0.9506}}\pgfpathlineto{\pgfqpointxy{0.8297}{0.9526}}\pgfpathlineto{\pgfqpointxy{0.8269}{0.9491}}\pgfpathlineto{\pgfqpointxy{0.8253}{0.9444}}\pgfpathlineto{\pgfqpointxy{0.8282}{0.9432}}\pgfpathlineto{\pgfqpointxy{0.8312}{0.9458}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4913}{0.6052}}\pgfpathlineto{\pgfqpointxy{0.4947}{0.6014}}\pgfpathlineto{\pgfqpointxy{0.5026}{0.6042}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8921}{0.1478}}\pgfpathlineto{\pgfqpointxy{0.8842}{0.1496}}\pgfpathlineto{\pgfqpointxy{0.8907}{0.1443}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2851}{0.6298}}\pgfpathlineto{\pgfqpointxy{0.2911}{0.6253}}\pgfpathlineto{\pgfqpointxy{0.2937}{0.6267}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6566}{0.54}}\pgfpathlineto{\pgfqpointxy{0.6527}{0.5399}}\pgfpathlineto{\pgfqpointxy{0.6519}{0.532}}\pgfpathlineto{\pgfqpointxy{0.6607}{0.5355}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3426}{0.1884}}\pgfpathlineto{\pgfqpointxy{0.3359}{0.1916}}\pgfpathlineto{\pgfqpointxy{0.3338}{0.1868}}\pgfpathlineto{\pgfqpointxy{0.3361}{0.1854}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3126}{0.6497}}\pgfpathlineto{\pgfqpointxy{0.3102}{0.6503}}\pgfpathlineto{\pgfqpointxy{0.3056}{0.6475}}\pgfpathlineto{\pgfqpointxy{0.3074}{0.6448}}\pgfpathlineto{\pgfqpointxy{0.3102}{0.644}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6254}{0.3005}}\pgfpathlineto{\pgfqpointxy{0.6179}{0.2976}}\pgfpathlineto{\pgfqpointxy{0.6229}{0.2914}}\pgfpathlineto{\pgfqpointxy{0.627}{0.2971}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4694}{0.8714}}\pgfpathlineto{\pgfqpointxy{0.4629}{0.8704}}\pgfpathlineto{\pgfqpointxy{0.4673}{0.8621}}\pgfpathlineto{\pgfqpointxy{0.4706}{0.8656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1624}{0.2269}}\pgfpathlineto{\pgfqpointxy{0.1573}{0.2162}}\pgfpathlineto{\pgfqpointxy{0.1685}{0.2211}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5453}{0.3773}}\pgfpathlineto{\pgfqpointxy{0.5423}{0.3774}}\pgfpathlineto{\pgfqpointxy{0.5378}{0.3694}}\pgfpathlineto{\pgfqpointxy{0.5445}{0.3698}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1376}{0.8982}}\pgfpathlineto{\pgfqpointxy{0.1359}{0.9025}}\pgfpathlineto{\pgfqpointxy{0.1318}{0.8971}}\pgfpathlineto{\pgfqpointxy{0.1371}{0.8959}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0722}{0.9818}}\pgfpathlineto{\pgfqpointxy{0.0644}{0.9822}}\pgfpathlineto{\pgfqpointxy{0.0725}{0.9783}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5252}{0.4041}}\pgfpathlineto{\pgfqpointxy{0.527}{0.3958}}\pgfpathlineto{\pgfqpointxy{0.5373}{0.3983}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6132}{0.128}}\pgfpathlineto{\pgfqpointxy{0.6037}{0.1275}}\pgfpathlineto{\pgfqpointxy{0.6127}{0.1232}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0294}{0.0882}}\pgfpathlineto{\pgfqpointxy{0.0304}{0.0844}}\pgfpathlineto{\pgfqpointxy{0.0354}{0.0781}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2028}{0.1283}}\pgfpathlineto{\pgfqpointxy{0.1925}{0.1289}}\pgfpathlineto{\pgfqpointxy{0.2027}{0.1211}}\pgfpathlineto{\pgfqpointxy{0.2036}{0.1236}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0525}{0.2407}}\pgfpathlineto{\pgfqpointxy{0.0484}{0.2469}}\pgfpathlineto{\pgfqpointxy{0.0452}{0.2447}}\pgfpathlineto{\pgfqpointxy{0.0418}{0.2359}}\pgfpathlineto{\pgfqpointxy{0.0514}{0.239}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5741}{0.7187}}\pgfpathlineto{\pgfqpointxy{0.5654}{0.718}}\pgfpathlineto{\pgfqpointxy{0.5666}{0.7161}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9412}{0.3483}}\pgfpathlineto{\pgfqpointxy{0.9357}{0.3424}}\pgfpathlineto{\pgfqpointxy{0.9435}{0.3379}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8886}{0.2171}}\pgfpathlineto{\pgfqpointxy{0.8865}{0.2097}}\pgfpathlineto{\pgfqpointxy{0.8916}{0.2105}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6487}{0.7138}}\pgfpathlineto{\pgfqpointxy{0.6426}{0.7138}}\pgfpathlineto{\pgfqpointxy{0.6505}{0.7101}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8408}{0.0988}}\pgfpathlineto{\pgfqpointxy{0.8405}{0.1011}}\pgfpathlineto{\pgfqpointxy{0.8339}{0.1002}}\pgfpathlineto{\pgfqpointxy{0.8342}{0.0969}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2496}{0.4093}}\pgfpathlineto{\pgfqpointxy{0.248}{0.4083}}\pgfpathlineto{\pgfqpointxy{0.2481}{0.4074}}\pgfpathlineto{\pgfqpointxy{0.255}{0.402}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7154}{0.9287}}\pgfpathlineto{\pgfqpointxy{0.7077}{0.9308}}\pgfpathlineto{\pgfqpointxy{0.7126}{0.9228}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3868}{0.4429}}\pgfpathlineto{\pgfqpointxy{0.3857}{0.4453}}\pgfpathlineto{\pgfqpointxy{0.3789}{0.445}}\pgfpathlineto{\pgfqpointxy{0.378}{0.4394}}\pgfpathlineto{\pgfqpointxy{0.3851}{0.4378}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1502}{0.8021}}\pgfpathlineto{\pgfqpointxy{0.1431}{0.8032}}\pgfpathlineto{\pgfqpointxy{0.1412}{0.7933}}\pgfpathlineto{\pgfqpointxy{0.149}{0.797}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.052}{0.0545}}\pgfpathlineto{\pgfqpointxy{0.0436}{0.0473}}\pgfpathlineto{\pgfqpointxy{0.0475}{0.0425}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.67}{0.9689}}\pgfpathlineto{\pgfqpointxy{0.6671}{0.9622}}\pgfpathlineto{\pgfqpointxy{0.6705}{0.9592}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8856}{0.6972}}\pgfpathlineto{\pgfqpointxy{0.8806}{0.695}}\pgfpathlineto{\pgfqpointxy{0.8893}{0.6928}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4274}{0.954}}\pgfpathlineto{\pgfqpointxy{0.4237}{0.9571}}\pgfpathlineto{\pgfqpointxy{0.4199}{0.9467}}\pgfpathlineto{\pgfqpointxy{0.4261}{0.9499}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.792}{0.0759}}\pgfpathlineto{\pgfqpointxy{0.7919}{0.0758}}\pgfpathlineto{\pgfqpointxy{0.7861}{0.0735}}\pgfpathlineto{\pgfqpointxy{0.7857}{0.068}}\pgfpathlineto{\pgfqpointxy{0.7897}{0.0656}}\pgfpathlineto{\pgfqpointxy{0.7933}{0.0719}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4766}{0.415}}\pgfpathlineto{\pgfqpointxy{0.4676}{0.4142}}\pgfpathlineto{\pgfqpointxy{0.4748}{0.4107}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.592}{0.3694}}\pgfpathlineto{\pgfqpointxy{0.5864}{0.3695}}\pgfpathlineto{\pgfqpointxy{0.5908}{0.3651}}\pgfpathlineto{\pgfqpointxy{0.5927}{0.3662}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5301}{0.0721}}\pgfpathlineto{\pgfqpointxy{0.5263}{0.0695}}\pgfpathlineto{\pgfqpointxy{0.5259}{0.0612}}\pgfpathlineto{\pgfqpointxy{0.5266}{0.0603}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3951}{0.4625}}\pgfpathlineto{\pgfqpointxy{0.3932}{0.4528}}\pgfpathlineto{\pgfqpointxy{0.3933}{0.4522}}\pgfpathlineto{\pgfqpointxy{0.3951}{0.4528}}\pgfpathlineto{\pgfqpointxy{0.3991}{0.4562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8401}{0.0224}}\pgfpathlineto{\pgfqpointxy{0.8411}{0.0246}}\pgfpathlineto{\pgfqpointxy{0.8317}{0.0208}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4011}{0.6971}}\pgfpathlineto{\pgfqpointxy{0.3933}{0.6913}}\pgfpathlineto{\pgfqpointxy{0.4026}{0.6926}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5246}{0.8244}}\pgfpathlineto{\pgfqpointxy{0.5201}{0.8263}}\pgfpathlineto{\pgfqpointxy{0.5191}{0.8187}}\pgfpathlineto{\pgfqpointxy{0.5215}{0.8183}}\pgfpathlineto{\pgfqpointxy{0.527}{0.8179}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6434}{0.8484}}\pgfpathlineto{\pgfqpointxy{0.6335}{0.8458}}\pgfpathlineto{\pgfqpointxy{0.634}{0.8418}}\pgfpathlineto{\pgfqpointxy{0.646}{0.8454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8585}{0.7646}}\pgfpathlineto{\pgfqpointxy{0.8515}{0.7628}}\pgfpathlineto{\pgfqpointxy{0.8495}{0.7582}}\pgfpathlineto{\pgfqpointxy{0.8512}{0.7548}}\pgfpathlineto{\pgfqpointxy{0.8584}{0.7563}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4906}{0.2709}}\pgfpathlineto{\pgfqpointxy{0.4974}{0.2666}}\pgfpathlineto{\pgfqpointxy{0.4977}{0.2698}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4102}{0.1483}}\pgfpathlineto{\pgfqpointxy{0.4071}{0.15}}\pgfpathlineto{\pgfqpointxy{0.4045}{0.1477}}\pgfpathlineto{\pgfqpointxy{0.4054}{0.1465}}\pgfpathlineto{\pgfqpointxy{0.4096}{0.1439}}\pgfpathlineto{\pgfqpointxy{0.4113}{0.1476}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0921}{0.9512}}\pgfpathlineto{\pgfqpointxy{0.0914}{0.9421}}\pgfpathlineto{\pgfqpointxy{0.0967}{0.9418}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9202}{0.3243}}\pgfpathlineto{\pgfqpointxy{0.919}{0.3255}}\pgfpathlineto{\pgfqpointxy{0.917}{0.325}}\pgfpathlineto{\pgfqpointxy{0.9128}{0.3231}}\pgfpathlineto{\pgfqpointxy{0.9097}{0.3213}}\pgfpathlineto{\pgfqpointxy{0.912}{0.316}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2943}{0.6023}}\pgfpathlineto{\pgfqpointxy{0.2879}{0.5981}}\pgfpathlineto{\pgfqpointxy{0.2919}{0.5951}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0404}{0.1406}}\pgfpathlineto{\pgfqpointxy{0.034}{0.1303}}\pgfpathlineto{\pgfqpointxy{0.04}{0.1297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7498}{0.069}}\pgfpathlineto{\pgfqpointxy{0.7423}{0.0639}}\pgfpathlineto{\pgfqpointxy{0.7419}{0.0615}}\pgfpathlineto{\pgfqpointxy{0.7489}{0.0625}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6757}{0.5549}}\pgfpathlineto{\pgfqpointxy{0.6718}{0.5536}}\pgfpathlineto{\pgfqpointxy{0.6743}{0.5487}}\pgfpathlineto{\pgfqpointxy{0.6783}{0.548}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9026}{0.7942}}\pgfpathlineto{\pgfqpointxy{0.9025}{0.7949}}\pgfpathlineto{\pgfqpointxy{0.8943}{0.7963}}\pgfpathlineto{\pgfqpointxy{0.8911}{0.7939}}\pgfpathlineto{\pgfqpointxy{0.898}{0.7909}}\pgfpathlineto{\pgfqpointxy{0.8999}{0.7908}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0188}{0.2132}}\pgfpathlineto{\pgfqpointxy{0.0193}{0.215}}\pgfpathlineto{\pgfqpointxy{0.014}{0.2169}}\pgfpathlineto{\pgfqpointxy{0.0154}{0.2045}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0626}{0.1201}}\pgfpathlineto{\pgfqpointxy{0.0599}{0.1212}}\pgfpathlineto{\pgfqpointxy{0.0663}{0.1084}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0656}{0.0795}}\pgfpathlineto{\pgfqpointxy{0.0663}{0.0827}}\pgfpathlineto{\pgfqpointxy{0.0568}{0.0767}}\pgfpathlineto{\pgfqpointxy{0.0579}{0.074}}\pgfpathlineto{\pgfqpointxy{0.0613}{0.0763}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9935}{0.2089}}\pgfpathlineto{\pgfqpointxy{0.9922}{0.2092}}\pgfpathlineto{\pgfqpointxy{0.9855}{0.2043}}\pgfpathlineto{\pgfqpointxy{0.9873}{0.2021}}\pgfpathlineto{\pgfqpointxy{0.9969}{0.2027}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1964}{0.6045}}\pgfpathlineto{\pgfqpointxy{0.1877}{0.6059}}\pgfpathlineto{\pgfqpointxy{0.1894}{0.602}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3947}{0.5806}}\pgfpathlineto{\pgfqpointxy{0.3955}{0.5747}}\pgfpathlineto{\pgfqpointxy{0.399}{0.5754}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2438}{0.4548}}\pgfpathlineto{\pgfqpointxy{0.2427}{0.4556}}\pgfpathlineto{\pgfqpointxy{0.2417}{0.4516}}\pgfpathlineto{\pgfqpointxy{0.2465}{0.4476}}\pgfpathlineto{\pgfqpointxy{0.2467}{0.4507}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0372}{0.0642}}\pgfpathlineto{\pgfqpointxy{0.0366}{0.0658}}\pgfpathlineto{\pgfqpointxy{0.0375}{0.0526}}\pgfpathlineto{\pgfqpointxy{0.0379}{0.0564}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3581}{0.9376}}\pgfpathlineto{\pgfqpointxy{0.3628}{0.9297}}\pgfpathlineto{\pgfqpointxy{0.3667}{0.9335}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2091}{0.8807}}\pgfpathlineto{\pgfqpointxy{0.2065}{0.8826}}\pgfpathlineto{\pgfqpointxy{0.2033}{0.8761}}\pgfpathlineto{\pgfqpointxy{0.2096}{0.8771}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5885}{0.8831}}\pgfpathlineto{\pgfqpointxy{0.5819}{0.8796}}\pgfpathlineto{\pgfqpointxy{0.5849}{0.8747}}\pgfpathlineto{\pgfqpointxy{0.5923}{0.8768}}\pgfpathlineto{\pgfqpointxy{0.5924}{0.8771}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3033}{0.5423}}\pgfpathlineto{\pgfqpointxy{0.2987}{0.5449}}\pgfpathlineto{\pgfqpointxy{0.2922}{0.5439}}\pgfpathlineto{\pgfqpointxy{0.2964}{0.5345}}\pgfpathlineto{\pgfqpointxy{0.3041}{0.5393}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8341}{0.2143}}\pgfpathlineto{\pgfqpointxy{0.8308}{0.215}}\pgfpathlineto{\pgfqpointxy{0.8235}{0.2118}}\pgfpathlineto{\pgfqpointxy{0.8246}{0.2101}}\pgfpathlineto{\pgfqpointxy{0.832}{0.2102}}\pgfpathlineto{\pgfqpointxy{0.8341}{0.2108}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1263}{0.6718}}\pgfpathlineto{\pgfqpointxy{0.1172}{0.6673}}\pgfpathlineto{\pgfqpointxy{0.1202}{0.6649}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1136}{0.7478}}\pgfpathlineto{\pgfqpointxy{0.1078}{0.7489}}\pgfpathlineto{\pgfqpointxy{0.1119}{0.7417}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.383}{0.6999}}\pgfpathlineto{\pgfqpointxy{0.3709}{0.7022}}\pgfpathlineto{\pgfqpointxy{0.3768}{0.6955}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3821}{0.9736}}\pgfpathlineto{\pgfqpointxy{0.3719}{0.9726}}\pgfpathlineto{\pgfqpointxy{0.3755}{0.9686}}\pgfpathlineto{\pgfqpointxy{0.3848}{0.9721}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7544}{0.6075}}\pgfpathlineto{\pgfqpointxy{0.7481}{0.6101}}\pgfpathlineto{\pgfqpointxy{0.744}{0.6039}}\pgfpathlineto{\pgfqpointxy{0.7544}{0.6008}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7723}{0.2767}}\pgfpathlineto{\pgfqpointxy{0.7717}{0.2779}}\pgfpathlineto{\pgfqpointxy{0.764}{0.2757}}\pgfpathlineto{\pgfqpointxy{0.7664}{0.2748}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1308}{0.2346}}\pgfpathlineto{\pgfqpointxy{0.1268}{0.2282}}\pgfpathlineto{\pgfqpointxy{0.1287}{0.2254}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5435}{0.3686}}\pgfpathlineto{\pgfqpointxy{0.5352}{0.3691}}\pgfpathlineto{\pgfqpointxy{0.5399}{0.3639}}\pgfpathlineto{\pgfqpointxy{0.5429}{0.3612}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.207}{0.9293}}\pgfpathlineto{\pgfqpointxy{0.2022}{0.9329}}\pgfpathlineto{\pgfqpointxy{0.2036}{0.9265}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5635}{0.2705}}\pgfpathlineto{\pgfqpointxy{0.5563}{0.2707}}\pgfpathlineto{\pgfqpointxy{0.556}{0.2668}}\pgfpathlineto{\pgfqpointxy{0.5648}{0.2679}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.968}{0.7679}}\pgfpathlineto{\pgfqpointxy{0.9655}{0.7679}}\pgfpathlineto{\pgfqpointxy{0.9601}{0.7617}}\pgfpathlineto{\pgfqpointxy{0.9669}{0.7545}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9043}{0.3704}}\pgfpathlineto{\pgfqpointxy{0.8948}{0.3677}}\pgfpathlineto{\pgfqpointxy{0.9015}{0.3654}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4678}{0.2531}}\pgfpathlineto{\pgfqpointxy{0.468}{0.2445}}\pgfpathlineto{\pgfqpointxy{0.4719}{0.2453}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2021}{0.1711}}\pgfpathlineto{\pgfqpointxy{0.1957}{0.1711}}\pgfpathlineto{\pgfqpointxy{0.1978}{0.1635}}\pgfpathlineto{\pgfqpointxy{0.199}{0.1634}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4932}{0.6321}}\pgfpathlineto{\pgfqpointxy{0.4857}{0.6325}}\pgfpathlineto{\pgfqpointxy{0.4847}{0.6309}}\pgfpathlineto{\pgfqpointxy{0.4861}{0.6294}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4177}{0.2393}}\pgfpathlineto{\pgfqpointxy{0.4148}{0.242}}\pgfpathlineto{\pgfqpointxy{0.4105}{0.2416}}\pgfpathlineto{\pgfqpointxy{0.4172}{0.2318}}\pgfpathlineto{\pgfqpointxy{0.42}{0.2337}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5555}{0.3773}}\pgfpathlineto{\pgfqpointxy{0.55}{0.3684}}\pgfpathlineto{\pgfqpointxy{0.5543}{0.3668}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3616}{0.6627}}\pgfpathlineto{\pgfqpointxy{0.358}{0.6578}}\pgfpathlineto{\pgfqpointxy{0.3583}{0.6534}}\pgfpathlineto{\pgfqpointxy{0.3686}{0.6559}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2517}{0.2576}}\pgfpathlineto{\pgfqpointxy{0.2472}{0.2494}}\pgfpathlineto{\pgfqpointxy{0.254}{0.2534}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7667}{0.0194}}\pgfpathlineto{\pgfqpointxy{0.7677}{0.0128}}\pgfpathlineto{\pgfqpointxy{0.7745}{0.0111}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0206}{0.0538}}\pgfpathlineto{\pgfqpointxy{0.0143}{0.0568}}\pgfpathlineto{\pgfqpointxy{0.0204}{0.0491}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0307}{0.6516}}\pgfpathlineto{\pgfqpointxy{0.0317}{0.6492}}\pgfpathlineto{\pgfqpointxy{0.0401}{0.645}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6272}{0.9665}}\pgfpathlineto{\pgfqpointxy{0.6228}{0.9591}}\pgfpathlineto{\pgfqpointxy{0.623}{0.9554}}\pgfpathlineto{\pgfqpointxy{0.6328}{0.9584}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.271}{0.7363}}\pgfpathlineto{\pgfqpointxy{0.2674}{0.7422}}\pgfpathlineto{\pgfqpointxy{0.2657}{0.7414}}\pgfpathlineto{\pgfqpointxy{0.2642}{0.7343}}\pgfpathlineto{\pgfqpointxy{0.2679}{0.7312}}\pgfpathlineto{\pgfqpointxy{0.27}{0.7313}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5909}{0.3325}}\pgfpathlineto{\pgfqpointxy{0.5867}{0.3252}}\pgfpathlineto{\pgfqpointxy{0.5932}{0.3231}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6336}{0.3303}}\pgfpathlineto{\pgfqpointxy{0.6228}{0.3288}}\pgfpathlineto{\pgfqpointxy{0.6295}{0.3248}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9235}{0.0182}}\pgfpathlineto{\pgfqpointxy{0.919}{0.023}}\pgfpathlineto{\pgfqpointxy{0.9159}{0.0214}}\pgfpathlineto{\pgfqpointxy{0.9158}{0.0159}}\pgfpathlineto{\pgfqpointxy{0.9214}{0.0111}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.595}{0.9734}}\pgfpathlineto{\pgfqpointxy{0.5912}{0.9742}}\pgfpathlineto{\pgfqpointxy{0.5964}{0.9675}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2663}{0.1638}}\pgfpathlineto{\pgfqpointxy{0.2606}{0.1637}}\pgfpathlineto{\pgfqpointxy{0.2579}{0.1607}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4194}{0.8962}}\pgfpathlineto{\pgfqpointxy{0.4147}{0.8893}}\pgfpathlineto{\pgfqpointxy{0.4162}{0.8849}}\pgfpathlineto{\pgfqpointxy{0.4211}{0.8885}}\pgfpathlineto{\pgfqpointxy{0.4219}{0.8906}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9564}{0.1796}}\pgfpathlineto{\pgfqpointxy{0.9526}{0.1802}}\pgfpathlineto{\pgfqpointxy{0.9583}{0.1731}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4626}{0.7892}}\pgfpathlineto{\pgfqpointxy{0.4594}{0.784}}\pgfpathlineto{\pgfqpointxy{0.4627}{0.7812}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.762}{0.3004}}\pgfpathlineto{\pgfqpointxy{0.7607}{0.3033}}\pgfpathlineto{\pgfqpointxy{0.7561}{0.3034}}\pgfpathlineto{\pgfqpointxy{0.7535}{0.2957}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9445}{0.2313}}\pgfpathlineto{\pgfqpointxy{0.9441}{0.2274}}\pgfpathlineto{\pgfqpointxy{0.9447}{0.221}}\pgfpathlineto{\pgfqpointxy{0.9495}{0.2227}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.376}{0.3356}}\pgfpathlineto{\pgfqpointxy{0.3715}{0.3314}}\pgfpathlineto{\pgfqpointxy{0.3747}{0.326}}\pgfpathlineto{\pgfqpointxy{0.3775}{0.3221}}\pgfpathlineto{\pgfqpointxy{0.379}{0.3265}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3651}{0.1297}}\pgfpathlineto{\pgfqpointxy{0.3605}{0.1319}}\pgfpathlineto{\pgfqpointxy{0.3586}{0.1323}}\pgfpathlineto{\pgfqpointxy{0.3573}{0.1317}}\pgfpathlineto{\pgfqpointxy{0.3607}{0.124}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6791}{0.3}}\pgfpathlineto{\pgfqpointxy{0.6688}{0.2935}}\pgfpathlineto{\pgfqpointxy{0.6763}{0.2917}}\pgfpathlineto{\pgfqpointxy{0.6778}{0.2952}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2489}{0.0375}}\pgfpathlineto{\pgfqpointxy{0.2479}{0.0277}}\pgfpathlineto{\pgfqpointxy{0.2544}{0.0289}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4347}{0.0999}}\pgfpathlineto{\pgfqpointxy{0.4308}{0.1002}}\pgfpathlineto{\pgfqpointxy{0.4269}{0.1004}}\pgfpathlineto{\pgfqpointxy{0.4243}{0.0989}}\pgfpathlineto{\pgfqpointxy{0.422}{0.0956}}\pgfpathlineto{\pgfqpointxy{0.4262}{0.0939}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1272}{0.6972}}\pgfpathlineto{\pgfqpointxy{0.1277}{0.6894}}\pgfpathlineto{\pgfqpointxy{0.1307}{0.6922}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0161}{0.1601}}\pgfpathlineto{\pgfqpointxy{0.0128}{0.1581}}\pgfpathlineto{\pgfqpointxy{0.0128}{0.1526}}\pgfpathlineto{\pgfqpointxy{0.0135}{0.1483}}\pgfpathlineto{\pgfqpointxy{0.0176}{0.1545}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.32}{0.0157}}\pgfpathlineto{\pgfqpointxy{0.3113}{0.0154}}\pgfpathlineto{\pgfqpointxy{0.3174}{0.008}}\pgfpathlineto{\pgfqpointxy{0.3216}{0.0086}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7678}{0.9837}}\pgfpathlineto{\pgfqpointxy{0.7641}{0.9886}}\pgfpathlineto{\pgfqpointxy{0.7613}{0.9822}}\pgfpathlineto{\pgfqpointxy{0.7612}{0.9819}}\pgfpathlineto{\pgfqpointxy{0.7689}{0.9817}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3628}{0.7335}}\pgfpathlineto{\pgfqpointxy{0.3626}{0.7322}}\pgfpathlineto{\pgfqpointxy{0.3626}{0.7302}}\pgfpathlineto{\pgfqpointxy{0.3701}{0.7273}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5167}{0.2945}}\pgfpathlineto{\pgfqpointxy{0.5106}{0.2898}}\pgfpathlineto{\pgfqpointxy{0.5176}{0.2909}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5625}{0.2208}}\pgfpathlineto{\pgfqpointxy{0.5614}{0.2126}}\pgfpathlineto{\pgfqpointxy{0.5644}{0.2138}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7826}{0.3791}}\pgfpathlineto{\pgfqpointxy{0.782}{0.3796}}\pgfpathlineto{\pgfqpointxy{0.7752}{0.3802}}\pgfpathlineto{\pgfqpointxy{0.7769}{0.3699}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1202}{0.5985}}\pgfpathlineto{\pgfqpointxy{0.1104}{0.5993}}\pgfpathlineto{\pgfqpointxy{0.1092}{0.5972}}\pgfpathlineto{\pgfqpointxy{0.1149}{0.5954}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0622}{0.4544}}\pgfpathlineto{\pgfqpointxy{0.0579}{0.452}}\pgfpathlineto{\pgfqpointxy{0.067}{0.447}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0332}{0.7337}}\pgfpathlineto{\pgfqpointxy{0.0333}{0.7379}}\pgfpathlineto{\pgfqpointxy{0.023}{0.7377}}\pgfpathlineto{\pgfqpointxy{0.0226}{0.7348}}\pgfpathlineto{\pgfqpointxy{0.0319}{0.7282}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0143}{0.4936}}\pgfpathlineto{\pgfqpointxy{0.0141}{0.4921}}\pgfpathlineto{\pgfqpointxy{0.0177}{0.4902}}\pgfpathlineto{\pgfqpointxy{0.025}{0.4913}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2098}{0.6953}}\pgfpathlineto{\pgfqpointxy{0.2043}{0.6937}}\pgfpathlineto{\pgfqpointxy{0.2063}{0.6842}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1627}{0.0109}}\pgfpathlineto{\pgfqpointxy{0.1531}{0.0145}}\pgfpathlineto{\pgfqpointxy{0.1495}{0.0072}}\pgfpathlineto{\pgfqpointxy{0.1501}{0.0058}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7639}{0.2226}}\pgfpathlineto{\pgfqpointxy{0.756}{0.2227}}\pgfpathlineto{\pgfqpointxy{0.7651}{0.2175}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8956}{0.9481}}\pgfpathlineto{\pgfqpointxy{0.8888}{0.943}}\pgfpathlineto{\pgfqpointxy{0.8974}{0.9415}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2914}{0.4867}}\pgfpathlineto{\pgfqpointxy{0.2996}{0.4809}}\pgfpathlineto{\pgfqpointxy{0.3006}{0.4832}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1016}{0.8784}}\pgfpathlineto{\pgfqpointxy{0.0946}{0.8795}}\pgfpathlineto{\pgfqpointxy{0.0928}{0.8736}}\pgfpathlineto{\pgfqpointxy{0.0984}{0.8707}}\pgfpathlineto{\pgfqpointxy{0.101}{0.876}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.034}{0.269}}\pgfpathlineto{\pgfqpointxy{0.03}{0.2569}}\pgfpathlineto{\pgfqpointxy{0.0318}{0.2583}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7625}{0.6452}}\pgfpathlineto{\pgfqpointxy{0.7554}{0.642}}\pgfpathlineto{\pgfqpointxy{0.7655}{0.6418}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9856}{0.3086}}\pgfpathlineto{\pgfqpointxy{0.9777}{0.3091}}\pgfpathlineto{\pgfqpointxy{0.9839}{0.3052}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1028}{0.9474}}\pgfpathlineto{\pgfqpointxy{0.106}{0.939}}\pgfpathlineto{\pgfqpointxy{0.1127}{0.9386}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3537}{0.9033}}\pgfpathlineto{\pgfqpointxy{0.3467}{0.904}}\pgfpathlineto{\pgfqpointxy{0.3522}{0.9001}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3748}{0.28}}\pgfpathlineto{\pgfqpointxy{0.3745}{0.2812}}\pgfpathlineto{\pgfqpointxy{0.3619}{0.2759}}\pgfpathlineto{\pgfqpointxy{0.3644}{0.2732}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3233}{0.46}}\pgfpathlineto{\pgfqpointxy{0.3161}{0.4605}}\pgfpathlineto{\pgfqpointxy{0.3146}{0.4596}}\pgfpathlineto{\pgfqpointxy{0.3169}{0.457}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8455}{0.7762}}\pgfpathlineto{\pgfqpointxy{0.845}{0.7784}}\pgfpathlineto{\pgfqpointxy{0.8375}{0.7752}}\pgfpathlineto{\pgfqpointxy{0.8373}{0.7728}}\pgfpathlineto{\pgfqpointxy{0.8383}{0.7691}}\pgfpathlineto{\pgfqpointxy{0.8438}{0.7651}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4414}{0.3907}}\pgfpathlineto{\pgfqpointxy{0.4387}{0.3886}}\pgfpathlineto{\pgfqpointxy{0.4386}{0.3822}}\pgfpathlineto{\pgfqpointxy{0.4433}{0.3826}}\pgfpathlineto{\pgfqpointxy{0.4457}{0.3842}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7862}{0.4874}}\pgfpathlineto{\pgfqpointxy{0.7828}{0.4851}}\pgfpathlineto{\pgfqpointxy{0.789}{0.4783}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7746}{0.2707}}\pgfpathlineto{\pgfqpointxy{0.7663}{0.2736}}\pgfpathlineto{\pgfqpointxy{0.7676}{0.2678}}\pgfpathlineto{\pgfqpointxy{0.7732}{0.269}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.299}{0.7717}}\pgfpathlineto{\pgfqpointxy{0.292}{0.7739}}\pgfpathlineto{\pgfqpointxy{0.2934}{0.7676}}\pgfpathlineto{\pgfqpointxy{0.2941}{0.7651}}\pgfpathlineto{\pgfqpointxy{0.2984}{0.7666}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9088}{0.1195}}\pgfpathlineto{\pgfqpointxy{0.8999}{0.111}}\pgfpathlineto{\pgfqpointxy{0.9069}{0.111}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1933}{0.8002}}\pgfpathlineto{\pgfqpointxy{0.1922}{0.8009}}\pgfpathlineto{\pgfqpointxy{0.1901}{0.7949}}\pgfpathlineto{\pgfqpointxy{0.1933}{0.7895}}\pgfpathlineto{\pgfqpointxy{0.1983}{0.7926}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5606}{0.0498}}\pgfpathlineto{\pgfqpointxy{0.5528}{0.0527}}\pgfpathlineto{\pgfqpointxy{0.553}{0.0486}}\pgfpathlineto{\pgfqpointxy{0.5592}{0.047}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4175}{0.3088}}\pgfpathlineto{\pgfqpointxy{0.4158}{0.3108}}\pgfpathlineto{\pgfqpointxy{0.4113}{0.3103}}\pgfpathlineto{\pgfqpointxy{0.4093}{0.3064}}\pgfpathlineto{\pgfqpointxy{0.4134}{0.3033}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7167}{0.5211}}\pgfpathlineto{\pgfqpointxy{0.7203}{0.514}}\pgfpathlineto{\pgfqpointxy{0.7226}{0.5184}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5985}{0.5239}}\pgfpathlineto{\pgfqpointxy{0.5952}{0.5256}}\pgfpathlineto{\pgfqpointxy{0.5908}{0.5216}}\pgfpathlineto{\pgfqpointxy{0.5998}{0.5217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6441}{0.3554}}\pgfpathlineto{\pgfqpointxy{0.6361}{0.3524}}\pgfpathlineto{\pgfqpointxy{0.6404}{0.3456}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3149}{0.892}}\pgfpathlineto{\pgfqpointxy{0.314}{0.8917}}\pgfpathlineto{\pgfqpointxy{0.3095}{0.8891}}\pgfpathlineto{\pgfqpointxy{0.3085}{0.8841}}\pgfpathlineto{\pgfqpointxy{0.3175}{0.8812}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7015}{0.5068}}\pgfpathlineto{\pgfqpointxy{0.7027}{0.5095}}\pgfpathlineto{\pgfqpointxy{0.6946}{0.5039}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1447}{0.4839}}\pgfpathlineto{\pgfqpointxy{0.1449}{0.4853}}\pgfpathlineto{\pgfqpointxy{0.1369}{0.4836}}\pgfpathlineto{\pgfqpointxy{0.1373}{0.4815}}\pgfpathlineto{\pgfqpointxy{0.1396}{0.4793}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6047}{0.454}}\pgfpathlineto{\pgfqpointxy{0.6033}{0.4462}}\pgfpathlineto{\pgfqpointxy{0.6062}{0.442}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3831}{0.7255}}\pgfpathlineto{\pgfqpointxy{0.3809}{0.7281}}\pgfpathlineto{\pgfqpointxy{0.3708}{0.7238}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4031}{0.2295}}\pgfpathlineto{\pgfqpointxy{0.3994}{0.2251}}\pgfpathlineto{\pgfqpointxy{0.4048}{0.2216}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2037}{0.604}}\pgfpathlineto{\pgfqpointxy{0.1949}{0.6037}}\pgfpathlineto{\pgfqpointxy{0.2019}{0.5971}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6655}{0.1258}}\pgfpathlineto{\pgfqpointxy{0.6614}{0.12}}\pgfpathlineto{\pgfqpointxy{0.6697}{0.1205}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3403}{0.9244}}\pgfpathlineto{\pgfqpointxy{0.3393}{0.9177}}\pgfpathlineto{\pgfqpointxy{0.3477}{0.9194}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8768}{0.5307}}\pgfpathlineto{\pgfqpointxy{0.8683}{0.5246}}\pgfpathlineto{\pgfqpointxy{0.8698}{0.5235}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6713}{0.9415}}\pgfpathlineto{\pgfqpointxy{0.6717}{0.9315}}\pgfpathlineto{\pgfqpointxy{0.6717}{0.9313}}\pgfpathlineto{\pgfqpointxy{0.6731}{0.9296}}\pgfpathlineto{\pgfqpointxy{0.6786}{0.9331}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4842}{0.0361}}\pgfpathlineto{\pgfqpointxy{0.477}{0.0315}}\pgfpathlineto{\pgfqpointxy{0.4864}{0.0297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8146}{0.6015}}\pgfpathlineto{\pgfqpointxy{0.8131}{0.5991}}\pgfpathlineto{\pgfqpointxy{0.8196}{0.594}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.238}{0.3709}}\pgfpathlineto{\pgfqpointxy{0.2386}{0.359}}\pgfpathlineto{\pgfqpointxy{0.2422}{0.3608}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7574}{0.7793}}\pgfpathlineto{\pgfqpointxy{0.7539}{0.78}}\pgfpathlineto{\pgfqpointxy{0.7472}{0.7755}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9498}{0.3889}}\pgfpathlineto{\pgfqpointxy{0.9528}{0.379}}\pgfpathlineto{\pgfqpointxy{0.9621}{0.3843}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9382}{0.8043}}\pgfpathlineto{\pgfqpointxy{0.9306}{0.8074}}\pgfpathlineto{\pgfqpointxy{0.9305}{0.8027}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2012}{0.3646}}\pgfpathlineto{\pgfqpointxy{0.1959}{0.3676}}\pgfpathlineto{\pgfqpointxy{0.1975}{0.3604}}\pgfpathlineto{\pgfqpointxy{0.1998}{0.3597}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1346}{0.5231}}\pgfpathlineto{\pgfqpointxy{0.1252}{0.5282}}\pgfpathlineto{\pgfqpointxy{0.1251}{0.5218}}\pgfpathlineto{\pgfqpointxy{0.1299}{0.5171}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8049}{0.6129}}\pgfpathlineto{\pgfqpointxy{0.799}{0.6129}}\pgfpathlineto{\pgfqpointxy{0.8083}{0.6058}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4583}{0.874}}\pgfpathlineto{\pgfqpointxy{0.4533}{0.8707}}\pgfpathlineto{\pgfqpointxy{0.4605}{0.8645}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7723}{0.6825}}\pgfpathlineto{\pgfqpointxy{0.7717}{0.6833}}\pgfpathlineto{\pgfqpointxy{0.7673}{0.6836}}\pgfpathlineto{\pgfqpointxy{0.7608}{0.6829}}\pgfpathlineto{\pgfqpointxy{0.7596}{0.6784}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3011}{0.7616}}\pgfpathlineto{\pgfqpointxy{0.2909}{0.7608}}\pgfpathlineto{\pgfqpointxy{0.297}{0.7534}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3251}{0.6536}}\pgfpathlineto{\pgfqpointxy{0.3228}{0.6484}}\pgfpathlineto{\pgfqpointxy{0.3225}{0.6469}}\pgfpathlineto{\pgfqpointxy{0.3248}{0.6482}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9758}{0.7501}}\pgfpathlineto{\pgfqpointxy{0.9708}{0.7474}}\pgfpathlineto{\pgfqpointxy{0.9761}{0.7405}}\pgfpathlineto{\pgfqpointxy{0.9814}{0.7471}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0555}{0.2691}}\pgfpathlineto{\pgfqpointxy{0.055}{0.2694}}\pgfpathlineto{\pgfqpointxy{0.0562}{0.2596}}\pgfpathlineto{\pgfqpointxy{0.0589}{0.2609}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7055}{0.8549}}\pgfpathlineto{\pgfqpointxy{0.6998}{0.8454}}\pgfpathlineto{\pgfqpointxy{0.7062}{0.8432}}\pgfpathlineto{\pgfqpointxy{0.7089}{0.8485}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6098}{0.6452}}\pgfpathlineto{\pgfqpointxy{0.6068}{0.6468}}\pgfpathlineto{\pgfqpointxy{0.6018}{0.6408}}\pgfpathlineto{\pgfqpointxy{0.6044}{0.6369}}\pgfpathlineto{\pgfqpointxy{0.6125}{0.641}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.825}{0.2095}}\pgfpathlineto{\pgfqpointxy{0.8179}{0.2098}}\pgfpathlineto{\pgfqpointxy{0.8289}{0.2078}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1301}{0.6588}}\pgfpathlineto{\pgfqpointxy{0.1231}{0.6536}}\pgfpathlineto{\pgfqpointxy{0.125}{0.6518}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7778}{0.543}}\pgfpathlineto{\pgfqpointxy{0.7725}{0.5382}}\pgfpathlineto{\pgfqpointxy{0.7736}{0.5341}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.022}{0.4837}}\pgfpathlineto{\pgfqpointxy{0.0176}{0.4836}}\pgfpathlineto{\pgfqpointxy{0.012}{0.48}}\pgfpathlineto{\pgfqpointxy{0.0195}{0.4752}}\pgfpathlineto{\pgfqpointxy{0.0221}{0.4786}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8799}{0.9856}}\pgfpathlineto{\pgfqpointxy{0.8713}{0.9841}}\pgfpathlineto{\pgfqpointxy{0.8762}{0.9803}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8958}{0.9192}}\pgfpathlineto{\pgfqpointxy{0.8852}{0.9206}}\pgfpathlineto{\pgfqpointxy{0.8898}{0.9142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0702}{0.5894}}\pgfpathlineto{\pgfqpointxy{0.0737}{0.5842}}\pgfpathlineto{\pgfqpointxy{0.0759}{0.5837}}\pgfpathlineto{\pgfqpointxy{0.0787}{0.5851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3788}{0.0876}}\pgfpathlineto{\pgfqpointxy{0.3705}{0.0908}}\pgfpathlineto{\pgfqpointxy{0.3696}{0.0878}}\pgfpathlineto{\pgfqpointxy{0.373}{0.0829}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2068}{0.4951}}\pgfpathlineto{\pgfqpointxy{0.2061}{0.4962}}\pgfpathlineto{\pgfqpointxy{0.2006}{0.4967}}\pgfpathlineto{\pgfqpointxy{0.2025}{0.4905}}\pgfpathlineto{\pgfqpointxy{0.2061}{0.49}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7212}{0.8867}}\pgfpathlineto{\pgfqpointxy{0.72}{0.8792}}\pgfpathlineto{\pgfqpointxy{0.7231}{0.8791}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9426}{0.7006}}\pgfpathlineto{\pgfqpointxy{0.9372}{0.703}}\pgfpathlineto{\pgfqpointxy{0.9412}{0.6943}}\pgfpathlineto{\pgfqpointxy{0.9447}{0.6976}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3631}{0.7452}}\pgfpathlineto{\pgfqpointxy{0.3544}{0.7379}}\pgfpathlineto{\pgfqpointxy{0.3605}{0.7363}}\pgfpathlineto{\pgfqpointxy{0.3639}{0.7357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3688}{0.8198}}\pgfpathlineto{\pgfqpointxy{0.37}{0.8106}}\pgfpathlineto{\pgfqpointxy{0.3765}{0.8142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5399}{0.591}}\pgfpathlineto{\pgfqpointxy{0.5346}{0.5923}}\pgfpathlineto{\pgfqpointxy{0.5392}{0.5859}}\pgfpathlineto{\pgfqpointxy{0.5409}{0.5889}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3063}{0.7906}}\pgfpathlineto{\pgfqpointxy{0.3015}{0.7905}}\pgfpathlineto{\pgfqpointxy{0.3091}{0.7836}}\pgfpathlineto{\pgfqpointxy{0.3101}{0.7854}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3817}{0.2383}}\pgfpathlineto{\pgfqpointxy{0.3781}{0.24}}\pgfpathlineto{\pgfqpointxy{0.3699}{0.2403}}\pgfpathlineto{\pgfqpointxy{0.3764}{0.23}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4765}{0.6069}}\pgfpathlineto{\pgfqpointxy{0.4691}{0.6007}}\pgfpathlineto{\pgfqpointxy{0.4739}{0.5961}}\pgfpathlineto{\pgfqpointxy{0.4797}{0.6016}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6544}{0.7087}}\pgfpathlineto{\pgfqpointxy{0.6461}{0.71}}\pgfpathlineto{\pgfqpointxy{0.6525}{0.7059}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3214}{0.4321}}\pgfpathlineto{\pgfqpointxy{0.32}{0.4311}}\pgfpathlineto{\pgfqpointxy{0.3205}{0.4262}}\pgfpathlineto{\pgfqpointxy{0.3237}{0.4234}}\pgfpathlineto{\pgfqpointxy{0.329}{0.4268}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3464}{0.4972}}\pgfpathlineto{\pgfqpointxy{0.3392}{0.4906}}\pgfpathlineto{\pgfqpointxy{0.351}{0.4916}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8508}{0.6243}}\pgfpathlineto{\pgfqpointxy{0.8449}{0.6232}}\pgfpathlineto{\pgfqpointxy{0.8446}{0.6158}}\pgfpathlineto{\pgfqpointxy{0.8538}{0.6208}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0532}{0.1797}}\pgfpathlineto{\pgfqpointxy{0.0514}{0.1819}}\pgfpathlineto{\pgfqpointxy{0.0485}{0.1832}}\pgfpathlineto{\pgfqpointxy{0.047}{0.1832}}\pgfpathlineto{\pgfqpointxy{0.0452}{0.1743}}\pgfpathlineto{\pgfqpointxy{0.0503}{0.1747}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5775}{0.5364}}\pgfpathlineto{\pgfqpointxy{0.57}{0.535}}\pgfpathlineto{\pgfqpointxy{0.5697}{0.5319}}\pgfpathlineto{\pgfqpointxy{0.5751}{0.5314}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9923}{0.28}}\pgfpathlineto{\pgfqpointxy{0.9871}{0.2819}}\pgfpathlineto{\pgfqpointxy{0.9839}{0.2806}}\pgfpathlineto{\pgfqpointxy{0.9887}{0.276}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9754}{0.0666}}\pgfpathlineto{\pgfqpointxy{0.9754}{0.0581}}\pgfpathlineto{\pgfqpointxy{0.9828}{0.0602}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8779}{0.4988}}\pgfpathlineto{\pgfqpointxy{0.8694}{0.5027}}\pgfpathlineto{\pgfqpointxy{0.8765}{0.494}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4341}{0.7004}}\pgfpathlineto{\pgfqpointxy{0.4244}{0.6975}}\pgfpathlineto{\pgfqpointxy{0.426}{0.6953}}\pgfpathlineto{\pgfqpointxy{0.4345}{0.6941}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3934}{0.5828}}\pgfpathlineto{\pgfqpointxy{0.3894}{0.582}}\pgfpathlineto{\pgfqpointxy{0.3925}{0.5738}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4469}{0.7911}}\pgfpathlineto{\pgfqpointxy{0.443}{0.7819}}\pgfpathlineto{\pgfqpointxy{0.4496}{0.7827}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1866}{0.2355}}\pgfpathlineto{\pgfqpointxy{0.1879}{0.2324}}\pgfpathlineto{\pgfqpointxy{0.1939}{0.2306}}\pgfpathlineto{\pgfqpointxy{0.1962}{0.233}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4155}{0.7249}}\pgfpathlineto{\pgfqpointxy{0.4137}{0.7287}}\pgfpathlineto{\pgfqpointxy{0.4127}{0.7288}}\pgfpathlineto{\pgfqpointxy{0.4077}{0.7254}}\pgfpathlineto{\pgfqpointxy{0.4089}{0.7235}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3718}{0.9456}}\pgfpathlineto{\pgfqpointxy{0.367}{0.9432}}\pgfpathlineto{\pgfqpointxy{0.3685}{0.9357}}\pgfpathlineto{\pgfqpointxy{0.3692}{0.9353}}\pgfpathlineto{\pgfqpointxy{0.3732}{0.9388}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0765}{0.7285}}\pgfpathlineto{\pgfqpointxy{0.0663}{0.7321}}\pgfpathlineto{\pgfqpointxy{0.0628}{0.724}}\pgfpathlineto{\pgfqpointxy{0.0667}{0.7205}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3158}{0.4421}}\pgfpathlineto{\pgfqpointxy{0.3133}{0.4344}}\pgfpathlineto{\pgfqpointxy{0.3186}{0.4355}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3578}{0.0531}}\pgfpathlineto{\pgfqpointxy{0.3575}{0.0495}}\pgfpathlineto{\pgfqpointxy{0.3634}{0.0488}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3493}{0.7986}}\pgfpathlineto{\pgfqpointxy{0.3376}{0.7994}}\pgfpathlineto{\pgfqpointxy{0.3423}{0.7941}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7262}{0.6762}}\pgfpathlineto{\pgfqpointxy{0.7248}{0.6676}}\pgfpathlineto{\pgfqpointxy{0.7333}{0.6702}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0266}{0.4419}}\pgfpathlineto{\pgfqpointxy{0.0238}{0.4309}}\pgfpathlineto{\pgfqpointxy{0.0237}{0.4298}}\pgfpathlineto{\pgfqpointxy{0.0242}{0.4298}}\pgfpathlineto{\pgfqpointxy{0.03}{0.4352}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8863}{0.3676}}\pgfpathlineto{\pgfqpointxy{0.8848}{0.3704}}\pgfpathlineto{\pgfqpointxy{0.8776}{0.366}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1833}{0.8076}}\pgfpathlineto{\pgfqpointxy{0.1785}{0.7984}}\pgfpathlineto{\pgfqpointxy{0.1826}{0.8007}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0736}{0.8815}}\pgfpathlineto{\pgfqpointxy{0.0615}{0.8807}}\pgfpathlineto{\pgfqpointxy{0.0668}{0.8748}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8985}{0.6428}}\pgfpathlineto{\pgfqpointxy{0.8948}{0.6413}}\pgfpathlineto{\pgfqpointxy{0.9047}{0.6346}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1558}{0.4814}}\pgfpathlineto{\pgfqpointxy{0.155}{0.4821}}\pgfpathlineto{\pgfqpointxy{0.1529}{0.4827}}\pgfpathlineto{\pgfqpointxy{0.1504}{0.482}}\pgfpathlineto{\pgfqpointxy{0.1478}{0.4804}}\pgfpathlineto{\pgfqpointxy{0.1508}{0.4755}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8338}{0.6202}}\pgfpathlineto{\pgfqpointxy{0.823}{0.6224}}\pgfpathlineto{\pgfqpointxy{0.8299}{0.6154}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3276}{0.8782}}\pgfpathlineto{\pgfqpointxy{0.3251}{0.8823}}\pgfpathlineto{\pgfqpointxy{0.3221}{0.8824}}\pgfpathlineto{\pgfqpointxy{0.3246}{0.873}}\pgfpathlineto{\pgfqpointxy{0.3256}{0.8732}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2134}{0.3034}}\pgfpathlineto{\pgfqpointxy{0.2118}{0.3005}}\pgfpathlineto{\pgfqpointxy{0.2172}{0.2982}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2893}{0.3804}}\pgfpathlineto{\pgfqpointxy{0.2837}{0.378}}\pgfpathlineto{\pgfqpointxy{0.2896}{0.3712}}\pgfpathlineto{\pgfqpointxy{0.2916}{0.3753}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1441}{0.175}}\pgfpathlineto{\pgfqpointxy{0.135}{0.1709}}\pgfpathlineto{\pgfqpointxy{0.1399}{0.1657}}\pgfpathlineto{\pgfqpointxy{0.1428}{0.1675}}\pgfpathlineto{\pgfqpointxy{0.1455}{0.1709}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2884}{0.2439}}\pgfpathlineto{\pgfqpointxy{0.2871}{0.2434}}\pgfpathlineto{\pgfqpointxy{0.2902}{0.2353}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5779}{0.6799}}\pgfpathlineto{\pgfqpointxy{0.5722}{0.6746}}\pgfpathlineto{\pgfqpointxy{0.5747}{0.6731}}\pgfpathlineto{\pgfqpointxy{0.5779}{0.675}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3116}{0.7683}}\pgfpathlineto{\pgfqpointxy{0.313}{0.7736}}\pgfpathlineto{\pgfqpointxy{0.3061}{0.7678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8734}{0.9017}}\pgfpathlineto{\pgfqpointxy{0.8693}{0.9053}}\pgfpathlineto{\pgfqpointxy{0.8666}{0.907}}\pgfpathlineto{\pgfqpointxy{0.8718}{0.8995}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8589}{0.8028}}\pgfpathlineto{\pgfqpointxy{0.8531}{0.8007}}\pgfpathlineto{\pgfqpointxy{0.8619}{0.7945}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2223}{0.8862}}\pgfpathlineto{\pgfqpointxy{0.2101}{0.8867}}\pgfpathlineto{\pgfqpointxy{0.2208}{0.8837}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1858}{0.749}}\pgfpathlineto{\pgfqpointxy{0.178}{0.7518}}\pgfpathlineto{\pgfqpointxy{0.1768}{0.7463}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8288}{0.7688}}\pgfpathlineto{\pgfqpointxy{0.8255}{0.7653}}\pgfpathlineto{\pgfqpointxy{0.8303}{0.7656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0827}{0.6184}}\pgfpathlineto{\pgfqpointxy{0.0802}{0.6173}}\pgfpathlineto{\pgfqpointxy{0.0853}{0.6104}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7839}{0.9766}}\pgfpathlineto{\pgfqpointxy{0.7773}{0.9725}}\pgfpathlineto{\pgfqpointxy{0.7791}{0.97}}\pgfpathlineto{\pgfqpointxy{0.7879}{0.9721}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5131}{0.0346}}\pgfpathlineto{\pgfqpointxy{0.5128}{0.0237}}\pgfpathlineto{\pgfqpointxy{0.5183}{0.0265}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.654}{0.8205}}\pgfpathlineto{\pgfqpointxy{0.6511}{0.8172}}\pgfpathlineto{\pgfqpointxy{0.6611}{0.8157}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5263}{0.7473}}\pgfpathlineto{\pgfqpointxy{0.5249}{0.7471}}\pgfpathlineto{\pgfqpointxy{0.5258}{0.7392}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1834}{0.7668}}\pgfpathlineto{\pgfqpointxy{0.178}{0.7607}}\pgfpathlineto{\pgfqpointxy{0.1876}{0.7608}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0122}{0.9974}}\pgfpathlineto{\pgfqpointxy{0.0021}{0.9966}}\pgfpathlineto{\pgfqpointxy{0.0061}{0.9905}}\pgfpathlineto{\pgfqpointxy{0.011}{0.9893}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8965}{0.4383}}\pgfpathlineto{\pgfqpointxy{0.8932}{0.4448}}\pgfpathlineto{\pgfqpointxy{0.8877}{0.4346}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6157}{0.3118}}\pgfpathlineto{\pgfqpointxy{0.608}{0.3123}}\pgfpathlineto{\pgfqpointxy{0.6113}{0.3082}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8745}{0.7408}}\pgfpathlineto{\pgfqpointxy{0.8734}{0.7409}}\pgfpathlineto{\pgfqpointxy{0.869}{0.7401}}\pgfpathlineto{\pgfqpointxy{0.8668}{0.7361}}\pgfpathlineto{\pgfqpointxy{0.8704}{0.7316}}\pgfpathlineto{\pgfqpointxy{0.8755}{0.732}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7481}{0.8734}}\pgfpathlineto{\pgfqpointxy{0.7505}{0.8624}}\pgfpathlineto{\pgfqpointxy{0.7515}{0.8661}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.646}{0.6736}}\pgfpathlineto{\pgfqpointxy{0.6374}{0.6691}}\pgfpathlineto{\pgfqpointxy{0.6448}{0.6693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3602}{0.0696}}\pgfpathlineto{\pgfqpointxy{0.353}{0.0649}}\pgfpathlineto{\pgfqpointxy{0.3566}{0.0621}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0517}{0.9299}}\pgfpathlineto{\pgfqpointxy{0.0412}{0.9274}}\pgfpathlineto{\pgfqpointxy{0.0416}{0.9234}}\pgfpathlineto{\pgfqpointxy{0.053}{0.9215}}\pgfpathlineto{\pgfqpointxy{0.0533}{0.9248}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4902}{0.6014}}\pgfpathlineto{\pgfqpointxy{0.4837}{0.6048}}\pgfpathlineto{\pgfqpointxy{0.4807}{0.5985}}\pgfpathlineto{\pgfqpointxy{0.4829}{0.5983}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8868}{0.6697}}\pgfpathlineto{\pgfqpointxy{0.8952}{0.6636}}\pgfpathlineto{\pgfqpointxy{0.8952}{0.6682}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2021}{0.5723}}\pgfpathlineto{\pgfqpointxy{0.1916}{0.569}}\pgfpathlineto{\pgfqpointxy{0.2038}{0.5669}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9395}{0.6223}}\pgfpathlineto{\pgfqpointxy{0.936}{0.6237}}\pgfpathlineto{\pgfqpointxy{0.9425}{0.6171}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5626}{0.2476}}\pgfpathlineto{\pgfqpointxy{0.5575}{0.2434}}\pgfpathlineto{\pgfqpointxy{0.5569}{0.2377}}\pgfpathlineto{\pgfqpointxy{0.5599}{0.2391}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1698}{0.6296}}\pgfpathlineto{\pgfqpointxy{0.1674}{0.6337}}\pgfpathlineto{\pgfqpointxy{0.1675}{0.6247}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9635}{0.9593}}\pgfpathlineto{\pgfqpointxy{0.9583}{0.9591}}\pgfpathlineto{\pgfqpointxy{0.9577}{0.9534}}\pgfpathlineto{\pgfqpointxy{0.9582}{0.9526}}\pgfpathlineto{\pgfqpointxy{0.9631}{0.9535}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1059}{0.9574}}\pgfpathlineto{\pgfqpointxy{0.1046}{0.9569}}\pgfpathlineto{\pgfqpointxy{0.1108}{0.9507}}\pgfpathlineto{\pgfqpointxy{0.1122}{0.9521}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1317}{0.1451}}\pgfpathlineto{\pgfqpointxy{0.1316}{0.1393}}\pgfpathlineto{\pgfqpointxy{0.1341}{0.1358}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8202}{0.1937}}\pgfpathlineto{\pgfqpointxy{0.817}{0.1906}}\pgfpathlineto{\pgfqpointxy{0.8187}{0.1871}}\pgfpathlineto{\pgfqpointxy{0.8229}{0.1838}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2672}{0.6315}}\pgfpathlineto{\pgfqpointxy{0.2633}{0.6347}}\pgfpathlineto{\pgfqpointxy{0.2565}{0.6333}}\pgfpathlineto{\pgfqpointxy{0.2575}{0.6262}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8349}{0.2674}}\pgfpathlineto{\pgfqpointxy{0.8326}{0.2656}}\pgfpathlineto{\pgfqpointxy{0.8315}{0.2594}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8281}{0.7374}}\pgfpathlineto{\pgfqpointxy{0.8256}{0.738}}\pgfpathlineto{\pgfqpointxy{0.8192}{0.7335}}\pgfpathlineto{\pgfqpointxy{0.8269}{0.7335}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2667}{0.022}}\pgfpathlineto{\pgfqpointxy{0.2623}{0.0156}}\pgfpathlineto{\pgfqpointxy{0.2674}{0.0155}}\pgfpathlineto{\pgfqpointxy{0.2679}{0.016}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9335}{0.4751}}\pgfpathlineto{\pgfqpointxy{0.9389}{0.4678}}\pgfpathlineto{\pgfqpointxy{0.942}{0.4727}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.424}{0.288}}\pgfpathlineto{\pgfqpointxy{0.4209}{0.2787}}\pgfpathlineto{\pgfqpointxy{0.4274}{0.2802}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7332}{0.9821}}\pgfpathlineto{\pgfqpointxy{0.7309}{0.9716}}\pgfpathlineto{\pgfqpointxy{0.739}{0.974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.53}{0.7981}}\pgfpathlineto{\pgfqpointxy{0.5248}{0.7957}}\pgfpathlineto{\pgfqpointxy{0.5319}{0.7913}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4422}{0.2147}}\pgfpathlineto{\pgfqpointxy{0.4398}{0.2164}}\pgfpathlineto{\pgfqpointxy{0.4377}{0.2137}}\pgfpathlineto{\pgfqpointxy{0.4449}{0.2072}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4903}{0.5744}}\pgfpathlineto{\pgfqpointxy{0.4791}{0.5667}}\pgfpathlineto{\pgfqpointxy{0.4916}{0.5671}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6172}{0.7284}}\pgfpathlineto{\pgfqpointxy{0.6178}{0.7308}}\pgfpathlineto{\pgfqpointxy{0.6126}{0.7286}}\pgfpathlineto{\pgfqpointxy{0.6128}{0.7214}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7238}{0.5603}}\pgfpathlineto{\pgfqpointxy{0.7155}{0.5583}}\pgfpathlineto{\pgfqpointxy{0.7169}{0.5539}}\pgfpathlineto{\pgfqpointxy{0.722}{0.5564}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8195}{0.726}}\pgfpathlineto{\pgfqpointxy{0.8128}{0.715}}\pgfpathlineto{\pgfqpointxy{0.8193}{0.7134}}\pgfpathlineto{\pgfqpointxy{0.8224}{0.7186}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2101}{0.8432}}\pgfpathlineto{\pgfqpointxy{0.2125}{0.8317}}\pgfpathlineto{\pgfqpointxy{0.2131}{0.8322}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8089}{0.8192}}\pgfpathlineto{\pgfqpointxy{0.8023}{0.816}}\pgfpathlineto{\pgfqpointxy{0.8114}{0.8136}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5681}{0.4718}}\pgfpathlineto{\pgfqpointxy{0.5642}{0.4631}}\pgfpathlineto{\pgfqpointxy{0.5687}{0.466}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5499}{0.904}}\pgfpathlineto{\pgfqpointxy{0.5459}{0.8977}}\pgfpathlineto{\pgfqpointxy{0.5541}{0.8942}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7522}{0.5447}}\pgfpathlineto{\pgfqpointxy{0.7459}{0.5385}}\pgfpathlineto{\pgfqpointxy{0.7559}{0.5362}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5632}{0.969}}\pgfpathlineto{\pgfqpointxy{0.5585}{0.9626}}\pgfpathlineto{\pgfqpointxy{0.5597}{0.9602}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2106}{0.6793}}\pgfpathlineto{\pgfqpointxy{0.2144}{0.6757}}\pgfpathlineto{\pgfqpointxy{0.2188}{0.6742}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5356}{0.6424}}\pgfpathlineto{\pgfqpointxy{0.5306}{0.6414}}\pgfpathlineto{\pgfqpointxy{0.5365}{0.636}}\pgfpathlineto{\pgfqpointxy{0.537}{0.6375}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2374}{0.1581}}\pgfpathlineto{\pgfqpointxy{0.2319}{0.1576}}\pgfpathlineto{\pgfqpointxy{0.2286}{0.1537}}\pgfpathlineto{\pgfqpointxy{0.2401}{0.149}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9181}{0.7861}}\pgfpathlineto{\pgfqpointxy{0.9124}{0.7875}}\pgfpathlineto{\pgfqpointxy{0.9098}{0.7814}}\pgfpathlineto{\pgfqpointxy{0.9132}{0.7774}}\pgfpathlineto{\pgfqpointxy{0.9197}{0.7818}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9394}{0.4533}}\pgfpathlineto{\pgfqpointxy{0.9356}{0.4548}}\pgfpathlineto{\pgfqpointxy{0.937}{0.4479}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.822}{0.2419}}\pgfpathlineto{\pgfqpointxy{0.8171}{0.2443}}\pgfpathlineto{\pgfqpointxy{0.8102}{0.2408}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6542}{0.2038}}\pgfpathlineto{\pgfqpointxy{0.6479}{0.2057}}\pgfpathlineto{\pgfqpointxy{0.6421}{0.2043}}\pgfpathlineto{\pgfqpointxy{0.6455}{0.1951}}\pgfpathlineto{\pgfqpointxy{0.6466}{0.1953}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5239}{0.3958}}\pgfpathlineto{\pgfqpointxy{0.5201}{0.3993}}\pgfpathlineto{\pgfqpointxy{0.5159}{0.3904}}\pgfpathlineto{\pgfqpointxy{0.5215}{0.3926}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3478}{0.3313}}\pgfpathlineto{\pgfqpointxy{0.3455}{0.3234}}\pgfpathlineto{\pgfqpointxy{0.3519}{0.3273}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6363}{0.2321}}\pgfpathlineto{\pgfqpointxy{0.6273}{0.2265}}\pgfpathlineto{\pgfqpointxy{0.6266}{0.2237}}\pgfpathlineto{\pgfqpointxy{0.6343}{0.2235}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6842}{0.7675}}\pgfpathlineto{\pgfqpointxy{0.6797}{0.7679}}\pgfpathlineto{\pgfqpointxy{0.682}{0.7588}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5576}{0.2586}}\pgfpathlineto{\pgfqpointxy{0.5543}{0.2619}}\pgfpathlineto{\pgfqpointxy{0.5511}{0.2605}}\pgfpathlineto{\pgfqpointxy{0.55}{0.2588}}\pgfpathlineto{\pgfqpointxy{0.5511}{0.2523}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9055}{0.2757}}\pgfpathlineto{\pgfqpointxy{0.898}{0.2738}}\pgfpathlineto{\pgfqpointxy{0.8992}{0.2681}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3296}{0.0855}}\pgfpathlineto{\pgfqpointxy{0.3288}{0.0756}}\pgfpathlineto{\pgfqpointxy{0.3359}{0.0765}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5048}{0.2192}}\pgfpathlineto{\pgfqpointxy{0.4958}{0.2178}}\pgfpathlineto{\pgfqpointxy{0.4999}{0.2163}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1608}{0.7287}}\pgfpathlineto{\pgfqpointxy{0.1661}{0.7208}}\pgfpathlineto{\pgfqpointxy{0.1679}{0.7244}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.074}{0.0724}}\pgfpathlineto{\pgfqpointxy{0.0685}{0.0744}}\pgfpathlineto{\pgfqpointxy{0.0663}{0.0747}}\pgfpathlineto{\pgfqpointxy{0.0643}{0.0675}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7828}{0.7011}}\pgfpathlineto{\pgfqpointxy{0.7796}{0.7017}}\pgfpathlineto{\pgfqpointxy{0.7753}{0.7007}}\pgfpathlineto{\pgfqpointxy{0.7731}{0.7001}}\pgfpathlineto{\pgfqpointxy{0.7711}{0.697}}\pgfpathlineto{\pgfqpointxy{0.776}{0.696}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5107}{0.3315}}\pgfpathlineto{\pgfqpointxy{0.5056}{0.3275}}\pgfpathlineto{\pgfqpointxy{0.5113}{0.3239}}\pgfpathlineto{\pgfqpointxy{0.5123}{0.3264}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5119}{0.8337}}\pgfpathlineto{\pgfqpointxy{0.5113}{0.835}}\pgfpathlineto{\pgfqpointxy{0.5041}{0.8371}}\pgfpathlineto{\pgfqpointxy{0.5104}{0.8279}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5745}{0.1025}}\pgfpathlineto{\pgfqpointxy{0.5682}{0.1059}}\pgfpathlineto{\pgfqpointxy{0.5654}{0.1}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1037}{0.6937}}\pgfpathlineto{\pgfqpointxy{0.1032}{0.6945}}\pgfpathlineto{\pgfqpointxy{0.0982}{0.6971}}\pgfpathlineto{\pgfqpointxy{0.0961}{0.6947}}\pgfpathlineto{\pgfqpointxy{0.1035}{0.6895}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4952}{0.4135}}\pgfpathlineto{\pgfqpointxy{0.4907}{0.4108}}\pgfpathlineto{\pgfqpointxy{0.4998}{0.4123}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3316}{0.6747}}\pgfpathlineto{\pgfqpointxy{0.3308}{0.6676}}\pgfpathlineto{\pgfqpointxy{0.3346}{0.6641}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2638}{0.7123}}\pgfpathlineto{\pgfqpointxy{0.2569}{0.7087}}\pgfpathlineto{\pgfqpointxy{0.2622}{0.708}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3708}{0.6423}}\pgfpathlineto{\pgfqpointxy{0.3677}{0.6448}}\pgfpathlineto{\pgfqpointxy{0.3661}{0.6438}}\pgfpathlineto{\pgfqpointxy{0.3657}{0.6435}}\pgfpathlineto{\pgfqpointxy{0.3684}{0.6376}}\pgfpathlineto{\pgfqpointxy{0.37}{0.6364}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7691}{0.0597}}\pgfpathlineto{\pgfqpointxy{0.7624}{0.0623}}\pgfpathlineto{\pgfqpointxy{0.7609}{0.0584}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9809}{0.0436}}\pgfpathlineto{\pgfqpointxy{0.9742}{0.0431}}\pgfpathlineto{\pgfqpointxy{0.9743}{0.0388}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5833}{0.6193}}\pgfpathlineto{\pgfqpointxy{0.59}{0.6138}}\pgfpathlineto{\pgfqpointxy{0.5929}{0.6162}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4479}{0.5762}}\pgfpathlineto{\pgfqpointxy{0.4483}{0.5817}}\pgfpathlineto{\pgfqpointxy{0.4402}{0.5741}}\pgfpathlineto{\pgfqpointxy{0.4469}{0.5742}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6988}{0.2578}}\pgfpathlineto{\pgfqpointxy{0.6968}{0.2607}}\pgfpathlineto{\pgfqpointxy{0.7012}{0.2507}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3317}{0.9888}}\pgfpathlineto{\pgfqpointxy{0.327}{0.9803}}\pgfpathlineto{\pgfqpointxy{0.3279}{0.9803}}\pgfpathlineto{\pgfqpointxy{0.3292}{0.9816}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7091}{0.8308}}\pgfpathlineto{\pgfqpointxy{0.7061}{0.8311}}\pgfpathlineto{\pgfqpointxy{0.7009}{0.8279}}\pgfpathlineto{\pgfqpointxy{0.7008}{0.8229}}\pgfpathlineto{\pgfqpointxy{0.7076}{0.8204}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6365}{0.252}}\pgfpathlineto{\pgfqpointxy{0.6249}{0.2543}}\pgfpathlineto{\pgfqpointxy{0.6281}{0.2499}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4021}{0.053}}\pgfpathlineto{\pgfqpointxy{0.3946}{0.0501}}\pgfpathlineto{\pgfqpointxy{0.4039}{0.0466}}\pgfpathlineto{\pgfqpointxy{0.4059}{0.0482}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2501}{0.3835}}\pgfpathlineto{\pgfqpointxy{0.2493}{0.38}}\pgfpathlineto{\pgfqpointxy{0.2565}{0.3801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6398}{0.2427}}\pgfpathlineto{\pgfqpointxy{0.638}{0.2353}}\pgfpathlineto{\pgfqpointxy{0.643}{0.2339}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6256}{0.0347}}\pgfpathlineto{\pgfqpointxy{0.6162}{0.0311}}\pgfpathlineto{\pgfqpointxy{0.619}{0.0288}}\pgfpathlineto{\pgfqpointxy{0.6242}{0.0293}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4636}{0.9959}}\pgfpathlineto{\pgfqpointxy{0.4602}{0.9919}}\pgfpathlineto{\pgfqpointxy{0.4662}{0.9851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3918}{0.6229}}\pgfpathlineto{\pgfqpointxy{0.3872}{0.621}}\pgfpathlineto{\pgfqpointxy{0.3894}{0.616}}\pgfpathlineto{\pgfqpointxy{0.3905}{0.6152}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3044}{0.1928}}\pgfpathlineto{\pgfqpointxy{0.2963}{0.1894}}\pgfpathlineto{\pgfqpointxy{0.307}{0.1895}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4246}{0.1132}}\pgfpathlineto{\pgfqpointxy{0.4205}{0.1115}}\pgfpathlineto{\pgfqpointxy{0.4142}{0.1061}}\pgfpathlineto{\pgfqpointxy{0.4202}{0.1051}}\pgfpathlineto{\pgfqpointxy{0.4251}{0.1064}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5314}{0.1208}}\pgfpathlineto{\pgfqpointxy{0.5232}{0.1258}}\pgfpathlineto{\pgfqpointxy{0.5285}{0.1176}}\pgfpathlineto{\pgfqpointxy{0.5332}{0.1185}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6704}{0.9794}}\pgfpathlineto{\pgfqpointxy{0.6684}{0.9751}}\pgfpathlineto{\pgfqpointxy{0.6705}{0.9716}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4264}{0.3171}}\pgfpathlineto{\pgfqpointxy{0.4139}{0.316}}\pgfpathlineto{\pgfqpointxy{0.4254}{0.3143}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8956}{0.9341}}\pgfpathlineto{\pgfqpointxy{0.8849}{0.9284}}\pgfpathlineto{\pgfqpointxy{0.8884}{0.9248}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4018}{0.0633}}\pgfpathlineto{\pgfqpointxy{0.4013}{0.0579}}\pgfpathlineto{\pgfqpointxy{0.4053}{0.0585}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8374}{0.4749}}\pgfpathlineto{\pgfqpointxy{0.8336}{0.4674}}\pgfpathlineto{\pgfqpointxy{0.8377}{0.4654}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7941}{0.7896}}\pgfpathlineto{\pgfqpointxy{0.7914}{0.7885}}\pgfpathlineto{\pgfqpointxy{0.7995}{0.7864}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4255}{0.5135}}\pgfpathlineto{\pgfqpointxy{0.426}{0.5069}}\pgfpathlineto{\pgfqpointxy{0.428}{0.5078}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0183}{0.2026}}\pgfpathlineto{\pgfqpointxy{0.0125}{0.2005}}\pgfpathlineto{\pgfqpointxy{0.0117}{0.1983}}\pgfpathlineto{\pgfqpointxy{0.0143}{0.1988}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.963}{0.696}}\pgfpathlineto{\pgfqpointxy{0.9601}{0.6951}}\pgfpathlineto{\pgfqpointxy{0.9649}{0.69}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0398}{0.2126}}\pgfpathlineto{\pgfqpointxy{0.0391}{0.2133}}\pgfpathlineto{\pgfqpointxy{0.0365}{0.2152}}\pgfpathlineto{\pgfqpointxy{0.034}{0.2071}}\pgfpathlineto{\pgfqpointxy{0.0348}{0.2043}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5351}{0.0414}}\pgfpathlineto{\pgfqpointxy{0.5348}{0.0407}}\pgfpathlineto{\pgfqpointxy{0.5337}{0.0372}}\pgfpathlineto{\pgfqpointxy{0.5388}{0.0366}}\pgfpathlineto{\pgfqpointxy{0.5394}{0.0377}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0678}{0.6941}}\pgfpathlineto{\pgfqpointxy{0.0639}{0.6937}}\pgfpathlineto{\pgfqpointxy{0.0607}{0.6899}}\pgfpathlineto{\pgfqpointxy{0.0625}{0.6885}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5447}{0.2973}}\pgfpathlineto{\pgfqpointxy{0.5417}{0.2988}}\pgfpathlineto{\pgfqpointxy{0.5413}{0.292}}\pgfpathlineto{\pgfqpointxy{0.5449}{0.2908}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1346}{0.4673}}\pgfpathlineto{\pgfqpointxy{0.1331}{0.4693}}\pgfpathlineto{\pgfqpointxy{0.1299}{0.4658}}\pgfpathlineto{\pgfqpointxy{0.138}{0.4612}}\pgfpathlineto{\pgfqpointxy{0.1382}{0.4616}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7629}{0.2471}}\pgfpathlineto{\pgfqpointxy{0.7621}{0.2481}}\pgfpathlineto{\pgfqpointxy{0.762}{0.2397}}\pgfpathlineto{\pgfqpointxy{0.7655}{0.2417}}\pgfpathlineto{\pgfqpointxy{0.7659}{0.2422}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.401}{0.6733}}\pgfpathlineto{\pgfqpointxy{0.3986}{0.6703}}\pgfpathlineto{\pgfqpointxy{0.4023}{0.6653}}\pgfpathlineto{\pgfqpointxy{0.405}{0.6676}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5944}{0.9014}}\pgfpathlineto{\pgfqpointxy{0.5963}{0.8947}}\pgfpathlineto{\pgfqpointxy{0.6028}{0.8969}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8683}{0.7506}}\pgfpathlineto{\pgfqpointxy{0.8672}{0.75}}\pgfpathlineto{\pgfqpointxy{0.8631}{0.7469}}\pgfpathlineto{\pgfqpointxy{0.8707}{0.7423}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5746}{0.2189}}\pgfpathlineto{\pgfqpointxy{0.5737}{0.2239}}\pgfpathlineto{\pgfqpointxy{0.566}{0.2167}}\pgfpathlineto{\pgfqpointxy{0.5671}{0.2125}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.09}{0.9847}}\pgfpathlineto{\pgfqpointxy{0.0886}{0.9844}}\pgfpathlineto{\pgfqpointxy{0.0858}{0.983}}\pgfpathlineto{\pgfqpointxy{0.0883}{0.9738}}\pgfpathlineto{\pgfqpointxy{0.0889}{0.9777}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1882}{0.474}}\pgfpathlineto{\pgfqpointxy{0.1824}{0.4695}}\pgfpathlineto{\pgfqpointxy{0.1896}{0.4666}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9015}{0.6807}}\pgfpathlineto{\pgfqpointxy{0.8977}{0.6872}}\pgfpathlineto{\pgfqpointxy{0.8965}{0.6784}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2136}{0.7868}}\pgfpathlineto{\pgfqpointxy{0.2091}{0.7883}}\pgfpathlineto{\pgfqpointxy{0.2085}{0.7839}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5882}{0.2911}}\pgfpathlineto{\pgfqpointxy{0.5864}{0.2855}}\pgfpathlineto{\pgfqpointxy{0.591}{0.2818}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9837}{0.7864}}\pgfpathlineto{\pgfqpointxy{0.9776}{0.7865}}\pgfpathlineto{\pgfqpointxy{0.9769}{0.7814}}\pgfpathlineto{\pgfqpointxy{0.9795}{0.7807}}\pgfpathlineto{\pgfqpointxy{0.9829}{0.7809}}\pgfpathlineto{\pgfqpointxy{0.9845}{0.7825}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9611}{0.9264}}\pgfpathlineto{\pgfqpointxy{0.9675}{0.9215}}\pgfpathlineto{\pgfqpointxy{0.9688}{0.9218}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4449}{0.9606}}\pgfpathlineto{\pgfqpointxy{0.4432}{0.9646}}\pgfpathlineto{\pgfqpointxy{0.4407}{0.9634}}\pgfpathlineto{\pgfqpointxy{0.4382}{0.9541}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5968}{0.7831}}\pgfpathlineto{\pgfqpointxy{0.6024}{0.7779}}\pgfpathlineto{\pgfqpointxy{0.6073}{0.7801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3873}{0.9159}}\pgfpathlineto{\pgfqpointxy{0.3821}{0.9102}}\pgfpathlineto{\pgfqpointxy{0.3892}{0.9064}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2078}{0.0998}}\pgfpathlineto{\pgfqpointxy{0.1978}{0.1007}}\pgfpathlineto{\pgfqpointxy{0.2}{0.0965}}\pgfpathlineto{\pgfqpointxy{0.2049}{0.0945}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7443}{0.5388}}\pgfpathlineto{\pgfqpointxy{0.7437}{0.5362}}\pgfpathlineto{\pgfqpointxy{0.7548}{0.5315}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5271}{0.249}}\pgfpathlineto{\pgfqpointxy{0.5209}{0.2484}}\pgfpathlineto{\pgfqpointxy{0.5197}{0.2426}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8705}{0.0224}}\pgfpathlineto{\pgfqpointxy{0.8627}{0.0162}}\pgfpathlineto{\pgfqpointxy{0.8693}{0.0098}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0583}{0.6798}}\pgfpathlineto{\pgfqpointxy{0.0506}{0.6795}}\pgfpathlineto{\pgfqpointxy{0.0482}{0.6782}}\pgfpathlineto{\pgfqpointxy{0.0545}{0.6731}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9554}{0.7014}}\pgfpathlineto{\pgfqpointxy{0.9527}{0.6998}}\pgfpathlineto{\pgfqpointxy{0.9521}{0.6967}}\pgfpathlineto{\pgfqpointxy{0.9581}{0.6929}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0557}{0.3766}}\pgfpathlineto{\pgfqpointxy{0.0522}{0.3742}}\pgfpathlineto{\pgfqpointxy{0.0545}{0.3684}}\pgfpathlineto{\pgfqpointxy{0.0567}{0.3696}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3304}{0.2592}}\pgfpathlineto{\pgfqpointxy{0.324}{0.2547}}\pgfpathlineto{\pgfqpointxy{0.3294}{0.2529}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2397}{0.6263}}\pgfpathlineto{\pgfqpointxy{0.2391}{0.6245}}\pgfpathlineto{\pgfqpointxy{0.2439}{0.6187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7595}{0.3516}}\pgfpathlineto{\pgfqpointxy{0.7597}{0.3402}}\pgfpathlineto{\pgfqpointxy{0.7599}{0.3399}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5816}{0.4588}}\pgfpathlineto{\pgfqpointxy{0.5753}{0.4581}}\pgfpathlineto{\pgfqpointxy{0.5766}{0.4563}}\pgfpathlineto{\pgfqpointxy{0.5827}{0.455}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0919}{0.5147}}\pgfpathlineto{\pgfqpointxy{0.0908}{0.5058}}\pgfpathlineto{\pgfqpointxy{0.0919}{0.5089}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.79}{0.3609}}\pgfpathlineto{\pgfqpointxy{0.7901}{0.363}}\pgfpathlineto{\pgfqpointxy{0.7822}{0.3624}}\pgfpathlineto{\pgfqpointxy{0.7796}{0.36}}\pgfpathlineto{\pgfqpointxy{0.7797}{0.3555}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4866}{0.5667}}\pgfpathlineto{\pgfqpointxy{0.4845}{0.5607}}\pgfpathlineto{\pgfqpointxy{0.4954}{0.5633}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.445}{0.3101}}\pgfpathlineto{\pgfqpointxy{0.4451}{0.3021}}\pgfpathlineto{\pgfqpointxy{0.447}{0.3038}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4264}{0.8368}}\pgfpathlineto{\pgfqpointxy{0.4231}{0.8373}}\pgfpathlineto{\pgfqpointxy{0.4185}{0.8359}}\pgfpathlineto{\pgfqpointxy{0.4282}{0.8314}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8065}{0.3937}}\pgfpathlineto{\pgfqpointxy{0.8041}{0.3932}}\pgfpathlineto{\pgfqpointxy{0.7989}{0.3852}}\pgfpathlineto{\pgfqpointxy{0.8031}{0.3878}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9193}{0.8563}}\pgfpathlineto{\pgfqpointxy{0.9134}{0.8617}}\pgfpathlineto{\pgfqpointxy{0.9123}{0.8518}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2652}{0.3186}}\pgfpathlineto{\pgfqpointxy{0.2617}{0.3119}}\pgfpathlineto{\pgfqpointxy{0.2672}{0.3137}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9442}{0.9446}}\pgfpathlineto{\pgfqpointxy{0.9394}{0.9396}}\pgfpathlineto{\pgfqpointxy{0.9386}{0.9382}}\pgfpathlineto{\pgfqpointxy{0.9417}{0.9384}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8757}{0.4801}}\pgfpathlineto{\pgfqpointxy{0.8718}{0.4838}}\pgfpathlineto{\pgfqpointxy{0.8658}{0.4789}}\pgfpathlineto{\pgfqpointxy{0.8719}{0.4756}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6468}{0.5155}}\pgfpathlineto{\pgfqpointxy{0.6458}{0.5148}}\pgfpathlineto{\pgfqpointxy{0.6443}{0.5057}}\pgfpathlineto{\pgfqpointxy{0.6514}{0.5063}}\pgfpathlineto{\pgfqpointxy{0.6499}{0.5109}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5768}{0.8208}}\pgfpathlineto{\pgfqpointxy{0.5733}{0.8191}}\pgfpathlineto{\pgfqpointxy{0.5781}{0.8125}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3967}{0.3007}}\pgfpathlineto{\pgfqpointxy{0.3953}{0.3026}}\pgfpathlineto{\pgfqpointxy{0.3919}{0.2925}}\pgfpathlineto{\pgfqpointxy{0.397}{0.2915}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0258}{0.7903}}\pgfpathlineto{\pgfqpointxy{0.0208}{0.793}}\pgfpathlineto{\pgfqpointxy{0.0182}{0.7858}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6983}{0.8159}}\pgfpathlineto{\pgfqpointxy{0.6969}{0.8046}}\pgfpathlineto{\pgfqpointxy{0.7084}{0.8088}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7963}{0.3634}}\pgfpathlineto{\pgfqpointxy{0.7962}{0.3644}}\pgfpathlineto{\pgfqpointxy{0.7931}{0.3583}}\pgfpathlineto{\pgfqpointxy{0.7961}{0.3566}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4692}{0.2776}}\pgfpathlineto{\pgfqpointxy{0.4587}{0.2746}}\pgfpathlineto{\pgfqpointxy{0.4611}{0.2711}}\pgfpathlineto{\pgfqpointxy{0.4661}{0.2707}}\pgfpathlineto{\pgfqpointxy{0.4688}{0.2724}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1074}{0.9531}}\pgfpathlineto{\pgfqpointxy{0.1043}{0.9568}}\pgfpathlineto{\pgfqpointxy{0.1046}{0.9483}}\pgfpathlineto{\pgfqpointxy{0.1077}{0.9465}}\pgfpathlineto{\pgfqpointxy{0.1118}{0.947}}\pgfpathlineto{\pgfqpointxy{0.1097}{0.9503}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0494}{0.2847}}\pgfpathlineto{\pgfqpointxy{0.0452}{0.2825}}\pgfpathlineto{\pgfqpointxy{0.05}{0.2764}}\pgfpathlineto{\pgfqpointxy{0.0544}{0.2759}}\pgfpathlineto{\pgfqpointxy{0.0578}{0.2793}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2102}{0.4303}}\pgfpathlineto{\pgfqpointxy{0.1978}{0.4264}}\pgfpathlineto{\pgfqpointxy{0.2005}{0.4234}}\pgfpathlineto{\pgfqpointxy{0.2039}{0.4207}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0817}{0.3039}}\pgfpathlineto{\pgfqpointxy{0.0731}{0.3079}}\pgfpathlineto{\pgfqpointxy{0.0782}{0.301}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.87}{0.4263}}\pgfpathlineto{\pgfqpointxy{0.867}{0.4279}}\pgfpathlineto{\pgfqpointxy{0.8622}{0.418}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1194}{0.3876}}\pgfpathlineto{\pgfqpointxy{0.1218}{0.389}}\pgfpathlineto{\pgfqpointxy{0.1215}{0.391}}\pgfpathlineto{\pgfqpointxy{0.1134}{0.3849}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4039}{0.8485}}\pgfpathlineto{\pgfqpointxy{0.3996}{0.8503}}\pgfpathlineto{\pgfqpointxy{0.3959}{0.8506}}\pgfpathlineto{\pgfqpointxy{0.3947}{0.8477}}\pgfpathlineto{\pgfqpointxy{0.4014}{0.8438}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1019}{0.8078}}\pgfpathlineto{\pgfqpointxy{0.094}{0.8097}}\pgfpathlineto{\pgfqpointxy{0.1014}{0.8042}}\pgfpathlineto{\pgfqpointxy{0.1024}{0.8058}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3713}{0.4554}}\pgfpathlineto{\pgfqpointxy{0.3713}{0.4569}}\pgfpathlineto{\pgfqpointxy{0.3633}{0.4572}}\pgfpathlineto{\pgfqpointxy{0.3677}{0.4472}}\pgfpathlineto{\pgfqpointxy{0.3712}{0.4526}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6057}{0.8607}}\pgfpathlineto{\pgfqpointxy{0.5968}{0.8582}}\pgfpathlineto{\pgfqpointxy{0.6036}{0.8498}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.081}{0.5368}}\pgfpathlineto{\pgfqpointxy{0.0731}{0.5349}}\pgfpathlineto{\pgfqpointxy{0.077}{0.5332}}\pgfpathlineto{\pgfqpointxy{0.0826}{0.5327}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9184}{0.4186}}\pgfpathlineto{\pgfqpointxy{0.9088}{0.4183}}\pgfpathlineto{\pgfqpointxy{0.9115}{0.4171}}\pgfpathlineto{\pgfqpointxy{0.9215}{0.4169}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8688}{0.2004}}\pgfpathlineto{\pgfqpointxy{0.8647}{0.2036}}\pgfpathlineto{\pgfqpointxy{0.8596}{0.2019}}\pgfpathlineto{\pgfqpointxy{0.8614}{0.1997}}\pgfpathlineto{\pgfqpointxy{0.8678}{0.1956}}\pgfpathlineto{\pgfqpointxy{0.8682}{0.1974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0465}{0.4858}}\pgfpathlineto{\pgfqpointxy{0.0425}{0.4804}}\pgfpathlineto{\pgfqpointxy{0.0505}{0.48}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3609}{0.9522}}\pgfpathlineto{\pgfqpointxy{0.3521}{0.95}}\pgfpathlineto{\pgfqpointxy{0.3523}{0.9442}}\pgfpathlineto{\pgfqpointxy{0.3549}{0.9453}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1939}{0.4108}}\pgfpathlineto{\pgfqpointxy{0.1926}{0.4115}}\pgfpathlineto{\pgfqpointxy{0.1887}{0.4034}}\pgfpathlineto{\pgfqpointxy{0.1913}{0.4036}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4101}{0.872}}\pgfpathlineto{\pgfqpointxy{0.4049}{0.8706}}\pgfpathlineto{\pgfqpointxy{0.4135}{0.8667}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6051}{0.4292}}\pgfpathlineto{\pgfqpointxy{0.603}{0.4289}}\pgfpathlineto{\pgfqpointxy{0.5971}{0.4262}}\pgfpathlineto{\pgfqpointxy{0.6043}{0.4224}}\pgfpathlineto{\pgfqpointxy{0.608}{0.4244}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8835}{0.3346}}\pgfpathlineto{\pgfqpointxy{0.8762}{0.3348}}\pgfpathlineto{\pgfqpointxy{0.8865}{0.3281}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3984}{0.8549}}\pgfpathlineto{\pgfqpointxy{0.3907}{0.8543}}\pgfpathlineto{\pgfqpointxy{0.3885}{0.8518}}\pgfpathlineto{\pgfqpointxy{0.393}{0.8502}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3867}{0.5018}}\pgfpathlineto{\pgfqpointxy{0.3837}{0.5031}}\pgfpathlineto{\pgfqpointxy{0.3815}{0.4972}}\pgfpathlineto{\pgfqpointxy{0.3837}{0.4924}}\pgfpathlineto{\pgfqpointxy{0.3856}{0.4941}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1583}{0.4855}}\pgfpathlineto{\pgfqpointxy{0.1467}{0.4833}}\pgfpathlineto{\pgfqpointxy{0.158}{0.4824}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3028}{0.4167}}\pgfpathlineto{\pgfqpointxy{0.3047}{0.4088}}\pgfpathlineto{\pgfqpointxy{0.3137}{0.4148}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9391}{0.1882}}\pgfpathlineto{\pgfqpointxy{0.9377}{0.1907}}\pgfpathlineto{\pgfqpointxy{0.9324}{0.1809}}\pgfpathlineto{\pgfqpointxy{0.9364}{0.1813}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6437}{0.9915}}\pgfpathlineto{\pgfqpointxy{0.64}{0.9906}}\pgfpathlineto{\pgfqpointxy{0.6381}{0.9886}}\pgfpathlineto{\pgfqpointxy{0.6434}{0.9864}}\pgfpathlineto{\pgfqpointxy{0.6484}{0.9861}}\pgfpathlineto{\pgfqpointxy{0.6475}{0.9881}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1787}{0.8348}}\pgfpathlineto{\pgfqpointxy{0.1715}{0.8294}}\pgfpathlineto{\pgfqpointxy{0.1736}{0.8272}}\pgfpathlineto{\pgfqpointxy{0.1764}{0.8255}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1842}{0.9397}}\pgfpathlineto{\pgfqpointxy{0.1834}{0.9434}}\pgfpathlineto{\pgfqpointxy{0.1784}{0.9427}}\pgfpathlineto{\pgfqpointxy{0.1805}{0.9322}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8968}{0.3032}}\pgfpathlineto{\pgfqpointxy{0.8906}{0.303}}\pgfpathlineto{\pgfqpointxy{0.8932}{0.2956}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0365}{0.4179}}\pgfpathlineto{\pgfqpointxy{0.0363}{0.4094}}\pgfpathlineto{\pgfqpointxy{0.0417}{0.411}}\pgfpathlineto{\pgfqpointxy{0.0416}{0.4114}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6651}{0.8909}}\pgfpathlineto{\pgfqpointxy{0.661}{0.8866}}\pgfpathlineto{\pgfqpointxy{0.6585}{0.8835}}\pgfpathlineto{\pgfqpointxy{0.6647}{0.8812}}\pgfpathlineto{\pgfqpointxy{0.6651}{0.8838}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6161}{0.5328}}\pgfpathlineto{\pgfqpointxy{0.615}{0.5373}}\pgfpathlineto{\pgfqpointxy{0.6114}{0.5336}}\pgfpathlineto{\pgfqpointxy{0.6103}{0.5262}}\pgfpathlineto{\pgfqpointxy{0.6137}{0.5289}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4606}{0.0947}}\pgfpathlineto{\pgfqpointxy{0.4595}{0.0816}}\pgfpathlineto{\pgfqpointxy{0.4621}{0.0856}}\pgfpathlineto{\pgfqpointxy{0.4631}{0.0877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1578}{0.6986}}\pgfpathlineto{\pgfqpointxy{0.1549}{0.7001}}\pgfpathlineto{\pgfqpointxy{0.1518}{0.6976}}\pgfpathlineto{\pgfqpointxy{0.1492}{0.6953}}\pgfpathlineto{\pgfqpointxy{0.1518}{0.6916}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0854}{0.3506}}\pgfpathlineto{\pgfqpointxy{0.0861}{0.3456}}\pgfpathlineto{\pgfqpointxy{0.087}{0.3432}}\pgfpathlineto{\pgfqpointxy{0.0887}{0.3455}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8002}{0.443}}\pgfpathlineto{\pgfqpointxy{0.7976}{0.4476}}\pgfpathlineto{\pgfqpointxy{0.7926}{0.4383}}\pgfpathlineto{\pgfqpointxy{0.7953}{0.437}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7463}{0.6951}}\pgfpathlineto{\pgfqpointxy{0.7434}{0.6965}}\pgfpathlineto{\pgfqpointxy{0.7403}{0.6882}}\pgfpathlineto{\pgfqpointxy{0.747}{0.6886}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9125}{0.7035}}\pgfpathlineto{\pgfqpointxy{0.9083}{0.7063}}\pgfpathlineto{\pgfqpointxy{0.9056}{0.7011}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0835}{0.8618}}\pgfpathlineto{\pgfqpointxy{0.0804}{0.8642}}\pgfpathlineto{\pgfqpointxy{0.0746}{0.8581}}\pgfpathlineto{\pgfqpointxy{0.0844}{0.858}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0913}{0.8297}}\pgfpathlineto{\pgfqpointxy{0.082}{0.8265}}\pgfpathlineto{\pgfqpointxy{0.089}{0.8212}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5329}{0.4935}}\pgfpathlineto{\pgfqpointxy{0.5335}{0.4969}}\pgfpathlineto{\pgfqpointxy{0.5326}{0.4964}}\pgfpathlineto{\pgfqpointxy{0.5272}{0.4897}}\pgfpathlineto{\pgfqpointxy{0.5286}{0.4885}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1133}{0.5873}}\pgfpathlineto{\pgfqpointxy{0.1058}{0.5878}}\pgfpathlineto{\pgfqpointxy{0.1088}{0.5818}}\pgfpathlineto{\pgfqpointxy{0.1114}{0.5839}}\pgfpathlineto{\pgfqpointxy{0.1121}{0.5851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9474}{0.9362}}\pgfpathlineto{\pgfqpointxy{0.9449}{0.9392}}\pgfpathlineto{\pgfqpointxy{0.9417}{0.9368}}\pgfpathlineto{\pgfqpointxy{0.9414}{0.9346}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6024}{0.7453}}\pgfpathlineto{\pgfqpointxy{0.6007}{0.7398}}\pgfpathlineto{\pgfqpointxy{0.6055}{0.7401}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5889}{0.8413}}\pgfpathlineto{\pgfqpointxy{0.578}{0.843}}\pgfpathlineto{\pgfqpointxy{0.5773}{0.8414}}\pgfpathlineto{\pgfqpointxy{0.5832}{0.8377}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0945}{0.3931}}\pgfpathlineto{\pgfqpointxy{0.0997}{0.3899}}\pgfpathlineto{\pgfqpointxy{0.1036}{0.3916}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6488}{0.1816}}\pgfpathlineto{\pgfqpointxy{0.6474}{0.1794}}\pgfpathlineto{\pgfqpointxy{0.6471}{0.172}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4172}{0.7007}}\pgfpathlineto{\pgfqpointxy{0.4225}{0.695}}\pgfpathlineto{\pgfqpointxy{0.4227}{0.6961}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8826}{0.9225}}\pgfpathlineto{\pgfqpointxy{0.8748}{0.9229}}\pgfpathlineto{\pgfqpointxy{0.8732}{0.9195}}\pgfpathlineto{\pgfqpointxy{0.8823}{0.9181}}\pgfpathlineto{\pgfqpointxy{0.8828}{0.919}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4634}{0.3573}}\pgfpathlineto{\pgfqpointxy{0.4584}{0.361}}\pgfpathlineto{\pgfqpointxy{0.4603}{0.3492}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4917}{0.9562}}\pgfpathlineto{\pgfqpointxy{0.4839}{0.952}}\pgfpathlineto{\pgfqpointxy{0.4882}{0.9477}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.051}{0.6995}}\pgfpathlineto{\pgfqpointxy{0.0449}{0.693}}\pgfpathlineto{\pgfqpointxy{0.0452}{0.6883}}\pgfpathlineto{\pgfqpointxy{0.0486}{0.6874}}\pgfpathlineto{\pgfqpointxy{0.0511}{0.6926}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.491}{0.1857}}\pgfpathlineto{\pgfqpointxy{0.4924}{0.1809}}\pgfpathlineto{\pgfqpointxy{0.5022}{0.179}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.576}{0.611}}\pgfpathlineto{\pgfqpointxy{0.5683}{0.6105}}\pgfpathlineto{\pgfqpointxy{0.5706}{0.6056}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4165}{0.4745}}\pgfpathlineto{\pgfqpointxy{0.4136}{0.4753}}\pgfpathlineto{\pgfqpointxy{0.4058}{0.4742}}\pgfpathlineto{\pgfqpointxy{0.413}{0.4699}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7834}{0.7081}}\pgfpathlineto{\pgfqpointxy{0.7713}{0.7035}}\pgfpathlineto{\pgfqpointxy{0.7791}{0.7022}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0332}{0.9169}}\pgfpathlineto{\pgfqpointxy{0.0278}{0.9141}}\pgfpathlineto{\pgfqpointxy{0.0289}{0.9092}}\pgfpathlineto{\pgfqpointxy{0.0322}{0.9099}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4923}{0.2298}}\pgfpathlineto{\pgfqpointxy{0.4952}{0.2249}}\pgfpathlineto{\pgfqpointxy{0.4967}{0.2229}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9645}{0.6893}}\pgfpathlineto{\pgfqpointxy{0.9594}{0.6792}}\pgfpathlineto{\pgfqpointxy{0.9654}{0.6777}}\pgfpathlineto{\pgfqpointxy{0.9654}{0.6803}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3757}{0.1131}}\pgfpathlineto{\pgfqpointxy{0.3752}{0.1135}}\pgfpathlineto{\pgfqpointxy{0.3712}{0.11}}\pgfpathlineto{\pgfqpointxy{0.3732}{0.1075}}\pgfpathlineto{\pgfqpointxy{0.3815}{0.1072}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1521}{0.283}}\pgfpathlineto{\pgfqpointxy{0.1505}{0.2813}}\pgfpathlineto{\pgfqpointxy{0.15}{0.2787}}\pgfpathlineto{\pgfqpointxy{0.1543}{0.2753}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9752}{0.9031}}\pgfpathlineto{\pgfqpointxy{0.9708}{0.903}}\pgfpathlineto{\pgfqpointxy{0.968}{0.9}}\pgfpathlineto{\pgfqpointxy{0.9665}{0.8979}}\pgfpathlineto{\pgfqpointxy{0.9754}{0.8939}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.083}{0.2592}}\pgfpathlineto{\pgfqpointxy{0.082}{0.2545}}\pgfpathlineto{\pgfqpointxy{0.0935}{0.2527}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1547}{0.3941}}\pgfpathlineto{\pgfqpointxy{0.152}{0.389}}\pgfpathlineto{\pgfqpointxy{0.1521}{0.3884}}\pgfpathlineto{\pgfqpointxy{0.1556}{0.3894}}\pgfpathlineto{\pgfqpointxy{0.1565}{0.3901}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2939}{0.3102}}\pgfpathlineto{\pgfqpointxy{0.2887}{0.3058}}\pgfpathlineto{\pgfqpointxy{0.2895}{0.3019}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8371}{0.6843}}\pgfpathlineto{\pgfqpointxy{0.8341}{0.6841}}\pgfpathlineto{\pgfqpointxy{0.8312}{0.6764}}\pgfpathlineto{\pgfqpointxy{0.8342}{0.6778}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8887}{0.4745}}\pgfpathlineto{\pgfqpointxy{0.8849}{0.4633}}\pgfpathlineto{\pgfqpointxy{0.8915}{0.4644}}\pgfpathlineto{\pgfqpointxy{0.891}{0.4662}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5831}{0.6809}}\pgfpathlineto{\pgfqpointxy{0.5853}{0.6763}}\pgfpathlineto{\pgfqpointxy{0.5873}{0.6762}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9885}{0.104}}\pgfpathlineto{\pgfqpointxy{0.9799}{0.11}}\pgfpathlineto{\pgfqpointxy{0.9778}{0.1078}}\pgfpathlineto{\pgfqpointxy{0.9785}{0.1054}}\pgfpathlineto{\pgfqpointxy{0.9813}{0.0981}}\pgfpathlineto{\pgfqpointxy{0.9884}{0.1034}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1066}{0.2217}}\pgfpathlineto{\pgfqpointxy{0.1032}{0.2243}}\pgfpathlineto{\pgfqpointxy{0.0999}{0.2264}}\pgfpathlineto{\pgfqpointxy{0.0996}{0.2171}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7024}{0.6293}}\pgfpathlineto{\pgfqpointxy{0.6941}{0.6337}}\pgfpathlineto{\pgfqpointxy{0.6948}{0.6244}}\pgfpathlineto{\pgfqpointxy{0.6979}{0.6215}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6005}{0.8891}}\pgfpathlineto{\pgfqpointxy{0.6004}{0.8862}}\pgfpathlineto{\pgfqpointxy{0.6039}{0.8854}}\pgfpathlineto{\pgfqpointxy{0.6073}{0.8877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0318}{0.193}}\pgfpathlineto{\pgfqpointxy{0.0283}{0.1887}}\pgfpathlineto{\pgfqpointxy{0.0348}{0.1846}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2438}{0.718}}\pgfpathlineto{\pgfqpointxy{0.235}{0.7173}}\pgfpathlineto{\pgfqpointxy{0.2335}{0.7137}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7819}{0.5356}}\pgfpathlineto{\pgfqpointxy{0.7723}{0.5333}}\pgfpathlineto{\pgfqpointxy{0.7774}{0.5287}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5839}{0.7988}}\pgfpathlineto{\pgfqpointxy{0.575}{0.7987}}\pgfpathlineto{\pgfqpointxy{0.572}{0.7963}}\pgfpathlineto{\pgfqpointxy{0.5716}{0.7951}}\pgfpathlineto{\pgfqpointxy{0.5838}{0.795}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2853}{0.3658}}\pgfpathlineto{\pgfqpointxy{0.2845}{0.3632}}\pgfpathlineto{\pgfqpointxy{0.2859}{0.3573}}\pgfpathlineto{\pgfqpointxy{0.29}{0.3556}}\pgfpathlineto{\pgfqpointxy{0.2919}{0.3567}}\pgfpathlineto{\pgfqpointxy{0.2911}{0.3589}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9154}{0.4795}}\pgfpathlineto{\pgfqpointxy{0.9084}{0.4758}}\pgfpathlineto{\pgfqpointxy{0.9083}{0.4742}}\pgfpathlineto{\pgfqpointxy{0.9108}{0.4711}}\pgfpathlineto{\pgfqpointxy{0.9151}{0.4747}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3752}{0.185}}\pgfpathlineto{\pgfqpointxy{0.374}{0.1857}}\pgfpathlineto{\pgfqpointxy{0.3672}{0.1806}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.094}{0.2084}}\pgfpathlineto{\pgfqpointxy{0.0944}{0.203}}\pgfpathlineto{\pgfqpointxy{0.1016}{0.2021}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0532}{0.8712}}\pgfpathlineto{\pgfqpointxy{0.052}{0.8716}}\pgfpathlineto{\pgfqpointxy{0.0475}{0.8661}}\pgfpathlineto{\pgfqpointxy{0.0493}{0.8633}}\pgfpathlineto{\pgfqpointxy{0.0532}{0.8616}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1244}{0.102}}\pgfpathlineto{\pgfqpointxy{0.1184}{0.0934}}\pgfpathlineto{\pgfqpointxy{0.1243}{0.0957}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8923}{0.7163}}\pgfpathlineto{\pgfqpointxy{0.8943}{0.7075}}\pgfpathlineto{\pgfqpointxy{0.8985}{0.7108}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5377}{0.9302}}\pgfpathlineto{\pgfqpointxy{0.5394}{0.9254}}\pgfpathlineto{\pgfqpointxy{0.5477}{0.9266}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4415}{0.672}}\pgfpathlineto{\pgfqpointxy{0.4369}{0.6711}}\pgfpathlineto{\pgfqpointxy{0.4382}{0.6589}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6724}{0.0733}}\pgfpathlineto{\pgfqpointxy{0.6696}{0.0724}}\pgfpathlineto{\pgfqpointxy{0.6702}{0.0638}}\pgfpathlineto{\pgfqpointxy{0.6748}{0.0682}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3732}{0.3475}}\pgfpathlineto{\pgfqpointxy{0.3721}{0.3477}}\pgfpathlineto{\pgfqpointxy{0.3653}{0.3419}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6509}{0.8129}}\pgfpathlineto{\pgfqpointxy{0.6457}{0.8147}}\pgfpathlineto{\pgfqpointxy{0.6488}{0.8081}}\pgfpathlineto{\pgfqpointxy{0.6498}{0.8087}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.441}{0.8111}}\pgfpathlineto{\pgfqpointxy{0.4399}{0.81}}\pgfpathlineto{\pgfqpointxy{0.4455}{0.8018}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4526}{0.5687}}\pgfpathlineto{\pgfqpointxy{0.4553}{0.5731}}\pgfpathlineto{\pgfqpointxy{0.4527}{0.5731}}\pgfpathlineto{\pgfqpointxy{0.4444}{0.5678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3757}{0.1634}}\pgfpathlineto{\pgfqpointxy{0.3689}{0.1636}}\pgfpathlineto{\pgfqpointxy{0.3655}{0.1589}}\pgfpathlineto{\pgfqpointxy{0.3707}{0.1579}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5072}{0.6285}}\pgfpathlineto{\pgfqpointxy{0.5006}{0.6235}}\pgfpathlineto{\pgfqpointxy{0.5072}{0.6248}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3266}{0.9894}}\pgfpathlineto{\pgfqpointxy{0.3206}{0.989}}\pgfpathlineto{\pgfqpointxy{0.3263}{0.9818}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5044}{0.5052}}\pgfpathlineto{\pgfqpointxy{0.5056}{0.5028}}\pgfpathlineto{\pgfqpointxy{0.5128}{0.5042}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2476}{0.9884}}\pgfpathlineto{\pgfqpointxy{0.2414}{0.9899}}\pgfpathlineto{\pgfqpointxy{0.2379}{0.9904}}\pgfpathlineto{\pgfqpointxy{0.2384}{0.9888}}\pgfpathlineto{\pgfqpointxy{0.2456}{0.9817}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4885}{0.5041}}\pgfpathlineto{\pgfqpointxy{0.4849}{0.5043}}\pgfpathlineto{\pgfqpointxy{0.4854}{0.4985}}\pgfpathlineto{\pgfqpointxy{0.4891}{0.4961}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5741}{0.7693}}\pgfpathlineto{\pgfqpointxy{0.5677}{0.7674}}\pgfpathlineto{\pgfqpointxy{0.5649}{0.7664}}\pgfpathlineto{\pgfqpointxy{0.5739}{0.7668}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1338}{0.6921}}\pgfpathlineto{\pgfqpointxy{0.1303}{0.6881}}\pgfpathlineto{\pgfqpointxy{0.1364}{0.684}}\pgfpathlineto{\pgfqpointxy{0.1372}{0.6859}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2013}{0.1095}}\pgfpathlineto{\pgfqpointxy{0.2017}{0.1025}}\pgfpathlineto{\pgfqpointxy{0.206}{0.1032}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7254}{0.9475}}\pgfpathlineto{\pgfqpointxy{0.7256}{0.9402}}\pgfpathlineto{\pgfqpointxy{0.7279}{0.9384}}\pgfpathlineto{\pgfqpointxy{0.7371}{0.9402}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.047}{0.958}}\pgfpathlineto{\pgfqpointxy{0.0447}{0.959}}\pgfpathlineto{\pgfqpointxy{0.0401}{0.9533}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6728}{0.7171}}\pgfpathlineto{\pgfqpointxy{0.671}{0.7192}}\pgfpathlineto{\pgfqpointxy{0.666}{0.716}}\pgfpathlineto{\pgfqpointxy{0.6709}{0.713}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3623}{0.4301}}\pgfpathlineto{\pgfqpointxy{0.3628}{0.4271}}\pgfpathlineto{\pgfqpointxy{0.3722}{0.4294}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5212}{0.5886}}\pgfpathlineto{\pgfqpointxy{0.5198}{0.5894}}\pgfpathlineto{\pgfqpointxy{0.5124}{0.5843}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5465}{0.5489}}\pgfpathlineto{\pgfqpointxy{0.5456}{0.5425}}\pgfpathlineto{\pgfqpointxy{0.5562}{0.5452}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1965}{0.4556}}\pgfpathlineto{\pgfqpointxy{0.1897}{0.4555}}\pgfpathlineto{\pgfqpointxy{0.1954}{0.45}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5965}{0.7973}}\pgfpathlineto{\pgfqpointxy{0.592}{0.7893}}\pgfpathlineto{\pgfqpointxy{0.5957}{0.7882}}\pgfpathlineto{\pgfqpointxy{0.602}{0.7917}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8112}{0.0647}}\pgfpathlineto{\pgfqpointxy{0.8043}{0.0585}}\pgfpathlineto{\pgfqpointxy{0.8022}{0.0565}}\pgfpathlineto{\pgfqpointxy{0.8019}{0.0562}}\pgfpathlineto{\pgfqpointxy{0.8031}{0.0529}}\pgfpathlineto{\pgfqpointxy{0.8063}{0.0533}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7644}{0.9201}}\pgfpathlineto{\pgfqpointxy{0.7613}{0.9229}}\pgfpathlineto{\pgfqpointxy{0.7565}{0.9157}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.829}{0.1937}}\pgfpathlineto{\pgfqpointxy{0.824}{0.1876}}\pgfpathlineto{\pgfqpointxy{0.8298}{0.1853}}\pgfpathlineto{\pgfqpointxy{0.8307}{0.1862}}\pgfpathlineto{\pgfqpointxy{0.8325}{0.1905}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.708}{0.0592}}\pgfpathlineto{\pgfqpointxy{0.7017}{0.056}}\pgfpathlineto{\pgfqpointxy{0.703}{0.0537}}\pgfpathlineto{\pgfqpointxy{0.7106}{0.052}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7581}{0.1824}}\pgfpathlineto{\pgfqpointxy{0.7504}{0.1808}}\pgfpathlineto{\pgfqpointxy{0.7518}{0.1799}}\pgfpathlineto{\pgfqpointxy{0.7615}{0.1799}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6988}{0.0133}}\pgfpathlineto{\pgfqpointxy{0.6932}{0.013}}\pgfpathlineto{\pgfqpointxy{0.6931}{0.011}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3031}{0.5124}}\pgfpathlineto{\pgfqpointxy{0.2989}{0.5092}}\pgfpathlineto{\pgfqpointxy{0.2993}{0.5028}}\pgfpathlineto{\pgfqpointxy{0.3055}{0.5037}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7289}{0.4793}}\pgfpathlineto{\pgfqpointxy{0.723}{0.4819}}\pgfpathlineto{\pgfqpointxy{0.7178}{0.478}}\pgfpathlineto{\pgfqpointxy{0.7293}{0.4773}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0807}{0.0989}}\pgfpathlineto{\pgfqpointxy{0.0694}{0.0971}}\pgfpathlineto{\pgfqpointxy{0.0756}{0.0935}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5995}{0.2705}}\pgfpathlineto{\pgfqpointxy{0.5973}{0.2646}}\pgfpathlineto{\pgfqpointxy{0.6028}{0.2586}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6149}{0.7884}}\pgfpathlineto{\pgfqpointxy{0.6138}{0.7876}}\pgfpathlineto{\pgfqpointxy{0.6118}{0.7811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8705}{0.9729}}\pgfpathlineto{\pgfqpointxy{0.8689}{0.9744}}\pgfpathlineto{\pgfqpointxy{0.8657}{0.9736}}\pgfpathlineto{\pgfqpointxy{0.8677}{0.9674}}\pgfpathlineto{\pgfqpointxy{0.869}{0.9669}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0353}{0.7918}}\pgfpathlineto{\pgfqpointxy{0.029}{0.7901}}\pgfpathlineto{\pgfqpointxy{0.0285}{0.7848}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1661}{0.5763}}\pgfpathlineto{\pgfqpointxy{0.1592}{0.5701}}\pgfpathlineto{\pgfqpointxy{0.1658}{0.5677}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7399}{0.5167}}\pgfpathlineto{\pgfqpointxy{0.7391}{0.5152}}\pgfpathlineto{\pgfqpointxy{0.7484}{0.5094}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.273}{0.1329}}\pgfpathlineto{\pgfqpointxy{0.2703}{0.1308}}\pgfpathlineto{\pgfqpointxy{0.2719}{0.1248}}\pgfpathlineto{\pgfqpointxy{0.2765}{0.1239}}\pgfpathlineto{\pgfqpointxy{0.2808}{0.125}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5564}{0.7368}}\pgfpathlineto{\pgfqpointxy{0.5467}{0.7382}}\pgfpathlineto{\pgfqpointxy{0.5458}{0.7335}}\pgfpathlineto{\pgfqpointxy{0.5524}{0.7293}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.372}{0.3095}}\pgfpathlineto{\pgfqpointxy{0.3621}{0.3121}}\pgfpathlineto{\pgfqpointxy{0.3652}{0.3027}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7612}{0.5694}}\pgfpathlineto{\pgfqpointxy{0.7625}{0.5641}}\pgfpathlineto{\pgfqpointxy{0.7642}{0.5631}}\pgfpathlineto{\pgfqpointxy{0.7674}{0.5631}}\pgfpathlineto{\pgfqpointxy{0.7715}{0.5648}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.192}{0.5805}}\pgfpathlineto{\pgfqpointxy{0.1905}{0.5838}}\pgfpathlineto{\pgfqpointxy{0.19}{0.5729}}\pgfpathlineto{\pgfqpointxy{0.194}{0.5747}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1924}{0.11}}\pgfpathlineto{\pgfqpointxy{0.1878}{0.1108}}\pgfpathlineto{\pgfqpointxy{0.1845}{0.1036}}\pgfpathlineto{\pgfqpointxy{0.1864}{0.102}}\pgfpathlineto{\pgfqpointxy{0.1924}{0.1082}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5269}{0.6957}}\pgfpathlineto{\pgfqpointxy{0.5212}{0.6933}}\pgfpathlineto{\pgfqpointxy{0.5213}{0.6917}}\pgfpathlineto{\pgfqpointxy{0.5255}{0.6887}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3429}{0.3174}}\pgfpathlineto{\pgfqpointxy{0.3376}{0.3181}}\pgfpathlineto{\pgfqpointxy{0.3337}{0.316}}\pgfpathlineto{\pgfqpointxy{0.3335}{0.3102}}\pgfpathlineto{\pgfqpointxy{0.3368}{0.3125}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8571}{0.0402}}\pgfpathlineto{\pgfqpointxy{0.8652}{0.0353}}\pgfpathlineto{\pgfqpointxy{0.8646}{0.0367}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0452}{0.8022}}\pgfpathlineto{\pgfqpointxy{0.0412}{0.799}}\pgfpathlineto{\pgfqpointxy{0.0471}{0.7993}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7082}{0.514}}\pgfpathlineto{\pgfqpointxy{0.7064}{0.5099}}\pgfpathlineto{\pgfqpointxy{0.7097}{0.5074}}\pgfpathlineto{\pgfqpointxy{0.7125}{0.5066}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7933}{0.999}}\pgfpathlineto{\pgfqpointxy{0.789}{0.9978}}\pgfpathlineto{\pgfqpointxy{0.7874}{0.9942}}\pgfpathlineto{\pgfqpointxy{0.7955}{0.9897}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0562}{0.3827}}\pgfpathlineto{\pgfqpointxy{0.0511}{0.3797}}\pgfpathlineto{\pgfqpointxy{0.0509}{0.3722}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9337}{0.6502}}\pgfpathlineto{\pgfqpointxy{0.9286}{0.6504}}\pgfpathlineto{\pgfqpointxy{0.9312}{0.6421}}\pgfpathlineto{\pgfqpointxy{0.9344}{0.6439}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8452}{0.0522}}\pgfpathlineto{\pgfqpointxy{0.8453}{0.0515}}\pgfpathlineto{\pgfqpointxy{0.8489}{0.0466}}\pgfpathlineto{\pgfqpointxy{0.8526}{0.0458}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0615}{0.0945}}\pgfpathlineto{\pgfqpointxy{0.0527}{0.0935}}\pgfpathlineto{\pgfqpointxy{0.052}{0.0933}}\pgfpathlineto{\pgfqpointxy{0.0606}{0.0888}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.605}{0.2878}}\pgfpathlineto{\pgfqpointxy{0.5985}{0.2896}}\pgfpathlineto{\pgfqpointxy{0.5976}{0.2825}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1544}{0.4068}}\pgfpathlineto{\pgfqpointxy{0.1457}{0.4027}}\pgfpathlineto{\pgfqpointxy{0.1568}{0.4005}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3931}{0.0541}}\pgfpathlineto{\pgfqpointxy{0.3828}{0.058}}\pgfpathlineto{\pgfqpointxy{0.381}{0.0569}}\pgfpathlineto{\pgfqpointxy{0.383}{0.0511}}\pgfpathlineto{\pgfqpointxy{0.3893}{0.0516}}\pgfpathlineto{\pgfqpointxy{0.3919}{0.0532}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0591}{0.4302}}\pgfpathlineto{\pgfqpointxy{0.0588}{0.4324}}\pgfpathlineto{\pgfqpointxy{0.0509}{0.4288}}\pgfpathlineto{\pgfqpointxy{0.0563}{0.4239}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.508}{0.683}}\pgfpathlineto{\pgfqpointxy{0.505}{0.6844}}\pgfpathlineto{\pgfqpointxy{0.4999}{0.6851}}\pgfpathlineto{\pgfqpointxy{0.4981}{0.6764}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7223}{0.0206}}\pgfpathlineto{\pgfqpointxy{0.7205}{0.0191}}\pgfpathlineto{\pgfqpointxy{0.7226}{0.0135}}\pgfpathlineto{\pgfqpointxy{0.7327}{0.0169}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6388}{0.4394}}\pgfpathlineto{\pgfqpointxy{0.6393}{0.4369}}\pgfpathlineto{\pgfqpointxy{0.6484}{0.434}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0352}{0.5242}}\pgfpathlineto{\pgfqpointxy{0.0335}{0.5277}}\pgfpathlineto{\pgfqpointxy{0.0283}{0.5167}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8863}{0.9323}}\pgfpathlineto{\pgfqpointxy{0.8844}{0.9355}}\pgfpathlineto{\pgfqpointxy{0.8821}{0.9344}}\pgfpathlineto{\pgfqpointxy{0.8811}{0.9296}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2189}{0.3645}}\pgfpathlineto{\pgfqpointxy{0.2183}{0.3667}}\pgfpathlineto{\pgfqpointxy{0.2157}{0.3594}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.368}{0.7554}}\pgfpathlineto{\pgfqpointxy{0.3642}{0.7538}}\pgfpathlineto{\pgfqpointxy{0.3766}{0.7516}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6328}{0.3357}}\pgfpathlineto{\pgfqpointxy{0.6313}{0.3364}}\pgfpathlineto{\pgfqpointxy{0.6276}{0.3363}}\pgfpathlineto{\pgfqpointxy{0.6241}{0.3344}}\pgfpathlineto{\pgfqpointxy{0.6279}{0.3313}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8837}{0.3552}}\pgfpathlineto{\pgfqpointxy{0.8774}{0.3527}}\pgfpathlineto{\pgfqpointxy{0.8837}{0.3496}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1382}{0.93}}\pgfpathlineto{\pgfqpointxy{0.134}{0.9308}}\pgfpathlineto{\pgfqpointxy{0.1344}{0.9286}}\pgfpathlineto{\pgfqpointxy{0.1398}{0.9259}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9812}{0.4056}}\pgfpathlineto{\pgfqpointxy{0.9719}{0.4074}}\pgfpathlineto{\pgfqpointxy{0.9711}{0.4059}}\pgfpathlineto{\pgfqpointxy{0.9717}{0.3979}}\pgfpathlineto{\pgfqpointxy{0.978}{0.3994}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7042}{0.8722}}\pgfpathlineto{\pgfqpointxy{0.6948}{0.8667}}\pgfpathlineto{\pgfqpointxy{0.6976}{0.8615}}\pgfpathlineto{\pgfqpointxy{0.7051}{0.867}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3235}{0.9395}}\pgfpathlineto{\pgfqpointxy{0.3132}{0.9354}}\pgfpathlineto{\pgfqpointxy{0.3238}{0.9338}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8903}{0.6194}}\pgfpathlineto{\pgfqpointxy{0.881}{0.6195}}\pgfpathlineto{\pgfqpointxy{0.8782}{0.6195}}\pgfpathlineto{\pgfqpointxy{0.8815}{0.6138}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6589}{0.875}}\pgfpathlineto{\pgfqpointxy{0.6582}{0.8758}}\pgfpathlineto{\pgfqpointxy{0.6524}{0.8742}}\pgfpathlineto{\pgfqpointxy{0.6524}{0.8723}}\pgfpathlineto{\pgfqpointxy{0.654}{0.8682}}\pgfpathlineto{\pgfqpointxy{0.6555}{0.8674}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5306}{0.7332}}\pgfpathlineto{\pgfqpointxy{0.5388}{0.7319}}\pgfpathlineto{\pgfqpointxy{0.5402}{0.7324}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.684}{0.1418}}\pgfpathlineto{\pgfqpointxy{0.6808}{0.1418}}\pgfpathlineto{\pgfqpointxy{0.6779}{0.133}}\pgfpathlineto{\pgfqpointxy{0.6795}{0.1304}}\pgfpathlineto{\pgfqpointxy{0.6834}{0.1331}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4771}{0.8713}}\pgfpathlineto{\pgfqpointxy{0.4739}{0.8684}}\pgfpathlineto{\pgfqpointxy{0.4682}{0.8623}}\pgfpathlineto{\pgfqpointxy{0.4729}{0.8611}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1372}{0.8292}}\pgfpathlineto{\pgfqpointxy{0.1291}{0.8295}}\pgfpathlineto{\pgfqpointxy{0.1299}{0.8275}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3961}{0.3315}}\pgfpathlineto{\pgfqpointxy{0.3963}{0.3275}}\pgfpathlineto{\pgfqpointxy{0.4027}{0.3254}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3971}{0.5842}}\pgfpathlineto{\pgfqpointxy{0.391}{0.5845}}\pgfpathlineto{\pgfqpointxy{0.3965}{0.5812}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9705}{0.124}}\pgfpathlineto{\pgfqpointxy{0.9695}{0.1192}}\pgfpathlineto{\pgfqpointxy{0.9785}{0.1152}}\pgfpathlineto{\pgfqpointxy{0.9769}{0.1178}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0902}{0.1194}}\pgfpathlineto{\pgfqpointxy{0.0877}{0.1231}}\pgfpathlineto{\pgfqpointxy{0.0841}{0.1187}}\pgfpathlineto{\pgfqpointxy{0.0898}{0.1181}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3899}{0.985}}\pgfpathlineto{\pgfqpointxy{0.3863}{0.9887}}\pgfpathlineto{\pgfqpointxy{0.38}{0.9776}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.978}{0.8217}}\pgfpathlineto{\pgfqpointxy{0.9742}{0.8195}}\pgfpathlineto{\pgfqpointxy{0.9762}{0.8189}}\pgfpathlineto{\pgfqpointxy{0.9815}{0.8178}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6193}{0.2262}}\pgfpathlineto{\pgfqpointxy{0.6159}{0.2285}}\pgfpathlineto{\pgfqpointxy{0.6149}{0.2166}}\pgfpathlineto{\pgfqpointxy{0.6186}{0.2213}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1729}{0.6234}}\pgfpathlineto{\pgfqpointxy{0.1742}{0.6212}}\pgfpathlineto{\pgfqpointxy{0.1807}{0.6168}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9437}{0.0687}}\pgfpathlineto{\pgfqpointxy{0.9377}{0.0664}}\pgfpathlineto{\pgfqpointxy{0.9488}{0.0643}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.899}{0.4467}}\pgfpathlineto{\pgfqpointxy{0.8969}{0.4477}}\pgfpathlineto{\pgfqpointxy{0.8938}{0.4455}}\pgfpathlineto{\pgfqpointxy{0.8984}{0.4349}}\pgfpathlineto{\pgfqpointxy{0.9003}{0.439}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0635}{0.8435}}\pgfpathlineto{\pgfqpointxy{0.0612}{0.8362}}\pgfpathlineto{\pgfqpointxy{0.0671}{0.8366}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0723}{0.9841}}\pgfpathlineto{\pgfqpointxy{0.0726}{0.9776}}\pgfpathlineto{\pgfqpointxy{0.0781}{0.9779}}\pgfpathlineto{\pgfqpointxy{0.0784}{0.9785}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5678}{0.2079}}\pgfpathlineto{\pgfqpointxy{0.562}{0.2116}}\pgfpathlineto{\pgfqpointxy{0.5601}{0.2104}}\pgfpathlineto{\pgfqpointxy{0.5585}{0.2072}}\pgfpathlineto{\pgfqpointxy{0.5636}{0.2026}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8952}{0.4167}}\pgfpathlineto{\pgfqpointxy{0.8886}{0.4141}}\pgfpathlineto{\pgfqpointxy{0.8917}{0.4105}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.953}{0.9775}}\pgfpathlineto{\pgfqpointxy{0.9433}{0.978}}\pgfpathlineto{\pgfqpointxy{0.9477}{0.9727}}\pgfpathlineto{\pgfqpointxy{0.9526}{0.9757}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7656}{0.3786}}\pgfpathlineto{\pgfqpointxy{0.7677}{0.3842}}\pgfpathlineto{\pgfqpointxy{0.7645}{0.3856}}\pgfpathlineto{\pgfqpointxy{0.7632}{0.3812}}\pgfpathlineto{\pgfqpointxy{0.7623}{0.3727}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2467}{0.1858}}\pgfpathlineto{\pgfqpointxy{0.2484}{0.1767}}\pgfpathlineto{\pgfqpointxy{0.2521}{0.1822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7513}{0.2868}}\pgfpathlineto{\pgfqpointxy{0.75}{0.2866}}\pgfpathlineto{\pgfqpointxy{0.7553}{0.2787}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0874}{0.5152}}\pgfpathlineto{\pgfqpointxy{0.0849}{0.5185}}\pgfpathlineto{\pgfqpointxy{0.083}{0.5172}}\pgfpathlineto{\pgfqpointxy{0.084}{0.5091}}\pgfpathlineto{\pgfqpointxy{0.0853}{0.5092}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9479}{0.1995}}\pgfpathlineto{\pgfqpointxy{0.9409}{0.1972}}\pgfpathlineto{\pgfqpointxy{0.9418}{0.1947}}\pgfpathlineto{\pgfqpointxy{0.952}{0.1972}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0997}{0.1761}}\pgfpathlineto{\pgfqpointxy{0.0897}{0.1759}}\pgfpathlineto{\pgfqpointxy{0.1001}{0.1739}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6638}{0.9355}}\pgfpathlineto{\pgfqpointxy{0.6592}{0.9336}}\pgfpathlineto{\pgfqpointxy{0.6627}{0.927}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6882}{0.5851}}\pgfpathlineto{\pgfqpointxy{0.6859}{0.5721}}\pgfpathlineto{\pgfqpointxy{0.6927}{0.574}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5945}{0.2051}}\pgfpathlineto{\pgfqpointxy{0.5929}{0.2054}}\pgfpathlineto{\pgfqpointxy{0.6009}{0.1962}}\pgfpathlineto{\pgfqpointxy{0.6025}{0.202}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0275}{0.7014}}\pgfpathlineto{\pgfqpointxy{0.0245}{0.7072}}\pgfpathlineto{\pgfqpointxy{0.0194}{0.7037}}\pgfpathlineto{\pgfqpointxy{0.0239}{0.6949}}\pgfpathlineto{\pgfqpointxy{0.025}{0.697}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3131}{0.105}}\pgfpathlineto{\pgfqpointxy{0.3097}{0.1049}}\pgfpathlineto{\pgfqpointxy{0.3047}{0.0979}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8674}{0.8059}}\pgfpathlineto{\pgfqpointxy{0.8605}{0.8015}}\pgfpathlineto{\pgfqpointxy{0.8629}{0.7983}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2505}{0.7619}}\pgfpathlineto{\pgfqpointxy{0.2519}{0.7568}}\pgfpathlineto{\pgfqpointxy{0.254}{0.755}}\pgfpathlineto{\pgfqpointxy{0.2587}{0.7523}}\pgfpathlineto{\pgfqpointxy{0.2606}{0.755}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9924}{0.5628}}\pgfpathlineto{\pgfqpointxy{0.9882}{0.563}}\pgfpathlineto{\pgfqpointxy{0.9917}{0.5592}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1378}{0.4131}}\pgfpathlineto{\pgfqpointxy{0.1286}{0.4084}}\pgfpathlineto{\pgfqpointxy{0.1377}{0.4069}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2817}{0.2031}}\pgfpathlineto{\pgfqpointxy{0.2754}{0.2063}}\pgfpathlineto{\pgfqpointxy{0.2743}{0.198}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7236}{0.1895}}\pgfpathlineto{\pgfqpointxy{0.7209}{0.1952}}\pgfpathlineto{\pgfqpointxy{0.7153}{0.187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5125}{0.9498}}\pgfpathlineto{\pgfqpointxy{0.5108}{0.9407}}\pgfpathlineto{\pgfqpointxy{0.5147}{0.9409}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2883}{0.4515}}\pgfpathlineto{\pgfqpointxy{0.2898}{0.4428}}\pgfpathlineto{\pgfqpointxy{0.2923}{0.4448}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9839}{0.3871}}\pgfpathlineto{\pgfqpointxy{0.9861}{0.3892}}\pgfpathlineto{\pgfqpointxy{0.9836}{0.3917}}\pgfpathlineto{\pgfqpointxy{0.9734}{0.3883}}\pgfpathlineto{\pgfqpointxy{0.9751}{0.3854}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7706}{0.9576}}\pgfpathlineto{\pgfqpointxy{0.7661}{0.9522}}\pgfpathlineto{\pgfqpointxy{0.7705}{0.9525}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7088}{0.4256}}\pgfpathlineto{\pgfqpointxy{0.7062}{0.4185}}\pgfpathlineto{\pgfqpointxy{0.7132}{0.4177}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2346}{0.486}}\pgfpathlineto{\pgfqpointxy{0.2298}{0.4878}}\pgfpathlineto{\pgfqpointxy{0.2315}{0.4834}}\pgfpathlineto{\pgfqpointxy{0.2357}{0.4795}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9454}{0.4609}}\pgfpathlineto{\pgfqpointxy{0.9446}{0.4636}}\pgfpathlineto{\pgfqpointxy{0.9401}{0.4549}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8674}{0.1002}}\pgfpathlineto{\pgfqpointxy{0.8636}{0.1038}}\pgfpathlineto{\pgfqpointxy{0.8581}{0.0995}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1921}{0.4678}}\pgfpathlineto{\pgfqpointxy{0.1871}{0.4635}}\pgfpathlineto{\pgfqpointxy{0.1943}{0.4582}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5736}{0.3435}}\pgfpathlineto{\pgfqpointxy{0.575}{0.3394}}\pgfpathlineto{\pgfqpointxy{0.5829}{0.3371}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.934}{0.3471}}\pgfpathlineto{\pgfqpointxy{0.9316}{0.3511}}\pgfpathlineto{\pgfqpointxy{0.9269}{0.3404}}\pgfpathlineto{\pgfqpointxy{0.9282}{0.3398}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.886}{0.8944}}\pgfpathlineto{\pgfqpointxy{0.8843}{0.8954}}\pgfpathlineto{\pgfqpointxy{0.8815}{0.888}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1938}{0.2069}}\pgfpathlineto{\pgfqpointxy{0.1925}{0.2104}}\pgfpathlineto{\pgfqpointxy{0.1866}{0.2051}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5529}{0.1545}}\pgfpathlineto{\pgfqpointxy{0.5514}{0.1571}}\pgfpathlineto{\pgfqpointxy{0.5496}{0.1559}}\pgfpathlineto{\pgfqpointxy{0.5534}{0.1479}}\pgfpathlineto{\pgfqpointxy{0.5565}{0.148}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5231}{0.0801}}\pgfpathlineto{\pgfqpointxy{0.5237}{0.074}}\pgfpathlineto{\pgfqpointxy{0.5326}{0.0758}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3663}{0.1729}}\pgfpathlineto{\pgfqpointxy{0.3621}{0.1733}}\pgfpathlineto{\pgfqpointxy{0.3669}{0.1649}}\pgfpathlineto{\pgfqpointxy{0.3714}{0.1669}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6384}{0.0281}}\pgfpathlineto{\pgfqpointxy{0.6353}{0.0338}}\pgfpathlineto{\pgfqpointxy{0.6321}{0.0253}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.819}{0.8051}}\pgfpathlineto{\pgfqpointxy{0.8165}{0.8078}}\pgfpathlineto{\pgfqpointxy{0.811}{0.8015}}\pgfpathlineto{\pgfqpointxy{0.8101}{0.7982}}\pgfpathlineto{\pgfqpointxy{0.8167}{0.7991}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3922}{0.1932}}\pgfpathlineto{\pgfqpointxy{0.3935}{0.1851}}\pgfpathlineto{\pgfqpointxy{0.3984}{0.1859}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.174}{0.1551}}\pgfpathlineto{\pgfqpointxy{0.1725}{0.1564}}\pgfpathlineto{\pgfqpointxy{0.1693}{0.152}}\pgfpathlineto{\pgfqpointxy{0.1762}{0.1502}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8386}{0.7237}}\pgfpathlineto{\pgfqpointxy{0.8292}{0.721}}\pgfpathlineto{\pgfqpointxy{0.8292}{0.7205}}\pgfpathlineto{\pgfqpointxy{0.8364}{0.7194}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3948}{0.7229}}\pgfpathlineto{\pgfqpointxy{0.3876}{0.7164}}\pgfpathlineto{\pgfqpointxy{0.3867}{0.715}}\pgfpathlineto{\pgfqpointxy{0.3947}{0.7131}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.349}{0.5012}}\pgfpathlineto{\pgfqpointxy{0.3486}{0.4952}}\pgfpathlineto{\pgfqpointxy{0.3516}{0.4917}}\pgfpathlineto{\pgfqpointxy{0.3536}{0.4968}}\pgfpathlineto{\pgfqpointxy{0.3527}{0.4981}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3744}{0.0221}}\pgfpathlineto{\pgfqpointxy{0.3716}{0.0189}}\pgfpathlineto{\pgfqpointxy{0.373}{0.0104}}\pgfpathlineto{\pgfqpointxy{0.3749}{0.0112}}\pgfpathlineto{\pgfqpointxy{0.379}{0.0133}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8359}{0.029}}\pgfpathlineto{\pgfqpointxy{0.833}{0.0316}}\pgfpathlineto{\pgfqpointxy{0.8286}{0.0331}}\pgfpathlineto{\pgfqpointxy{0.8282}{0.0294}}\pgfpathlineto{\pgfqpointxy{0.8285}{0.0254}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3123}{0.0959}}\pgfpathlineto{\pgfqpointxy{0.303}{0.0933}}\pgfpathlineto{\pgfqpointxy{0.3105}{0.0883}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2657}{0.3624}}\pgfpathlineto{\pgfqpointxy{0.2621}{0.3643}}\pgfpathlineto{\pgfqpointxy{0.257}{0.3565}}\pgfpathlineto{\pgfqpointxy{0.2571}{0.3555}}\pgfpathlineto{\pgfqpointxy{0.2664}{0.3571}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0268}{0.234}}\pgfpathlineto{\pgfqpointxy{0.0205}{0.2354}}\pgfpathlineto{\pgfqpointxy{0.0174}{0.2325}}\pgfpathlineto{\pgfqpointxy{0.0218}{0.2281}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3472}{0.1213}}\pgfpathlineto{\pgfqpointxy{0.3405}{0.1158}}\pgfpathlineto{\pgfqpointxy{0.3419}{0.1124}}\pgfpathlineto{\pgfqpointxy{0.3452}{0.1105}}\pgfpathlineto{\pgfqpointxy{0.3482}{0.1118}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1185}{0.4726}}\pgfpathlineto{\pgfqpointxy{0.1123}{0.4717}}\pgfpathlineto{\pgfqpointxy{0.1113}{0.4681}}\pgfpathlineto{\pgfqpointxy{0.117}{0.4637}}\pgfpathlineto{\pgfqpointxy{0.1222}{0.4681}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9292}{0.698}}\pgfpathlineto{\pgfqpointxy{0.9271}{0.7028}}\pgfpathlineto{\pgfqpointxy{0.9232}{0.6905}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6967}{0.6735}}\pgfpathlineto{\pgfqpointxy{0.6955}{0.6766}}\pgfpathlineto{\pgfqpointxy{0.6942}{0.6758}}\pgfpathlineto{\pgfqpointxy{0.6902}{0.6699}}\pgfpathlineto{\pgfqpointxy{0.6949}{0.6679}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9487}{0.1662}}\pgfpathlineto{\pgfqpointxy{0.949}{0.1638}}\pgfpathlineto{\pgfqpointxy{0.9579}{0.161}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9873}{0.8907}}\pgfpathlineto{\pgfqpointxy{0.984}{0.8919}}\pgfpathlineto{\pgfqpointxy{0.9792}{0.8892}}\pgfpathlineto{\pgfqpointxy{0.9765}{0.8859}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9082}{0.1002}}\pgfpathlineto{\pgfqpointxy{0.9072}{0.0962}}\pgfpathlineto{\pgfqpointxy{0.9072}{0.093}}\pgfpathlineto{\pgfqpointxy{0.9158}{0.097}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6277}{0.4084}}\pgfpathlineto{\pgfqpointxy{0.6195}{0.408}}\pgfpathlineto{\pgfqpointxy{0.6168}{0.4063}}\pgfpathlineto{\pgfqpointxy{0.6223}{0.4011}}\pgfpathlineto{\pgfqpointxy{0.6301}{0.4081}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4069}{0.5411}}\pgfpathlineto{\pgfqpointxy{0.3985}{0.541}}\pgfpathlineto{\pgfqpointxy{0.4038}{0.5335}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1884}{0.7077}}\pgfpathlineto{\pgfqpointxy{0.1861}{0.7103}}\pgfpathlineto{\pgfqpointxy{0.183}{0.7107}}\pgfpathlineto{\pgfqpointxy{0.1822}{0.7042}}\pgfpathlineto{\pgfqpointxy{0.1874}{0.7023}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8832}{0.7129}}\pgfpathlineto{\pgfqpointxy{0.8805}{0.7144}}\pgfpathlineto{\pgfqpointxy{0.8751}{0.7085}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2683}{0.0911}}\pgfpathlineto{\pgfqpointxy{0.2655}{0.0918}}\pgfpathlineto{\pgfqpointxy{0.2632}{0.0827}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3018}{0.1253}}\pgfpathlineto{\pgfqpointxy{0.2993}{0.1307}}\pgfpathlineto{\pgfqpointxy{0.2975}{0.1276}}\pgfpathlineto{\pgfqpointxy{0.2961}{0.1249}}\pgfpathlineto{\pgfqpointxy{0.2949}{0.1195}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1357}{0.7892}}\pgfpathlineto{\pgfqpointxy{0.1342}{0.7921}}\pgfpathlineto{\pgfqpointxy{0.1253}{0.7876}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7919}{0.0959}}\pgfpathlineto{\pgfqpointxy{0.7899}{0.093}}\pgfpathlineto{\pgfqpointxy{0.7962}{0.0917}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0992}{0.7151}}\pgfpathlineto{\pgfqpointxy{0.0925}{0.7143}}\pgfpathlineto{\pgfqpointxy{0.0987}{0.7043}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3332}{0.7973}}\pgfpathlineto{\pgfqpointxy{0.3247}{0.8007}}\pgfpathlineto{\pgfqpointxy{0.3271}{0.7963}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8251}{0.7657}}\pgfpathlineto{\pgfqpointxy{0.8189}{0.7618}}\pgfpathlineto{\pgfqpointxy{0.8214}{0.7584}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8676}{0.851}}\pgfpathlineto{\pgfqpointxy{0.8605}{0.8524}}\pgfpathlineto{\pgfqpointxy{0.8672}{0.843}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6524}{0.1246}}\pgfpathlineto{\pgfqpointxy{0.6424}{0.128}}\pgfpathlineto{\pgfqpointxy{0.6439}{0.124}}\pgfpathlineto{\pgfqpointxy{0.6461}{0.1184}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0961}{0.5052}}\pgfpathlineto{\pgfqpointxy{0.0934}{0.5055}}\pgfpathlineto{\pgfqpointxy{0.0868}{0.5014}}\pgfpathlineto{\pgfqpointxy{0.0875}{0.4998}}\pgfpathlineto{\pgfqpointxy{0.0914}{0.5008}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0999}{0.3773}}\pgfpathlineto{\pgfqpointxy{0.0973}{0.3703}}\pgfpathlineto{\pgfqpointxy{0.101}{0.3655}}\pgfpathlineto{\pgfqpointxy{0.1029}{0.3666}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1101}{0.2915}}\pgfpathlineto{\pgfqpointxy{0.1087}{0.2903}}\pgfpathlineto{\pgfqpointxy{0.1048}{0.286}}\pgfpathlineto{\pgfqpointxy{0.1039}{0.2818}}\pgfpathlineto{\pgfqpointxy{0.1087}{0.2814}}\pgfpathlineto{\pgfqpointxy{0.1126}{0.2847}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4625}{0.8014}}\pgfpathlineto{\pgfqpointxy{0.4603}{0.8047}}\pgfpathlineto{\pgfqpointxy{0.4583}{0.8001}}\pgfpathlineto{\pgfqpointxy{0.4578}{0.7955}}\pgfpathlineto{\pgfqpointxy{0.4612}{0.7953}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7002}{0.0519}}\pgfpathlineto{\pgfqpointxy{0.7044}{0.046}}\pgfpathlineto{\pgfqpointxy{0.7108}{0.0492}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1978}{0.3272}}\pgfpathlineto{\pgfqpointxy{0.1956}{0.321}}\pgfpathlineto{\pgfqpointxy{0.2047}{0.32}}\pgfpathlineto{\pgfqpointxy{0.2021}{0.3229}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9002}{0.373}}\pgfpathlineto{\pgfqpointxy{0.8969}{0.3746}}\pgfpathlineto{\pgfqpointxy{0.8907}{0.3698}}\pgfpathlineto{\pgfqpointxy{0.8994}{0.3694}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.011}{0.2456}}\pgfpathlineto{\pgfqpointxy{0.0207}{0.2417}}\pgfpathlineto{\pgfqpointxy{0.0211}{0.2448}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5704}{0.3458}}\pgfpathlineto{\pgfqpointxy{0.5614}{0.3423}}\pgfpathlineto{\pgfqpointxy{0.5691}{0.3419}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0793}{0.2665}}\pgfpathlineto{\pgfqpointxy{0.0701}{0.2673}}\pgfpathlineto{\pgfqpointxy{0.0701}{0.2661}}\pgfpathlineto{\pgfqpointxy{0.0728}{0.26}}\pgfpathlineto{\pgfqpointxy{0.0753}{0.257}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3596}{0.7534}}\pgfpathlineto{\pgfqpointxy{0.3627}{0.7487}}\pgfpathlineto{\pgfqpointxy{0.3673}{0.7503}}\pgfpathlineto{\pgfqpointxy{0.3694}{0.7517}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7096}{0.2337}}\pgfpathlineto{\pgfqpointxy{0.7079}{0.2323}}\pgfpathlineto{\pgfqpointxy{0.7173}{0.2324}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9531}{0.907}}\pgfpathlineto{\pgfqpointxy{0.9439}{0.9059}}\pgfpathlineto{\pgfqpointxy{0.9453}{0.9054}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1817}{0.5175}}\pgfpathlineto{\pgfqpointxy{0.1785}{0.5124}}\pgfpathlineto{\pgfqpointxy{0.1821}{0.5046}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0714}{0.2972}}\pgfpathlineto{\pgfqpointxy{0.0695}{0.2938}}\pgfpathlineto{\pgfqpointxy{0.0694}{0.2926}}\pgfpathlineto{\pgfqpointxy{0.0782}{0.2916}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5413}{0.0348}}\pgfpathlineto{\pgfqpointxy{0.5301}{0.0331}}\pgfpathlineto{\pgfqpointxy{0.5398}{0.0299}}\pgfpathlineto{\pgfqpointxy{0.5421}{0.0308}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6573}{0.0949}}\pgfpathlineto{\pgfqpointxy{0.6562}{0.0937}}\pgfpathlineto{\pgfqpointxy{0.6514}{0.0884}}\pgfpathlineto{\pgfqpointxy{0.6513}{0.0871}}\pgfpathlineto{\pgfqpointxy{0.6567}{0.086}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2514}{0.8898}}\pgfpathlineto{\pgfqpointxy{0.2422}{0.8878}}\pgfpathlineto{\pgfqpointxy{0.249}{0.8811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.983}{0.9104}}\pgfpathlineto{\pgfqpointxy{0.9832}{0.9079}}\pgfpathlineto{\pgfqpointxy{0.9839}{0.9063}}\pgfpathlineto{\pgfqpointxy{0.9908}{0.9039}}\pgfpathlineto{\pgfqpointxy{0.9924}{0.9044}}\pgfpathlineto{\pgfqpointxy{0.9942}{0.9075}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3505}{0.0397}}\pgfpathlineto{\pgfqpointxy{0.3501}{0.0344}}\pgfpathlineto{\pgfqpointxy{0.3543}{0.0336}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.617}{0.2878}}\pgfpathlineto{\pgfqpointxy{0.6106}{0.2875}}\pgfpathlineto{\pgfqpointxy{0.6135}{0.2838}}\pgfpathlineto{\pgfqpointxy{0.6204}{0.2836}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6128}{0.0405}}\pgfpathlineto{\pgfqpointxy{0.6036}{0.0362}}\pgfpathlineto{\pgfqpointxy{0.6128}{0.0378}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4188}{0.8153}}\pgfpathlineto{\pgfqpointxy{0.418}{0.8191}}\pgfpathlineto{\pgfqpointxy{0.4143}{0.8123}}\pgfpathlineto{\pgfqpointxy{0.4144}{0.8111}}\pgfpathlineto{\pgfqpointxy{0.4179}{0.8091}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4489}{0.4252}}\pgfpathlineto{\pgfqpointxy{0.4526}{0.4152}}\pgfpathlineto{\pgfqpointxy{0.4533}{0.4184}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5624}{0.3222}}\pgfpathlineto{\pgfqpointxy{0.5586}{0.3145}}\pgfpathlineto{\pgfqpointxy{0.5624}{0.3104}}\pgfpathlineto{\pgfqpointxy{0.5686}{0.3127}}\pgfpathlineto{\pgfqpointxy{0.5681}{0.3149}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6608}{0.3367}}\pgfpathlineto{\pgfqpointxy{0.6577}{0.3316}}\pgfpathlineto{\pgfqpointxy{0.6617}{0.3274}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2955}{0.5149}}\pgfpathlineto{\pgfqpointxy{0.2905}{0.5077}}\pgfpathlineto{\pgfqpointxy{0.2976}{0.505}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4844}{0.4645}}\pgfpathlineto{\pgfqpointxy{0.4907}{0.4601}}\pgfpathlineto{\pgfqpointxy{0.4927}{0.4605}}\pgfpathlineto{\pgfqpointxy{0.4909}{0.4633}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0628}{0.3564}}\pgfpathlineto{\pgfqpointxy{0.0616}{0.3546}}\pgfpathlineto{\pgfqpointxy{0.0698}{0.3545}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5301}{0.1325}}\pgfpathlineto{\pgfqpointxy{0.5317}{0.1248}}\pgfpathlineto{\pgfqpointxy{0.5371}{0.1281}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9572}{0.6507}}\pgfpathlineto{\pgfqpointxy{0.9499}{0.6507}}\pgfpathlineto{\pgfqpointxy{0.9515}{0.6433}}\pgfpathlineto{\pgfqpointxy{0.9543}{0.6454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6303}{0.5184}}\pgfpathlineto{\pgfqpointxy{0.6287}{0.5145}}\pgfpathlineto{\pgfqpointxy{0.628}{0.5127}}\pgfpathlineto{\pgfqpointxy{0.632}{0.5077}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9471}{0.458}}\pgfpathlineto{\pgfqpointxy{0.9526}{0.449}}\pgfpathlineto{\pgfqpointxy{0.9545}{0.4482}}\pgfpathlineto{\pgfqpointxy{0.9554}{0.4542}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0738}{0.0236}}\pgfpathlineto{\pgfqpointxy{0.0665}{0.0217}}\pgfpathlineto{\pgfqpointxy{0.0748}{0.0201}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4518}{0.1055}}\pgfpathlineto{\pgfqpointxy{0.4502}{0.1075}}\pgfpathlineto{\pgfqpointxy{0.4452}{0.1034}}\pgfpathlineto{\pgfqpointxy{0.4465}{0.1031}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0423}{0.9955}}\pgfpathlineto{\pgfqpointxy{0.0404}{0.9927}}\pgfpathlineto{\pgfqpointxy{0.0382}{0.9888}}\pgfpathlineto{\pgfqpointxy{0.0428}{0.9858}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5374}{0.4322}}\pgfpathlineto{\pgfqpointxy{0.5322}{0.4347}}\pgfpathlineto{\pgfqpointxy{0.5307}{0.4316}}\pgfpathlineto{\pgfqpointxy{0.5332}{0.4239}}\pgfpathlineto{\pgfqpointxy{0.5353}{0.4223}}\pgfpathlineto{\pgfqpointxy{0.5387}{0.4256}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4253}{0.5271}}\pgfpathlineto{\pgfqpointxy{0.423}{0.5216}}\pgfpathlineto{\pgfqpointxy{0.4278}{0.519}}\pgfpathlineto{\pgfqpointxy{0.429}{0.5188}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3371}{0.8768}}\pgfpathlineto{\pgfqpointxy{0.3291}{0.8776}}\pgfpathlineto{\pgfqpointxy{0.3409}{0.8731}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2864}{0.6886}}\pgfpathlineto{\pgfqpointxy{0.2846}{0.6825}}\pgfpathlineto{\pgfqpointxy{0.2902}{0.6782}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.355}{0.4632}}\pgfpathlineto{\pgfqpointxy{0.3484}{0.4598}}\pgfpathlineto{\pgfqpointxy{0.3531}{0.452}}\pgfpathlineto{\pgfqpointxy{0.3575}{0.4583}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2196}{0.8022}}\pgfpathlineto{\pgfqpointxy{0.2238}{0.7978}}\pgfpathlineto{\pgfqpointxy{0.227}{0.8}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4005}{0.9554}}\pgfpathlineto{\pgfqpointxy{0.3938}{0.9553}}\pgfpathlineto{\pgfqpointxy{0.3946}{0.9493}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6545}{0.9359}}\pgfpathlineto{\pgfqpointxy{0.6518}{0.9348}}\pgfpathlineto{\pgfqpointxy{0.6521}{0.9286}}\pgfpathlineto{\pgfqpointxy{0.6603}{0.9261}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1148}{0.4635}}\pgfpathlineto{\pgfqpointxy{0.114}{0.464}}\pgfpathlineto{\pgfqpointxy{0.1056}{0.4662}}\pgfpathlineto{\pgfqpointxy{0.1045}{0.4663}}\pgfpathlineto{\pgfqpointxy{0.1117}{0.459}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0091}{0.867}}\pgfpathlineto{\pgfqpointxy{0.0057}{0.8613}}\pgfpathlineto{\pgfqpointxy{0.0173}{0.8602}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2367}{0.681}}\pgfpathlineto{\pgfqpointxy{0.2295}{0.6814}}\pgfpathlineto{\pgfqpointxy{0.232}{0.6777}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8115}{0.5768}}\pgfpathlineto{\pgfqpointxy{0.8078}{0.5743}}\pgfpathlineto{\pgfqpointxy{0.8119}{0.5646}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3446}{0.3682}}\pgfpathlineto{\pgfqpointxy{0.3425}{0.3685}}\pgfpathlineto{\pgfqpointxy{0.3424}{0.3672}}\pgfpathlineto{\pgfqpointxy{0.346}{0.3626}}\pgfpathlineto{\pgfqpointxy{0.3484}{0.3606}}\pgfpathlineto{\pgfqpointxy{0.3474}{0.3645}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.987}{0.2644}}\pgfpathlineto{\pgfqpointxy{0.9846}{0.2652}}\pgfpathlineto{\pgfqpointxy{0.9812}{0.2657}}\pgfpathlineto{\pgfqpointxy{0.9789}{0.2606}}\pgfpathlineto{\pgfqpointxy{0.9801}{0.2559}}\pgfpathlineto{\pgfqpointxy{0.9839}{0.2591}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3867}{0.8738}}\pgfpathlineto{\pgfqpointxy{0.3817}{0.8779}}\pgfpathlineto{\pgfqpointxy{0.3805}{0.8707}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5624}{0.4522}}\pgfpathlineto{\pgfqpointxy{0.5574}{0.451}}\pgfpathlineto{\pgfqpointxy{0.5552}{0.4491}}\pgfpathlineto{\pgfqpointxy{0.5571}{0.4434}}\pgfpathlineto{\pgfqpointxy{0.5646}{0.4431}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.733}{0.8911}}\pgfpathlineto{\pgfqpointxy{0.7265}{0.8902}}\pgfpathlineto{\pgfqpointxy{0.7303}{0.8879}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0249}{0.5402}}\pgfpathlineto{\pgfqpointxy{0.0149}{0.5393}}\pgfpathlineto{\pgfqpointxy{0.0145}{0.539}}\pgfpathlineto{\pgfqpointxy{0.0196}{0.5349}}\pgfpathlineto{\pgfqpointxy{0.0252}{0.5373}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7064}{0.4931}}\pgfpathlineto{\pgfqpointxy{0.6992}{0.485}}\pgfpathlineto{\pgfqpointxy{0.7078}{0.4864}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2961}{0.6214}}\pgfpathlineto{\pgfqpointxy{0.2917}{0.6193}}\pgfpathlineto{\pgfqpointxy{0.2914}{0.6145}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3433}{0.2207}}\pgfpathlineto{\pgfqpointxy{0.3359}{0.2197}}\pgfpathlineto{\pgfqpointxy{0.3365}{0.2175}}\pgfpathlineto{\pgfqpointxy{0.339}{0.217}}\pgfpathlineto{\pgfqpointxy{0.3435}{0.2183}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7027}{0.3261}}\pgfpathlineto{\pgfqpointxy{0.7041}{0.3295}}\pgfpathlineto{\pgfqpointxy{0.6988}{0.3219}}\pgfpathlineto{\pgfqpointxy{0.6992}{0.3175}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7342}{0.9887}}\pgfpathlineto{\pgfqpointxy{0.7293}{0.9804}}\pgfpathlineto{\pgfqpointxy{0.7308}{0.98}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3188}{0.0208}}\pgfpathlineto{\pgfqpointxy{0.3068}{0.0166}}\pgfpathlineto{\pgfqpointxy{0.3192}{0.0174}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2918}{0.14}}\pgfpathlineto{\pgfqpointxy{0.2903}{0.1406}}\pgfpathlineto{\pgfqpointxy{0.2889}{0.1353}}\pgfpathlineto{\pgfqpointxy{0.2949}{0.1351}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0549}{0.3148}}\pgfpathlineto{\pgfqpointxy{0.051}{0.3136}}\pgfpathlineto{\pgfqpointxy{0.0483}{0.3111}}\pgfpathlineto{\pgfqpointxy{0.0566}{0.3092}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.798}{0.9551}}\pgfpathlineto{\pgfqpointxy{0.7937}{0.9471}}\pgfpathlineto{\pgfqpointxy{0.8046}{0.949}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4806}{0.8857}}\pgfpathlineto{\pgfqpointxy{0.4788}{0.8839}}\pgfpathlineto{\pgfqpointxy{0.4791}{0.8816}}\pgfpathlineto{\pgfqpointxy{0.4828}{0.8754}}\pgfpathlineto{\pgfqpointxy{0.4851}{0.8744}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0508}{0.8006}}\pgfpathlineto{\pgfqpointxy{0.0459}{0.7942}}\pgfpathlineto{\pgfqpointxy{0.0566}{0.7931}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9665}{0.4632}}\pgfpathlineto{\pgfqpointxy{0.9702}{0.4529}}\pgfpathlineto{\pgfqpointxy{0.9762}{0.456}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4214}{0.2022}}\pgfpathlineto{\pgfqpointxy{0.4197}{0.2013}}\pgfpathlineto{\pgfqpointxy{0.4219}{0.2003}}\pgfpathlineto{\pgfqpointxy{0.427}{0.1987}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.305}{0.9867}}\pgfpathlineto{\pgfqpointxy{0.2969}{0.9879}}\pgfpathlineto{\pgfqpointxy{0.2969}{0.9783}}\pgfpathlineto{\pgfqpointxy{0.3013}{0.9801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4415}{0.2843}}\pgfpathlineto{\pgfqpointxy{0.4395}{0.2874}}\pgfpathlineto{\pgfqpointxy{0.438}{0.2891}}\pgfpathlineto{\pgfqpointxy{0.4302}{0.2846}}\pgfpathlineto{\pgfqpointxy{0.431}{0.2817}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5422}{0.7801}}\pgfpathlineto{\pgfqpointxy{0.5393}{0.7738}}\pgfpathlineto{\pgfqpointxy{0.5391}{0.772}}\pgfpathlineto{\pgfqpointxy{0.5427}{0.7714}}\pgfpathlineto{\pgfqpointxy{0.5495}{0.771}}\pgfpathlineto{\pgfqpointxy{0.5511}{0.7743}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6543}{0.8891}}\pgfpathlineto{\pgfqpointxy{0.6466}{0.8867}}\pgfpathlineto{\pgfqpointxy{0.6435}{0.8848}}\pgfpathlineto{\pgfqpointxy{0.6454}{0.8819}}\pgfpathlineto{\pgfqpointxy{0.6499}{0.8834}}\pgfpathlineto{\pgfqpointxy{0.6526}{0.8848}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.776}{0.0148}}\pgfpathlineto{\pgfqpointxy{0.7739}{0.0085}}\pgfpathlineto{\pgfqpointxy{0.7751}{0.0055}}\pgfpathlineto{\pgfqpointxy{0.7792}{0.0056}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4273}{0.823}}\pgfpathlineto{\pgfqpointxy{0.42}{0.826}}\pgfpathlineto{\pgfqpointxy{0.4214}{0.8183}}\pgfpathlineto{\pgfqpointxy{0.4229}{0.8156}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8772}{0.6132}}\pgfpathlineto{\pgfqpointxy{0.872}{0.6165}}\pgfpathlineto{\pgfqpointxy{0.8686}{0.6147}}\pgfpathlineto{\pgfqpointxy{0.8728}{0.6091}}\pgfpathlineto{\pgfqpointxy{0.8732}{0.6089}}\pgfpathlineto{\pgfqpointxy{0.8759}{0.6095}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1388}{0.8974}}\pgfpathlineto{\pgfqpointxy{0.1367}{0.8938}}\pgfpathlineto{\pgfqpointxy{0.1383}{0.8898}}\pgfpathlineto{\pgfqpointxy{0.1433}{0.8924}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0175}{0.4866}}\pgfpathlineto{\pgfqpointxy{0.0055}{0.4846}}\pgfpathlineto{\pgfqpointxy{0.006}{0.4831}}\pgfpathlineto{\pgfqpointxy{0.0082}{0.4814}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0451}{0.9736}}\pgfpathlineto{\pgfqpointxy{0.044}{0.9712}}\pgfpathlineto{\pgfqpointxy{0.0517}{0.97}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3453}{0.5785}}\pgfpathlineto{\pgfqpointxy{0.3435}{0.5775}}\pgfpathlineto{\pgfqpointxy{0.3424}{0.574}}\pgfpathlineto{\pgfqpointxy{0.3459}{0.5717}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4869}{0.809}}\pgfpathlineto{\pgfqpointxy{0.4792}{0.809}}\pgfpathlineto{\pgfqpointxy{0.4859}{0.8063}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7586}{0.0323}}\pgfpathlineto{\pgfqpointxy{0.7561}{0.0311}}\pgfpathlineto{\pgfqpointxy{0.7602}{0.0267}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4852}{0.45}}\pgfpathlineto{\pgfqpointxy{0.4804}{0.4501}}\pgfpathlineto{\pgfqpointxy{0.4839}{0.4447}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0431}{0.6056}}\pgfpathlineto{\pgfqpointxy{0.0372}{0.597}}\pgfpathlineto{\pgfqpointxy{0.0415}{0.5974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8002}{0.9331}}\pgfpathlineto{\pgfqpointxy{0.7948}{0.933}}\pgfpathlineto{\pgfqpointxy{0.7937}{0.9218}}\pgfpathlineto{\pgfqpointxy{0.7964}{0.9251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7752}{0.0885}}\pgfpathlineto{\pgfqpointxy{0.7703}{0.0857}}\pgfpathlineto{\pgfqpointxy{0.7704}{0.0796}}\pgfpathlineto{\pgfqpointxy{0.7735}{0.078}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7514}{0.7984}}\pgfpathlineto{\pgfqpointxy{0.7556}{0.7908}}\pgfpathlineto{\pgfqpointxy{0.7595}{0.7919}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.148}{0.184}}\pgfpathlineto{\pgfqpointxy{0.1432}{0.1801}}\pgfpathlineto{\pgfqpointxy{0.1439}{0.1774}}\pgfpathlineto{\pgfqpointxy{0.1456}{0.1769}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3985}{0.3419}}\pgfpathlineto{\pgfqpointxy{0.3908}{0.3374}}\pgfpathlineto{\pgfqpointxy{0.3909}{0.3363}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9467}{0.1863}}\pgfpathlineto{\pgfqpointxy{0.9461}{0.1833}}\pgfpathlineto{\pgfqpointxy{0.9546}{0.1811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1493}{0.4755}}\pgfpathlineto{\pgfqpointxy{0.1454}{0.4659}}\pgfpathlineto{\pgfqpointxy{0.1509}{0.4652}}\pgfpathlineto{\pgfqpointxy{0.1507}{0.4671}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1738}{0.8881}}\pgfpathlineto{\pgfqpointxy{0.1724}{0.8829}}\pgfpathlineto{\pgfqpointxy{0.1797}{0.8851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7216}{0.3597}}\pgfpathlineto{\pgfqpointxy{0.7122}{0.3606}}\pgfpathlineto{\pgfqpointxy{0.7162}{0.3541}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.389}{0.3694}}\pgfpathlineto{\pgfqpointxy{0.3879}{0.37}}\pgfpathlineto{\pgfqpointxy{0.3813}{0.3684}}\pgfpathlineto{\pgfqpointxy{0.3788}{0.3642}}\pgfpathlineto{\pgfqpointxy{0.3821}{0.3649}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0168}{0.0373}}\pgfpathlineto{\pgfqpointxy{0.0135}{0.0343}}\pgfpathlineto{\pgfqpointxy{0.0217}{0.034}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2955}{0.6431}}\pgfpathlineto{\pgfqpointxy{0.2858}{0.642}}\pgfpathlineto{\pgfqpointxy{0.291}{0.6385}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8392}{0.1974}}\pgfpathlineto{\pgfqpointxy{0.8379}{0.196}}\pgfpathlineto{\pgfqpointxy{0.8409}{0.1916}}\pgfpathlineto{\pgfqpointxy{0.8427}{0.1891}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8753}{0.7243}}\pgfpathlineto{\pgfqpointxy{0.8722}{0.7261}}\pgfpathlineto{\pgfqpointxy{0.8769}{0.7172}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8008}{0.666}}\pgfpathlineto{\pgfqpointxy{0.7992}{0.6616}}\pgfpathlineto{\pgfqpointxy{0.8122}{0.6578}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6401}{0.1872}}\pgfpathlineto{\pgfqpointxy{0.6376}{0.1894}}\pgfpathlineto{\pgfqpointxy{0.6338}{0.1889}}\pgfpathlineto{\pgfqpointxy{0.6345}{0.1805}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.84}{0.3786}}\pgfpathlineto{\pgfqpointxy{0.8361}{0.3718}}\pgfpathlineto{\pgfqpointxy{0.8404}{0.3706}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2385}{0.1817}}\pgfpathlineto{\pgfqpointxy{0.2358}{0.1802}}\pgfpathlineto{\pgfqpointxy{0.2336}{0.178}}\pgfpathlineto{\pgfqpointxy{0.239}{0.1729}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8131}{0.3801}}\pgfpathlineto{\pgfqpointxy{0.8118}{0.3811}}\pgfpathlineto{\pgfqpointxy{0.8091}{0.379}}\pgfpathlineto{\pgfqpointxy{0.8038}{0.374}}\pgfpathlineto{\pgfqpointxy{0.8056}{0.3742}}\pgfpathlineto{\pgfqpointxy{0.8126}{0.3758}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0266}{0.9978}}\pgfpathlineto{\pgfqpointxy{0.0247}{0.9871}}\pgfpathlineto{\pgfqpointxy{0.032}{0.9921}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2295}{0.7524}}\pgfpathlineto{\pgfqpointxy{0.2254}{0.754}}\pgfpathlineto{\pgfqpointxy{0.2236}{0.7505}}\pgfpathlineto{\pgfqpointxy{0.2248}{0.748}}\pgfpathlineto{\pgfqpointxy{0.2272}{0.7448}}\pgfpathlineto{\pgfqpointxy{0.2304}{0.7488}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.452}{0.7364}}\pgfpathlineto{\pgfqpointxy{0.4522}{0.7409}}\pgfpathlineto{\pgfqpointxy{0.4466}{0.7403}}\pgfpathlineto{\pgfqpointxy{0.4426}{0.737}}\pgfpathlineto{\pgfqpointxy{0.4441}{0.7319}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3387}{0.9426}}\pgfpathlineto{\pgfqpointxy{0.3349}{0.9367}}\pgfpathlineto{\pgfqpointxy{0.3418}{0.9343}}\pgfpathlineto{\pgfqpointxy{0.3434}{0.9356}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6985}{0.7555}}\pgfpathlineto{\pgfqpointxy{0.6958}{0.7511}}\pgfpathlineto{\pgfqpointxy{0.7018}{0.7488}}\pgfpathlineto{\pgfqpointxy{0.7013}{0.7507}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6876}{0.7899}}\pgfpathlineto{\pgfqpointxy{0.6836}{0.7855}}\pgfpathlineto{\pgfqpointxy{0.6883}{0.7834}}\pgfpathlineto{\pgfqpointxy{0.6896}{0.7835}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8704}{0.1286}}\pgfpathlineto{\pgfqpointxy{0.8675}{0.122}}\pgfpathlineto{\pgfqpointxy{0.8742}{0.1191}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7931}{0.3852}}\pgfpathlineto{\pgfqpointxy{0.7912}{0.3858}}\pgfpathlineto{\pgfqpointxy{0.7862}{0.3742}}\pgfpathlineto{\pgfqpointxy{0.7942}{0.374}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0683}{0.2804}}\pgfpathlineto{\pgfqpointxy{0.0631}{0.2743}}\pgfpathlineto{\pgfqpointxy{0.0695}{0.2745}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6063}{0.0966}}\pgfpathlineto{\pgfqpointxy{0.5965}{0.0956}}\pgfpathlineto{\pgfqpointxy{0.5988}{0.0926}}\pgfpathlineto{\pgfqpointxy{0.6091}{0.0951}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1059}{0.1075}}\pgfpathlineto{\pgfqpointxy{0.1008}{0.1099}}\pgfpathlineto{\pgfqpointxy{0.0976}{0.1095}}\pgfpathlineto{\pgfqpointxy{0.0991}{0.1048}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.481}{0.4255}}\pgfpathlineto{\pgfqpointxy{0.4828}{0.4193}}\pgfpathlineto{\pgfqpointxy{0.4902}{0.4175}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2076}{0.601}}\pgfpathlineto{\pgfqpointxy{0.2058}{0.6024}}\pgfpathlineto{\pgfqpointxy{0.2057}{0.5966}}\pgfpathlineto{\pgfqpointxy{0.2083}{0.5917}}\pgfpathlineto{\pgfqpointxy{0.2104}{0.5938}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1485}{0.6762}}\pgfpathlineto{\pgfqpointxy{0.1489}{0.6807}}\pgfpathlineto{\pgfqpointxy{0.1381}{0.675}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0829}{0.0629}}\pgfpathlineto{\pgfqpointxy{0.0744}{0.0639}}\pgfpathlineto{\pgfqpointxy{0.0785}{0.0565}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4304}{0.9453}}\pgfpathlineto{\pgfqpointxy{0.4286}{0.9507}}\pgfpathlineto{\pgfqpointxy{0.426}{0.9404}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0613}{0.7243}}\pgfpathlineto{\pgfqpointxy{0.0578}{0.7165}}\pgfpathlineto{\pgfqpointxy{0.0614}{0.7161}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7238}{0.8698}}\pgfpathlineto{\pgfqpointxy{0.7217}{0.8733}}\pgfpathlineto{\pgfqpointxy{0.7141}{0.8687}}\pgfpathlineto{\pgfqpointxy{0.7204}{0.8692}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5487}{0.8615}}\pgfpathlineto{\pgfqpointxy{0.5391}{0.8653}}\pgfpathlineto{\pgfqpointxy{0.5385}{0.8558}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4484}{0.0171}}\pgfpathlineto{\pgfqpointxy{0.4406}{0.0212}}\pgfpathlineto{\pgfqpointxy{0.4374}{0.0187}}\pgfpathlineto{\pgfqpointxy{0.4387}{0.0154}}\pgfpathlineto{\pgfqpointxy{0.4465}{0.0115}}\pgfpathlineto{\pgfqpointxy{0.4469}{0.0122}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0259}{0.5379}}\pgfpathlineto{\pgfqpointxy{0.0193}{0.5314}}\pgfpathlineto{\pgfqpointxy{0.0307}{0.5338}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8511}{0.1598}}\pgfpathlineto{\pgfqpointxy{0.8492}{0.1586}}\pgfpathlineto{\pgfqpointxy{0.8469}{0.1474}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2675}{0.1941}}\pgfpathlineto{\pgfqpointxy{0.2638}{0.1897}}\pgfpathlineto{\pgfqpointxy{0.2697}{0.1889}}\pgfpathlineto{\pgfqpointxy{0.2707}{0.1911}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5098}{0.8689}}\pgfpathlineto{\pgfqpointxy{0.5038}{0.8643}}\pgfpathlineto{\pgfqpointxy{0.5143}{0.8609}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8004}{0.3208}}\pgfpathlineto{\pgfqpointxy{0.8012}{0.3159}}\pgfpathlineto{\pgfqpointxy{0.8058}{0.3182}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1767}{0.4048}}\pgfpathlineto{\pgfqpointxy{0.1727}{0.4087}}\pgfpathlineto{\pgfqpointxy{0.1702}{0.4012}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4662}{0.5743}}\pgfpathlineto{\pgfqpointxy{0.4596}{0.5741}}\pgfpathlineto{\pgfqpointxy{0.4623}{0.5686}}\pgfpathlineto{\pgfqpointxy{0.4662}{0.5711}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4272}{0.1687}}\pgfpathlineto{\pgfqpointxy{0.4247}{0.1688}}\pgfpathlineto{\pgfqpointxy{0.4326}{0.1629}}\pgfpathlineto{\pgfqpointxy{0.4346}{0.1637}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2037}{0.7994}}\pgfpathlineto{\pgfqpointxy{0.1967}{0.8001}}\pgfpathlineto{\pgfqpointxy{0.2005}{0.796}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3229}{0.2763}}\pgfpathlineto{\pgfqpointxy{0.3211}{0.2775}}\pgfpathlineto{\pgfqpointxy{0.3179}{0.2726}}\pgfpathlineto{\pgfqpointxy{0.325}{0.2672}}\pgfpathlineto{\pgfqpointxy{0.3262}{0.2702}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7748}{0.9316}}\pgfpathlineto{\pgfqpointxy{0.7738}{0.9349}}\pgfpathlineto{\pgfqpointxy{0.7656}{0.9368}}\pgfpathlineto{\pgfqpointxy{0.7644}{0.9276}}\pgfpathlineto{\pgfqpointxy{0.7722}{0.9281}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5923}{0.4717}}\pgfpathlineto{\pgfqpointxy{0.5917}{0.4721}}\pgfpathlineto{\pgfqpointxy{0.5812}{0.4669}}\pgfpathlineto{\pgfqpointxy{0.5934}{0.4649}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1626}{0.7561}}\pgfpathlineto{\pgfqpointxy{0.1608}{0.7561}}\pgfpathlineto{\pgfqpointxy{0.1548}{0.7519}}\pgfpathlineto{\pgfqpointxy{0.1576}{0.7508}}\pgfpathlineto{\pgfqpointxy{0.1664}{0.7522}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8517}{0.2468}}\pgfpathlineto{\pgfqpointxy{0.8483}{0.2446}}\pgfpathlineto{\pgfqpointxy{0.8448}{0.242}}\pgfpathlineto{\pgfqpointxy{0.8452}{0.239}}\pgfpathlineto{\pgfqpointxy{0.8456}{0.2379}}\pgfpathlineto{\pgfqpointxy{0.8565}{0.2395}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0552}{0.4747}}\pgfpathlineto{\pgfqpointxy{0.0543}{0.474}}\pgfpathlineto{\pgfqpointxy{0.0623}{0.4727}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5728}{0.1804}}\pgfpathlineto{\pgfqpointxy{0.5699}{0.1772}}\pgfpathlineto{\pgfqpointxy{0.5692}{0.176}}\pgfpathlineto{\pgfqpointxy{0.5787}{0.1769}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6297}{0.894}}\pgfpathlineto{\pgfqpointxy{0.6223}{0.8951}}\pgfpathlineto{\pgfqpointxy{0.6207}{0.89}}\pgfpathlineto{\pgfqpointxy{0.6213}{0.8885}}\pgfpathlineto{\pgfqpointxy{0.6281}{0.89}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1817}{0.9568}}\pgfpathlineto{\pgfqpointxy{0.1816}{0.9525}}\pgfpathlineto{\pgfqpointxy{0.1868}{0.9511}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2488}{0.9532}}\pgfpathlineto{\pgfqpointxy{0.2449}{0.9493}}\pgfpathlineto{\pgfqpointxy{0.2435}{0.9457}}\pgfpathlineto{\pgfqpointxy{0.2502}{0.9411}}\pgfpathlineto{\pgfqpointxy{0.2533}{0.943}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9339}{0.37}}\pgfpathlineto{\pgfqpointxy{0.9287}{0.3696}}\pgfpathlineto{\pgfqpointxy{0.9362}{0.3604}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1973}{0.1929}}\pgfpathlineto{\pgfqpointxy{0.1969}{0.1822}}\pgfpathlineto{\pgfqpointxy{0.2022}{0.1803}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.26}{0.8462}}\pgfpathlineto{\pgfqpointxy{0.2566}{0.8405}}\pgfpathlineto{\pgfqpointxy{0.2614}{0.8351}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2508}{0.7438}}\pgfpathlineto{\pgfqpointxy{0.2498}{0.7431}}\pgfpathlineto{\pgfqpointxy{0.2492}{0.7425}}\pgfpathlineto{\pgfqpointxy{0.2438}{0.7367}}\pgfpathlineto{\pgfqpointxy{0.2512}{0.7355}}\pgfpathlineto{\pgfqpointxy{0.2537}{0.737}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.918}{0.4062}}\pgfpathlineto{\pgfqpointxy{0.9157}{0.4051}}\pgfpathlineto{\pgfqpointxy{0.9215}{0.3979}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5727}{0.2243}}\pgfpathlineto{\pgfqpointxy{0.5713}{0.224}}\pgfpathlineto{\pgfqpointxy{0.5677}{0.22}}\pgfpathlineto{\pgfqpointxy{0.5672}{0.2184}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.156}{0.1116}}\pgfpathlineto{\pgfqpointxy{0.1563}{0.113}}\pgfpathlineto{\pgfqpointxy{0.1496}{0.1182}}\pgfpathlineto{\pgfqpointxy{0.1458}{0.1075}}\pgfpathlineto{\pgfqpointxy{0.1543}{0.1059}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8683}{0.8966}}\pgfpathlineto{\pgfqpointxy{0.859}{0.8953}}\pgfpathlineto{\pgfqpointxy{0.8566}{0.8944}}\pgfpathlineto{\pgfqpointxy{0.8626}{0.8899}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.861}{0.5053}}\pgfpathlineto{\pgfqpointxy{0.8567}{0.5032}}\pgfpathlineto{\pgfqpointxy{0.8525}{0.4994}}\pgfpathlineto{\pgfqpointxy{0.8542}{0.498}}\pgfpathlineto{\pgfqpointxy{0.8623}{0.4978}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1287}{0.6693}}\pgfpathlineto{\pgfqpointxy{0.1216}{0.6657}}\pgfpathlineto{\pgfqpointxy{0.1269}{0.6617}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0495}{0.9567}}\pgfpathlineto{\pgfqpointxy{0.0462}{0.9481}}\pgfpathlineto{\pgfqpointxy{0.0515}{0.9493}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9437}{0.4498}}\pgfpathlineto{\pgfqpointxy{0.9412}{0.4505}}\pgfpathlineto{\pgfqpointxy{0.9398}{0.4503}}\pgfpathlineto{\pgfqpointxy{0.9372}{0.4442}}\pgfpathlineto{\pgfqpointxy{0.9377}{0.4437}}\pgfpathlineto{\pgfqpointxy{0.9434}{0.4438}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.101}{0.0619}}\pgfpathlineto{\pgfqpointxy{0.0964}{0.0571}}\pgfpathlineto{\pgfqpointxy{0.103}{0.0553}}\pgfpathlineto{\pgfqpointxy{0.1033}{0.0563}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5487}{0.9648}}\pgfpathlineto{\pgfqpointxy{0.5452}{0.9697}}\pgfpathlineto{\pgfqpointxy{0.5433}{0.969}}\pgfpathlineto{\pgfqpointxy{0.543}{0.968}}\pgfpathlineto{\pgfqpointxy{0.5416}{0.9621}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8536}{0.0718}}\pgfpathlineto{\pgfqpointxy{0.8509}{0.0665}}\pgfpathlineto{\pgfqpointxy{0.8499}{0.0619}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3968}{0.926}}\pgfpathlineto{\pgfqpointxy{0.3929}{0.9192}}\pgfpathlineto{\pgfqpointxy{0.4007}{0.9186}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.973}{0.9267}}\pgfpathlineto{\pgfqpointxy{0.9695}{0.9287}}\pgfpathlineto{\pgfqpointxy{0.9693}{0.9154}}\pgfpathlineto{\pgfqpointxy{0.9705}{0.9154}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4449}{0.8454}}\pgfpathlineto{\pgfqpointxy{0.4401}{0.8473}}\pgfpathlineto{\pgfqpointxy{0.4403}{0.8402}}\pgfpathlineto{\pgfqpointxy{0.4434}{0.8405}}\pgfpathlineto{\pgfqpointxy{0.4448}{0.8407}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7027}{0.5857}}\pgfpathlineto{\pgfqpointxy{0.6997}{0.588}}\pgfpathlineto{\pgfqpointxy{0.6972}{0.5852}}\pgfpathlineto{\pgfqpointxy{0.6995}{0.5813}}\pgfpathlineto{\pgfqpointxy{0.7038}{0.5821}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5388}{0.9034}}\pgfpathlineto{\pgfqpointxy{0.5311}{0.9007}}\pgfpathlineto{\pgfqpointxy{0.5372}{0.8985}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2167}{0.8116}}\pgfpathlineto{\pgfqpointxy{0.2126}{0.8168}}\pgfpathlineto{\pgfqpointxy{0.2132}{0.8068}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3374}{0.3499}}\pgfpathlineto{\pgfqpointxy{0.3291}{0.3487}}\pgfpathlineto{\pgfqpointxy{0.3356}{0.348}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.065}{0.9752}}\pgfpathlineto{\pgfqpointxy{0.0546}{0.9747}}\pgfpathlineto{\pgfqpointxy{0.0595}{0.9713}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.735}{0.0923}}\pgfpathlineto{\pgfqpointxy{0.7298}{0.0944}}\pgfpathlineto{\pgfqpointxy{0.7308}{0.0873}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4407}{0.6673}}\pgfpathlineto{\pgfqpointxy{0.4393}{0.6597}}\pgfpathlineto{\pgfqpointxy{0.4424}{0.6597}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0824}{0.4421}}\pgfpathlineto{\pgfqpointxy{0.0802}{0.4429}}\pgfpathlineto{\pgfqpointxy{0.0802}{0.4417}}\pgfpathlineto{\pgfqpointxy{0.0806}{0.4325}}\pgfpathlineto{\pgfqpointxy{0.0859}{0.437}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4646}{0.5393}}\pgfpathlineto{\pgfqpointxy{0.465}{0.5417}}\pgfpathlineto{\pgfqpointxy{0.4581}{0.5403}}\pgfpathlineto{\pgfqpointxy{0.4597}{0.5363}}\pgfpathlineto{\pgfqpointxy{0.4616}{0.5329}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5331}{0.7791}}\pgfpathlineto{\pgfqpointxy{0.5265}{0.7754}}\pgfpathlineto{\pgfqpointxy{0.5333}{0.7723}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4261}{0.8613}}\pgfpathlineto{\pgfqpointxy{0.4202}{0.8546}}\pgfpathlineto{\pgfqpointxy{0.4221}{0.8527}}\pgfpathlineto{\pgfqpointxy{0.4289}{0.8538}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2097}{0.4326}}\pgfpathlineto{\pgfqpointxy{0.2077}{0.4369}}\pgfpathlineto{\pgfqpointxy{0.2062}{0.4352}}\pgfpathlineto{\pgfqpointxy{0.2039}{0.4316}}\pgfpathlineto{\pgfqpointxy{0.2033}{0.4297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7462}{0.3716}}\pgfpathlineto{\pgfqpointxy{0.743}{0.3613}}\pgfpathlineto{\pgfqpointxy{0.7463}{0.3623}}\pgfpathlineto{\pgfqpointxy{0.7481}{0.3664}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1102}{0.9925}}\pgfpathlineto{\pgfqpointxy{0.1046}{0.9944}}\pgfpathlineto{\pgfqpointxy{0.1034}{0.9885}}\pgfpathlineto{\pgfqpointxy{0.1079}{0.9851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8015}{0.2698}}\pgfpathlineto{\pgfqpointxy{0.794}{0.2653}}\pgfpathlineto{\pgfqpointxy{0.7939}{0.2592}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8576}{0.8842}}\pgfpathlineto{\pgfqpointxy{0.8564}{0.8746}}\pgfpathlineto{\pgfqpointxy{0.8577}{0.8737}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7099}{0.6251}}\pgfpathlineto{\pgfqpointxy{0.7079}{0.6274}}\pgfpathlineto{\pgfqpointxy{0.7046}{0.6184}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9373}{0.6462}}\pgfpathlineto{\pgfqpointxy{0.9364}{0.6413}}\pgfpathlineto{\pgfqpointxy{0.9429}{0.6428}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.775}{0.508}}\pgfpathlineto{\pgfqpointxy{0.7739}{0.5099}}\pgfpathlineto{\pgfqpointxy{0.7695}{0.5133}}\pgfpathlineto{\pgfqpointxy{0.7683}{0.5016}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7763}{0.1493}}\pgfpathlineto{\pgfqpointxy{0.771}{0.1383}}\pgfpathlineto{\pgfqpointxy{0.7799}{0.1405}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2494}{0.0415}}\pgfpathlineto{\pgfqpointxy{0.241}{0.0403}}\pgfpathlineto{\pgfqpointxy{0.2474}{0.0344}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4056}{0.3358}}\pgfpathlineto{\pgfqpointxy{0.4002}{0.3363}}\pgfpathlineto{\pgfqpointxy{0.403}{0.3306}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9678}{0.3478}}\pgfpathlineto{\pgfqpointxy{0.9612}{0.3477}}\pgfpathlineto{\pgfqpointxy{0.9607}{0.3461}}\pgfpathlineto{\pgfqpointxy{0.9709}{0.3407}}\pgfpathlineto{\pgfqpointxy{0.9718}{0.3422}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6853}{0.8596}}\pgfpathlineto{\pgfqpointxy{0.6801}{0.8638}}\pgfpathlineto{\pgfqpointxy{0.6774}{0.8538}}\pgfpathlineto{\pgfqpointxy{0.6802}{0.8544}}\pgfpathlineto{\pgfqpointxy{0.6829}{0.8568}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3118}{0.8211}}\pgfpathlineto{\pgfqpointxy{0.3072}{0.8209}}\pgfpathlineto{\pgfqpointxy{0.3033}{0.818}}\pgfpathlineto{\pgfqpointxy{0.3077}{0.8159}}\pgfpathlineto{\pgfqpointxy{0.316}{0.813}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.941}{0.4884}}\pgfpathlineto{\pgfqpointxy{0.9359}{0.4847}}\pgfpathlineto{\pgfqpointxy{0.9427}{0.4819}}\pgfpathlineto{\pgfqpointxy{0.9433}{0.4838}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8859}{0.58}}\pgfpathlineto{\pgfqpointxy{0.8826}{0.5842}}\pgfpathlineto{\pgfqpointxy{0.8809}{0.5855}}\pgfpathlineto{\pgfqpointxy{0.8784}{0.5782}}\pgfpathlineto{\pgfqpointxy{0.8865}{0.5784}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2769}{0.2631}}\pgfpathlineto{\pgfqpointxy{0.266}{0.2634}}\pgfpathlineto{\pgfqpointxy{0.2678}{0.2614}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4091}{0.0796}}\pgfpathlineto{\pgfqpointxy{0.4085}{0.0814}}\pgfpathlineto{\pgfqpointxy{0.4074}{0.081}}\pgfpathlineto{\pgfqpointxy{0.4045}{0.0735}}\pgfpathlineto{\pgfqpointxy{0.4062}{0.0715}}\pgfpathlineto{\pgfqpointxy{0.408}{0.0745}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8041}{0.7096}}\pgfpathlineto{\pgfqpointxy{0.801}{0.698}}\pgfpathlineto{\pgfqpointxy{0.8028}{0.7}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7954}{0.8116}}\pgfpathlineto{\pgfqpointxy{0.7867}{0.8086}}\pgfpathlineto{\pgfqpointxy{0.7852}{0.804}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.228}{0.5598}}\pgfpathlineto{\pgfqpointxy{0.2248}{0.5596}}\pgfpathlineto{\pgfqpointxy{0.2278}{0.5569}}\pgfpathlineto{\pgfqpointxy{0.2307}{0.5559}}\pgfpathlineto{\pgfqpointxy{0.2349}{0.5589}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7153}{0.705}}\pgfpathlineto{\pgfqpointxy{0.713}{0.7049}}\pgfpathlineto{\pgfqpointxy{0.7171}{0.6988}}\pgfpathlineto{\pgfqpointxy{0.7203}{0.6992}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9078}{0.8508}}\pgfpathlineto{\pgfqpointxy{0.9041}{0.8414}}\pgfpathlineto{\pgfqpointxy{0.9038}{0.8408}}\pgfpathlineto{\pgfqpointxy{0.9121}{0.8449}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0771}{0.499}}\pgfpathlineto{\pgfqpointxy{0.0709}{0.4988}}\pgfpathlineto{\pgfqpointxy{0.0717}{0.492}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8144}{0.2276}}\pgfpathlineto{\pgfqpointxy{0.807}{0.2233}}\pgfpathlineto{\pgfqpointxy{0.8137}{0.2225}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6519}{0.6925}}\pgfpathlineto{\pgfqpointxy{0.65}{0.6886}}\pgfpathlineto{\pgfqpointxy{0.6574}{0.6892}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2741}{0.3471}}\pgfpathlineto{\pgfqpointxy{0.2683}{0.3458}}\pgfpathlineto{\pgfqpointxy{0.2752}{0.3459}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8855}{0.2239}}\pgfpathlineto{\pgfqpointxy{0.8848}{0.2237}}\pgfpathlineto{\pgfqpointxy{0.8802}{0.2207}}\pgfpathlineto{\pgfqpointxy{0.8805}{0.2201}}\pgfpathlineto{\pgfqpointxy{0.8853}{0.2158}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4354}{0.0357}}\pgfpathlineto{\pgfqpointxy{0.4338}{0.0349}}\pgfpathlineto{\pgfqpointxy{0.433}{0.034}}\pgfpathlineto{\pgfqpointxy{0.4388}{0.0269}}\pgfpathlineto{\pgfqpointxy{0.4395}{0.0291}}\pgfpathlineto{\pgfqpointxy{0.4395}{0.0301}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7403}{0.6525}}\pgfpathlineto{\pgfqpointxy{0.7357}{0.6499}}\pgfpathlineto{\pgfqpointxy{0.7374}{0.6458}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9642}{0.8553}}\pgfpathlineto{\pgfqpointxy{0.9544}{0.8515}}\pgfpathlineto{\pgfqpointxy{0.9628}{0.847}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.405}{0.3627}}\pgfpathlineto{\pgfqpointxy{0.4009}{0.3631}}\pgfpathlineto{\pgfqpointxy{0.4002}{0.3593}}\pgfpathlineto{\pgfqpointxy{0.4025}{0.3537}}\pgfpathlineto{\pgfqpointxy{0.4072}{0.3531}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1651}{0.4927}}\pgfpathlineto{\pgfqpointxy{0.1593}{0.4932}}\pgfpathlineto{\pgfqpointxy{0.1578}{0.4883}}\pgfpathlineto{\pgfqpointxy{0.1613}{0.4877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5352}{0.5227}}\pgfpathlineto{\pgfqpointxy{0.5282}{0.5218}}\pgfpathlineto{\pgfqpointxy{0.5294}{0.5192}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6891}{0.1845}}\pgfpathlineto{\pgfqpointxy{0.6878}{0.1879}}\pgfpathlineto{\pgfqpointxy{0.6883}{0.1763}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.84}{0.741}}\pgfpathlineto{\pgfqpointxy{0.8333}{0.7415}}\pgfpathlineto{\pgfqpointxy{0.8417}{0.7355}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3615}{0.854}}\pgfpathlineto{\pgfqpointxy{0.3587}{0.8562}}\pgfpathlineto{\pgfqpointxy{0.3636}{0.8462}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4156}{0.2338}}\pgfpathlineto{\pgfqpointxy{0.4061}{0.2275}}\pgfpathlineto{\pgfqpointxy{0.4159}{0.2251}}\pgfpathlineto{\pgfqpointxy{0.4167}{0.2292}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6033}{0.6966}}\pgfpathlineto{\pgfqpointxy{0.5956}{0.6955}}\pgfpathlineto{\pgfqpointxy{0.6032}{0.6906}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1197}{0.0646}}\pgfpathlineto{\pgfqpointxy{0.115}{0.0614}}\pgfpathlineto{\pgfqpointxy{0.1154}{0.0573}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.878}{0.2127}}\pgfpathlineto{\pgfqpointxy{0.8783}{0.2138}}\pgfpathlineto{\pgfqpointxy{0.8726}{0.2146}}\pgfpathlineto{\pgfqpointxy{0.8745}{0.2083}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0059}{0.9467}}\pgfpathlineto{\pgfqpointxy{0.0009}{0.9433}}\pgfpathlineto{\pgfqpointxy{0.0147}{0.941}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8187}{0.9379}}\pgfpathlineto{\pgfqpointxy{0.8173}{0.9371}}\pgfpathlineto{\pgfqpointxy{0.8145}{0.9308}}\pgfpathlineto{\pgfqpointxy{0.825}{0.9332}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.813}{0.8373}}\pgfpathlineto{\pgfqpointxy{0.805}{0.8363}}\pgfpathlineto{\pgfqpointxy{0.8116}{0.8348}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2877}{0.4279}}\pgfpathlineto{\pgfqpointxy{0.283}{0.4292}}\pgfpathlineto{\pgfqpointxy{0.2929}{0.4222}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1041}{0.4556}}\pgfpathlineto{\pgfqpointxy{0.1007}{0.4572}}\pgfpathlineto{\pgfqpointxy{0.0973}{0.4487}}\pgfpathlineto{\pgfqpointxy{0.1024}{0.4454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8154}{0.7775}}\pgfpathlineto{\pgfqpointxy{0.81}{0.7764}}\pgfpathlineto{\pgfqpointxy{0.8114}{0.7746}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.024}{0.3529}}\pgfpathlineto{\pgfqpointxy{0.0208}{0.3537}}\pgfpathlineto{\pgfqpointxy{0.0165}{0.3517}}\pgfpathlineto{\pgfqpointxy{0.0202}{0.3442}}\pgfpathlineto{\pgfqpointxy{0.025}{0.3475}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4431}{0.3934}}\pgfpathlineto{\pgfqpointxy{0.4422}{0.3948}}\pgfpathlineto{\pgfqpointxy{0.4346}{0.3852}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8269}{0.9004}}\pgfpathlineto{\pgfqpointxy{0.8189}{0.9001}}\pgfpathlineto{\pgfqpointxy{0.818}{0.8983}}\pgfpathlineto{\pgfqpointxy{0.8239}{0.8952}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7545}{0.8081}}\pgfpathlineto{\pgfqpointxy{0.7442}{0.8031}}\pgfpathlineto{\pgfqpointxy{0.7556}{0.8024}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6854}{0.9593}}\pgfpathlineto{\pgfqpointxy{0.6838}{0.9613}}\pgfpathlineto{\pgfqpointxy{0.6833}{0.9567}}\pgfpathlineto{\pgfqpointxy{0.6898}{0.9513}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3899}{0.4299}}\pgfpathlineto{\pgfqpointxy{0.3821}{0.4287}}\pgfpathlineto{\pgfqpointxy{0.3868}{0.4213}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7052}{0.8546}}\pgfpathlineto{\pgfqpointxy{0.7051}{0.8557}}\pgfpathlineto{\pgfqpointxy{0.7045}{0.8564}}\pgfpathlineto{\pgfqpointxy{0.7}{0.8504}}\pgfpathlineto{\pgfqpointxy{0.7009}{0.8482}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0717}{0.6649}}\pgfpathlineto{\pgfqpointxy{0.0675}{0.6621}}\pgfpathlineto{\pgfqpointxy{0.0703}{0.6597}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7453}{0.2374}}\pgfpathlineto{\pgfqpointxy{0.7402}{0.2307}}\pgfpathlineto{\pgfqpointxy{0.7505}{0.2323}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1933}{0.3326}}\pgfpathlineto{\pgfqpointxy{0.1841}{0.3359}}\pgfpathlineto{\pgfqpointxy{0.1878}{0.33}}\pgfpathlineto{\pgfqpointxy{0.1891}{0.3292}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1438}{0.9335}}\pgfpathlineto{\pgfqpointxy{0.1434}{0.9275}}\pgfpathlineto{\pgfqpointxy{0.1465}{0.9262}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1508}{0.516}}\pgfpathlineto{\pgfqpointxy{0.144}{0.5103}}\pgfpathlineto{\pgfqpointxy{0.1507}{0.5116}}\pgfpathlineto{\pgfqpointxy{0.1528}{0.5139}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.474}{0.464}}\pgfpathlineto{\pgfqpointxy{0.4673}{0.4641}}\pgfpathlineto{\pgfqpointxy{0.4665}{0.4624}}\pgfpathlineto{\pgfqpointxy{0.4699}{0.4576}}\pgfpathlineto{\pgfqpointxy{0.4737}{0.46}}\pgfpathlineto{\pgfqpointxy{0.4741}{0.4615}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8438}{0.1346}}\pgfpathlineto{\pgfqpointxy{0.8439}{0.1259}}\pgfpathlineto{\pgfqpointxy{0.8496}{0.1256}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6366}{0.7106}}\pgfpathlineto{\pgfqpointxy{0.6391}{0.7028}}\pgfpathlineto{\pgfqpointxy{0.6417}{0.7065}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6359}{0.8553}}\pgfpathlineto{\pgfqpointxy{0.629}{0.8531}}\pgfpathlineto{\pgfqpointxy{0.629}{0.8512}}\pgfpathlineto{\pgfqpointxy{0.6303}{0.8478}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3098}{0.3512}}\pgfpathlineto{\pgfqpointxy{0.3102}{0.3466}}\pgfpathlineto{\pgfqpointxy{0.3182}{0.3447}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6098}{0.9274}}\pgfpathlineto{\pgfqpointxy{0.6065}{0.9278}}\pgfpathlineto{\pgfqpointxy{0.603}{0.9196}}\pgfpathlineto{\pgfqpointxy{0.6081}{0.9229}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4622}{0.7926}}\pgfpathlineto{\pgfqpointxy{0.4533}{0.7832}}\pgfpathlineto{\pgfqpointxy{0.4581}{0.7813}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3922}{0.1606}}\pgfpathlineto{\pgfqpointxy{0.3852}{0.1565}}\pgfpathlineto{\pgfqpointxy{0.3907}{0.1542}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8212}{0.4541}}\pgfpathlineto{\pgfqpointxy{0.8204}{0.4571}}\pgfpathlineto{\pgfqpointxy{0.8152}{0.4529}}\pgfpathlineto{\pgfqpointxy{0.8215}{0.4474}}\pgfpathlineto{\pgfqpointxy{0.8222}{0.4497}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1457}{0.7468}}\pgfpathlineto{\pgfqpointxy{0.1377}{0.7489}}\pgfpathlineto{\pgfqpointxy{0.1366}{0.7403}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3074}{0.2394}}\pgfpathlineto{\pgfqpointxy{0.3052}{0.2304}}\pgfpathlineto{\pgfqpointxy{0.3167}{0.2307}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0619}{0.2948}}\pgfpathlineto{\pgfqpointxy{0.0529}{0.292}}\pgfpathlineto{\pgfqpointxy{0.0625}{0.2909}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6317}{0.7528}}\pgfpathlineto{\pgfqpointxy{0.6295}{0.7567}}\pgfpathlineto{\pgfqpointxy{0.6219}{0.7524}}\pgfpathlineto{\pgfqpointxy{0.6291}{0.749}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0243}{0.0557}}\pgfpathlineto{\pgfqpointxy{0.0211}{0.0479}}\pgfpathlineto{\pgfqpointxy{0.0223}{0.046}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7306}{0.3346}}\pgfpathlineto{\pgfqpointxy{0.7234}{0.3356}}\pgfpathlineto{\pgfqpointxy{0.728}{0.3271}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7989}{0.8981}}\pgfpathlineto{\pgfqpointxy{0.7949}{0.8971}}\pgfpathlineto{\pgfqpointxy{0.8024}{0.8892}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4546}{0.8925}}\pgfpathlineto{\pgfqpointxy{0.4561}{0.8834}}\pgfpathlineto{\pgfqpointxy{0.463}{0.8883}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1352}{0.3531}}\pgfpathlineto{\pgfqpointxy{0.1302}{0.3561}}\pgfpathlineto{\pgfqpointxy{0.1228}{0.3563}}\pgfpathlineto{\pgfqpointxy{0.1263}{0.3495}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5245}{0.108}}\pgfpathlineto{\pgfqpointxy{0.5228}{0.1025}}\pgfpathlineto{\pgfqpointxy{0.5323}{0.1031}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2324}{0.6687}}\pgfpathlineto{\pgfqpointxy{0.2302}{0.6718}}\pgfpathlineto{\pgfqpointxy{0.2268}{0.6747}}\pgfpathlineto{\pgfqpointxy{0.2242}{0.6699}}\pgfpathlineto{\pgfqpointxy{0.2268}{0.6624}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7577}{0.2002}}\pgfpathlineto{\pgfqpointxy{0.7562}{0.201}}\pgfpathlineto{\pgfqpointxy{0.7525}{0.1914}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0207}{0.1736}}\pgfpathlineto{\pgfqpointxy{0.0119}{0.1724}}\pgfpathlineto{\pgfqpointxy{0.0183}{0.1664}}\pgfpathlineto{\pgfqpointxy{0.0217}{0.1705}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5532}{0.591}}\pgfpathlineto{\pgfqpointxy{0.5591}{0.5864}}\pgfpathlineto{\pgfqpointxy{0.5642}{0.5882}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7102}{0.2952}}\pgfpathlineto{\pgfqpointxy{0.7089}{0.289}}\pgfpathlineto{\pgfqpointxy{0.7132}{0.2897}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8961}{0.0102}}\pgfpathlineto{\pgfqpointxy{0.8956}{0.0129}}\pgfpathlineto{\pgfqpointxy{0.8888}{0.0105}}\pgfpathlineto{\pgfqpointxy{0.8947}{0.0071}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0835}{0.031}}\pgfpathlineto{\pgfqpointxy{0.0774}{0.0285}}\pgfpathlineto{\pgfqpointxy{0.0906}{0.0276}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4656}{0.4964}}\pgfpathlineto{\pgfqpointxy{0.4581}{0.5014}}\pgfpathlineto{\pgfqpointxy{0.4573}{0.4994}}\pgfpathlineto{\pgfqpointxy{0.4594}{0.4921}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7737}{0.0945}}\pgfpathlineto{\pgfqpointxy{0.7649}{0.099}}\pgfpathlineto{\pgfqpointxy{0.768}{0.0912}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0635}{0.7514}}\pgfpathlineto{\pgfqpointxy{0.0548}{0.7506}}\pgfpathlineto{\pgfqpointxy{0.0572}{0.7445}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6379}{0.7295}}\pgfpathlineto{\pgfqpointxy{0.6331}{0.7248}}\pgfpathlineto{\pgfqpointxy{0.6418}{0.7239}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9697}{0.7288}}\pgfpathlineto{\pgfqpointxy{0.9682}{0.7273}}\pgfpathlineto{\pgfqpointxy{0.9665}{0.7168}}\pgfpathlineto{\pgfqpointxy{0.9709}{0.7223}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9524}{0.8801}}\pgfpathlineto{\pgfqpointxy{0.9466}{0.8773}}\pgfpathlineto{\pgfqpointxy{0.9515}{0.8674}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3688}{0.9048}}\pgfpathlineto{\pgfqpointxy{0.3623}{0.9013}}\pgfpathlineto{\pgfqpointxy{0.3662}{0.8972}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4331}{0.3044}}\pgfpathlineto{\pgfqpointxy{0.4302}{0.3005}}\pgfpathlineto{\pgfqpointxy{0.4322}{0.2975}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2817}{0.6359}}\pgfpathlineto{\pgfqpointxy{0.2791}{0.6383}}\pgfpathlineto{\pgfqpointxy{0.2748}{0.6344}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3987}{0.0616}}\pgfpathlineto{\pgfqpointxy{0.3971}{0.0657}}\pgfpathlineto{\pgfqpointxy{0.3906}{0.0589}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3692}{0.4069}}\pgfpathlineto{\pgfqpointxy{0.3735}{0.3996}}\pgfpathlineto{\pgfqpointxy{0.3774}{0.4058}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9088}{0.7682}}\pgfpathlineto{\pgfqpointxy{0.8991}{0.7676}}\pgfpathlineto{\pgfqpointxy{0.9003}{0.7583}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0147}{0.3539}}\pgfpathlineto{\pgfqpointxy{0.007}{0.346}}\pgfpathlineto{\pgfqpointxy{0.0159}{0.3488}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2248}{0.1308}}\pgfpathlineto{\pgfqpointxy{0.2157}{0.1269}}\pgfpathlineto{\pgfqpointxy{0.2229}{0.1212}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3193}{0.2788}}\pgfpathlineto{\pgfqpointxy{0.3147}{0.2837}}\pgfpathlineto{\pgfqpointxy{0.3142}{0.2757}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7981}{0.5306}}\pgfpathlineto{\pgfqpointxy{0.7887}{0.533}}\pgfpathlineto{\pgfqpointxy{0.7916}{0.5267}}\pgfpathlineto{\pgfqpointxy{0.7972}{0.5229}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5172}{0.5672}}\pgfpathlineto{\pgfqpointxy{0.5161}{0.5669}}\pgfpathlineto{\pgfqpointxy{0.5075}{0.5631}}\pgfpathlineto{\pgfqpointxy{0.5085}{0.5581}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.981}{0.2559}}\pgfpathlineto{\pgfqpointxy{0.9877}{0.2534}}\pgfpathlineto{\pgfqpointxy{0.9914}{0.2537}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8806}{0.1308}}\pgfpathlineto{\pgfqpointxy{0.8757}{0.1259}}\pgfpathlineto{\pgfqpointxy{0.8768}{0.125}}\pgfpathlineto{\pgfqpointxy{0.883}{0.1253}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.907}{0.8234}}\pgfpathlineto{\pgfqpointxy{0.9}{0.8244}}\pgfpathlineto{\pgfqpointxy{0.9001}{0.8194}}\pgfpathlineto{\pgfqpointxy{0.9046}{0.8191}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8044}{0.4358}}\pgfpathlineto{\pgfqpointxy{0.8023}{0.4315}}\pgfpathlineto{\pgfqpointxy{0.8086}{0.4322}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0152}{0.7813}}\pgfpathlineto{\pgfqpointxy{0.0131}{0.7765}}\pgfpathlineto{\pgfqpointxy{0.0124}{0.7697}}\pgfpathlineto{\pgfqpointxy{0.0194}{0.7706}}\pgfpathlineto{\pgfqpointxy{0.0197}{0.7737}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6436}{0.592}}\pgfpathlineto{\pgfqpointxy{0.6395}{0.5984}}\pgfpathlineto{\pgfqpointxy{0.6368}{0.5903}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9541}{0.4206}}\pgfpathlineto{\pgfqpointxy{0.9517}{0.4217}}\pgfpathlineto{\pgfqpointxy{0.9422}{0.4173}}\pgfpathlineto{\pgfqpointxy{0.9554}{0.4186}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5517}{0.1447}}\pgfpathlineto{\pgfqpointxy{0.5446}{0.1492}}\pgfpathlineto{\pgfqpointxy{0.5512}{0.1414}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3276}{0.3748}}\pgfpathlineto{\pgfqpointxy{0.3242}{0.3733}}\pgfpathlineto{\pgfqpointxy{0.321}{0.3645}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7783}{0.7629}}\pgfpathlineto{\pgfqpointxy{0.7699}{0.76}}\pgfpathlineto{\pgfqpointxy{0.7782}{0.7586}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1414}{0.6786}}\pgfpathlineto{\pgfqpointxy{0.1406}{0.6838}}\pgfpathlineto{\pgfqpointxy{0.1376}{0.6843}}\pgfpathlineto{\pgfqpointxy{0.1332}{0.6791}}\pgfpathlineto{\pgfqpointxy{0.134}{0.6758}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.343}{0.4413}}\pgfpathlineto{\pgfqpointxy{0.3443}{0.4431}}\pgfpathlineto{\pgfqpointxy{0.3447}{0.4451}}\pgfpathlineto{\pgfqpointxy{0.3381}{0.4385}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3309}{0.8345}}\pgfpathlineto{\pgfqpointxy{0.3296}{0.8352}}\pgfpathlineto{\pgfqpointxy{0.3274}{0.8359}}\pgfpathlineto{\pgfqpointxy{0.3256}{0.8337}}\pgfpathlineto{\pgfqpointxy{0.3283}{0.8302}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8281}{0.7182}}\pgfpathlineto{\pgfqpointxy{0.827}{0.7179}}\pgfpathlineto{\pgfqpointxy{0.8278}{0.7117}}\pgfpathlineto{\pgfqpointxy{0.8317}{0.713}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5204}{0.213}}\pgfpathlineto{\pgfqpointxy{0.5122}{0.216}}\pgfpathlineto{\pgfqpointxy{0.5146}{0.2097}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5535}{0.7491}}\pgfpathlineto{\pgfqpointxy{0.5434}{0.7476}}\pgfpathlineto{\pgfqpointxy{0.548}{0.7443}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5131}{0.6759}}\pgfpathlineto{\pgfqpointxy{0.5061}{0.6792}}\pgfpathlineto{\pgfqpointxy{0.5132}{0.6724}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2186}{0.3483}}\pgfpathlineto{\pgfqpointxy{0.2158}{0.3467}}\pgfpathlineto{\pgfqpointxy{0.2193}{0.3406}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5925}{0.9143}}\pgfpathlineto{\pgfqpointxy{0.5885}{0.9135}}\pgfpathlineto{\pgfqpointxy{0.5907}{0.907}}\pgfpathlineto{\pgfqpointxy{0.5945}{0.9078}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8089}{0.0916}}\pgfpathlineto{\pgfqpointxy{0.8054}{0.0865}}\pgfpathlineto{\pgfqpointxy{0.8134}{0.0853}}\pgfpathlineto{\pgfqpointxy{0.8164}{0.0872}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.926}{0.3164}}\pgfpathlineto{\pgfqpointxy{0.9213}{0.3131}}\pgfpathlineto{\pgfqpointxy{0.9228}{0.3085}}\pgfpathlineto{\pgfqpointxy{0.9261}{0.3102}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6653}{0.442}}\pgfpathlineto{\pgfqpointxy{0.6653}{0.4478}}\pgfpathlineto{\pgfqpointxy{0.6592}{0.4379}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3854}{0.7194}}\pgfpathlineto{\pgfqpointxy{0.3825}{0.7182}}\pgfpathlineto{\pgfqpointxy{0.3774}{0.7147}}\pgfpathlineto{\pgfqpointxy{0.3789}{0.7131}}\pgfpathlineto{\pgfqpointxy{0.3834}{0.7091}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9658}{0.9817}}\pgfpathlineto{\pgfqpointxy{0.9614}{0.9797}}\pgfpathlineto{\pgfqpointxy{0.9599}{0.9746}}\pgfpathlineto{\pgfqpointxy{0.961}{0.9746}}\pgfpathlineto{\pgfqpointxy{0.9684}{0.9747}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.605}{0.1125}}\pgfpathlineto{\pgfqpointxy{0.607}{0.1106}}\pgfpathlineto{\pgfqpointxy{0.6141}{0.1116}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6497}{0.1983}}\pgfpathlineto{\pgfqpointxy{0.6448}{0.1907}}\pgfpathlineto{\pgfqpointxy{0.6438}{0.189}}\pgfpathlineto{\pgfqpointxy{0.6465}{0.1888}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4948}{0.1554}}\pgfpathlineto{\pgfqpointxy{0.4918}{0.1493}}\pgfpathlineto{\pgfqpointxy{0.4966}{0.1463}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8372}{0.4569}}\pgfpathlineto{\pgfqpointxy{0.8381}{0.4521}}\pgfpathlineto{\pgfqpointxy{0.8454}{0.4516}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8693}{0.143}}\pgfpathlineto{\pgfqpointxy{0.8634}{0.1436}}\pgfpathlineto{\pgfqpointxy{0.8659}{0.1364}}\pgfpathlineto{\pgfqpointxy{0.868}{0.1332}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1697}{0.8785}}\pgfpathlineto{\pgfqpointxy{0.1676}{0.8791}}\pgfpathlineto{\pgfqpointxy{0.1672}{0.8724}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9618}{0.4562}}\pgfpathlineto{\pgfqpointxy{0.9568}{0.4543}}\pgfpathlineto{\pgfqpointxy{0.9624}{0.4481}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5403}{0.5342}}\pgfpathlineto{\pgfqpointxy{0.539}{0.5293}}\pgfpathlineto{\pgfqpointxy{0.5444}{0.5302}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7017}{0.6468}}\pgfpathlineto{\pgfqpointxy{0.7045}{0.6417}}\pgfpathlineto{\pgfqpointxy{0.7083}{0.6428}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8695}{0.6314}}\pgfpathlineto{\pgfqpointxy{0.8677}{0.6303}}\pgfpathlineto{\pgfqpointxy{0.869}{0.6271}}\pgfpathlineto{\pgfqpointxy{0.8764}{0.6206}}\pgfpathlineto{\pgfqpointxy{0.8761}{0.6231}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4939}{0.7789}}\pgfpathlineto{\pgfqpointxy{0.4924}{0.7831}}\pgfpathlineto{\pgfqpointxy{0.4894}{0.7822}}\pgfpathlineto{\pgfqpointxy{0.4866}{0.7758}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8152}{0.7264}}\pgfpathlineto{\pgfqpointxy{0.8064}{0.7271}}\pgfpathlineto{\pgfqpointxy{0.8072}{0.7232}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0813}{0.8267}}\pgfpathlineto{\pgfqpointxy{0.0734}{0.8246}}\pgfpathlineto{\pgfqpointxy{0.0749}{0.8244}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6553}{0.244}}\pgfpathlineto{\pgfqpointxy{0.6484}{0.2441}}\pgfpathlineto{\pgfqpointxy{0.6496}{0.2383}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1678}{0.8375}}\pgfpathlineto{\pgfqpointxy{0.1628}{0.8373}}\pgfpathlineto{\pgfqpointxy{0.1675}{0.8337}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0689}{0.8338}}\pgfpathlineto{\pgfqpointxy{0.0652}{0.8309}}\pgfpathlineto{\pgfqpointxy{0.0733}{0.8275}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6753}{0.159}}\pgfpathlineto{\pgfqpointxy{0.6662}{0.1638}}\pgfpathlineto{\pgfqpointxy{0.6645}{0.1625}}\pgfpathlineto{\pgfqpointxy{0.6637}{0.1613}}\pgfpathlineto{\pgfqpointxy{0.6713}{0.1569}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0337}{0.478}}\pgfpathlineto{\pgfqpointxy{0.0299}{0.4801}}\pgfpathlineto{\pgfqpointxy{0.0234}{0.4704}}\pgfpathlineto{\pgfqpointxy{0.026}{0.4694}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8821}{0.4242}}\pgfpathlineto{\pgfqpointxy{0.879}{0.4268}}\pgfpathlineto{\pgfqpointxy{0.8711}{0.4241}}\pgfpathlineto{\pgfqpointxy{0.8721}{0.4205}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4818}{0.9781}}\pgfpathlineto{\pgfqpointxy{0.4812}{0.9796}}\pgfpathlineto{\pgfqpointxy{0.4703}{0.9768}}\pgfpathlineto{\pgfqpointxy{0.4711}{0.9763}}\pgfpathlineto{\pgfqpointxy{0.4776}{0.9736}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0814}{0.9408}}\pgfpathlineto{\pgfqpointxy{0.0784}{0.9293}}\pgfpathlineto{\pgfqpointxy{0.0856}{0.9337}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8523}{0.1946}}\pgfpathlineto{\pgfqpointxy{0.8418}{0.1961}}\pgfpathlineto{\pgfqpointxy{0.8526}{0.1911}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8903}{0.3643}}\pgfpathlineto{\pgfqpointxy{0.8882}{0.3653}}\pgfpathlineto{\pgfqpointxy{0.8849}{0.3669}}\pgfpathlineto{\pgfqpointxy{0.8827}{0.3609}}\pgfpathlineto{\pgfqpointxy{0.886}{0.3576}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7298}{0.4238}}\pgfpathlineto{\pgfqpointxy{0.7272}{0.4237}}\pgfpathlineto{\pgfqpointxy{0.7251}{0.423}}\pgfpathlineto{\pgfqpointxy{0.7358}{0.418}}\pgfpathlineto{\pgfqpointxy{0.734}{0.4209}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7459}{0.8706}}\pgfpathlineto{\pgfqpointxy{0.7442}{0.8595}}\pgfpathlineto{\pgfqpointxy{0.747}{0.8624}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8908}{0.3107}}\pgfpathlineto{\pgfqpointxy{0.8884}{0.313}}\pgfpathlineto{\pgfqpointxy{0.8832}{0.3054}}\pgfpathlineto{\pgfqpointxy{0.892}{0.3042}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.297}{0.371}}\pgfpathlineto{\pgfqpointxy{0.2926}{0.37}}\pgfpathlineto{\pgfqpointxy{0.2912}{0.3681}}\pgfpathlineto{\pgfqpointxy{0.2967}{0.3619}}\pgfpathlineto{\pgfqpointxy{0.2973}{0.3615}}\pgfpathlineto{\pgfqpointxy{0.2987}{0.3644}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.811}{0.4939}}\pgfpathlineto{\pgfqpointxy{0.8087}{0.4857}}\pgfpathlineto{\pgfqpointxy{0.813}{0.4862}}\pgfpathlineto{\pgfqpointxy{0.813}{0.4867}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.086}{0.2373}}\pgfpathlineto{\pgfqpointxy{0.0857}{0.2343}}\pgfpathlineto{\pgfqpointxy{0.0935}{0.2322}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5503}{0.9055}}\pgfpathlineto{\pgfqpointxy{0.543}{0.9054}}\pgfpathlineto{\pgfqpointxy{0.5423}{0.904}}\pgfpathlineto{\pgfqpointxy{0.5454}{0.9027}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4326}{0.1496}}\pgfpathlineto{\pgfqpointxy{0.4239}{0.1475}}\pgfpathlineto{\pgfqpointxy{0.4311}{0.1446}}\pgfpathlineto{\pgfqpointxy{0.4341}{0.1459}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1998}{0.7747}}\pgfpathlineto{\pgfqpointxy{0.1974}{0.7766}}\pgfpathlineto{\pgfqpointxy{0.1967}{0.7659}}\pgfpathlineto{\pgfqpointxy{0.2003}{0.7646}}\pgfpathlineto{\pgfqpointxy{0.2014}{0.7668}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4268}{0.9893}}\pgfpathlineto{\pgfqpointxy{0.4198}{0.9887}}\pgfpathlineto{\pgfqpointxy{0.4177}{0.9864}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3808}{0.2734}}\pgfpathlineto{\pgfqpointxy{0.3743}{0.2677}}\pgfpathlineto{\pgfqpointxy{0.3836}{0.2671}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8685}{0.0997}}\pgfpathlineto{\pgfqpointxy{0.8625}{0.0995}}\pgfpathlineto{\pgfqpointxy{0.867}{0.0935}}\pgfpathlineto{\pgfqpointxy{0.8725}{0.0966}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7692}{0.2191}}\pgfpathlineto{\pgfqpointxy{0.7652}{0.2148}}\pgfpathlineto{\pgfqpointxy{0.7679}{0.2117}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1091}{0.8577}}\pgfpathlineto{\pgfqpointxy{0.1051}{0.8512}}\pgfpathlineto{\pgfqpointxy{0.1109}{0.8513}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1812}{0.9604}}\pgfpathlineto{\pgfqpointxy{0.1867}{0.9557}}\pgfpathlineto{\pgfqpointxy{0.187}{0.9555}}\pgfpathlineto{\pgfqpointxy{0.1878}{0.9562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8598}{0.8293}}\pgfpathlineto{\pgfqpointxy{0.8564}{0.8323}}\pgfpathlineto{\pgfqpointxy{0.8517}{0.8279}}\pgfpathlineto{\pgfqpointxy{0.8618}{0.8254}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2859}{0.2762}}\pgfpathlineto{\pgfqpointxy{0.2792}{0.2745}}\pgfpathlineto{\pgfqpointxy{0.2811}{0.2704}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.303}{0.3576}}\pgfpathlineto{\pgfqpointxy{0.2993}{0.3623}}\pgfpathlineto{\pgfqpointxy{0.2944}{0.3589}}\pgfpathlineto{\pgfqpointxy{0.3}{0.3512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5369}{0.3636}}\pgfpathlineto{\pgfqpointxy{0.5324}{0.3651}}\pgfpathlineto{\pgfqpointxy{0.5335}{0.3545}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2371}{0.6246}}\pgfpathlineto{\pgfqpointxy{0.2322}{0.6239}}\pgfpathlineto{\pgfqpointxy{0.2362}{0.619}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8365}{0.7183}}\pgfpathlineto{\pgfqpointxy{0.8357}{0.7173}}\pgfpathlineto{\pgfqpointxy{0.8441}{0.7165}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0338}{0.3977}}\pgfpathlineto{\pgfqpointxy{0.024}{0.3975}}\pgfpathlineto{\pgfqpointxy{0.0276}{0.3938}}\pgfpathlineto{\pgfqpointxy{0.0327}{0.3947}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0824}{0.71}}\pgfpathlineto{\pgfqpointxy{0.072}{0.7141}}\pgfpathlineto{\pgfqpointxy{0.0711}{0.709}}\pgfpathlineto{\pgfqpointxy{0.0725}{0.7061}}\pgfpathlineto{\pgfqpointxy{0.0782}{0.7067}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8736}{0.1527}}\pgfpathlineto{\pgfqpointxy{0.8801}{0.1487}}\pgfpathlineto{\pgfqpointxy{0.8803}{0.1516}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2546}{0.0648}}\pgfpathlineto{\pgfqpointxy{0.2519}{0.0681}}\pgfpathlineto{\pgfqpointxy{0.2466}{0.0652}}\pgfpathlineto{\pgfqpointxy{0.2476}{0.0565}}\pgfpathlineto{\pgfqpointxy{0.2531}{0.0606}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4386}{0.2773}}\pgfpathlineto{\pgfqpointxy{0.4319}{0.2705}}\pgfpathlineto{\pgfqpointxy{0.4362}{0.2699}}\pgfpathlineto{\pgfqpointxy{0.4428}{0.2714}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.737}{0.3737}}\pgfpathlineto{\pgfqpointxy{0.7304}{0.3628}}\pgfpathlineto{\pgfqpointxy{0.733}{0.3628}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.531}{0.3324}}\pgfpathlineto{\pgfqpointxy{0.5224}{0.3353}}\pgfpathlineto{\pgfqpointxy{0.522}{0.3294}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7151}{0.6585}}\pgfpathlineto{\pgfqpointxy{0.7176}{0.6505}}\pgfpathlineto{\pgfqpointxy{0.7214}{0.6542}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4433}{0.7328}}\pgfpathlineto{\pgfqpointxy{0.4402}{0.7277}}\pgfpathlineto{\pgfqpointxy{0.4401}{0.7224}}\pgfpathlineto{\pgfqpointxy{0.4457}{0.7221}}\pgfpathlineto{\pgfqpointxy{0.447}{0.7242}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.917}{0.773}}\pgfpathlineto{\pgfqpointxy{0.9152}{0.7713}}\pgfpathlineto{\pgfqpointxy{0.9122}{0.7651}}\pgfpathlineto{\pgfqpointxy{0.918}{0.7641}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2978}{0.7907}}\pgfpathlineto{\pgfqpointxy{0.2873}{0.7902}}\pgfpathlineto{\pgfqpointxy{0.2951}{0.7862}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1209}{0.1893}}\pgfpathlineto{\pgfqpointxy{0.115}{0.1948}}\pgfpathlineto{\pgfqpointxy{0.1117}{0.1877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4611}{0.7011}}\pgfpathlineto{\pgfqpointxy{0.4528}{0.7012}}\pgfpathlineto{\pgfqpointxy{0.4527}{0.6974}}\pgfpathlineto{\pgfqpointxy{0.4532}{0.6972}}\pgfpathlineto{\pgfqpointxy{0.4559}{0.6981}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0402}{0.7758}}\pgfpathlineto{\pgfqpointxy{0.0353}{0.7737}}\pgfpathlineto{\pgfqpointxy{0.0356}{0.7726}}\pgfpathlineto{\pgfqpointxy{0.0407}{0.7678}}\pgfpathlineto{\pgfqpointxy{0.0417}{0.7686}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0341}{0.9686}}\pgfpathlineto{\pgfqpointxy{0.0249}{0.9712}}\pgfpathlineto{\pgfqpointxy{0.0234}{0.9646}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5716}{0.5452}}\pgfpathlineto{\pgfqpointxy{0.5682}{0.5441}}\pgfpathlineto{\pgfqpointxy{0.5762}{0.5393}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.398}{0.6649}}\pgfpathlineto{\pgfqpointxy{0.3972}{0.6648}}\pgfpathlineto{\pgfqpointxy{0.3932}{0.6569}}\pgfpathlineto{\pgfqpointxy{0.4012}{0.6562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5982}{0.4789}}\pgfpathlineto{\pgfqpointxy{0.5873}{0.4775}}\pgfpathlineto{\pgfqpointxy{0.5926}{0.4728}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4991}{0.2079}}\pgfpathlineto{\pgfqpointxy{0.4972}{0.2074}}\pgfpathlineto{\pgfqpointxy{0.4991}{0.2009}}\pgfpathlineto{\pgfqpointxy{0.504}{0.1992}}\pgfpathlineto{\pgfqpointxy{0.505}{0.2015}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2593}{0.4245}}\pgfpathlineto{\pgfqpointxy{0.26}{0.4257}}\pgfpathlineto{\pgfqpointxy{0.2557}{0.428}}\pgfpathlineto{\pgfqpointxy{0.2537}{0.4288}}\pgfpathlineto{\pgfqpointxy{0.2514}{0.4209}}\pgfpathlineto{\pgfqpointxy{0.2534}{0.4188}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3584}{0.6727}}\pgfpathlineto{\pgfqpointxy{0.3551}{0.6705}}\pgfpathlineto{\pgfqpointxy{0.3616}{0.6667}}\pgfpathlineto{\pgfqpointxy{0.3634}{0.6671}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8133}{0.0169}}\pgfpathlineto{\pgfqpointxy{0.8063}{0.0125}}\pgfpathlineto{\pgfqpointxy{0.8152}{0.0112}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5457}{0.0725}}\pgfpathlineto{\pgfqpointxy{0.5409}{0.0752}}\pgfpathlineto{\pgfqpointxy{0.5379}{0.0764}}\pgfpathlineto{\pgfqpointxy{0.5369}{0.0695}}\pgfpathlineto{\pgfqpointxy{0.5457}{0.0715}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3872}{0.2348}}\pgfpathlineto{\pgfqpointxy{0.3825}{0.2392}}\pgfpathlineto{\pgfqpointxy{0.3835}{0.2351}}\pgfpathlineto{\pgfqpointxy{0.3864}{0.2289}}\pgfpathlineto{\pgfqpointxy{0.3882}{0.2284}}\pgfpathlineto{\pgfqpointxy{0.3918}{0.23}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1424}{0.7561}}\pgfpathlineto{\pgfqpointxy{0.1345}{0.7495}}\pgfpathlineto{\pgfqpointxy{0.144}{0.7488}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3329}{0.974}}\pgfpathlineto{\pgfqpointxy{0.3265}{0.9666}}\pgfpathlineto{\pgfqpointxy{0.331}{0.9656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4791}{0.0177}}\pgfpathlineto{\pgfqpointxy{0.4701}{0.0098}}\pgfpathlineto{\pgfqpointxy{0.4807}{0.0117}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1798}{0.1105}}\pgfpathlineto{\pgfqpointxy{0.1789}{0.1108}}\pgfpathlineto{\pgfqpointxy{0.1778}{0.1018}}\pgfpathlineto{\pgfqpointxy{0.1819}{0.1005}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8961}{0.4065}}\pgfpathlineto{\pgfqpointxy{0.895}{0.4091}}\pgfpathlineto{\pgfqpointxy{0.8895}{0.4055}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5593}{0.6924}}\pgfpathlineto{\pgfqpointxy{0.5544}{0.6854}}\pgfpathlineto{\pgfqpointxy{0.5614}{0.6874}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2715}{0.2422}}\pgfpathlineto{\pgfqpointxy{0.2625}{0.2434}}\pgfpathlineto{\pgfqpointxy{0.2729}{0.2359}}\pgfpathlineto{\pgfqpointxy{0.2729}{0.2366}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1174}{0.638}}\pgfpathlineto{\pgfqpointxy{0.1144}{0.636}}\pgfpathlineto{\pgfqpointxy{0.1179}{0.6312}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9604}{0.1288}}\pgfpathlineto{\pgfqpointxy{0.9527}{0.1246}}\pgfpathlineto{\pgfqpointxy{0.9586}{0.1218}}\pgfpathlineto{\pgfqpointxy{0.9643}{0.1217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6668}{0.0187}}\pgfpathlineto{\pgfqpointxy{0.6623}{0.0155}}\pgfpathlineto{\pgfqpointxy{0.6714}{0.014}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0062}{0.8995}}\pgfpathlineto{\pgfqpointxy{0.0103}{0.8923}}\pgfpathlineto{\pgfqpointxy{0.0138}{0.8919}}\pgfpathlineto{\pgfqpointxy{0.0143}{0.8947}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7372}{0.6012}}\pgfpathlineto{\pgfqpointxy{0.7321}{0.6031}}\pgfpathlineto{\pgfqpointxy{0.7295}{0.5956}}\pgfpathlineto{\pgfqpointxy{0.7316}{0.5964}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5689}{0.7809}}\pgfpathlineto{\pgfqpointxy{0.5619}{0.7768}}\pgfpathlineto{\pgfqpointxy{0.5613}{0.7736}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1609}{0.8427}}\pgfpathlineto{\pgfqpointxy{0.1587}{0.8388}}\pgfpathlineto{\pgfqpointxy{0.1568}{0.8318}}\pgfpathlineto{\pgfqpointxy{0.1639}{0.8333}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.382}{0.8851}}\pgfpathlineto{\pgfqpointxy{0.3809}{0.8788}}\pgfpathlineto{\pgfqpointxy{0.3819}{0.8789}}\pgfpathlineto{\pgfqpointxy{0.3872}{0.8827}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.854}{0.8779}}\pgfpathlineto{\pgfqpointxy{0.8492}{0.8811}}\pgfpathlineto{\pgfqpointxy{0.8496}{0.8746}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.56}{0.5754}}\pgfpathlineto{\pgfqpointxy{0.5555}{0.5766}}\pgfpathlineto{\pgfqpointxy{0.5581}{0.5704}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3024}{0.8736}}\pgfpathlineto{\pgfqpointxy{0.2996}{0.8689}}\pgfpathlineto{\pgfqpointxy{0.3029}{0.8661}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5585}{0.5364}}\pgfpathlineto{\pgfqpointxy{0.5587}{0.5394}}\pgfpathlineto{\pgfqpointxy{0.5526}{0.5335}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5401}{0.15}}\pgfpathlineto{\pgfqpointxy{0.5339}{0.1492}}\pgfpathlineto{\pgfqpointxy{0.5324}{0.1427}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2052}{0.0627}}\pgfpathlineto{\pgfqpointxy{0.2025}{0.0655}}\pgfpathlineto{\pgfqpointxy{0.2006}{0.0546}}\pgfpathlineto{\pgfqpointxy{0.2045}{0.0592}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1203}{0.7815}}\pgfpathlineto{\pgfqpointxy{0.1194}{0.7825}}\pgfpathlineto{\pgfqpointxy{0.1194}{0.7779}}\pgfpathlineto{\pgfqpointxy{0.1244}{0.7756}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3345}{0.6577}}\pgfpathlineto{\pgfqpointxy{0.3314}{0.6523}}\pgfpathlineto{\pgfqpointxy{0.3362}{0.6506}}\pgfpathlineto{\pgfqpointxy{0.3415}{0.6537}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1338}{0.7715}}\pgfpathlineto{\pgfqpointxy{0.1311}{0.766}}\pgfpathlineto{\pgfqpointxy{0.1375}{0.7633}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5313}{0.0315}}\pgfpathlineto{\pgfqpointxy{0.5306}{0.0328}}\pgfpathlineto{\pgfqpointxy{0.5285}{0.0237}}\pgfpathlineto{\pgfqpointxy{0.5309}{0.025}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6902}{0.2745}}\pgfpathlineto{\pgfqpointxy{0.684}{0.2758}}\pgfpathlineto{\pgfqpointxy{0.6855}{0.2722}}\pgfpathlineto{\pgfqpointxy{0.688}{0.2691}}\pgfpathlineto{\pgfqpointxy{0.6897}{0.268}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9021}{0.7358}}\pgfpathlineto{\pgfqpointxy{0.9099}{0.729}}\pgfpathlineto{\pgfqpointxy{0.911}{0.7303}}\pgfpathlineto{\pgfqpointxy{0.9109}{0.7308}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8533}{0.6119}}\pgfpathlineto{\pgfqpointxy{0.8433}{0.6109}}\pgfpathlineto{\pgfqpointxy{0.8546}{0.608}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4608}{0.8758}}\pgfpathlineto{\pgfqpointxy{0.46}{0.8724}}\pgfpathlineto{\pgfqpointxy{0.4642}{0.8668}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9432}{0.7503}}\pgfpathlineto{\pgfqpointxy{0.9359}{0.7492}}\pgfpathlineto{\pgfqpointxy{0.9376}{0.7479}}\pgfpathlineto{\pgfqpointxy{0.9454}{0.7435}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1315}{0.0511}}\pgfpathlineto{\pgfqpointxy{0.1238}{0.0495}}\pgfpathlineto{\pgfqpointxy{0.1321}{0.0447}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3166}{0.8401}}\pgfpathlineto{\pgfqpointxy{0.3101}{0.8402}}\pgfpathlineto{\pgfqpointxy{0.3103}{0.838}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5764}{0.2446}}\pgfpathlineto{\pgfqpointxy{0.5726}{0.2391}}\pgfpathlineto{\pgfqpointxy{0.5718}{0.2359}}\pgfpathlineto{\pgfqpointxy{0.5776}{0.2369}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5989}{0.921}}\pgfpathlineto{\pgfqpointxy{0.5967}{0.9232}}\pgfpathlineto{\pgfqpointxy{0.5957}{0.9232}}\pgfpathlineto{\pgfqpointxy{0.5931}{0.9138}}\pgfpathlineto{\pgfqpointxy{0.6021}{0.9165}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4285}{0.0121}}\pgfpathlineto{\pgfqpointxy{0.4202}{0.0134}}\pgfpathlineto{\pgfqpointxy{0.4269}{0.0051}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3457}{0.9034}}\pgfpathlineto{\pgfqpointxy{0.3372}{0.9038}}\pgfpathlineto{\pgfqpointxy{0.3457}{0.8968}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8781}{0.6606}}\pgfpathlineto{\pgfqpointxy{0.8786}{0.6564}}\pgfpathlineto{\pgfqpointxy{0.8879}{0.6528}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0187}{0.6249}}\pgfpathlineto{\pgfqpointxy{0.0173}{0.6276}}\pgfpathlineto{\pgfqpointxy{0.0153}{0.6183}}\pgfpathlineto{\pgfqpointxy{0.0157}{0.6161}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8358}{0.0805}}\pgfpathlineto{\pgfqpointxy{0.8341}{0.0766}}\pgfpathlineto{\pgfqpointxy{0.8435}{0.0736}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9531}{0.3338}}\pgfpathlineto{\pgfqpointxy{0.9474}{0.3345}}\pgfpathlineto{\pgfqpointxy{0.946}{0.3334}}\pgfpathlineto{\pgfqpointxy{0.95}{0.331}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7118}{0.8768}}\pgfpathlineto{\pgfqpointxy{0.7084}{0.8776}}\pgfpathlineto{\pgfqpointxy{0.7069}{0.8729}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6502}{0.7596}}\pgfpathlineto{\pgfqpointxy{0.6474}{0.7607}}\pgfpathlineto{\pgfqpointxy{0.6455}{0.7539}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4611}{0.8448}}\pgfpathlineto{\pgfqpointxy{0.4568}{0.8389}}\pgfpathlineto{\pgfqpointxy{0.4673}{0.8392}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2985}{0.1495}}\pgfpathlineto{\pgfqpointxy{0.2952}{0.1512}}\pgfpathlineto{\pgfqpointxy{0.2907}{0.1464}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8426}{0.3124}}\pgfpathlineto{\pgfqpointxy{0.8357}{0.3114}}\pgfpathlineto{\pgfqpointxy{0.8369}{0.3043}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5519}{0.9938}}\pgfpathlineto{\pgfqpointxy{0.5517}{0.9889}}\pgfpathlineto{\pgfqpointxy{0.5552}{0.9889}}\pgfpathlineto{\pgfqpointxy{0.5582}{0.9923}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1598}{0.6492}}\pgfpathlineto{\pgfqpointxy{0.153}{0.6463}}\pgfpathlineto{\pgfqpointxy{0.1622}{0.6405}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1526}{0.5376}}\pgfpathlineto{\pgfqpointxy{0.15}{0.5298}}\pgfpathlineto{\pgfqpointxy{0.151}{0.5252}}\pgfpathlineto{\pgfqpointxy{0.1579}{0.5303}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1378}{0.44}}\pgfpathlineto{\pgfqpointxy{0.1299}{0.4402}}\pgfpathlineto{\pgfqpointxy{0.1342}{0.4303}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9686}{0.1067}}\pgfpathlineto{\pgfqpointxy{0.9624}{0.1029}}\pgfpathlineto{\pgfqpointxy{0.964}{0.1003}}\pgfpathlineto{\pgfqpointxy{0.9666}{0.1005}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2568}{0.7525}}\pgfpathlineto{\pgfqpointxy{0.2554}{0.7523}}\pgfpathlineto{\pgfqpointxy{0.247}{0.7494}}\pgfpathlineto{\pgfqpointxy{0.2579}{0.7435}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.207}{0.304}}\pgfpathlineto{\pgfqpointxy{0.1996}{0.3098}}\pgfpathlineto{\pgfqpointxy{0.1996}{0.3009}}\pgfpathlineto{\pgfqpointxy{0.2014}{0.3006}}\pgfpathlineto{\pgfqpointxy{0.2083}{0.3029}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.592}{0.433}}\pgfpathlineto{\pgfqpointxy{0.5849}{0.429}}\pgfpathlineto{\pgfqpointxy{0.5883}{0.4241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4509}{0.7169}}\pgfpathlineto{\pgfqpointxy{0.4522}{0.7064}}\pgfpathlineto{\pgfqpointxy{0.4579}{0.7069}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3816}{0.1337}}\pgfpathlineto{\pgfqpointxy{0.3792}{0.1336}}\pgfpathlineto{\pgfqpointxy{0.378}{0.1305}}\pgfpathlineto{\pgfqpointxy{0.3784}{0.1272}}\pgfpathlineto{\pgfqpointxy{0.3832}{0.1297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1193}{0.777}}\pgfpathlineto{\pgfqpointxy{0.1187}{0.7694}}\pgfpathlineto{\pgfqpointxy{0.1255}{0.7733}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7316}{0.0409}}\pgfpathlineto{\pgfqpointxy{0.7283}{0.045}}\pgfpathlineto{\pgfqpointxy{0.7292}{0.0378}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3525}{0.4368}}\pgfpathlineto{\pgfqpointxy{0.3473}{0.4291}}\pgfpathlineto{\pgfqpointxy{0.3543}{0.4275}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4723}{0.3938}}\pgfpathlineto{\pgfqpointxy{0.469}{0.3968}}\pgfpathlineto{\pgfqpointxy{0.4658}{0.3923}}\pgfpathlineto{\pgfqpointxy{0.4672}{0.388}}\pgfpathlineto{\pgfqpointxy{0.4739}{0.3905}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8466}{0.4319}}\pgfpathlineto{\pgfqpointxy{0.8443}{0.4286}}\pgfpathlineto{\pgfqpointxy{0.8476}{0.4209}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.993}{0.4813}}\pgfpathlineto{\pgfqpointxy{0.9898}{0.4766}}\pgfpathlineto{\pgfqpointxy{0.9946}{0.474}}\pgfpathlineto{\pgfqpointxy{0.9972}{0.4753}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4544}{0.6973}}\pgfpathlineto{\pgfqpointxy{0.4481}{0.6937}}\pgfpathlineto{\pgfqpointxy{0.4514}{0.6898}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2038}{0.7183}}\pgfpathlineto{\pgfqpointxy{0.1995}{0.7216}}\pgfpathlineto{\pgfqpointxy{0.1976}{0.7084}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9665}{0.2766}}\pgfpathlineto{\pgfqpointxy{0.9598}{0.2723}}\pgfpathlineto{\pgfqpointxy{0.959}{0.2659}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8599}{0.555}}\pgfpathlineto{\pgfqpointxy{0.8581}{0.556}}\pgfpathlineto{\pgfqpointxy{0.853}{0.5487}}\pgfpathlineto{\pgfqpointxy{0.8545}{0.5458}}\pgfpathlineto{\pgfqpointxy{0.8595}{0.5497}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5384}{0.0113}}\pgfpathlineto{\pgfqpointxy{0.5292}{0.0064}}\pgfpathlineto{\pgfqpointxy{0.5337}{0.0032}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7853}{0.1129}}\pgfpathlineto{\pgfqpointxy{0.7741}{0.1127}}\pgfpathlineto{\pgfqpointxy{0.7805}{0.1099}}\pgfpathlineto{\pgfqpointxy{0.7818}{0.1094}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.95}{0.6818}}\pgfpathlineto{\pgfqpointxy{0.9461}{0.6778}}\pgfpathlineto{\pgfqpointxy{0.9482}{0.6764}}\pgfpathlineto{\pgfqpointxy{0.953}{0.6754}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8798}{0.2591}}\pgfpathlineto{\pgfqpointxy{0.8845}{0.2545}}\pgfpathlineto{\pgfqpointxy{0.8836}{0.2564}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2289}{0.4921}}\pgfpathlineto{\pgfqpointxy{0.2268}{0.4925}}\pgfpathlineto{\pgfqpointxy{0.227}{0.4844}}\pgfpathlineto{\pgfqpointxy{0.2304}{0.4849}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1548}{0.6489}}\pgfpathlineto{\pgfqpointxy{0.1471}{0.6448}}\pgfpathlineto{\pgfqpointxy{0.149}{0.6428}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6743}{0.8484}}\pgfpathlineto{\pgfqpointxy{0.6677}{0.8493}}\pgfpathlineto{\pgfqpointxy{0.6658}{0.8458}}\pgfpathlineto{\pgfqpointxy{0.6688}{0.843}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4462}{0.5257}}\pgfpathlineto{\pgfqpointxy{0.4468}{0.5274}}\pgfpathlineto{\pgfqpointxy{0.4419}{0.5288}}\pgfpathlineto{\pgfqpointxy{0.4369}{0.5286}}\pgfpathlineto{\pgfqpointxy{0.4374}{0.5265}}\pgfpathlineto{\pgfqpointxy{0.4415}{0.5218}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5826}{0.3025}}\pgfpathlineto{\pgfqpointxy{0.5859}{0.2904}}\pgfpathlineto{\pgfqpointxy{0.5892}{0.2965}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7411}{0.2039}}\pgfpathlineto{\pgfqpointxy{0.7331}{0.2047}}\pgfpathlineto{\pgfqpointxy{0.7311}{0.2045}}\pgfpathlineto{\pgfqpointxy{0.7365}{0.1981}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2387}{0.3434}}\pgfpathlineto{\pgfqpointxy{0.2423}{0.3378}}\pgfpathlineto{\pgfqpointxy{0.2505}{0.3389}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4262}{0.1349}}\pgfpathlineto{\pgfqpointxy{0.425}{0.129}}\pgfpathlineto{\pgfqpointxy{0.4302}{0.1233}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2923}{0.5207}}\pgfpathlineto{\pgfqpointxy{0.2854}{0.5173}}\pgfpathlineto{\pgfqpointxy{0.2941}{0.5154}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1657}{0.2962}}\pgfpathlineto{\pgfqpointxy{0.1623}{0.2944}}\pgfpathlineto{\pgfqpointxy{0.1698}{0.2885}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6753}{0.8893}}\pgfpathlineto{\pgfqpointxy{0.6689}{0.8867}}\pgfpathlineto{\pgfqpointxy{0.6698}{0.8827}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0801}{0.3851}}\pgfpathlineto{\pgfqpointxy{0.076}{0.3842}}\pgfpathlineto{\pgfqpointxy{0.0765}{0.3807}}\pgfpathlineto{\pgfqpointxy{0.0851}{0.3811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2621}{0.7919}}\pgfpathlineto{\pgfqpointxy{0.2586}{0.7909}}\pgfpathlineto{\pgfqpointxy{0.2585}{0.7796}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0791}{0.4925}}\pgfpathlineto{\pgfqpointxy{0.0767}{0.4929}}\pgfpathlineto{\pgfqpointxy{0.0761}{0.4884}}\pgfpathlineto{\pgfqpointxy{0.0789}{0.4861}}\pgfpathlineto{\pgfqpointxy{0.0819}{0.4871}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.289}{0.1309}}\pgfpathlineto{\pgfqpointxy{0.2877}{0.126}}\pgfpathlineto{\pgfqpointxy{0.2949}{0.1271}}\pgfpathlineto{\pgfqpointxy{0.2964}{0.128}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.825}{0.7008}}\pgfpathlineto{\pgfqpointxy{0.8217}{0.6983}}\pgfpathlineto{\pgfqpointxy{0.823}{0.692}}\pgfpathlineto{\pgfqpointxy{0.826}{0.6928}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2263}{0.3319}}\pgfpathlineto{\pgfqpointxy{0.221}{0.3318}}\pgfpathlineto{\pgfqpointxy{0.2191}{0.3295}}\pgfpathlineto{\pgfqpointxy{0.2236}{0.3274}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.171}{0.7607}}\pgfpathlineto{\pgfqpointxy{0.1687}{0.7597}}\pgfpathlineto{\pgfqpointxy{0.1674}{0.7518}}\pgfpathlineto{\pgfqpointxy{0.1703}{0.7475}}\pgfpathlineto{\pgfqpointxy{0.1732}{0.7492}}\pgfpathlineto{\pgfqpointxy{0.1758}{0.7535}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7503}{0.8434}}\pgfpathlineto{\pgfqpointxy{0.7411}{0.8409}}\pgfpathlineto{\pgfqpointxy{0.7471}{0.8364}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3342}{0.7803}}\pgfpathlineto{\pgfqpointxy{0.3339}{0.7823}}\pgfpathlineto{\pgfqpointxy{0.3285}{0.783}}\pgfpathlineto{\pgfqpointxy{0.3253}{0.7819}}\pgfpathlineto{\pgfqpointxy{0.3246}{0.7764}}\pgfpathlineto{\pgfqpointxy{0.3311}{0.7743}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4531}{0.2066}}\pgfpathlineto{\pgfqpointxy{0.4514}{0.2039}}\pgfpathlineto{\pgfqpointxy{0.4556}{0.201}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4483}{0.0224}}\pgfpathlineto{\pgfqpointxy{0.4427}{0.0229}}\pgfpathlineto{\pgfqpointxy{0.4488}{0.0172}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1072}{0.3313}}\pgfpathlineto{\pgfqpointxy{0.0986}{0.3337}}\pgfpathlineto{\pgfqpointxy{0.0965}{0.3283}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2569}{0.4488}}\pgfpathlineto{\pgfqpointxy{0.2547}{0.4471}}\pgfpathlineto{\pgfqpointxy{0.2555}{0.4435}}\pgfpathlineto{\pgfqpointxy{0.2569}{0.4393}}\pgfpathlineto{\pgfqpointxy{0.2629}{0.4423}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.841}{0.8781}}\pgfpathlineto{\pgfqpointxy{0.839}{0.8827}}\pgfpathlineto{\pgfqpointxy{0.8341}{0.8746}}\pgfpathlineto{\pgfqpointxy{0.8413}{0.8766}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1084}{0.677}}\pgfpathlineto{\pgfqpointxy{0.1152}{0.6749}}\pgfpathlineto{\pgfqpointxy{0.1179}{0.6749}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5861}{0.2623}}\pgfpathlineto{\pgfqpointxy{0.5862}{0.265}}\pgfpathlineto{\pgfqpointxy{0.5849}{0.268}}\pgfpathlineto{\pgfqpointxy{0.5787}{0.2583}}\pgfpathlineto{\pgfqpointxy{0.5802}{0.2559}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0267}{0.34}}\pgfpathlineto{\pgfqpointxy{0.0297}{0.3323}}\pgfpathlineto{\pgfqpointxy{0.0341}{0.3389}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3159}{0.2935}}\pgfpathlineto{\pgfqpointxy{0.3125}{0.2997}}\pgfpathlineto{\pgfqpointxy{0.3083}{0.2945}}\pgfpathlineto{\pgfqpointxy{0.315}{0.289}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1669}{0.9281}}\pgfpathlineto{\pgfqpointxy{0.1675}{0.922}}\pgfpathlineto{\pgfqpointxy{0.1681}{0.9193}}\pgfpathlineto{\pgfqpointxy{0.172}{0.9229}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7273}{0.9604}}\pgfpathlineto{\pgfqpointxy{0.7256}{0.9647}}\pgfpathlineto{\pgfqpointxy{0.7194}{0.9594}}\pgfpathlineto{\pgfqpointxy{0.7212}{0.9572}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6755}{0.3181}}\pgfpathlineto{\pgfqpointxy{0.6809}{0.3115}}\pgfpathlineto{\pgfqpointxy{0.6846}{0.3126}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5274}{0.4578}}\pgfpathlineto{\pgfqpointxy{0.521}{0.4534}}\pgfpathlineto{\pgfqpointxy{0.5314}{0.4511}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9611}{0.2825}}\pgfpathlineto{\pgfqpointxy{0.9562}{0.285}}\pgfpathlineto{\pgfqpointxy{0.9548}{0.2748}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6194}{0.4736}}\pgfpathlineto{\pgfqpointxy{0.6158}{0.4739}}\pgfpathlineto{\pgfqpointxy{0.6185}{0.4648}}\pgfpathlineto{\pgfqpointxy{0.62}{0.4632}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4732}{0.1533}}\pgfpathlineto{\pgfqpointxy{0.4662}{0.1523}}\pgfpathlineto{\pgfqpointxy{0.4707}{0.1504}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3798}{0.7865}}\pgfpathlineto{\pgfqpointxy{0.3722}{0.7837}}\pgfpathlineto{\pgfqpointxy{0.3793}{0.7823}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0722}{0.4545}}\pgfpathlineto{\pgfqpointxy{0.0778}{0.4447}}\pgfpathlineto{\pgfqpointxy{0.0777}{0.4467}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.371}{0.7173}}\pgfpathlineto{\pgfqpointxy{0.3689}{0.7152}}\pgfpathlineto{\pgfqpointxy{0.3693}{0.71}}\pgfpathlineto{\pgfqpointxy{0.3752}{0.7095}}\pgfpathlineto{\pgfqpointxy{0.3754}{0.7095}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3311}{0.3262}}\pgfpathlineto{\pgfqpointxy{0.3274}{0.3201}}\pgfpathlineto{\pgfqpointxy{0.3284}{0.318}}\pgfpathlineto{\pgfqpointxy{0.3297}{0.3178}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1646}{0.1182}}\pgfpathlineto{\pgfqpointxy{0.1523}{0.1209}}\pgfpathlineto{\pgfqpointxy{0.1595}{0.1148}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4893}{0.3779}}\pgfpathlineto{\pgfqpointxy{0.4883}{0.3725}}\pgfpathlineto{\pgfqpointxy{0.496}{0.3696}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6613}{0.8482}}\pgfpathlineto{\pgfqpointxy{0.6544}{0.8426}}\pgfpathlineto{\pgfqpointxy{0.6535}{0.8393}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4847}{0.3985}}\pgfpathlineto{\pgfqpointxy{0.4754}{0.3965}}\pgfpathlineto{\pgfqpointxy{0.4865}{0.3923}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5111}{0.0847}}\pgfpathlineto{\pgfqpointxy{0.5082}{0.0799}}\pgfpathlineto{\pgfqpointxy{0.5174}{0.0802}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7217}{0.3581}}\pgfpathlineto{\pgfqpointxy{0.7138}{0.3504}}\pgfpathlineto{\pgfqpointxy{0.7259}{0.3519}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6155}{0.2699}}\pgfpathlineto{\pgfqpointxy{0.6139}{0.2715}}\pgfpathlineto{\pgfqpointxy{0.6061}{0.2714}}\pgfpathlineto{\pgfqpointxy{0.6073}{0.2668}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4392}{0.1239}}\pgfpathlineto{\pgfqpointxy{0.4362}{0.1224}}\pgfpathlineto{\pgfqpointxy{0.4344}{0.1164}}\pgfpathlineto{\pgfqpointxy{0.439}{0.118}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4618}{0.5059}}\pgfpathlineto{\pgfqpointxy{0.4611}{0.5066}}\pgfpathlineto{\pgfqpointxy{0.4522}{0.5067}}\pgfpathlineto{\pgfqpointxy{0.4586}{0.5013}}\pgfpathlineto{\pgfqpointxy{0.4611}{0.5016}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.744}{0.1557}}\pgfpathlineto{\pgfqpointxy{0.7428}{0.155}}\pgfpathlineto{\pgfqpointxy{0.7483}{0.1484}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3356}{0.8447}}\pgfpathlineto{\pgfqpointxy{0.3336}{0.8427}}\pgfpathlineto{\pgfqpointxy{0.3427}{0.8431}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4869}{0.7136}}\pgfpathlineto{\pgfqpointxy{0.48}{0.7111}}\pgfpathlineto{\pgfqpointxy{0.4764}{0.7082}}\pgfpathlineto{\pgfqpointxy{0.484}{0.7043}}\pgfpathlineto{\pgfqpointxy{0.4859}{0.7057}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2821}{0.8991}}\pgfpathlineto{\pgfqpointxy{0.2791}{0.8998}}\pgfpathlineto{\pgfqpointxy{0.275}{0.8982}}\pgfpathlineto{\pgfqpointxy{0.2808}{0.8875}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.834}{0.4102}}\pgfpathlineto{\pgfqpointxy{0.8334}{0.4023}}\pgfpathlineto{\pgfqpointxy{0.8389}{0.4056}}\pgfpathlineto{\pgfqpointxy{0.8421}{0.4084}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.918}{0.1691}}\pgfpathlineto{\pgfqpointxy{0.9139}{0.1687}}\pgfpathlineto{\pgfqpointxy{0.9199}{0.1623}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4601}{0.4072}}\pgfpathlineto{\pgfqpointxy{0.4595}{0.4081}}\pgfpathlineto{\pgfqpointxy{0.4523}{0.4082}}\pgfpathlineto{\pgfqpointxy{0.4566}{0.4035}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2672}{0.5781}}\pgfpathlineto{\pgfqpointxy{0.2688}{0.5692}}\pgfpathlineto{\pgfqpointxy{0.2691}{0.5711}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3872}{0.3077}}\pgfpathlineto{\pgfqpointxy{0.3819}{0.3081}}\pgfpathlineto{\pgfqpointxy{0.3861}{0.303}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1259}{0.7483}}\pgfpathlineto{\pgfqpointxy{0.1232}{0.7497}}\pgfpathlineto{\pgfqpointxy{0.119}{0.7493}}\pgfpathlineto{\pgfqpointxy{0.1144}{0.7473}}\pgfpathlineto{\pgfqpointxy{0.1178}{0.7451}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1061}{0.9065}}\pgfpathlineto{\pgfqpointxy{0.1119}{0.8977}}\pgfpathlineto{\pgfqpointxy{0.1127}{0.8975}}\pgfpathlineto{\pgfqpointxy{0.1156}{0.9007}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8205}{0.4949}}\pgfpathlineto{\pgfqpointxy{0.8195}{0.4826}}\pgfpathlineto{\pgfqpointxy{0.8282}{0.4873}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8345}{0.4263}}\pgfpathlineto{\pgfqpointxy{0.8304}{0.4284}}\pgfpathlineto{\pgfqpointxy{0.8269}{0.4202}}\pgfpathlineto{\pgfqpointxy{0.8272}{0.4185}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2075}{0.2218}}\pgfpathlineto{\pgfqpointxy{0.2053}{0.2185}}\pgfpathlineto{\pgfqpointxy{0.2148}{0.2142}}\pgfpathlineto{\pgfqpointxy{0.2185}{0.2151}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2716}{0.7221}}\pgfpathlineto{\pgfqpointxy{0.2651}{0.725}}\pgfpathlineto{\pgfqpointxy{0.2646}{0.7152}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3687}{0.2393}}\pgfpathlineto{\pgfqpointxy{0.3664}{0.2341}}\pgfpathlineto{\pgfqpointxy{0.3676}{0.233}}\pgfpathlineto{\pgfqpointxy{0.3734}{0.2311}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0854}{0.4783}}\pgfpathlineto{\pgfqpointxy{0.0832}{0.48}}\pgfpathlineto{\pgfqpointxy{0.0737}{0.4746}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5246}{0.5241}}\pgfpathlineto{\pgfqpointxy{0.5218}{0.5247}}\pgfpathlineto{\pgfqpointxy{0.5235}{0.5158}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5437}{0.0296}}\pgfpathlineto{\pgfqpointxy{0.5385}{0.0209}}\pgfpathlineto{\pgfqpointxy{0.5453}{0.0208}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9022}{0.5736}}\pgfpathlineto{\pgfqpointxy{0.8957}{0.5757}}\pgfpathlineto{\pgfqpointxy{0.8935}{0.5738}}\pgfpathlineto{\pgfqpointxy{0.8952}{0.5696}}\pgfpathlineto{\pgfqpointxy{0.8992}{0.5669}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2109}{0.2631}}\pgfpathlineto{\pgfqpointxy{0.2055}{0.2623}}\pgfpathlineto{\pgfqpointxy{0.2116}{0.2532}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8937}{0.1077}}\pgfpathlineto{\pgfqpointxy{0.8852}{0.1042}}\pgfpathlineto{\pgfqpointxy{0.8852}{0.1}}\pgfpathlineto{\pgfqpointxy{0.8871}{0.0997}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8183}{0.6326}}\pgfpathlineto{\pgfqpointxy{0.8161}{0.6322}}\pgfpathlineto{\pgfqpointxy{0.8138}{0.6293}}\pgfpathlineto{\pgfqpointxy{0.814}{0.6278}}\pgfpathlineto{\pgfqpointxy{0.8172}{0.6224}}\pgfpathlineto{\pgfqpointxy{0.8234}{0.6228}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2794}{0.8512}}\pgfpathlineto{\pgfqpointxy{0.2751}{0.854}}\pgfpathlineto{\pgfqpointxy{0.2726}{0.852}}\pgfpathlineto{\pgfqpointxy{0.2705}{0.8475}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2629}{0.9036}}\pgfpathlineto{\pgfqpointxy{0.2596}{0.9087}}\pgfpathlineto{\pgfqpointxy{0.2561}{0.9055}}\pgfpathlineto{\pgfqpointxy{0.2554}{0.9001}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6943}{0.6609}}\pgfpathlineto{\pgfqpointxy{0.6867}{0.6619}}\pgfpathlineto{\pgfqpointxy{0.6905}{0.654}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.711}{0.9924}}\pgfpathlineto{\pgfqpointxy{0.7115}{0.9934}}\pgfpathlineto{\pgfqpointxy{0.7103}{0.9942}}\pgfpathlineto{\pgfqpointxy{0.7063}{0.9926}}\pgfpathlineto{\pgfqpointxy{0.7041}{0.9899}}\pgfpathlineto{\pgfqpointxy{0.7063}{0.9865}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1433}{0.4519}}\pgfpathlineto{\pgfqpointxy{0.1335}{0.4524}}\pgfpathlineto{\pgfqpointxy{0.1355}{0.4454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3762}{0.5217}}\pgfpathlineto{\pgfqpointxy{0.3695}{0.5222}}\pgfpathlineto{\pgfqpointxy{0.3673}{0.5182}}\pgfpathlineto{\pgfqpointxy{0.3774}{0.518}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3023}{0.5904}}\pgfpathlineto{\pgfqpointxy{0.2999}{0.5926}}\pgfpathlineto{\pgfqpointxy{0.3019}{0.5854}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3076}{0.9307}}\pgfpathlineto{\pgfqpointxy{0.2969}{0.9316}}\pgfpathlineto{\pgfqpointxy{0.3018}{0.9277}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0958}{0.1913}}\pgfpathlineto{\pgfqpointxy{0.0864}{0.1924}}\pgfpathlineto{\pgfqpointxy{0.086}{0.191}}\pgfpathlineto{\pgfqpointxy{0.0874}{0.1867}}\pgfpathlineto{\pgfqpointxy{0.0899}{0.1852}}\pgfpathlineto{\pgfqpointxy{0.0926}{0.1843}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8204}{0.4647}}\pgfpathlineto{\pgfqpointxy{0.8173}{0.4612}}\pgfpathlineto{\pgfqpointxy{0.8238}{0.458}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8276}{0.3222}}\pgfpathlineto{\pgfqpointxy{0.8235}{0.3238}}\pgfpathlineto{\pgfqpointxy{0.824}{0.3162}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9094}{0.3652}}\pgfpathlineto{\pgfqpointxy{0.9072}{0.3668}}\pgfpathlineto{\pgfqpointxy{0.9026}{0.3671}}\pgfpathlineto{\pgfqpointxy{0.9029}{0.3606}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2531}{0.5099}}\pgfpathlineto{\pgfqpointxy{0.2504}{0.5115}}\pgfpathlineto{\pgfqpointxy{0.2413}{0.5078}}\pgfpathlineto{\pgfqpointxy{0.2439}{0.5042}}\pgfpathlineto{\pgfqpointxy{0.2462}{0.5019}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5593}{0.4214}}\pgfpathlineto{\pgfqpointxy{0.5557}{0.4211}}\pgfpathlineto{\pgfqpointxy{0.5575}{0.4148}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.371}{0.2155}}\pgfpathlineto{\pgfqpointxy{0.3652}{0.214}}\pgfpathlineto{\pgfqpointxy{0.3712}{0.2121}}\pgfpathlineto{\pgfqpointxy{0.3746}{0.2138}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9849}{0.6979}}\pgfpathlineto{\pgfqpointxy{0.9775}{0.6977}}\pgfpathlineto{\pgfqpointxy{0.9804}{0.6931}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0676}{0.04}}\pgfpathlineto{\pgfqpointxy{0.0619}{0.0374}}\pgfpathlineto{\pgfqpointxy{0.0684}{0.0334}}\pgfpathlineto{\pgfqpointxy{0.0704}{0.0324}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8812}{0.7404}}\pgfpathlineto{\pgfqpointxy{0.8752}{0.7414}}\pgfpathlineto{\pgfqpointxy{0.875}{0.7363}}\pgfpathlineto{\pgfqpointxy{0.8781}{0.7346}}\pgfpathlineto{\pgfqpointxy{0.88}{0.7344}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5956}{0.0813}}\pgfpathlineto{\pgfqpointxy{0.5926}{0.0746}}\pgfpathlineto{\pgfqpointxy{0.5973}{0.0746}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2541}{0.6441}}\pgfpathlineto{\pgfqpointxy{0.2432}{0.6421}}\pgfpathlineto{\pgfqpointxy{0.2528}{0.6403}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2354}{0.2926}}\pgfpathlineto{\pgfqpointxy{0.2306}{0.2928}}\pgfpathlineto{\pgfqpointxy{0.2299}{0.2918}}\pgfpathlineto{\pgfqpointxy{0.2378}{0.2875}}\pgfpathlineto{\pgfqpointxy{0.2397}{0.2889}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3263}{0.4012}}\pgfpathlineto{\pgfqpointxy{0.3215}{0.4023}}\pgfpathlineto{\pgfqpointxy{0.3215}{0.3937}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9805}{0.6013}}\pgfpathlineto{\pgfqpointxy{0.9703}{0.6029}}\pgfpathlineto{\pgfqpointxy{0.9694}{0.5942}}\pgfpathlineto{\pgfqpointxy{0.9718}{0.5952}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6823}{0.3869}}\pgfpathlineto{\pgfqpointxy{0.6779}{0.3828}}\pgfpathlineto{\pgfqpointxy{0.683}{0.3831}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3832}{0.3002}}\pgfpathlineto{\pgfqpointxy{0.3778}{0.3004}}\pgfpathlineto{\pgfqpointxy{0.378}{0.2951}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4003}{0.5149}}\pgfpathlineto{\pgfqpointxy{0.4109}{0.5075}}\pgfpathlineto{\pgfqpointxy{0.4123}{0.5096}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4706}{0.9066}}\pgfpathlineto{\pgfqpointxy{0.4692}{0.9075}}\pgfpathlineto{\pgfqpointxy{0.4662}{0.9084}}\pgfpathlineto{\pgfqpointxy{0.462}{0.9036}}\pgfpathlineto{\pgfqpointxy{0.4621}{0.9022}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7563}{0.5234}}\pgfpathlineto{\pgfqpointxy{0.7555}{0.5226}}\pgfpathlineto{\pgfqpointxy{0.7607}{0.5124}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2391}{0.0988}}\pgfpathlineto{\pgfqpointxy{0.2347}{0.103}}\pgfpathlineto{\pgfqpointxy{0.2339}{0.0984}}\pgfpathlineto{\pgfqpointxy{0.2342}{0.0929}}\pgfpathlineto{\pgfqpointxy{0.236}{0.0921}}\pgfpathlineto{\pgfqpointxy{0.2399}{0.0914}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7111}{0.3325}}\pgfpathlineto{\pgfqpointxy{0.708}{0.3315}}\pgfpathlineto{\pgfqpointxy{0.7178}{0.3249}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8659}{0.0853}}\pgfpathlineto{\pgfqpointxy{0.8585}{0.0797}}\pgfpathlineto{\pgfqpointxy{0.8646}{0.0811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7912}{0.6293}}\pgfpathlineto{\pgfqpointxy{0.7907}{0.6225}}\pgfpathlineto{\pgfqpointxy{0.7991}{0.6213}}\pgfpathlineto{\pgfqpointxy{0.7964}{0.6245}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7562}{0.1189}}\pgfpathlineto{\pgfqpointxy{0.7477}{0.1138}}\pgfpathlineto{\pgfqpointxy{0.7522}{0.1103}}\pgfpathlineto{\pgfqpointxy{0.7539}{0.1122}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2629}{0.4991}}\pgfpathlineto{\pgfqpointxy{0.2618}{0.5024}}\pgfpathlineto{\pgfqpointxy{0.2591}{0.5002}}\pgfpathlineto{\pgfqpointxy{0.2615}{0.4939}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5882}{0.8208}}\pgfpathlineto{\pgfqpointxy{0.5892}{0.8223}}\pgfpathlineto{\pgfqpointxy{0.586}{0.8221}}\pgfpathlineto{\pgfqpointxy{0.5808}{0.8148}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.008}{0.8339}}\pgfpathlineto{\pgfqpointxy{0.0066}{0.8308}}\pgfpathlineto{\pgfqpointxy{0.0113}{0.8304}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3013}{0.4155}}\pgfpathlineto{\pgfqpointxy{0.2953}{0.416}}\pgfpathlineto{\pgfqpointxy{0.293}{0.4083}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1951}{0.3863}}\pgfpathlineto{\pgfqpointxy{0.1879}{0.3842}}\pgfpathlineto{\pgfqpointxy{0.1875}{0.3778}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7792}{0.8117}}\pgfpathlineto{\pgfqpointxy{0.7726}{0.8123}}\pgfpathlineto{\pgfqpointxy{0.7707}{0.8014}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1039}{0.0125}}\pgfpathlineto{\pgfqpointxy{0.1011}{0.0066}}\pgfpathlineto{\pgfqpointxy{0.1033}{0.005}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1879}{0.7586}}\pgfpathlineto{\pgfqpointxy{0.1791}{0.7539}}\pgfpathlineto{\pgfqpointxy{0.1845}{0.7505}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4182}{0.757}}\pgfpathlineto{\pgfqpointxy{0.4183}{0.7503}}\pgfpathlineto{\pgfqpointxy{0.4251}{0.7506}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7738}{0.6714}}\pgfpathlineto{\pgfqpointxy{0.7729}{0.6729}}\pgfpathlineto{\pgfqpointxy{0.7689}{0.6605}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0958}{0.341}}\pgfpathlineto{\pgfqpointxy{0.0973}{0.3358}}\pgfpathlineto{\pgfqpointxy{0.1064}{0.3382}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.238}{0.3512}}\pgfpathlineto{\pgfqpointxy{0.2298}{0.3531}}\pgfpathlineto{\pgfqpointxy{0.2295}{0.346}}\pgfpathlineto{\pgfqpointxy{0.2324}{0.3457}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7349}{0.6921}}\pgfpathlineto{\pgfqpointxy{0.7346}{0.6932}}\pgfpathlineto{\pgfqpointxy{0.729}{0.6928}}\pgfpathlineto{\pgfqpointxy{0.7311}{0.6851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1679}{0.6843}}\pgfpathlineto{\pgfqpointxy{0.1572}{0.6864}}\pgfpathlineto{\pgfqpointxy{0.1621}{0.68}}\pgfpathlineto{\pgfqpointxy{0.1656}{0.6808}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9785}{0.227}}\pgfpathlineto{\pgfqpointxy{0.9754}{0.2183}}\pgfpathlineto{\pgfqpointxy{0.9845}{0.2225}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6621}{0.1224}}\pgfpathlineto{\pgfqpointxy{0.6542}{0.1257}}\pgfpathlineto{\pgfqpointxy{0.654}{0.1234}}\pgfpathlineto{\pgfqpointxy{0.6603}{0.1181}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1316}{0.7765}}\pgfpathlineto{\pgfqpointxy{0.1272}{0.7767}}\pgfpathlineto{\pgfqpointxy{0.1282}{0.771}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0439}{0.9736}}\pgfpathlineto{\pgfqpointxy{0.037}{0.9726}}\pgfpathlineto{\pgfqpointxy{0.0379}{0.9658}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.485}{0.7774}}\pgfpathlineto{\pgfqpointxy{0.4775}{0.7789}}\pgfpathlineto{\pgfqpointxy{0.4735}{0.7727}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4061}{0.306}}\pgfpathlineto{\pgfqpointxy{0.4045}{0.3005}}\pgfpathlineto{\pgfqpointxy{0.408}{0.2977}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6069}{0.2752}}\pgfpathlineto{\pgfqpointxy{0.6078}{0.2778}}\pgfpathlineto{\pgfqpointxy{0.602}{0.2778}}\pgfpathlineto{\pgfqpointxy{0.5994}{0.2715}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6094}{0.7596}}\pgfpathlineto{\pgfqpointxy{0.6053}{0.7515}}\pgfpathlineto{\pgfqpointxy{0.6113}{0.7466}}\pgfpathlineto{\pgfqpointxy{0.6141}{0.7506}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5936}{0.1519}}\pgfpathlineto{\pgfqpointxy{0.5925}{0.1533}}\pgfpathlineto{\pgfqpointxy{0.5888}{0.1551}}\pgfpathlineto{\pgfqpointxy{0.5864}{0.1512}}\pgfpathlineto{\pgfqpointxy{0.5927}{0.1487}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2514}{0.2243}}\pgfpathlineto{\pgfqpointxy{0.2459}{0.2242}}\pgfpathlineto{\pgfqpointxy{0.2516}{0.217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1193}{0.6141}}\pgfpathlineto{\pgfqpointxy{0.1055}{0.6151}}\pgfpathlineto{\pgfqpointxy{0.1088}{0.6093}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3561}{0.1139}}\pgfpathlineto{\pgfqpointxy{0.3523}{0.1056}}\pgfpathlineto{\pgfqpointxy{0.3594}{0.1066}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6193}{0.0532}}\pgfpathlineto{\pgfqpointxy{0.6095}{0.0537}}\pgfpathlineto{\pgfqpointxy{0.6078}{0.0498}}\pgfpathlineto{\pgfqpointxy{0.6106}{0.0495}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8357}{0.433}}\pgfpathlineto{\pgfqpointxy{0.8266}{0.4311}}\pgfpathlineto{\pgfqpointxy{0.8335}{0.4283}}\pgfpathlineto{\pgfqpointxy{0.8341}{0.4284}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4486}{0.9732}}\pgfpathlineto{\pgfqpointxy{0.4423}{0.9707}}\pgfpathlineto{\pgfqpointxy{0.4499}{0.9635}}\pgfpathlineto{\pgfqpointxy{0.453}{0.9659}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7856}{0.826}}\pgfpathlineto{\pgfqpointxy{0.7821}{0.8206}}\pgfpathlineto{\pgfqpointxy{0.782}{0.8195}}\pgfpathlineto{\pgfqpointxy{0.7845}{0.8152}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9028}{0.6134}}\pgfpathlineto{\pgfqpointxy{0.9011}{0.6192}}\pgfpathlineto{\pgfqpointxy{0.8964}{0.6124}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1791}{0.094}}\pgfpathlineto{\pgfqpointxy{0.1722}{0.092}}\pgfpathlineto{\pgfqpointxy{0.1772}{0.0845}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1479}{0.4115}}\pgfpathlineto{\pgfqpointxy{0.1398}{0.4117}}\pgfpathlineto{\pgfqpointxy{0.1404}{0.4092}}\pgfpathlineto{\pgfqpointxy{0.1449}{0.4013}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3406}{0.3038}}\pgfpathlineto{\pgfqpointxy{0.3349}{0.3091}}\pgfpathlineto{\pgfqpointxy{0.3334}{0.3068}}\pgfpathlineto{\pgfqpointxy{0.3337}{0.3029}}\pgfpathlineto{\pgfqpointxy{0.3376}{0.2963}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9499}{0.8884}}\pgfpathlineto{\pgfqpointxy{0.9485}{0.8898}}\pgfpathlineto{\pgfqpointxy{0.9455}{0.8875}}\pgfpathlineto{\pgfqpointxy{0.9461}{0.8824}}\pgfpathlineto{\pgfqpointxy{0.9496}{0.8798}}\pgfpathlineto{\pgfqpointxy{0.9525}{0.8804}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9365}{0.5235}}\pgfpathlineto{\pgfqpointxy{0.9348}{0.5208}}\pgfpathlineto{\pgfqpointxy{0.9367}{0.5186}}\pgfpathlineto{\pgfqpointxy{0.9442}{0.5156}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2205}{0.46}}\pgfpathlineto{\pgfqpointxy{0.2154}{0.4611}}\pgfpathlineto{\pgfqpointxy{0.2143}{0.4556}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8104}{0.748}}\pgfpathlineto{\pgfqpointxy{0.8048}{0.7434}}\pgfpathlineto{\pgfqpointxy{0.8055}{0.738}}\pgfpathlineto{\pgfqpointxy{0.8074}{0.7373}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8808}{0.3422}}\pgfpathlineto{\pgfqpointxy{0.8787}{0.3432}}\pgfpathlineto{\pgfqpointxy{0.8748}{0.339}}\pgfpathlineto{\pgfqpointxy{0.8779}{0.3364}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6855}{0.094}}\pgfpathlineto{\pgfqpointxy{0.6783}{0.0977}}\pgfpathlineto{\pgfqpointxy{0.6808}{0.0873}}\pgfpathlineto{\pgfqpointxy{0.6842}{0.0877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.503}{0.6425}}\pgfpathlineto{\pgfqpointxy{0.4985}{0.6448}}\pgfpathlineto{\pgfqpointxy{0.4995}{0.635}}\pgfpathlineto{\pgfqpointxy{0.4997}{0.6351}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2243}{0.2773}}\pgfpathlineto{\pgfqpointxy{0.2224}{0.2712}}\pgfpathlineto{\pgfqpointxy{0.2282}{0.2732}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6529}{0.2021}}\pgfpathlineto{\pgfqpointxy{0.6514}{0.1952}}\pgfpathlineto{\pgfqpointxy{0.6568}{0.1951}}\pgfpathlineto{\pgfqpointxy{0.6607}{0.1972}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7464}{0.3207}}\pgfpathlineto{\pgfqpointxy{0.737}{0.3217}}\pgfpathlineto{\pgfqpointxy{0.748}{0.3168}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5964}{0.6459}}\pgfpathlineto{\pgfqpointxy{0.5945}{0.6355}}\pgfpathlineto{\pgfqpointxy{0.597}{0.6383}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1992}{0.575}}\pgfpathlineto{\pgfqpointxy{0.1985}{0.5789}}\pgfpathlineto{\pgfqpointxy{0.1907}{0.5714}}\pgfpathlineto{\pgfqpointxy{0.1931}{0.571}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.393}{0.0155}}\pgfpathlineto{\pgfqpointxy{0.3904}{0.0158}}\pgfpathlineto{\pgfqpointxy{0.3888}{0.0064}}\pgfpathlineto{\pgfqpointxy{0.3934}{0.0101}}\pgfpathlineto{\pgfqpointxy{0.394}{0.0115}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8885}{0.4634}}\pgfpathlineto{\pgfqpointxy{0.89}{0.4548}}\pgfpathlineto{\pgfqpointxy{0.8903}{0.4535}}\pgfpathlineto{\pgfqpointxy{0.8947}{0.4576}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2695}{0.7774}}\pgfpathlineto{\pgfqpointxy{0.2602}{0.7774}}\pgfpathlineto{\pgfqpointxy{0.2629}{0.774}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.86}{0.4905}}\pgfpathlineto{\pgfqpointxy{0.8592}{0.4908}}\pgfpathlineto{\pgfqpointxy{0.8547}{0.4842}}\pgfpathlineto{\pgfqpointxy{0.8553}{0.4814}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4818}{0.6777}}\pgfpathlineto{\pgfqpointxy{0.4785}{0.6766}}\pgfpathlineto{\pgfqpointxy{0.4799}{0.6726}}\pgfpathlineto{\pgfqpointxy{0.4851}{0.6668}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9351}{0.2593}}\pgfpathlineto{\pgfqpointxy{0.9335}{0.2553}}\pgfpathlineto{\pgfqpointxy{0.9342}{0.2507}}\pgfpathlineto{\pgfqpointxy{0.9383}{0.2512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.737}{0.8691}}\pgfpathlineto{\pgfqpointxy{0.7357}{0.8708}}\pgfpathlineto{\pgfqpointxy{0.7267}{0.8704}}\pgfpathlineto{\pgfqpointxy{0.726}{0.8681}}\pgfpathlineto{\pgfqpointxy{0.7352}{0.8674}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.754}{0.1279}}\pgfpathlineto{\pgfqpointxy{0.7477}{0.1303}}\pgfpathlineto{\pgfqpointxy{0.7443}{0.1269}}\pgfpathlineto{\pgfqpointxy{0.7484}{0.1245}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6644}{0.1171}}\pgfpathlineto{\pgfqpointxy{0.657}{0.1165}}\pgfpathlineto{\pgfqpointxy{0.6597}{0.113}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4512}{0.1491}}\pgfpathlineto{\pgfqpointxy{0.4482}{0.1522}}\pgfpathlineto{\pgfqpointxy{0.4449}{0.1434}}\pgfpathlineto{\pgfqpointxy{0.45}{0.1406}}\pgfpathlineto{\pgfqpointxy{0.4513}{0.1462}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2554}{0.4136}}\pgfpathlineto{\pgfqpointxy{0.2509}{0.4111}}\pgfpathlineto{\pgfqpointxy{0.2548}{0.4066}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0887}{0.6988}}\pgfpathlineto{\pgfqpointxy{0.0821}{0.7001}}\pgfpathlineto{\pgfqpointxy{0.0809}{0.6977}}\pgfpathlineto{\pgfqpointxy{0.0854}{0.6943}}\pgfpathlineto{\pgfqpointxy{0.0904}{0.6974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7296}{0.4438}}\pgfpathlineto{\pgfqpointxy{0.7282}{0.4434}}\pgfpathlineto{\pgfqpointxy{0.7236}{0.4418}}\pgfpathlineto{\pgfqpointxy{0.7218}{0.4368}}\pgfpathlineto{\pgfqpointxy{0.7284}{0.4305}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3055}{0.6944}}\pgfpathlineto{\pgfqpointxy{0.3028}{0.6928}}\pgfpathlineto{\pgfqpointxy{0.2977}{0.6887}}\pgfpathlineto{\pgfqpointxy{0.3003}{0.6872}}\pgfpathlineto{\pgfqpointxy{0.31}{0.6904}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9464}{0.3972}}\pgfpathlineto{\pgfqpointxy{0.9456}{0.3997}}\pgfpathlineto{\pgfqpointxy{0.9399}{0.3975}}\pgfpathlineto{\pgfqpointxy{0.9385}{0.3929}}\pgfpathlineto{\pgfqpointxy{0.9414}{0.3934}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1942}{0.4964}}\pgfpathlineto{\pgfqpointxy{0.1962}{0.4887}}\pgfpathlineto{\pgfqpointxy{0.2012}{0.4928}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1276}{0.7577}}\pgfpathlineto{\pgfqpointxy{0.1279}{0.7487}}\pgfpathlineto{\pgfqpointxy{0.1324}{0.7492}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6938}{0.054}}\pgfpathlineto{\pgfqpointxy{0.6881}{0.0554}}\pgfpathlineto{\pgfqpointxy{0.6857}{0.0479}}\pgfpathlineto{\pgfqpointxy{0.6898}{0.0445}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3971}{0.0484}}\pgfpathlineto{\pgfqpointxy{0.3964}{0.0465}}\pgfpathlineto{\pgfqpointxy{0.3964}{0.0396}}\pgfpathlineto{\pgfqpointxy{0.4016}{0.0405}}\pgfpathlineto{\pgfqpointxy{0.4057}{0.0432}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4984}{0.7705}}\pgfpathlineto{\pgfqpointxy{0.4914}{0.7661}}\pgfpathlineto{\pgfqpointxy{0.4995}{0.764}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2333}{0.9098}}\pgfpathlineto{\pgfqpointxy{0.2316}{0.9135}}\pgfpathlineto{\pgfqpointxy{0.2323}{0.9041}}\pgfpathlineto{\pgfqpointxy{0.2329}{0.8995}}\pgfpathlineto{\pgfqpointxy{0.2338}{0.904}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2915}{0.2125}}\pgfpathlineto{\pgfqpointxy{0.2856}{0.2143}}\pgfpathlineto{\pgfqpointxy{0.2853}{0.2096}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0819}{0.9663}}\pgfpathlineto{\pgfqpointxy{0.0779}{0.9721}}\pgfpathlineto{\pgfqpointxy{0.0722}{0.9625}}\pgfpathlineto{\pgfqpointxy{0.0762}{0.9635}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5872}{0.4622}}\pgfpathlineto{\pgfqpointxy{0.5858}{0.4642}}\pgfpathlineto{\pgfqpointxy{0.5784}{0.4639}}\pgfpathlineto{\pgfqpointxy{0.5849}{0.4562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9776}{0.891}}\pgfpathlineto{\pgfqpointxy{0.9698}{0.8856}}\pgfpathlineto{\pgfqpointxy{0.9742}{0.8816}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.474}{0.0827}}\pgfpathlineto{\pgfqpointxy{0.4649}{0.0801}}\pgfpathlineto{\pgfqpointxy{0.4698}{0.0759}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8375}{0.6298}}\pgfpathlineto{\pgfqpointxy{0.8289}{0.6284}}\pgfpathlineto{\pgfqpointxy{0.8367}{0.628}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6714}{0.1888}}\pgfpathlineto{\pgfqpointxy{0.6703}{0.1898}}\pgfpathlineto{\pgfqpointxy{0.6603}{0.1864}}\pgfpathlineto{\pgfqpointxy{0.6698}{0.1789}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.81}{0.7904}}\pgfpathlineto{\pgfqpointxy{0.8094}{0.7907}}\pgfpathlineto{\pgfqpointxy{0.806}{0.7839}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5274}{0.4965}}\pgfpathlineto{\pgfqpointxy{0.5246}{0.4968}}\pgfpathlineto{\pgfqpointxy{0.5205}{0.4959}}\pgfpathlineto{\pgfqpointxy{0.5199}{0.4891}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9668}{0.0956}}\pgfpathlineto{\pgfqpointxy{0.9609}{0.0985}}\pgfpathlineto{\pgfqpointxy{0.9599}{0.0877}}\pgfpathlineto{\pgfqpointxy{0.9619}{0.088}}\pgfpathlineto{\pgfqpointxy{0.971}{0.092}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5396}{0.4332}}\pgfpathlineto{\pgfqpointxy{0.536}{0.4348}}\pgfpathlineto{\pgfqpointxy{0.5462}{0.4265}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8707}{0.4557}}\pgfpathlineto{\pgfqpointxy{0.8707}{0.4478}}\pgfpathlineto{\pgfqpointxy{0.8802}{0.4507}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3242}{0.1711}}\pgfpathlineto{\pgfqpointxy{0.3193}{0.1673}}\pgfpathlineto{\pgfqpointxy{0.3186}{0.1624}}\pgfpathlineto{\pgfqpointxy{0.3249}{0.1606}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2389}{0.281}}\pgfpathlineto{\pgfqpointxy{0.2345}{0.2825}}\pgfpathlineto{\pgfqpointxy{0.2325}{0.283}}\pgfpathlineto{\pgfqpointxy{0.2289}{0.2768}}\pgfpathlineto{\pgfqpointxy{0.2304}{0.2773}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2223}{0.5297}}\pgfpathlineto{\pgfqpointxy{0.2175}{0.518}}\pgfpathlineto{\pgfqpointxy{0.2226}{0.5204}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9325}{0.1406}}\pgfpathlineto{\pgfqpointxy{0.9348}{0.1355}}\pgfpathlineto{\pgfqpointxy{0.9371}{0.1373}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0246}{0.3262}}\pgfpathlineto{\pgfqpointxy{0.0241}{0.3254}}\pgfpathlineto{\pgfqpointxy{0.0293}{0.3252}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1461}{0.438}}\pgfpathlineto{\pgfqpointxy{0.1457}{0.4299}}\pgfpathlineto{\pgfqpointxy{0.151}{0.4354}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6982}{0.9854}}\pgfpathlineto{\pgfqpointxy{0.6958}{0.9903}}\pgfpathlineto{\pgfqpointxy{0.6932}{0.9876}}\pgfpathlineto{\pgfqpointxy{0.6916}{0.9846}}\pgfpathlineto{\pgfqpointxy{0.6932}{0.9814}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0641}{0.1996}}\pgfpathlineto{\pgfqpointxy{0.0585}{0.2048}}\pgfpathlineto{\pgfqpointxy{0.0545}{0.1941}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3477}{0.8654}}\pgfpathlineto{\pgfqpointxy{0.339}{0.8615}}\pgfpathlineto{\pgfqpointxy{0.3406}{0.8599}}\pgfpathlineto{\pgfqpointxy{0.3473}{0.8583}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5753}{0.8488}}\pgfpathlineto{\pgfqpointxy{0.5717}{0.8441}}\pgfpathlineto{\pgfqpointxy{0.5744}{0.8393}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4947}{0.0958}}\pgfpathlineto{\pgfqpointxy{0.4913}{0.0952}}\pgfpathlineto{\pgfqpointxy{0.4955}{0.0908}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.829}{0.2384}}\pgfpathlineto{\pgfqpointxy{0.8302}{0.2335}}\pgfpathlineto{\pgfqpointxy{0.8369}{0.2311}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7459}{0.5733}}\pgfpathlineto{\pgfqpointxy{0.7398}{0.5747}}\pgfpathlineto{\pgfqpointxy{0.7406}{0.5651}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3402}{0.635}}\pgfpathlineto{\pgfqpointxy{0.339}{0.6232}}\pgfpathlineto{\pgfqpointxy{0.3434}{0.6233}}\pgfpathlineto{\pgfqpointxy{0.3451}{0.6251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1992}{0.1386}}\pgfpathlineto{\pgfqpointxy{0.197}{0.136}}\pgfpathlineto{\pgfqpointxy{0.1955}{0.1305}}\pgfpathlineto{\pgfqpointxy{0.2073}{0.1334}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4211}{0.2111}}\pgfpathlineto{\pgfqpointxy{0.4183}{0.2102}}\pgfpathlineto{\pgfqpointxy{0.4237}{0.2008}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7171}{0.0941}}\pgfpathlineto{\pgfqpointxy{0.7132}{0.0953}}\pgfpathlineto{\pgfqpointxy{0.7134}{0.0873}}\pgfpathlineto{\pgfqpointxy{0.7172}{0.0864}}\pgfpathlineto{\pgfqpointxy{0.7197}{0.0886}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1259}{0.1202}}\pgfpathlineto{\pgfqpointxy{0.1237}{0.1216}}\pgfpathlineto{\pgfqpointxy{0.1301}{0.1104}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.193}{0.7585}}\pgfpathlineto{\pgfqpointxy{0.186}{0.7532}}\pgfpathlineto{\pgfqpointxy{0.1955}{0.7543}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8586}{0.044}}\pgfpathlineto{\pgfqpointxy{0.8637}{0.0393}}\pgfpathlineto{\pgfqpointxy{0.8671}{0.0412}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.671}{0.4204}}\pgfpathlineto{\pgfqpointxy{0.6635}{0.4216}}\pgfpathlineto{\pgfqpointxy{0.6621}{0.4172}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5777}{0.1025}}\pgfpathlineto{\pgfqpointxy{0.5787}{0.0967}}\pgfpathlineto{\pgfqpointxy{0.5822}{0.097}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7096}{0.5913}}\pgfpathlineto{\pgfqpointxy{0.7105}{0.5869}}\pgfpathlineto{\pgfqpointxy{0.7172}{0.5849}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3497}{0.4914}}\pgfpathlineto{\pgfqpointxy{0.3402}{0.4904}}\pgfpathlineto{\pgfqpointxy{0.3442}{0.4861}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0525}{0.9433}}\pgfpathlineto{\pgfqpointxy{0.0461}{0.9463}}\pgfpathlineto{\pgfqpointxy{0.0452}{0.9438}}\pgfpathlineto{\pgfqpointxy{0.0458}{0.942}}\pgfpathlineto{\pgfqpointxy{0.0533}{0.9406}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4711}{0.0166}}\pgfpathlineto{\pgfqpointxy{0.4722}{0.0199}}\pgfpathlineto{\pgfqpointxy{0.466}{0.0145}}\pgfpathlineto{\pgfqpointxy{0.4639}{0.011}}\pgfpathlineto{\pgfqpointxy{0.4648}{0.01}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6057}{0.0757}}\pgfpathlineto{\pgfqpointxy{0.5989}{0.0684}}\pgfpathlineto{\pgfqpointxy{0.604}{0.0684}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8233}{0.2657}}\pgfpathlineto{\pgfqpointxy{0.8161}{0.2671}}\pgfpathlineto{\pgfqpointxy{0.8109}{0.2654}}\pgfpathlineto{\pgfqpointxy{0.817}{0.2586}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5795}{0.4998}}\pgfpathlineto{\pgfqpointxy{0.5674}{0.4968}}\pgfpathlineto{\pgfqpointxy{0.5723}{0.4915}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5866}{0.7451}}\pgfpathlineto{\pgfqpointxy{0.5843}{0.7404}}\pgfpathlineto{\pgfqpointxy{0.584}{0.7397}}\pgfpathlineto{\pgfqpointxy{0.5887}{0.7347}}\pgfpathlineto{\pgfqpointxy{0.5908}{0.7326}}\pgfpathlineto{\pgfqpointxy{0.5902}{0.7381}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0458}{0.2326}}\pgfpathlineto{\pgfqpointxy{0.0444}{0.2264}}\pgfpathlineto{\pgfqpointxy{0.0492}{0.2258}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.434}{0.2476}}\pgfpathlineto{\pgfqpointxy{0.4281}{0.2421}}\pgfpathlineto{\pgfqpointxy{0.4273}{0.2407}}\pgfpathlineto{\pgfqpointxy{0.4311}{0.2366}}\pgfpathlineto{\pgfqpointxy{0.4354}{0.24}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0291}{0.5547}}\pgfpathlineto{\pgfqpointxy{0.0246}{0.555}}\pgfpathlineto{\pgfqpointxy{0.0231}{0.5536}}\pgfpathlineto{\pgfqpointxy{0.0249}{0.545}}\pgfpathlineto{\pgfqpointxy{0.0309}{0.5445}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6384}{0.5546}}\pgfpathlineto{\pgfqpointxy{0.6303}{0.5563}}\pgfpathlineto{\pgfqpointxy{0.6293}{0.5555}}\pgfpathlineto{\pgfqpointxy{0.6365}{0.5479}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4363}{0.4328}}\pgfpathlineto{\pgfqpointxy{0.4305}{0.4241}}\pgfpathlineto{\pgfqpointxy{0.4334}{0.4241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7734}{0.2385}}\pgfpathlineto{\pgfqpointxy{0.7681}{0.2414}}\pgfpathlineto{\pgfqpointxy{0.7656}{0.2373}}\pgfpathlineto{\pgfqpointxy{0.7715}{0.2344}}\pgfpathlineto{\pgfqpointxy{0.7726}{0.2354}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2742}{0.8313}}\pgfpathlineto{\pgfqpointxy{0.2709}{0.8336}}\pgfpathlineto{\pgfqpointxy{0.2711}{0.8248}}\pgfpathlineto{\pgfqpointxy{0.274}{0.8264}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9091}{0.1829}}\pgfpathlineto{\pgfqpointxy{0.9035}{0.1812}}\pgfpathlineto{\pgfqpointxy{0.9039}{0.1794}}\pgfpathlineto{\pgfqpointxy{0.908}{0.1726}}\pgfpathlineto{\pgfqpointxy{0.9106}{0.1729}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7108}{0.0861}}\pgfpathlineto{\pgfqpointxy{0.7054}{0.0832}}\pgfpathlineto{\pgfqpointxy{0.7058}{0.0798}}\pgfpathlineto{\pgfqpointxy{0.7092}{0.0809}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.608}{0.3891}}\pgfpathlineto{\pgfqpointxy{0.6004}{0.3846}}\pgfpathlineto{\pgfqpointxy{0.6079}{0.3804}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0161}{0.5404}}\pgfpathlineto{\pgfqpointxy{0.0116}{0.544}}\pgfpathlineto{\pgfqpointxy{0.0094}{0.5348}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3951}{0.8657}}\pgfpathlineto{\pgfqpointxy{0.3849}{0.8662}}\pgfpathlineto{\pgfqpointxy{0.3888}{0.8586}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6903}{0.4797}}\pgfpathlineto{\pgfqpointxy{0.6866}{0.4817}}\pgfpathlineto{\pgfqpointxy{0.6828}{0.4762}}\pgfpathlineto{\pgfqpointxy{0.6869}{0.4741}}\pgfpathlineto{\pgfqpointxy{0.687}{0.474}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9579}{0.9507}}\pgfpathlineto{\pgfqpointxy{0.9582}{0.946}}\pgfpathlineto{\pgfqpointxy{0.9627}{0.9437}}\pgfpathlineto{\pgfqpointxy{0.9678}{0.946}}\pgfpathlineto{\pgfqpointxy{0.9662}{0.9483}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3142}{0.5913}}\pgfpathlineto{\pgfqpointxy{0.3102}{0.5913}}\pgfpathlineto{\pgfqpointxy{0.3075}{0.5892}}\pgfpathlineto{\pgfqpointxy{0.3071}{0.585}}\pgfpathlineto{\pgfqpointxy{0.309}{0.5813}}\pgfpathlineto{\pgfqpointxy{0.3137}{0.5823}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5373}{0.4568}}\pgfpathlineto{\pgfqpointxy{0.5345}{0.4618}}\pgfpathlineto{\pgfqpointxy{0.5299}{0.4567}}\pgfpathlineto{\pgfqpointxy{0.5329}{0.4543}}\pgfpathlineto{\pgfqpointxy{0.5365}{0.4539}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.662}{0.7526}}\pgfpathlineto{\pgfqpointxy{0.651}{0.7519}}\pgfpathlineto{\pgfqpointxy{0.6491}{0.7482}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9211}{0.284}}\pgfpathlineto{\pgfqpointxy{0.9212}{0.2818}}\pgfpathlineto{\pgfqpointxy{0.9262}{0.2764}}\pgfpathlineto{\pgfqpointxy{0.9304}{0.2808}}\pgfpathlineto{\pgfqpointxy{0.9308}{0.2827}}\pgfpathlineto{\pgfqpointxy{0.9291}{0.283}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0984}{0.1793}}\pgfpathlineto{\pgfqpointxy{0.104}{0.1743}}\pgfpathlineto{\pgfqpointxy{0.1048}{0.1761}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8712}{0.9882}}\pgfpathlineto{\pgfqpointxy{0.8699}{0.9896}}\pgfpathlineto{\pgfqpointxy{0.8654}{0.9861}}\pgfpathlineto{\pgfqpointxy{0.8689}{0.9816}}\pgfpathlineto{\pgfqpointxy{0.8701}{0.9801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7092}{0.4681}}\pgfpathlineto{\pgfqpointxy{0.7094}{0.4618}}\pgfpathlineto{\pgfqpointxy{0.7186}{0.4619}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.461}{0.9537}}\pgfpathlineto{\pgfqpointxy{0.4581}{0.9532}}\pgfpathlineto{\pgfqpointxy{0.4615}{0.9456}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5249}{0.5727}}\pgfpathlineto{\pgfqpointxy{0.5213}{0.5737}}\pgfpathlineto{\pgfqpointxy{0.5146}{0.5743}}\pgfpathlineto{\pgfqpointxy{0.5134}{0.5735}}\pgfpathlineto{\pgfqpointxy{0.5127}{0.5713}}\pgfpathlineto{\pgfqpointxy{0.52}{0.5713}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5615}{0.8428}}\pgfpathlineto{\pgfqpointxy{0.5577}{0.8352}}\pgfpathlineto{\pgfqpointxy{0.5612}{0.8339}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.821}{0.4683}}\pgfpathlineto{\pgfqpointxy{0.8127}{0.4642}}\pgfpathlineto{\pgfqpointxy{0.8171}{0.4612}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1986}{0.2294}}\pgfpathlineto{\pgfqpointxy{0.1925}{0.2298}}\pgfpathlineto{\pgfqpointxy{0.1915}{0.2221}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.963}{0.9387}}\pgfpathlineto{\pgfqpointxy{0.9536}{0.9355}}\pgfpathlineto{\pgfqpointxy{0.9535}{0.9338}}\pgfpathlineto{\pgfqpointxy{0.9565}{0.9335}}\pgfpathlineto{\pgfqpointxy{0.9601}{0.9358}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1117}{0.1333}}\pgfpathlineto{\pgfqpointxy{0.1137}{0.126}}\pgfpathlineto{\pgfqpointxy{0.1158}{0.1279}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0905}{0.6654}}\pgfpathlineto{\pgfqpointxy{0.092}{0.6676}}\pgfpathlineto{\pgfqpointxy{0.0804}{0.6662}}\pgfpathlineto{\pgfqpointxy{0.0881}{0.6627}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0193}{0.9246}}\pgfpathlineto{\pgfqpointxy{0.0168}{0.9269}}\pgfpathlineto{\pgfqpointxy{0.0098}{0.9264}}\pgfpathlineto{\pgfqpointxy{0.0127}{0.9194}}\pgfpathlineto{\pgfqpointxy{0.0138}{0.9175}}\pgfpathlineto{\pgfqpointxy{0.0168}{0.9213}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4883}{0.2154}}\pgfpathlineto{\pgfqpointxy{0.4815}{0.2109}}\pgfpathlineto{\pgfqpointxy{0.4895}{0.2091}}\pgfpathlineto{\pgfqpointxy{0.4892}{0.2116}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2633}{0.8862}}\pgfpathlineto{\pgfqpointxy{0.2576}{0.8886}}\pgfpathlineto{\pgfqpointxy{0.2578}{0.8831}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.362}{0.2887}}\pgfpathlineto{\pgfqpointxy{0.3553}{0.2881}}\pgfpathlineto{\pgfqpointxy{0.3572}{0.2822}}\pgfpathlineto{\pgfqpointxy{0.3619}{0.2853}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4033}{0.7838}}\pgfpathlineto{\pgfqpointxy{0.3969}{0.7788}}\pgfpathlineto{\pgfqpointxy{0.402}{0.7727}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3685}{0.3221}}\pgfpathlineto{\pgfqpointxy{0.3618}{0.3141}}\pgfpathlineto{\pgfqpointxy{0.3725}{0.3144}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1918}{0.2511}}\pgfpathlineto{\pgfqpointxy{0.1837}{0.252}}\pgfpathlineto{\pgfqpointxy{0.1848}{0.2473}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8196}{0.3733}}\pgfpathlineto{\pgfqpointxy{0.8113}{0.3703}}\pgfpathlineto{\pgfqpointxy{0.811}{0.367}}\pgfpathlineto{\pgfqpointxy{0.8122}{0.3637}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8121}{0.9074}}\pgfpathlineto{\pgfqpointxy{0.8043}{0.9102}}\pgfpathlineto{\pgfqpointxy{0.8018}{0.9066}}\pgfpathlineto{\pgfqpointxy{0.8065}{0.9038}}\pgfpathlineto{\pgfqpointxy{0.8126}{0.903}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6031}{0.9562}}\pgfpathlineto{\pgfqpointxy{0.5972}{0.948}}\pgfpathlineto{\pgfqpointxy{0.6033}{0.9494}}\pgfpathlineto{\pgfqpointxy{0.6046}{0.9506}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1099}{0.2198}}\pgfpathlineto{\pgfqpointxy{0.1088}{0.2227}}\pgfpathlineto{\pgfqpointxy{0.106}{0.2212}}\pgfpathlineto{\pgfqpointxy{0.1046}{0.2128}}\pgfpathlineto{\pgfqpointxy{0.1094}{0.2157}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6528}{0.3439}}\pgfpathlineto{\pgfqpointxy{0.644}{0.3418}}\pgfpathlineto{\pgfqpointxy{0.6457}{0.3383}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8123}{0.9317}}\pgfpathlineto{\pgfqpointxy{0.8073}{0.9225}}\pgfpathlineto{\pgfqpointxy{0.8166}{0.9224}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7222}{0.7729}}\pgfpathlineto{\pgfqpointxy{0.7153}{0.7736}}\pgfpathlineto{\pgfqpointxy{0.7137}{0.7712}}\pgfpathlineto{\pgfqpointxy{0.7174}{0.7626}}\pgfpathlineto{\pgfqpointxy{0.7181}{0.7626}}\pgfpathlineto{\pgfqpointxy{0.7238}{0.7653}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2202}{0.645}}\pgfpathlineto{\pgfqpointxy{0.2135}{0.6444}}\pgfpathlineto{\pgfqpointxy{0.2151}{0.6396}}\pgfpathlineto{\pgfqpointxy{0.2174}{0.6403}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9346}{0.4693}}\pgfpathlineto{\pgfqpointxy{0.9324}{0.4681}}\pgfpathlineto{\pgfqpointxy{0.94}{0.4633}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1098}{0.24}}\pgfpathlineto{\pgfqpointxy{0.1073}{0.2382}}\pgfpathlineto{\pgfqpointxy{0.1121}{0.232}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1186}{0.1594}}\pgfpathlineto{\pgfqpointxy{0.1156}{0.1559}}\pgfpathlineto{\pgfqpointxy{0.1196}{0.1524}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1737}{0.9513}}\pgfpathlineto{\pgfqpointxy{0.1677}{0.9503}}\pgfpathlineto{\pgfqpointxy{0.1652}{0.9431}}\pgfpathlineto{\pgfqpointxy{0.1669}{0.9418}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5827}{0.4985}}\pgfpathlineto{\pgfqpointxy{0.579}{0.4937}}\pgfpathlineto{\pgfqpointxy{0.5825}{0.4879}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7229}{0.8459}}\pgfpathlineto{\pgfqpointxy{0.7205}{0.8481}}\pgfpathlineto{\pgfqpointxy{0.7142}{0.8488}}\pgfpathlineto{\pgfqpointxy{0.7143}{0.8422}}\pgfpathlineto{\pgfqpointxy{0.7162}{0.8359}}\pgfpathlineto{\pgfqpointxy{0.7205}{0.8421}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1341}{0.3897}}\pgfpathlineto{\pgfqpointxy{0.1254}{0.3921}}\pgfpathlineto{\pgfqpointxy{0.1317}{0.3851}}\pgfpathlineto{\pgfqpointxy{0.1328}{0.3864}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3716}{0.9646}}\pgfpathlineto{\pgfqpointxy{0.3654}{0.9635}}\pgfpathlineto{\pgfqpointxy{0.3671}{0.9589}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3173}{0.4706}}\pgfpathlineto{\pgfqpointxy{0.313}{0.4632}}\pgfpathlineto{\pgfqpointxy{0.3189}{0.462}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5848}{0.1541}}\pgfpathlineto{\pgfqpointxy{0.583}{0.1482}}\pgfpathlineto{\pgfqpointxy{0.5865}{0.1468}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0711}{0.8532}}\pgfpathlineto{\pgfqpointxy{0.0612}{0.8518}}\pgfpathlineto{\pgfqpointxy{0.0655}{0.8475}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.705}{0.11}}\pgfpathlineto{\pgfqpointxy{0.704}{0.1035}}\pgfpathlineto{\pgfqpointxy{0.7092}{0.1026}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6136}{0.0332}}\pgfpathlineto{\pgfqpointxy{0.6115}{0.0339}}\pgfpathlineto{\pgfqpointxy{0.6082}{0.0322}}\pgfpathlineto{\pgfqpointxy{0.6046}{0.0303}}\pgfpathlineto{\pgfqpointxy{0.6067}{0.0254}}\pgfpathlineto{\pgfqpointxy{0.6105}{0.0258}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7127}{0.5684}}\pgfpathlineto{\pgfqpointxy{0.7073}{0.5711}}\pgfpathlineto{\pgfqpointxy{0.706}{0.5652}}\pgfpathlineto{\pgfqpointxy{0.7068}{0.5653}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6766}{0.6254}}\pgfpathlineto{\pgfqpointxy{0.6725}{0.6254}}\pgfpathlineto{\pgfqpointxy{0.6763}{0.6195}}\pgfpathlineto{\pgfqpointxy{0.6809}{0.6225}}\pgfpathlineto{\pgfqpointxy{0.6831}{0.6247}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0793}{0.6645}}\pgfpathlineto{\pgfqpointxy{0.0748}{0.6617}}\pgfpathlineto{\pgfqpointxy{0.082}{0.6591}}\pgfpathlineto{\pgfqpointxy{0.0833}{0.6615}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.538}{0.5233}}\pgfpathlineto{\pgfqpointxy{0.535}{0.5206}}\pgfpathlineto{\pgfqpointxy{0.5323}{0.5177}}\pgfpathlineto{\pgfqpointxy{0.5384}{0.5092}}\pgfpathlineto{\pgfqpointxy{0.5387}{0.5106}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8083}{0.2403}}\pgfpathlineto{\pgfqpointxy{0.809}{0.2352}}\pgfpathlineto{\pgfqpointxy{0.8174}{0.2338}}\pgfpathlineto{\pgfqpointxy{0.8178}{0.2357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2595}{0.3111}}\pgfpathlineto{\pgfqpointxy{0.2622}{0.3006}}\pgfpathlineto{\pgfqpointxy{0.2656}{0.3025}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.403}{0.7571}}\pgfpathlineto{\pgfqpointxy{0.4031}{0.7478}}\pgfpathlineto{\pgfqpointxy{0.405}{0.7475}}\pgfpathlineto{\pgfqpointxy{0.4071}{0.7525}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2841}{0.3378}}\pgfpathlineto{\pgfqpointxy{0.2896}{0.3322}}\pgfpathlineto{\pgfqpointxy{0.2931}{0.3319}}\pgfpathlineto{\pgfqpointxy{0.291}{0.3335}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8504}{0.3847}}\pgfpathlineto{\pgfqpointxy{0.848}{0.3852}}\pgfpathlineto{\pgfqpointxy{0.8458}{0.3811}}\pgfpathlineto{\pgfqpointxy{0.8559}{0.3792}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7443}{0.6186}}\pgfpathlineto{\pgfqpointxy{0.7414}{0.6209}}\pgfpathlineto{\pgfqpointxy{0.7384}{0.6157}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.052}{0.303}}\pgfpathlineto{\pgfqpointxy{0.0499}{0.298}}\pgfpathlineto{\pgfqpointxy{0.0574}{0.2965}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4805}{0.7645}}\pgfpathlineto{\pgfqpointxy{0.4775}{0.768}}\pgfpathlineto{\pgfqpointxy{0.4709}{0.7641}}\pgfpathlineto{\pgfqpointxy{0.4765}{0.7596}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6718}{0.7859}}\pgfpathlineto{\pgfqpointxy{0.6647}{0.7799}}\pgfpathlineto{\pgfqpointxy{0.6648}{0.778}}\pgfpathlineto{\pgfqpointxy{0.6714}{0.7785}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2361}{0.6634}}\pgfpathlineto{\pgfqpointxy{0.2337}{0.6674}}\pgfpathlineto{\pgfqpointxy{0.2262}{0.6607}}\pgfpathlineto{\pgfqpointxy{0.2279}{0.6594}}\pgfpathlineto{\pgfqpointxy{0.2341}{0.6589}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5687}{0.2681}}\pgfpathlineto{\pgfqpointxy{0.5734}{0.2653}}\pgfpathlineto{\pgfqpointxy{0.5748}{0.2665}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5643}{0.8844}}\pgfpathlineto{\pgfqpointxy{0.5631}{0.8767}}\pgfpathlineto{\pgfqpointxy{0.5693}{0.8733}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8041}{0.9788}}\pgfpathlineto{\pgfqpointxy{0.8019}{0.9793}}\pgfpathlineto{\pgfqpointxy{0.8}{0.9739}}\pgfpathlineto{\pgfqpointxy{0.8063}{0.9703}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8703}{0.8246}}\pgfpathlineto{\pgfqpointxy{0.8622}{0.8236}}\pgfpathlineto{\pgfqpointxy{0.867}{0.8197}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6322}{0.2695}}\pgfpathlineto{\pgfqpointxy{0.6243}{0.2748}}\pgfpathlineto{\pgfqpointxy{0.6234}{0.267}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.472}{0.959}}\pgfpathlineto{\pgfqpointxy{0.4692}{0.9485}}\pgfpathlineto{\pgfqpointxy{0.4766}{0.9492}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5416}{0.6135}}\pgfpathlineto{\pgfqpointxy{0.5308}{0.6131}}\pgfpathlineto{\pgfqpointxy{0.5374}{0.6106}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4584}{0.3014}}\pgfpathlineto{\pgfqpointxy{0.4492}{0.3018}}\pgfpathlineto{\pgfqpointxy{0.4493}{0.2967}}\pgfpathlineto{\pgfqpointxy{0.4547}{0.2959}}\pgfpathlineto{\pgfqpointxy{0.4567}{0.2968}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3034}{0.2849}}\pgfpathlineto{\pgfqpointxy{0.2969}{0.2859}}\pgfpathlineto{\pgfqpointxy{0.2928}{0.2794}}\pgfpathlineto{\pgfqpointxy{0.299}{0.2762}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.076}{0.9092}}\pgfpathlineto{\pgfqpointxy{0.0717}{0.9091}}\pgfpathlineto{\pgfqpointxy{0.0673}{0.9041}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.246}{0.4963}}\pgfpathlineto{\pgfqpointxy{0.2423}{0.495}}\pgfpathlineto{\pgfqpointxy{0.2364}{0.49}}\pgfpathlineto{\pgfqpointxy{0.2432}{0.4884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5021}{0.4559}}\pgfpathlineto{\pgfqpointxy{0.5008}{0.4477}}\pgfpathlineto{\pgfqpointxy{0.5065}{0.4476}}\pgfpathlineto{\pgfqpointxy{0.5087}{0.4486}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8751}{0.7923}}\pgfpathlineto{\pgfqpointxy{0.8723}{0.7957}}\pgfpathlineto{\pgfqpointxy{0.8716}{0.787}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.315}{0.6539}}\pgfpathlineto{\pgfqpointxy{0.3105}{0.6512}}\pgfpathlineto{\pgfqpointxy{0.3187}{0.6495}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3408}{0.1023}}\pgfpathlineto{\pgfqpointxy{0.3416}{0.1036}}\pgfpathlineto{\pgfqpointxy{0.3393}{0.1053}}\pgfpathlineto{\pgfqpointxy{0.3362}{0.1071}}\pgfpathlineto{\pgfqpointxy{0.3344}{0.0983}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3959}{0.2753}}\pgfpathlineto{\pgfqpointxy{0.3961}{0.2786}}\pgfpathlineto{\pgfqpointxy{0.3898}{0.2721}}\pgfpathlineto{\pgfqpointxy{0.3921}{0.2662}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7557}{0.5047}}\pgfpathlineto{\pgfqpointxy{0.7517}{0.5048}}\pgfpathlineto{\pgfqpointxy{0.7477}{0.5002}}\pgfpathlineto{\pgfqpointxy{0.7549}{0.4968}}\pgfpathlineto{\pgfqpointxy{0.7564}{0.5001}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8405}{0.165}}\pgfpathlineto{\pgfqpointxy{0.8348}{0.1655}}\pgfpathlineto{\pgfqpointxy{0.8328}{0.1641}}\pgfpathlineto{\pgfqpointxy{0.8377}{0.1582}}\pgfpathlineto{\pgfqpointxy{0.8411}{0.1608}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8593}{0.0372}}\pgfpathlineto{\pgfqpointxy{0.857}{0.033}}\pgfpathlineto{\pgfqpointxy{0.8663}{0.0321}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3299}{0.2732}}\pgfpathlineto{\pgfqpointxy{0.3356}{0.2716}}\pgfpathlineto{\pgfqpointxy{0.3389}{0.2725}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4982}{0.9043}}\pgfpathlineto{\pgfqpointxy{0.4932}{0.9046}}\pgfpathlineto{\pgfqpointxy{0.4899}{0.9012}}\pgfpathlineto{\pgfqpointxy{0.4972}{0.8998}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5996}{0.8695}}\pgfpathlineto{\pgfqpointxy{0.5948}{0.8685}}\pgfpathlineto{\pgfqpointxy{0.5959}{0.8614}}\pgfpathlineto{\pgfqpointxy{0.5988}{0.861}}\pgfpathlineto{\pgfqpointxy{0.6029}{0.8642}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.45}{0.0782}}\pgfpathlineto{\pgfqpointxy{0.448}{0.0736}}\pgfpathlineto{\pgfqpointxy{0.4505}{0.0714}}\pgfpathlineto{\pgfqpointxy{0.4527}{0.0716}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4005}{0.8775}}\pgfpathlineto{\pgfqpointxy{0.3985}{0.8775}}\pgfpathlineto{\pgfqpointxy{0.4016}{0.8681}}\pgfpathlineto{\pgfqpointxy{0.4042}{0.8716}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.615}{0.991}}\pgfpathlineto{\pgfqpointxy{0.6081}{0.9923}}\pgfpathlineto{\pgfqpointxy{0.6086}{0.9846}}\pgfpathlineto{\pgfqpointxy{0.61}{0.9828}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9455}{0.4512}}\pgfpathlineto{\pgfqpointxy{0.9443}{0.4448}}\pgfpathlineto{\pgfqpointxy{0.9492}{0.4454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1892}{0.0609}}\pgfpathlineto{\pgfqpointxy{0.1934}{0.0552}}\pgfpathlineto{\pgfqpointxy{0.1945}{0.0563}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8102}{0.933}}\pgfpathlineto{\pgfqpointxy{0.805}{0.9326}}\pgfpathlineto{\pgfqpointxy{0.8064}{0.9303}}\pgfpathlineto{\pgfqpointxy{0.8076}{0.93}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9593}{0.8012}}\pgfpathlineto{\pgfqpointxy{0.9562}{0.8044}}\pgfpathlineto{\pgfqpointxy{0.9531}{0.7973}}\pgfpathlineto{\pgfqpointxy{0.9607}{0.7938}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6121}{0.7779}}\pgfpathlineto{\pgfqpointxy{0.6096}{0.7816}}\pgfpathlineto{\pgfqpointxy{0.6046}{0.7733}}\pgfpathlineto{\pgfqpointxy{0.6115}{0.7743}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4998}{0.7433}}\pgfpathlineto{\pgfqpointxy{0.5012}{0.7341}}\pgfpathlineto{\pgfqpointxy{0.5032}{0.737}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.245}{0.8706}}\pgfpathlineto{\pgfqpointxy{0.2384}{0.8697}}\pgfpathlineto{\pgfqpointxy{0.2377}{0.8653}}\pgfpathlineto{\pgfqpointxy{0.2396}{0.8625}}\pgfpathlineto{\pgfqpointxy{0.2473}{0.8668}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1045}{0.5047}}\pgfpathlineto{\pgfqpointxy{0.0974}{0.4994}}\pgfpathlineto{\pgfqpointxy{0.0973}{0.4993}}\pgfpathlineto{\pgfqpointxy{0.1041}{0.4953}}\pgfpathlineto{\pgfqpointxy{0.1053}{0.4973}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4418}{0.0278}}\pgfpathlineto{\pgfqpointxy{0.4402}{0.0268}}\pgfpathlineto{\pgfqpointxy{0.4372}{0.0199}}\pgfpathlineto{\pgfqpointxy{0.4379}{0.0197}}\pgfpathlineto{\pgfqpointxy{0.4435}{0.0238}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7075}{0.3656}}\pgfpathlineto{\pgfqpointxy{0.7035}{0.3633}}\pgfpathlineto{\pgfqpointxy{0.702}{0.3587}}\pgfpathlineto{\pgfqpointxy{0.7016}{0.3574}}\pgfpathlineto{\pgfqpointxy{0.7037}{0.3565}}\pgfpathlineto{\pgfqpointxy{0.7052}{0.3578}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3765}{0.1965}}\pgfpathlineto{\pgfqpointxy{0.3675}{0.1972}}\pgfpathlineto{\pgfqpointxy{0.3704}{0.1916}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3795}{0.5868}}\pgfpathlineto{\pgfqpointxy{0.3789}{0.587}}\pgfpathlineto{\pgfqpointxy{0.3765}{0.5863}}\pgfpathlineto{\pgfqpointxy{0.3744}{0.5846}}\pgfpathlineto{\pgfqpointxy{0.3744}{0.5801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4208}{0.1243}}\pgfpathlineto{\pgfqpointxy{0.4168}{0.1224}}\pgfpathlineto{\pgfqpointxy{0.4131}{0.1142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.58}{0.5201}}\pgfpathlineto{\pgfqpointxy{0.5785}{0.5199}}\pgfpathlineto{\pgfqpointxy{0.5779}{0.5171}}\pgfpathlineto{\pgfqpointxy{0.5793}{0.5124}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4549}{0.4281}}\pgfpathlineto{\pgfqpointxy{0.4501}{0.4258}}\pgfpathlineto{\pgfqpointxy{0.4579}{0.4185}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6835}{0.1471}}\pgfpathlineto{\pgfqpointxy{0.6766}{0.1482}}\pgfpathlineto{\pgfqpointxy{0.6745}{0.145}}\pgfpathlineto{\pgfqpointxy{0.6737}{0.1415}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.378}{0.2291}}\pgfpathlineto{\pgfqpointxy{0.3738}{0.228}}\pgfpathlineto{\pgfqpointxy{0.3738}{0.2202}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8624}{0.1881}}\pgfpathlineto{\pgfqpointxy{0.8614}{0.1828}}\pgfpathlineto{\pgfqpointxy{0.8658}{0.1776}}\pgfpathlineto{\pgfqpointxy{0.8667}{0.1793}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9651}{0.4983}}\pgfpathlineto{\pgfqpointxy{0.9621}{0.5023}}\pgfpathlineto{\pgfqpointxy{0.9617}{0.5028}}\pgfpathlineto{\pgfqpointxy{0.9605}{0.503}}\pgfpathlineto{\pgfqpointxy{0.9602}{0.4898}}\pgfpathlineto{\pgfqpointxy{0.9631}{0.49}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8817}{0.5241}}\pgfpathlineto{\pgfqpointxy{0.8853}{0.5163}}\pgfpathlineto{\pgfqpointxy{0.8866}{0.5181}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0358}{0.697}}\pgfpathlineto{\pgfqpointxy{0.0273}{0.6949}}\pgfpathlineto{\pgfqpointxy{0.0268}{0.6908}}\pgfpathlineto{\pgfqpointxy{0.036}{0.6877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6999}{0.5251}}\pgfpathlineto{\pgfqpointxy{0.6915}{0.5249}}\pgfpathlineto{\pgfqpointxy{0.6949}{0.5172}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6804}{0.8236}}\pgfpathlineto{\pgfqpointxy{0.6876}{0.8204}}\pgfpathlineto{\pgfqpointxy{0.6897}{0.8229}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7237}{0.8135}}\pgfpathlineto{\pgfqpointxy{0.7218}{0.8095}}\pgfpathlineto{\pgfqpointxy{0.7234}{0.8062}}\pgfpathlineto{\pgfqpointxy{0.7272}{0.8008}}\pgfpathlineto{\pgfqpointxy{0.732}{0.8062}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2069}{0.3456}}\pgfpathlineto{\pgfqpointxy{0.2081}{0.3421}}\pgfpathlineto{\pgfqpointxy{0.2154}{0.3399}}\pgfpathlineto{\pgfqpointxy{0.2168}{0.3399}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6168}{0.5089}}\pgfpathlineto{\pgfqpointxy{0.6089}{0.5113}}\pgfpathlineto{\pgfqpointxy{0.6143}{0.5048}}\pgfpathlineto{\pgfqpointxy{0.6185}{0.5066}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0368}{0.702}}\pgfpathlineto{\pgfqpointxy{0.0285}{0.7003}}\pgfpathlineto{\pgfqpointxy{0.0336}{0.6965}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7076}{0.9662}}\pgfpathlineto{\pgfqpointxy{0.7003}{0.964}}\pgfpathlineto{\pgfqpointxy{0.7142}{0.9614}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2933}{0.3903}}\pgfpathlineto{\pgfqpointxy{0.2875}{0.3957}}\pgfpathlineto{\pgfqpointxy{0.2862}{0.3929}}\pgfpathlineto{\pgfqpointxy{0.2866}{0.3882}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2041}{0.6039}}\pgfpathlineto{\pgfqpointxy{0.2095}{0.6002}}\pgfpathlineto{\pgfqpointxy{0.2104}{0.6028}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8431}{0.6184}}\pgfpathlineto{\pgfqpointxy{0.8419}{0.621}}\pgfpathlineto{\pgfqpointxy{0.8372}{0.6184}}\pgfpathlineto{\pgfqpointxy{0.8373}{0.6158}}\pgfpathlineto{\pgfqpointxy{0.843}{0.6141}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6999}{0.4645}}\pgfpathlineto{\pgfqpointxy{0.698}{0.4662}}\pgfpathlineto{\pgfqpointxy{0.6949}{0.4601}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7896}{0.041}}\pgfpathlineto{\pgfqpointxy{0.7883}{0.0428}}\pgfpathlineto{\pgfqpointxy{0.7834}{0.0325}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1512}{0.7525}}\pgfpathlineto{\pgfqpointxy{0.1557}{0.7474}}\pgfpathlineto{\pgfqpointxy{0.1602}{0.7483}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7262}{0.6901}}\pgfpathlineto{\pgfqpointxy{0.7273}{0.6945}}\pgfpathlineto{\pgfqpointxy{0.7208}{0.687}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9726}{0.7794}}\pgfpathlineto{\pgfqpointxy{0.9703}{0.772}}\pgfpathlineto{\pgfqpointxy{0.9762}{0.7719}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2131}{0.3263}}\pgfpathlineto{\pgfqpointxy{0.2084}{0.3265}}\pgfpathlineto{\pgfqpointxy{0.2065}{0.3241}}\pgfpathlineto{\pgfqpointxy{0.219}{0.3219}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7324}{0.75}}\pgfpathlineto{\pgfqpointxy{0.7322}{0.7511}}\pgfpathlineto{\pgfqpointxy{0.7277}{0.7482}}\pgfpathlineto{\pgfqpointxy{0.7319}{0.7431}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8194}{0.6349}}\pgfpathlineto{\pgfqpointxy{0.8174}{0.6332}}\pgfpathlineto{\pgfqpointxy{0.8239}{0.631}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7228}{0.6538}}\pgfpathlineto{\pgfqpointxy{0.7192}{0.6518}}\pgfpathlineto{\pgfqpointxy{0.7244}{0.6441}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5727}{0.9827}}\pgfpathlineto{\pgfqpointxy{0.57}{0.9822}}\pgfpathlineto{\pgfqpointxy{0.5789}{0.9798}}\pgfpathlineto{\pgfqpointxy{0.5799}{0.9801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2046}{0.8224}}\pgfpathlineto{\pgfqpointxy{0.2023}{0.814}}\pgfpathlineto{\pgfqpointxy{0.2035}{0.814}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2911}{0.7464}}\pgfpathlineto{\pgfqpointxy{0.2841}{0.7416}}\pgfpathlineto{\pgfqpointxy{0.2878}{0.7394}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9523}{0.7605}}\pgfpathlineto{\pgfqpointxy{0.9551}{0.7528}}\pgfpathlineto{\pgfqpointxy{0.9574}{0.7561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8038}{0.8048}}\pgfpathlineto{\pgfqpointxy{0.8079}{0.7989}}\pgfpathlineto{\pgfqpointxy{0.8105}{0.8009}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0263}{0.8549}}\pgfpathlineto{\pgfqpointxy{0.0251}{0.8476}}\pgfpathlineto{\pgfqpointxy{0.0342}{0.85}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1225}{0.5019}}\pgfpathlineto{\pgfqpointxy{0.1198}{0.502}}\pgfpathlineto{\pgfqpointxy{0.1174}{0.4997}}\pgfpathlineto{\pgfqpointxy{0.1236}{0.4966}}\pgfpathlineto{\pgfqpointxy{0.1239}{0.4991}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9126}{0.8934}}\pgfpathlineto{\pgfqpointxy{0.9101}{0.8969}}\pgfpathlineto{\pgfqpointxy{0.9144}{0.8884}}\pgfpathlineto{\pgfqpointxy{0.9168}{0.8872}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0892}{0.7512}}\pgfpathlineto{\pgfqpointxy{0.0824}{0.7445}}\pgfpathlineto{\pgfqpointxy{0.0835}{0.7427}}\pgfpathlineto{\pgfqpointxy{0.0881}{0.7433}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7998}{0.2965}}\pgfpathlineto{\pgfqpointxy{0.7906}{0.3002}}\pgfpathlineto{\pgfqpointxy{0.7902}{0.3}}\pgfpathlineto{\pgfqpointxy{0.7948}{0.2928}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7697}{0.8246}}\pgfpathlineto{\pgfqpointxy{0.7693}{0.8173}}\pgfpathlineto{\pgfqpointxy{0.7697}{0.8168}}\pgfpathlineto{\pgfqpointxy{0.7721}{0.8159}}\pgfpathlineto{\pgfqpointxy{0.7757}{0.8183}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4925}{0.7327}}\pgfpathlineto{\pgfqpointxy{0.4853}{0.7291}}\pgfpathlineto{\pgfqpointxy{0.4861}{0.7274}}\pgfpathlineto{\pgfqpointxy{0.4892}{0.7236}}\pgfpathlineto{\pgfqpointxy{0.4918}{0.7237}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5647}{0.272}}\pgfpathlineto{\pgfqpointxy{0.5687}{0.2685}}\pgfpathlineto{\pgfqpointxy{0.5711}{0.2701}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2568}{0.5295}}\pgfpathlineto{\pgfqpointxy{0.2511}{0.5308}}\pgfpathlineto{\pgfqpointxy{0.2487}{0.5273}}\pgfpathlineto{\pgfqpointxy{0.2522}{0.5245}}\pgfpathlineto{\pgfqpointxy{0.2537}{0.5234}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2628}{0.5025}}\pgfpathlineto{\pgfqpointxy{0.2632}{0.4921}}\pgfpathlineto{\pgfqpointxy{0.2666}{0.4913}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8227}{0.8041}}\pgfpathlineto{\pgfqpointxy{0.8166}{0.798}}\pgfpathlineto{\pgfqpointxy{0.8235}{0.7922}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0241}{0.0538}}\pgfpathlineto{\pgfqpointxy{0.0275}{0.0486}}\pgfpathlineto{\pgfqpointxy{0.0302}{0.0491}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7635}{0.5729}}\pgfpathlineto{\pgfqpointxy{0.7569}{0.5764}}\pgfpathlineto{\pgfqpointxy{0.7534}{0.5706}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7103}{0.5534}}\pgfpathlineto{\pgfqpointxy{0.7071}{0.5541}}\pgfpathlineto{\pgfqpointxy{0.7052}{0.5515}}\pgfpathlineto{\pgfqpointxy{0.7081}{0.546}}\pgfpathlineto{\pgfqpointxy{0.7091}{0.5451}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8396}{0.2038}}\pgfpathlineto{\pgfqpointxy{0.8286}{0.202}}\pgfpathlineto{\pgfqpointxy{0.8344}{0.1991}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6752}{0.8114}}\pgfpathlineto{\pgfqpointxy{0.6663}{0.8133}}\pgfpathlineto{\pgfqpointxy{0.6714}{0.8068}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7081}{0.2523}}\pgfpathlineto{\pgfqpointxy{0.6976}{0.2489}}\pgfpathlineto{\pgfqpointxy{0.7072}{0.2462}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1647}{0.4411}}\pgfpathlineto{\pgfqpointxy{0.1622}{0.4374}}\pgfpathlineto{\pgfqpointxy{0.1615}{0.434}}\pgfpathlineto{\pgfqpointxy{0.1696}{0.4357}}\pgfpathlineto{\pgfqpointxy{0.1703}{0.4368}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2403}{0.0477}}\pgfpathlineto{\pgfqpointxy{0.2337}{0.047}}\pgfpathlineto{\pgfqpointxy{0.2325}{0.0456}}\pgfpathlineto{\pgfqpointxy{0.2342}{0.0411}}\pgfpathlineto{\pgfqpointxy{0.2388}{0.0404}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.736}{0.7053}}\pgfpathlineto{\pgfqpointxy{0.7346}{0.706}}\pgfpathlineto{\pgfqpointxy{0.7316}{0.694}}\pgfpathlineto{\pgfqpointxy{0.7376}{0.6943}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1347}{0.0234}}\pgfpathlineto{\pgfqpointxy{0.124}{0.0199}}\pgfpathlineto{\pgfqpointxy{0.1262}{0.0143}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6948}{0.7803}}\pgfpathlineto{\pgfqpointxy{0.6885}{0.7778}}\pgfpathlineto{\pgfqpointxy{0.6899}{0.773}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0455}{0.8187}}\pgfpathlineto{\pgfqpointxy{0.047}{0.8111}}\pgfpathlineto{\pgfqpointxy{0.0523}{0.8106}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7146}{0.5241}}\pgfpathlineto{\pgfqpointxy{0.7073}{0.5239}}\pgfpathlineto{\pgfqpointxy{0.7061}{0.5235}}\pgfpathlineto{\pgfqpointxy{0.7114}{0.5177}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5053}{0.6914}}\pgfpathlineto{\pgfqpointxy{0.5083}{0.684}}\pgfpathlineto{\pgfqpointxy{0.5148}{0.6896}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3297}{0.4521}}\pgfpathlineto{\pgfqpointxy{0.3285}{0.4519}}\pgfpathlineto{\pgfqpointxy{0.3245}{0.4499}}\pgfpathlineto{\pgfqpointxy{0.3261}{0.4448}}\pgfpathlineto{\pgfqpointxy{0.3265}{0.4446}}\pgfpathlineto{\pgfqpointxy{0.3287}{0.4473}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7963}{0.5556}}\pgfpathlineto{\pgfqpointxy{0.7958}{0.5513}}\pgfpathlineto{\pgfqpointxy{0.8023}{0.5518}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9066}{0.4387}}\pgfpathlineto{\pgfqpointxy{0.9009}{0.438}}\pgfpathlineto{\pgfqpointxy{0.8994}{0.4344}}\pgfpathlineto{\pgfqpointxy{0.9036}{0.4309}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.723}{0.6682}}\pgfpathlineto{\pgfqpointxy{0.7147}{0.6651}}\pgfpathlineto{\pgfqpointxy{0.7173}{0.6629}}\pgfpathlineto{\pgfqpointxy{0.7263}{0.658}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3438}{0.2718}}\pgfpathlineto{\pgfqpointxy{0.337}{0.264}}\pgfpathlineto{\pgfqpointxy{0.3441}{0.2615}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5099}{0.8534}}\pgfpathlineto{\pgfqpointxy{0.5016}{0.8483}}\pgfpathlineto{\pgfqpointxy{0.5024}{0.8475}}\pgfpathlineto{\pgfqpointxy{0.5058}{0.8479}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2106}{0.961}}\pgfpathlineto{\pgfqpointxy{0.2061}{0.959}}\pgfpathlineto{\pgfqpointxy{0.2179}{0.9564}}\pgfpathlineto{\pgfqpointxy{0.2189}{0.9574}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1539}{0.7286}}\pgfpathlineto{\pgfqpointxy{0.1452}{0.7256}}\pgfpathlineto{\pgfqpointxy{0.1445}{0.7214}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8298}{0.7463}}\pgfpathlineto{\pgfqpointxy{0.824}{0.7417}}\pgfpathlineto{\pgfqpointxy{0.8226}{0.7393}}\pgfpathlineto{\pgfqpointxy{0.8331}{0.7404}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1454}{0.9161}}\pgfpathlineto{\pgfqpointxy{0.1447}{0.9164}}\pgfpathlineto{\pgfqpointxy{0.139}{0.9139}}\pgfpathlineto{\pgfqpointxy{0.1406}{0.9077}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4896}{0.0296}}\pgfpathlineto{\pgfqpointxy{0.4829}{0.0291}}\pgfpathlineto{\pgfqpointxy{0.4808}{0.026}}\pgfpathlineto{\pgfqpointxy{0.4804}{0.0244}}\pgfpathlineto{\pgfqpointxy{0.4842}{0.0212}}\pgfpathlineto{\pgfqpointxy{0.4892}{0.0246}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9847}{0.5395}}\pgfpathlineto{\pgfqpointxy{0.9784}{0.5351}}\pgfpathlineto{\pgfqpointxy{0.9883}{0.534}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5259}{0.9376}}\pgfpathlineto{\pgfqpointxy{0.5174}{0.943}}\pgfpathlineto{\pgfqpointxy{0.5153}{0.9397}}\pgfpathlineto{\pgfqpointxy{0.5172}{0.9338}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0587}{0.4284}}\pgfpathlineto{\pgfqpointxy{0.058}{0.4227}}\pgfpathlineto{\pgfqpointxy{0.0621}{0.4255}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3541}{0.2694}}\pgfpathlineto{\pgfqpointxy{0.3468}{0.2685}}\pgfpathlineto{\pgfqpointxy{0.3525}{0.2672}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9506}{0.6966}}\pgfpathlineto{\pgfqpointxy{0.9427}{0.6955}}\pgfpathlineto{\pgfqpointxy{0.9418}{0.6941}}\pgfpathlineto{\pgfqpointxy{0.9495}{0.6909}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2097}{0.978}}\pgfpathlineto{\pgfqpointxy{0.2027}{0.9727}}\pgfpathlineto{\pgfqpointxy{0.214}{0.969}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7785}{0.9705}}\pgfpathlineto{\pgfqpointxy{0.7772}{0.9624}}\pgfpathlineto{\pgfqpointxy{0.7828}{0.9615}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.72}{0.8409}}\pgfpathlineto{\pgfqpointxy{0.7166}{0.8344}}\pgfpathlineto{\pgfqpointxy{0.7211}{0.8369}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2214}{0.5408}}\pgfpathlineto{\pgfqpointxy{0.2196}{0.5378}}\pgfpathlineto{\pgfqpointxy{0.2195}{0.5343}}\pgfpathlineto{\pgfqpointxy{0.2245}{0.5353}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7574}{0.0114}}\pgfpathlineto{\pgfqpointxy{0.7578}{0.0035}}\pgfpathlineto{\pgfqpointxy{0.7627}{0.0063}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9443}{0.8537}}\pgfpathlineto{\pgfqpointxy{0.9368}{0.8532}}\pgfpathlineto{\pgfqpointxy{0.9413}{0.8448}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7477}{0.566}}\pgfpathlineto{\pgfqpointxy{0.7453}{0.5646}}\pgfpathlineto{\pgfqpointxy{0.7458}{0.5634}}\pgfpathlineto{\pgfqpointxy{0.7495}{0.5581}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8629}{0.916}}\pgfpathlineto{\pgfqpointxy{0.8623}{0.9173}}\pgfpathlineto{\pgfqpointxy{0.8594}{0.9067}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9078}{0.4068}}\pgfpathlineto{\pgfqpointxy{0.9018}{0.4079}}\pgfpathlineto{\pgfqpointxy{0.8982}{0.4002}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6742}{0.6356}}\pgfpathlineto{\pgfqpointxy{0.6656}{0.6393}}\pgfpathlineto{\pgfqpointxy{0.6666}{0.6299}}\pgfpathlineto{\pgfqpointxy{0.6709}{0.6298}}\pgfpathlineto{\pgfqpointxy{0.6732}{0.6317}}\pgfpathlineto{\pgfqpointxy{0.6749}{0.6333}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.22}{0.0833}}\pgfpathlineto{\pgfqpointxy{0.2165}{0.0855}}\pgfpathlineto{\pgfqpointxy{0.2178}{0.0757}}\pgfpathlineto{\pgfqpointxy{0.2226}{0.0733}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9843}{0.8116}}\pgfpathlineto{\pgfqpointxy{0.9817}{0.8083}}\pgfpathlineto{\pgfqpointxy{0.9841}{0.8009}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.308}{0.2217}}\pgfpathlineto{\pgfqpointxy{0.3101}{0.2124}}\pgfpathlineto{\pgfqpointxy{0.312}{0.2146}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.287}{0.9894}}\pgfpathlineto{\pgfqpointxy{0.2864}{0.9938}}\pgfpathlineto{\pgfqpointxy{0.2803}{0.993}}\pgfpathlineto{\pgfqpointxy{0.2836}{0.9839}}\pgfpathlineto{\pgfqpointxy{0.2852}{0.9806}}\pgfpathlineto{\pgfqpointxy{0.2872}{0.981}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4673}{0.4196}}\pgfpathlineto{\pgfqpointxy{0.4558}{0.4173}}\pgfpathlineto{\pgfqpointxy{0.4674}{0.4133}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.417}{0.5907}}\pgfpathlineto{\pgfqpointxy{0.4099}{0.592}}\pgfpathlineto{\pgfqpointxy{0.4076}{0.5911}}\pgfpathlineto{\pgfqpointxy{0.4088}{0.5851}}\pgfpathlineto{\pgfqpointxy{0.413}{0.5835}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1819}{0.3656}}\pgfpathlineto{\pgfqpointxy{0.1809}{0.3578}}\pgfpathlineto{\pgfqpointxy{0.1898}{0.3606}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6941}{0.4669}}\pgfpathlineto{\pgfqpointxy{0.687}{0.4644}}\pgfpathlineto{\pgfqpointxy{0.6886}{0.4592}}\pgfpathlineto{\pgfqpointxy{0.6896}{0.4597}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7736}{0.6515}}\pgfpathlineto{\pgfqpointxy{0.7686}{0.6537}}\pgfpathlineto{\pgfqpointxy{0.7654}{0.6485}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.687}{0.3292}}\pgfpathlineto{\pgfqpointxy{0.6835}{0.3326}}\pgfpathlineto{\pgfqpointxy{0.6821}{0.3315}}\pgfpathlineto{\pgfqpointxy{0.6807}{0.3274}}\pgfpathlineto{\pgfqpointxy{0.6833}{0.3252}}\pgfpathlineto{\pgfqpointxy{0.6857}{0.3258}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7433}{0.9789}}\pgfpathlineto{\pgfqpointxy{0.7357}{0.9804}}\pgfpathlineto{\pgfqpointxy{0.7384}{0.9751}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1381}{0.3413}}\pgfpathlineto{\pgfqpointxy{0.1388}{0.3453}}\pgfpathlineto{\pgfqpointxy{0.13}{0.34}}\pgfpathlineto{\pgfqpointxy{0.1294}{0.3361}}\pgfpathlineto{\pgfqpointxy{0.1311}{0.3349}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3607}{0.1669}}\pgfpathlineto{\pgfqpointxy{0.3526}{0.1611}}\pgfpathlineto{\pgfqpointxy{0.3569}{0.159}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9031}{0.7004}}\pgfpathlineto{\pgfqpointxy{0.8996}{0.6938}}\pgfpathlineto{\pgfqpointxy{0.9016}{0.6937}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0379}{0.5273}}\pgfpathlineto{\pgfqpointxy{0.0343}{0.5206}}\pgfpathlineto{\pgfqpointxy{0.0426}{0.5245}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1137}{0.8459}}\pgfpathlineto{\pgfqpointxy{0.1078}{0.8458}}\pgfpathlineto{\pgfqpointxy{0.102}{0.8428}}\pgfpathlineto{\pgfqpointxy{0.1036}{0.84}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9244}{0.778}}\pgfpathlineto{\pgfqpointxy{0.9198}{0.7797}}\pgfpathlineto{\pgfqpointxy{0.9192}{0.7774}}\pgfpathlineto{\pgfqpointxy{0.923}{0.7739}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.186}{0.9446}}\pgfpathlineto{\pgfqpointxy{0.1852}{0.9475}}\pgfpathlineto{\pgfqpointxy{0.1825}{0.9468}}\pgfpathlineto{\pgfqpointxy{0.1796}{0.943}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5437}{0.5925}}\pgfpathlineto{\pgfqpointxy{0.5405}{0.5837}}\pgfpathlineto{\pgfqpointxy{0.5438}{0.5818}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.769}{0.3845}}\pgfpathlineto{\pgfqpointxy{0.7682}{0.3837}}\pgfpathlineto{\pgfqpointxy{0.773}{0.3767}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3007}{0.2517}}\pgfpathlineto{\pgfqpointxy{0.293}{0.2541}}\pgfpathlineto{\pgfqpointxy{0.2979}{0.2458}}\pgfpathlineto{\pgfqpointxy{0.2986}{0.2455}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9887}{0.5748}}\pgfpathlineto{\pgfqpointxy{0.9887}{0.5788}}\pgfpathlineto{\pgfqpointxy{0.9794}{0.5729}}\pgfpathlineto{\pgfqpointxy{0.9807}{0.5682}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5472}{0.1822}}\pgfpathlineto{\pgfqpointxy{0.5434}{0.1887}}\pgfpathlineto{\pgfqpointxy{0.5408}{0.1877}}\pgfpathlineto{\pgfqpointxy{0.5423}{0.1781}}\pgfpathlineto{\pgfqpointxy{0.5432}{0.1759}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5981}{0.5875}}\pgfpathlineto{\pgfqpointxy{0.5954}{0.5839}}\pgfpathlineto{\pgfqpointxy{0.5969}{0.5785}}\pgfpathlineto{\pgfqpointxy{0.6005}{0.5809}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1037}{0.1375}}\pgfpathlineto{\pgfqpointxy{0.0948}{0.1404}}\pgfpathlineto{\pgfqpointxy{0.0951}{0.1373}}\pgfpathlineto{\pgfqpointxy{0.1037}{0.1315}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3461}{0.1402}}\pgfpathlineto{\pgfqpointxy{0.3441}{0.1404}}\pgfpathlineto{\pgfqpointxy{0.342}{0.1398}}\pgfpathlineto{\pgfqpointxy{0.3373}{0.1352}}\pgfpathlineto{\pgfqpointxy{0.3427}{0.1346}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2371}{0.1247}}\pgfpathlineto{\pgfqpointxy{0.2294}{0.1247}}\pgfpathlineto{\pgfqpointxy{0.2325}{0.12}}\pgfpathlineto{\pgfqpointxy{0.237}{0.1221}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8276}{0.5625}}\pgfpathlineto{\pgfqpointxy{0.8201}{0.5611}}\pgfpathlineto{\pgfqpointxy{0.8201}{0.5606}}\pgfpathlineto{\pgfqpointxy{0.8211}{0.56}}\pgfpathlineto{\pgfqpointxy{0.8264}{0.5596}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9518}{0.6736}}\pgfpathlineto{\pgfqpointxy{0.9421}{0.6709}}\pgfpathlineto{\pgfqpointxy{0.9493}{0.6702}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1756}{0.8557}}\pgfpathlineto{\pgfqpointxy{0.1742}{0.8538}}\pgfpathlineto{\pgfqpointxy{0.1728}{0.8493}}\pgfpathlineto{\pgfqpointxy{0.1799}{0.8486}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5756}{0.4639}}\pgfpathlineto{\pgfqpointxy{0.5691}{0.4618}}\pgfpathlineto{\pgfqpointxy{0.5738}{0.4572}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7414}{0.5835}}\pgfpathlineto{\pgfqpointxy{0.7331}{0.5806}}\pgfpathlineto{\pgfqpointxy{0.738}{0.5789}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6199}{0.7961}}\pgfpathlineto{\pgfqpointxy{0.6147}{0.7947}}\pgfpathlineto{\pgfqpointxy{0.6161}{0.7877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6431}{0.8679}}\pgfpathlineto{\pgfqpointxy{0.6383}{0.8671}}\pgfpathlineto{\pgfqpointxy{0.6348}{0.8647}}\pgfpathlineto{\pgfqpointxy{0.6376}{0.8616}}\pgfpathlineto{\pgfqpointxy{0.6444}{0.8597}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.129}{0.9478}}\pgfpathlineto{\pgfqpointxy{0.1258}{0.9432}}\pgfpathlineto{\pgfqpointxy{0.128}{0.9416}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1351}{0.4052}}\pgfpathlineto{\pgfqpointxy{0.1276}{0.4079}}\pgfpathlineto{\pgfqpointxy{0.1288}{0.3996}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5647}{0.8007}}\pgfpathlineto{\pgfqpointxy{0.5587}{0.7992}}\pgfpathlineto{\pgfqpointxy{0.5608}{0.7918}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6906}{0.827}}\pgfpathlineto{\pgfqpointxy{0.6831}{0.8242}}\pgfpathlineto{\pgfqpointxy{0.6932}{0.8244}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8503}{0.8351}}\pgfpathlineto{\pgfqpointxy{0.8438}{0.8365}}\pgfpathlineto{\pgfqpointxy{0.8419}{0.8366}}\pgfpathlineto{\pgfqpointxy{0.8432}{0.8275}}\pgfpathlineto{\pgfqpointxy{0.8476}{0.8298}}\pgfpathlineto{\pgfqpointxy{0.8489}{0.8311}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8114}{0.0347}}\pgfpathlineto{\pgfqpointxy{0.8091}{0.0328}}\pgfpathlineto{\pgfqpointxy{0.8085}{0.0249}}\pgfpathlineto{\pgfqpointxy{0.8133}{0.0242}}\pgfpathlineto{\pgfqpointxy{0.8161}{0.0283}}\pgfpathlineto{\pgfqpointxy{0.8156}{0.0291}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7239}{0.308}}\pgfpathlineto{\pgfqpointxy{0.7188}{0.3046}}\pgfpathlineto{\pgfqpointxy{0.7236}{0.299}}\pgfpathlineto{\pgfqpointxy{0.7276}{0.3006}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7617}{0.159}}\pgfpathlineto{\pgfqpointxy{0.7561}{0.1587}}\pgfpathlineto{\pgfqpointxy{0.7605}{0.1526}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2333}{0.656}}\pgfpathlineto{\pgfqpointxy{0.225}{0.6533}}\pgfpathlineto{\pgfqpointxy{0.2308}{0.6452}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0817}{0.7639}}\pgfpathlineto{\pgfqpointxy{0.0737}{0.7572}}\pgfpathlineto{\pgfqpointxy{0.0838}{0.7568}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2189}{0.4656}}\pgfpathlineto{\pgfqpointxy{0.2111}{0.4633}}\pgfpathlineto{\pgfqpointxy{0.2191}{0.4605}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2287}{0.3387}}\pgfpathlineto{\pgfqpointxy{0.2225}{0.3401}}\pgfpathlineto{\pgfqpointxy{0.2224}{0.3382}}\pgfpathlineto{\pgfqpointxy{0.2226}{0.3333}}\pgfpathlineto{\pgfqpointxy{0.2287}{0.331}}\pgfpathlineto{\pgfqpointxy{0.2297}{0.3312}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.287}{0.6967}}\pgfpathlineto{\pgfqpointxy{0.277}{0.6983}}\pgfpathlineto{\pgfqpointxy{0.2836}{0.6936}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7439}{0.146}}\pgfpathlineto{\pgfqpointxy{0.74}{0.1463}}\pgfpathlineto{\pgfqpointxy{0.7383}{0.1462}}\pgfpathlineto{\pgfqpointxy{0.7323}{0.1434}}\pgfpathlineto{\pgfqpointxy{0.7411}{0.1403}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8081}{0.5667}}\pgfpathlineto{\pgfqpointxy{0.8095}{0.5578}}\pgfpathlineto{\pgfqpointxy{0.8155}{0.5602}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4055}{0.2547}}\pgfpathlineto{\pgfqpointxy{0.4031}{0.2463}}\pgfpathlineto{\pgfqpointxy{0.4081}{0.2444}}\pgfpathlineto{\pgfqpointxy{0.4106}{0.2462}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7509}{0.142}}\pgfpathlineto{\pgfqpointxy{0.7436}{0.1436}}\pgfpathlineto{\pgfqpointxy{0.7408}{0.1364}}\pgfpathlineto{\pgfqpointxy{0.7466}{0.1349}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6825}{0.4339}}\pgfpathlineto{\pgfqpointxy{0.6722}{0.4362}}\pgfpathlineto{\pgfqpointxy{0.6794}{0.4297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4567}{0.8149}}\pgfpathlineto{\pgfqpointxy{0.4639}{0.8071}}\pgfpathlineto{\pgfqpointxy{0.466}{0.8129}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.077}{0.0445}}\pgfpathlineto{\pgfqpointxy{0.0748}{0.0419}}\pgfpathlineto{\pgfqpointxy{0.0747}{0.041}}\pgfpathlineto{\pgfqpointxy{0.0754}{0.0403}}\pgfpathlineto{\pgfqpointxy{0.0817}{0.0377}}\pgfpathlineto{\pgfqpointxy{0.0844}{0.0414}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7503}{0.2536}}\pgfpathlineto{\pgfqpointxy{0.7427}{0.2538}}\pgfpathlineto{\pgfqpointxy{0.745}{0.2473}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0872}{0.8422}}\pgfpathlineto{\pgfqpointxy{0.0831}{0.8455}}\pgfpathlineto{\pgfqpointxy{0.0783}{0.8454}}\pgfpathlineto{\pgfqpointxy{0.0765}{0.8453}}\pgfpathlineto{\pgfqpointxy{0.0762}{0.84}}\pgfpathlineto{\pgfqpointxy{0.0781}{0.8342}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6796}{0.022}}\pgfpathlineto{\pgfqpointxy{0.6746}{0.024}}\pgfpathlineto{\pgfqpointxy{0.6692}{0.0203}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6036}{0.824}}\pgfpathlineto{\pgfqpointxy{0.6023}{0.8266}}\pgfpathlineto{\pgfqpointxy{0.5968}{0.8219}}\pgfpathlineto{\pgfqpointxy{0.596}{0.8174}}\pgfpathlineto{\pgfqpointxy{0.5966}{0.8157}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4311}{0.1411}}\pgfpathlineto{\pgfqpointxy{0.4275}{0.144}}\pgfpathlineto{\pgfqpointxy{0.4235}{0.1368}}\pgfpathlineto{\pgfqpointxy{0.4322}{0.1383}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5781}{0.148}}\pgfpathlineto{\pgfqpointxy{0.5755}{0.1489}}\pgfpathlineto{\pgfqpointxy{0.5661}{0.146}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.053}{0.6068}}\pgfpathlineto{\pgfqpointxy{0.0487}{0.6097}}\pgfpathlineto{\pgfqpointxy{0.044}{0.6074}}\pgfpathlineto{\pgfqpointxy{0.0442}{0.6034}}\pgfpathlineto{\pgfqpointxy{0.0459}{0.5994}}\pgfpathlineto{\pgfqpointxy{0.0466}{0.598}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6705}{0.1126}}\pgfpathlineto{\pgfqpointxy{0.6623}{0.1116}}\pgfpathlineto{\pgfqpointxy{0.6608}{0.1079}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1534}{0.7412}}\pgfpathlineto{\pgfqpointxy{0.1491}{0.7434}}\pgfpathlineto{\pgfqpointxy{0.1532}{0.7329}}\pgfpathlineto{\pgfqpointxy{0.155}{0.7313}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1625}{0.4109}}\pgfpathlineto{\pgfqpointxy{0.1548}{0.4071}}\pgfpathlineto{\pgfqpointxy{0.1606}{0.4061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3818}{0.7451}}\pgfpathlineto{\pgfqpointxy{0.375}{0.7419}}\pgfpathlineto{\pgfqpointxy{0.3814}{0.7432}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2421}{0.562}}\pgfpathlineto{\pgfqpointxy{0.2356}{0.5578}}\pgfpathlineto{\pgfqpointxy{0.2377}{0.5537}}\pgfpathlineto{\pgfqpointxy{0.2411}{0.5582}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5868}{0.0615}}\pgfpathlineto{\pgfqpointxy{0.5862}{0.0609}}\pgfpathlineto{\pgfqpointxy{0.5825}{0.0574}}\pgfpathlineto{\pgfqpointxy{0.5914}{0.056}}\pgfpathlineto{\pgfqpointxy{0.5931}{0.0561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4079}{0.0826}}\pgfpathlineto{\pgfqpointxy{0.4054}{0.0811}}\pgfpathlineto{\pgfqpointxy{0.4043}{0.0736}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5897}{0.6498}}\pgfpathlineto{\pgfqpointxy{0.5858}{0.6466}}\pgfpathlineto{\pgfqpointxy{0.5927}{0.6455}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5623}{0.6243}}\pgfpathlineto{\pgfqpointxy{0.5634}{0.6218}}\pgfpathlineto{\pgfqpointxy{0.5726}{0.6222}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4674}{0.7395}}\pgfpathlineto{\pgfqpointxy{0.4658}{0.7387}}\pgfpathlineto{\pgfqpointxy{0.4672}{0.7311}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6092}{0.1639}}\pgfpathlineto{\pgfqpointxy{0.6094}{0.1611}}\pgfpathlineto{\pgfqpointxy{0.6149}{0.1588}}\pgfpathlineto{\pgfqpointxy{0.6183}{0.1593}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4895}{0.1595}}\pgfpathlineto{\pgfqpointxy{0.4868}{0.1543}}\pgfpathlineto{\pgfqpointxy{0.4878}{0.1538}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5731}{0.2941}}\pgfpathlineto{\pgfqpointxy{0.5653}{0.296}}\pgfpathlineto{\pgfqpointxy{0.5674}{0.2906}}\pgfpathlineto{\pgfqpointxy{0.5718}{0.2889}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8519}{0.2921}}\pgfpathlineto{\pgfqpointxy{0.8553}{0.2839}}\pgfpathlineto{\pgfqpointxy{0.8594}{0.288}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1691}{0.1071}}\pgfpathlineto{\pgfqpointxy{0.1691}{0.1079}}\pgfpathlineto{\pgfqpointxy{0.1609}{0.1039}}\pgfpathlineto{\pgfqpointxy{0.1666}{0.0982}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6151}{0.6181}}\pgfpathlineto{\pgfqpointxy{0.6167}{0.611}}\pgfpathlineto{\pgfqpointxy{0.6223}{0.6129}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0482}{0.7435}}\pgfpathlineto{\pgfqpointxy{0.0448}{0.7443}}\pgfpathlineto{\pgfqpointxy{0.0415}{0.7356}}\pgfpathlineto{\pgfqpointxy{0.044}{0.7344}}\pgfpathlineto{\pgfqpointxy{0.0503}{0.735}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8582}{0.4005}}\pgfpathlineto{\pgfqpointxy{0.8557}{0.4037}}\pgfpathlineto{\pgfqpointxy{0.8502}{0.4037}}\pgfpathlineto{\pgfqpointxy{0.8507}{0.3988}}\pgfpathlineto{\pgfqpointxy{0.8599}{0.3984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6654}{0.245}}\pgfpathlineto{\pgfqpointxy{0.6575}{0.2433}}\pgfpathlineto{\pgfqpointxy{0.6606}{0.2398}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5379}{0.5867}}\pgfpathlineto{\pgfqpointxy{0.5364}{0.5879}}\pgfpathlineto{\pgfqpointxy{0.535}{0.5859}}\pgfpathlineto{\pgfqpointxy{0.5402}{0.5815}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5954}{0.3477}}\pgfpathlineto{\pgfqpointxy{0.5913}{0.3524}}\pgfpathlineto{\pgfqpointxy{0.5855}{0.3488}}\pgfpathlineto{\pgfqpointxy{0.5915}{0.3426}}\pgfpathlineto{\pgfqpointxy{0.594}{0.3421}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3191}{0.5582}}\pgfpathlineto{\pgfqpointxy{0.3138}{0.5503}}\pgfpathlineto{\pgfqpointxy{0.3182}{0.5512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8709}{0.197}}\pgfpathlineto{\pgfqpointxy{0.8683}{0.1961}}\pgfpathlineto{\pgfqpointxy{0.8687}{0.1909}}\pgfpathlineto{\pgfqpointxy{0.8718}{0.191}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.918}{0.1805}}\pgfpathlineto{\pgfqpointxy{0.9155}{0.176}}\pgfpathlineto{\pgfqpointxy{0.9215}{0.1743}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2652}{0.2873}}\pgfpathlineto{\pgfqpointxy{0.263}{0.277}}\pgfpathlineto{\pgfqpointxy{0.266}{0.2766}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1578}{0.3216}}\pgfpathlineto{\pgfqpointxy{0.1596}{0.3219}}\pgfpathlineto{\pgfqpointxy{0.1614}{0.3242}}\pgfpathlineto{\pgfqpointxy{0.1486}{0.32}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0916}{0.0112}}\pgfpathlineto{\pgfqpointxy{0.0881}{0.0069}}\pgfpathlineto{\pgfqpointxy{0.0896}{0.0015}}\pgfpathlineto{\pgfqpointxy{0.0935}{0.0026}}\pgfpathlineto{\pgfqpointxy{0.0963}{0.0049}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3126}{0.1836}}\pgfpathlineto{\pgfqpointxy{0.3083}{0.1769}}\pgfpathlineto{\pgfqpointxy{0.316}{0.1739}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.12}{0.7221}}\pgfpathlineto{\pgfqpointxy{0.1184}{0.7147}}\pgfpathlineto{\pgfqpointxy{0.1283}{0.7185}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8653}{0.734}}\pgfpathlineto{\pgfqpointxy{0.8642}{0.7256}}\pgfpathlineto{\pgfqpointxy{0.8695}{0.7291}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0146}{0.9817}}\pgfpathlineto{\pgfqpointxy{0.0134}{0.9779}}\pgfpathlineto{\pgfqpointxy{0.0193}{0.9778}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.375}{0.8084}}\pgfpathlineto{\pgfqpointxy{0.3685}{0.8042}}\pgfpathlineto{\pgfqpointxy{0.3755}{0.799}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8857}{0.1424}}\pgfpathlineto{\pgfqpointxy{0.8766}{0.1395}}\pgfpathlineto{\pgfqpointxy{0.8763}{0.1382}}\pgfpathlineto{\pgfqpointxy{0.8761}{0.1354}}\pgfpathlineto{\pgfqpointxy{0.8815}{0.1324}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4311}{0.5406}}\pgfpathlineto{\pgfqpointxy{0.4258}{0.5386}}\pgfpathlineto{\pgfqpointxy{0.4339}{0.5324}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8159}{0.6636}}\pgfpathlineto{\pgfqpointxy{0.81}{0.664}}\pgfpathlineto{\pgfqpointxy{0.813}{0.6594}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9514}{0.5956}}\pgfpathlineto{\pgfqpointxy{0.9456}{0.5954}}\pgfpathlineto{\pgfqpointxy{0.9491}{0.5895}}\pgfpathlineto{\pgfqpointxy{0.9539}{0.5918}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6901}{0.3228}}\pgfpathlineto{\pgfqpointxy{0.6889}{0.3233}}\pgfpathlineto{\pgfqpointxy{0.684}{0.3218}}\pgfpathlineto{\pgfqpointxy{0.6843}{0.318}}\pgfpathlineto{\pgfqpointxy{0.685}{0.3178}}\pgfpathlineto{\pgfqpointxy{0.6905}{0.3197}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6725}{0.4269}}\pgfpathlineto{\pgfqpointxy{0.6714}{0.4286}}\pgfpathlineto{\pgfqpointxy{0.6679}{0.4295}}\pgfpathlineto{\pgfqpointxy{0.6719}{0.4195}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6285}{0.3499}}\pgfpathlineto{\pgfqpointxy{0.6266}{0.3532}}\pgfpathlineto{\pgfqpointxy{0.6228}{0.3475}}\pgfpathlineto{\pgfqpointxy{0.6237}{0.3466}}\pgfpathlineto{\pgfqpointxy{0.6282}{0.3426}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8393}{0.1114}}\pgfpathlineto{\pgfqpointxy{0.8312}{0.1096}}\pgfpathlineto{\pgfqpointxy{0.8336}{0.106}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7023}{0.0349}}\pgfpathlineto{\pgfqpointxy{0.698}{0.0282}}\pgfpathlineto{\pgfqpointxy{0.7016}{0.0271}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6073}{0.1686}}\pgfpathlineto{\pgfqpointxy{0.6067}{0.1696}}\pgfpathlineto{\pgfqpointxy{0.6037}{0.1577}}\pgfpathlineto{\pgfqpointxy{0.6075}{0.1584}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2024}{0.6299}}\pgfpathlineto{\pgfqpointxy{0.1951}{0.6313}}\pgfpathlineto{\pgfqpointxy{0.1904}{0.6313}}\pgfpathlineto{\pgfqpointxy{0.1915}{0.6263}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5617}{0.9424}}\pgfpathlineto{\pgfqpointxy{0.5566}{0.9319}}\pgfpathlineto{\pgfqpointxy{0.5665}{0.9369}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3923}{0.4127}}\pgfpathlineto{\pgfqpointxy{0.3917}{0.4155}}\pgfpathlineto{\pgfqpointxy{0.3855}{0.4124}}\pgfpathlineto{\pgfqpointxy{0.3843}{0.4112}}\pgfpathlineto{\pgfqpointxy{0.3834}{0.4069}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1263}{0.9695}}\pgfpathlineto{\pgfqpointxy{0.1247}{0.9727}}\pgfpathlineto{\pgfqpointxy{0.1225}{0.9733}}\pgfpathlineto{\pgfqpointxy{0.1205}{0.9669}}\pgfpathlineto{\pgfqpointxy{0.1215}{0.9636}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7621}{0.7815}}\pgfpathlineto{\pgfqpointxy{0.7549}{0.7772}}\pgfpathlineto{\pgfqpointxy{0.7585}{0.7762}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.375}{0.5674}}\pgfpathlineto{\pgfqpointxy{0.3749}{0.5639}}\pgfpathlineto{\pgfqpointxy{0.383}{0.563}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9031}{0.4561}}\pgfpathlineto{\pgfqpointxy{0.9021}{0.4557}}\pgfpathlineto{\pgfqpointxy{0.9018}{0.4554}}\pgfpathlineto{\pgfqpointxy{0.9022}{0.4494}}\pgfpathlineto{\pgfqpointxy{0.9037}{0.4461}}\pgfpathlineto{\pgfqpointxy{0.9039}{0.4493}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6423}{0.4225}}\pgfpathlineto{\pgfqpointxy{0.6399}{0.4186}}\pgfpathlineto{\pgfqpointxy{0.6425}{0.4104}}\pgfpathlineto{\pgfqpointxy{0.6435}{0.4129}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9565}{0.4934}}\pgfpathlineto{\pgfqpointxy{0.9572}{0.4951}}\pgfpathlineto{\pgfqpointxy{0.9538}{0.4983}}\pgfpathlineto{\pgfqpointxy{0.9501}{0.4961}}\pgfpathlineto{\pgfqpointxy{0.9518}{0.4863}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0944}{0.3249}}\pgfpathlineto{\pgfqpointxy{0.0942}{0.3169}}\pgfpathlineto{\pgfqpointxy{0.0967}{0.3166}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3694}{0.775}}\pgfpathlineto{\pgfqpointxy{0.3596}{0.7749}}\pgfpathlineto{\pgfqpointxy{0.3664}{0.7706}}\pgfpathlineto{\pgfqpointxy{0.3684}{0.7695}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4884}{0.4437}}\pgfpathlineto{\pgfqpointxy{0.4855}{0.4312}}\pgfpathlineto{\pgfqpointxy{0.4901}{0.4315}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0645}{0.5159}}\pgfpathlineto{\pgfqpointxy{0.0571}{0.5171}}\pgfpathlineto{\pgfqpointxy{0.0558}{0.5159}}\pgfpathlineto{\pgfqpointxy{0.063}{0.5092}}\pgfpathlineto{\pgfqpointxy{0.0652}{0.5129}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2989}{0.2377}}\pgfpathlineto{\pgfqpointxy{0.2965}{0.2312}}\pgfpathlineto{\pgfqpointxy{0.3025}{0.2314}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9798}{0.9127}}\pgfpathlineto{\pgfqpointxy{0.9747}{0.9062}}\pgfpathlineto{\pgfqpointxy{0.9829}{0.9078}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8402}{0.4436}}\pgfpathlineto{\pgfqpointxy{0.8328}{0.4447}}\pgfpathlineto{\pgfqpointxy{0.8353}{0.4397}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2209}{0.4823}}\pgfpathlineto{\pgfqpointxy{0.2229}{0.4756}}\pgfpathlineto{\pgfqpointxy{0.2252}{0.4771}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8511}{0.3947}}\pgfpathlineto{\pgfqpointxy{0.8466}{0.3907}}\pgfpathlineto{\pgfqpointxy{0.851}{0.3844}}\pgfpathlineto{\pgfqpointxy{0.8554}{0.3884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7322}{0.7854}}\pgfpathlineto{\pgfqpointxy{0.7255}{0.7836}}\pgfpathlineto{\pgfqpointxy{0.7264}{0.7798}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8863}{0.3433}}\pgfpathlineto{\pgfqpointxy{0.8844}{0.3454}}\pgfpathlineto{\pgfqpointxy{0.8799}{0.339}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0298}{0.7441}}\pgfpathlineto{\pgfqpointxy{0.0317}{0.7379}}\pgfpathlineto{\pgfqpointxy{0.0373}{0.7386}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5647}{0.1687}}\pgfpathlineto{\pgfqpointxy{0.5561}{0.1665}}\pgfpathlineto{\pgfqpointxy{0.5604}{0.164}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9507}{0.0895}}\pgfpathlineto{\pgfqpointxy{0.9483}{0.0898}}\pgfpathlineto{\pgfqpointxy{0.944}{0.0843}}\pgfpathlineto{\pgfqpointxy{0.9496}{0.0841}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4493}{0.1233}}\pgfpathlineto{\pgfqpointxy{0.444}{0.1204}}\pgfpathlineto{\pgfqpointxy{0.4461}{0.1147}}\pgfpathlineto{\pgfqpointxy{0.4503}{0.1173}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7995}{0.8917}}\pgfpathlineto{\pgfqpointxy{0.7954}{0.888}}\pgfpathlineto{\pgfqpointxy{0.7981}{0.8832}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0731}{0.9457}}\pgfpathlineto{\pgfqpointxy{0.0711}{0.9497}}\pgfpathlineto{\pgfqpointxy{0.069}{0.9392}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8613}{0.3247}}\pgfpathlineto{\pgfqpointxy{0.8605}{0.3229}}\pgfpathlineto{\pgfqpointxy{0.8692}{0.3155}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5293}{0.3061}}\pgfpathlineto{\pgfqpointxy{0.5231}{0.3075}}\pgfpathlineto{\pgfqpointxy{0.5202}{0.3005}}\pgfpathlineto{\pgfqpointxy{0.5279}{0.2953}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2852}{0.4381}}\pgfpathlineto{\pgfqpointxy{0.2753}{0.436}}\pgfpathlineto{\pgfqpointxy{0.2809}{0.4304}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4164}{0.6641}}\pgfpathlineto{\pgfqpointxy{0.4163}{0.6642}}\pgfpathlineto{\pgfqpointxy{0.4136}{0.6615}}\pgfpathlineto{\pgfqpointxy{0.4211}{0.6602}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7263}{0.0269}}\pgfpathlineto{\pgfqpointxy{0.7216}{0.0236}}\pgfpathlineto{\pgfqpointxy{0.7244}{0.02}}\pgfpathlineto{\pgfqpointxy{0.7267}{0.0194}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7109}{0.3062}}\pgfpathlineto{\pgfqpointxy{0.709}{0.2986}}\pgfpathlineto{\pgfqpointxy{0.7117}{0.2979}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5296}{0.3264}}\pgfpathlineto{\pgfqpointxy{0.525}{0.3229}}\pgfpathlineto{\pgfqpointxy{0.5304}{0.3184}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0714}{0.4794}}\pgfpathlineto{\pgfqpointxy{0.066}{0.4777}}\pgfpathlineto{\pgfqpointxy{0.0712}{0.4725}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2466}{0.1673}}\pgfpathlineto{\pgfqpointxy{0.237}{0.1643}}\pgfpathlineto{\pgfqpointxy{0.2356}{0.163}}\pgfpathlineto{\pgfqpointxy{0.2387}{0.1608}}\pgfpathlineto{\pgfqpointxy{0.2427}{0.1616}}\pgfpathlineto{\pgfqpointxy{0.2451}{0.1639}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5532}{0.9111}}\pgfpathlineto{\pgfqpointxy{0.5494}{0.9071}}\pgfpathlineto{\pgfqpointxy{0.5516}{0.903}}\pgfpathlineto{\pgfqpointxy{0.5526}{0.9031}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9268}{0.0652}}\pgfpathlineto{\pgfqpointxy{0.9286}{0.0575}}\pgfpathlineto{\pgfqpointxy{0.936}{0.0591}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7799}{0.2209}}\pgfpathlineto{\pgfqpointxy{0.7779}{0.2212}}\pgfpathlineto{\pgfqpointxy{0.7761}{0.2135}}\pgfpathlineto{\pgfqpointxy{0.7763}{0.2109}}\pgfpathlineto{\pgfqpointxy{0.7844}{0.215}}\pgfpathlineto{\pgfqpointxy{0.7849}{0.2161}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5379}{0.5503}}\pgfpathlineto{\pgfqpointxy{0.5348}{0.5495}}\pgfpathlineto{\pgfqpointxy{0.5451}{0.543}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3718}{0.4648}}\pgfpathlineto{\pgfqpointxy{0.3648}{0.4693}}\pgfpathlineto{\pgfqpointxy{0.3664}{0.4598}}\pgfpathlineto{\pgfqpointxy{0.3693}{0.4619}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2001}{0.2265}}\pgfpathlineto{\pgfqpointxy{0.198}{0.2153}}\pgfpathlineto{\pgfqpointxy{0.2037}{0.2159}}\pgfpathlineto{\pgfqpointxy{0.2047}{0.2162}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1379}{0.7303}}\pgfpathlineto{\pgfqpointxy{0.1346}{0.7295}}\pgfpathlineto{\pgfqpointxy{0.1312}{0.7242}}\pgfpathlineto{\pgfqpointxy{0.1325}{0.7223}}\pgfpathlineto{\pgfqpointxy{0.1402}{0.7264}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3659}{0.1875}}\pgfpathlineto{\pgfqpointxy{0.3652}{0.187}}\pgfpathlineto{\pgfqpointxy{0.3646}{0.1785}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7326}{0.242}}\pgfpathlineto{\pgfqpointxy{0.7276}{0.2454}}\pgfpathlineto{\pgfqpointxy{0.727}{0.2433}}\pgfpathlineto{\pgfqpointxy{0.7263}{0.2381}}\pgfpathlineto{\pgfqpointxy{0.7339}{0.2378}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.742}{0.3827}}\pgfpathlineto{\pgfqpointxy{0.7349}{0.3778}}\pgfpathlineto{\pgfqpointxy{0.7448}{0.3797}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0556}{0.5208}}\pgfpathlineto{\pgfqpointxy{0.0524}{0.5237}}\pgfpathlineto{\pgfqpointxy{0.0445}{0.5201}}\pgfpathlineto{\pgfqpointxy{0.0435}{0.5171}}\pgfpathlineto{\pgfqpointxy{0.0554}{0.516}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5658}{0.3052}}\pgfpathlineto{\pgfqpointxy{0.5642}{0.2972}}\pgfpathlineto{\pgfqpointxy{0.5742}{0.298}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7798}{0.477}}\pgfpathlineto{\pgfqpointxy{0.7793}{0.4725}}\pgfpathlineto{\pgfqpointxy{0.7808}{0.4681}}\pgfpathlineto{\pgfqpointxy{0.7853}{0.4692}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2467}{0.7964}}\pgfpathlineto{\pgfqpointxy{0.2351}{0.7928}}\pgfpathlineto{\pgfqpointxy{0.2434}{0.788}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5154}{0.6935}}\pgfpathlineto{\pgfqpointxy{0.5124}{0.6934}}\pgfpathlineto{\pgfqpointxy{0.5037}{0.6924}}\pgfpathlineto{\pgfqpointxy{0.507}{0.6919}}\pgfpathlineto{\pgfqpointxy{0.5139}{0.6911}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9858}{0.6982}}\pgfpathlineto{\pgfqpointxy{0.9822}{0.6944}}\pgfpathlineto{\pgfqpointxy{0.988}{0.6901}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.315}{0.2514}}\pgfpathlineto{\pgfqpointxy{0.3101}{0.2508}}\pgfpathlineto{\pgfqpointxy{0.3162}{0.2406}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.707}{0.221}}\pgfpathlineto{\pgfqpointxy{0.7012}{0.2188}}\pgfpathlineto{\pgfqpointxy{0.7084}{0.215}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0325}{0.2477}}\pgfpathlineto{\pgfqpointxy{0.0217}{0.2495}}\pgfpathlineto{\pgfqpointxy{0.0211}{0.2491}}\pgfpathlineto{\pgfqpointxy{0.0236}{0.2441}}\pgfpathlineto{\pgfqpointxy{0.0297}{0.2446}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2204}{0.6131}}\pgfpathlineto{\pgfqpointxy{0.2157}{0.6163}}\pgfpathlineto{\pgfqpointxy{0.2126}{0.6137}}\pgfpathlineto{\pgfqpointxy{0.2096}{0.6098}}\pgfpathlineto{\pgfqpointxy{0.219}{0.6098}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6356}{0.7529}}\pgfpathlineto{\pgfqpointxy{0.632}{0.7541}}\pgfpathlineto{\pgfqpointxy{0.6324}{0.7439}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6838}{0.5097}}\pgfpathlineto{\pgfqpointxy{0.6778}{0.5075}}\pgfpathlineto{\pgfqpointxy{0.6873}{0.5009}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0051}{0.6618}}\pgfpathlineto{\pgfqpointxy{0.0038}{0.6562}}\pgfpathlineto{\pgfqpointxy{0.0067}{0.6525}}\pgfpathlineto{\pgfqpointxy{0.0071}{0.6523}}\pgfpathlineto{\pgfqpointxy{0.0119}{0.6555}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2008}{0.4024}}\pgfpathlineto{\pgfqpointxy{0.1964}{0.3949}}\pgfpathlineto{\pgfqpointxy{0.1973}{0.392}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4671}{0.8588}}\pgfpathlineto{\pgfqpointxy{0.464}{0.8508}}\pgfpathlineto{\pgfqpointxy{0.4711}{0.8546}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9616}{0.4743}}\pgfpathlineto{\pgfqpointxy{0.9604}{0.4761}}\pgfpathlineto{\pgfqpointxy{0.9523}{0.4692}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2917}{0.2104}}\pgfpathlineto{\pgfqpointxy{0.2922}{0.2094}}\pgfpathlineto{\pgfqpointxy{0.3003}{0.2097}}\pgfpathlineto{\pgfqpointxy{0.302}{0.2098}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6481}{0.424}}\pgfpathlineto{\pgfqpointxy{0.645}{0.4263}}\pgfpathlineto{\pgfqpointxy{0.6443}{0.4261}}\pgfpathlineto{\pgfqpointxy{0.64}{0.4238}}\pgfpathlineto{\pgfqpointxy{0.6474}{0.4198}}\pgfpathlineto{\pgfqpointxy{0.6492}{0.421}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5065}{0.9315}}\pgfpathlineto{\pgfqpointxy{0.5025}{0.9294}}\pgfpathlineto{\pgfqpointxy{0.497}{0.9236}}\pgfpathlineto{\pgfqpointxy{0.4988}{0.9207}}\pgfpathlineto{\pgfqpointxy{0.5062}{0.9265}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3037}{0.8881}}\pgfpathlineto{\pgfqpointxy{0.3023}{0.8891}}\pgfpathlineto{\pgfqpointxy{0.2988}{0.8887}}\pgfpathlineto{\pgfqpointxy{0.2968}{0.8877}}\pgfpathlineto{\pgfqpointxy{0.307}{0.8836}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.434}{0.556}}\pgfpathlineto{\pgfqpointxy{0.4354}{0.548}}\pgfpathlineto{\pgfqpointxy{0.4431}{0.5498}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7048}{0.4302}}\pgfpathlineto{\pgfqpointxy{0.7031}{0.4329}}\pgfpathlineto{\pgfqpointxy{0.7002}{0.4253}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8318}{0.8201}}\pgfpathlineto{\pgfqpointxy{0.8272}{0.8218}}\pgfpathlineto{\pgfqpointxy{0.8315}{0.8138}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6454}{0.5677}}\pgfpathlineto{\pgfqpointxy{0.6388}{0.5664}}\pgfpathlineto{\pgfqpointxy{0.6358}{0.5612}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5109}{0.9394}}\pgfpathlineto{\pgfqpointxy{0.5051}{0.9442}}\pgfpathlineto{\pgfqpointxy{0.5086}{0.9361}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9625}{0.1389}}\pgfpathlineto{\pgfqpointxy{0.96}{0.142}}\pgfpathlineto{\pgfqpointxy{0.9631}{0.1312}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2688}{0.9099}}\pgfpathlineto{\pgfqpointxy{0.2637}{0.9096}}\pgfpathlineto{\pgfqpointxy{0.2724}{0.8999}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7268}{0.07}}\pgfpathlineto{\pgfqpointxy{0.7241}{0.0713}}\pgfpathlineto{\pgfqpointxy{0.7321}{0.0622}}\pgfpathlineto{\pgfqpointxy{0.7308}{0.0656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0422}{0.5405}}\pgfpathlineto{\pgfqpointxy{0.0404}{0.5374}}\pgfpathlineto{\pgfqpointxy{0.0383}{0.5326}}\pgfpathlineto{\pgfqpointxy{0.0437}{0.5338}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3519}{0.7116}}\pgfpathlineto{\pgfqpointxy{0.3427}{0.7114}}\pgfpathlineto{\pgfqpointxy{0.3494}{0.7062}}\pgfpathlineto{\pgfqpointxy{0.3501}{0.7069}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1139}{0.7923}}\pgfpathlineto{\pgfqpointxy{0.1086}{0.7962}}\pgfpathlineto{\pgfqpointxy{0.1043}{0.7905}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5374}{0.3404}}\pgfpathlineto{\pgfqpointxy{0.5316}{0.3377}}\pgfpathlineto{\pgfqpointxy{0.5388}{0.3334}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5998}{0.8247}}\pgfpathlineto{\pgfqpointxy{0.5927}{0.8227}}\pgfpathlineto{\pgfqpointxy{0.5945}{0.8206}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5501}{0.4324}}\pgfpathlineto{\pgfqpointxy{0.5432}{0.435}}\pgfpathlineto{\pgfqpointxy{0.5475}{0.4294}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7379}{0.3629}}\pgfpathlineto{\pgfqpointxy{0.7275}{0.3595}}\pgfpathlineto{\pgfqpointxy{0.727}{0.3584}}\pgfpathlineto{\pgfqpointxy{0.7359}{0.351}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.867}{0.4558}}\pgfpathlineto{\pgfqpointxy{0.8611}{0.4564}}\pgfpathlineto{\pgfqpointxy{0.8617}{0.4518}}\pgfpathlineto{\pgfqpointxy{0.8692}{0.453}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5027}{0.2686}}\pgfpathlineto{\pgfqpointxy{0.5005}{0.2729}}\pgfpathlineto{\pgfqpointxy{0.4956}{0.2609}}\pgfpathlineto{\pgfqpointxy{0.5016}{0.2658}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9235}{0.4331}}\pgfpathlineto{\pgfqpointxy{0.9214}{0.435}}\pgfpathlineto{\pgfqpointxy{0.9119}{0.4296}}\pgfpathlineto{\pgfqpointxy{0.919}{0.428}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4663}{0.7132}}\pgfpathlineto{\pgfqpointxy{0.4613}{0.716}}\pgfpathlineto{\pgfqpointxy{0.4547}{0.7134}}\pgfpathlineto{\pgfqpointxy{0.467}{0.7111}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5829}{0.1157}}\pgfpathlineto{\pgfqpointxy{0.5787}{0.1193}}\pgfpathlineto{\pgfqpointxy{0.5799}{0.1108}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.997}{0.9036}}\pgfpathlineto{\pgfqpointxy{0.9923}{0.9032}}\pgfpathlineto{\pgfqpointxy{0.9915}{0.8942}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9021}{0.4176}}\pgfpathlineto{\pgfqpointxy{0.8974}{0.4178}}\pgfpathlineto{\pgfqpointxy{0.8961}{0.4114}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2464}{0.1868}}\pgfpathlineto{\pgfqpointxy{0.2424}{0.1863}}\pgfpathlineto{\pgfqpointxy{0.248}{0.1766}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.249}{0.5252}}\pgfpathlineto{\pgfqpointxy{0.2475}{0.5281}}\pgfpathlineto{\pgfqpointxy{0.2418}{0.5252}}\pgfpathlineto{\pgfqpointxy{0.2487}{0.5204}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0488}{0.4046}}\pgfpathlineto{\pgfqpointxy{0.046}{0.4066}}\pgfpathlineto{\pgfqpointxy{0.0392}{0.4032}}\pgfpathlineto{\pgfqpointxy{0.0457}{0.398}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6853}{0.4074}}\pgfpathlineto{\pgfqpointxy{0.686}{0.4094}}\pgfpathlineto{\pgfqpointxy{0.6777}{0.4025}}\pgfpathlineto{\pgfqpointxy{0.6824}{0.4006}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4381}{0.7134}}\pgfpathlineto{\pgfqpointxy{0.4314}{0.7093}}\pgfpathlineto{\pgfqpointxy{0.4346}{0.7045}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9708}{0.9316}}\pgfpathlineto{\pgfqpointxy{0.9694}{0.9303}}\pgfpathlineto{\pgfqpointxy{0.978}{0.9286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.972}{0.4472}}\pgfpathlineto{\pgfqpointxy{0.9729}{0.4394}}\pgfpathlineto{\pgfqpointxy{0.9769}{0.4405}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4412}{0.1763}}\pgfpathlineto{\pgfqpointxy{0.4371}{0.1754}}\pgfpathlineto{\pgfqpointxy{0.4407}{0.1702}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2529}{0.2068}}\pgfpathlineto{\pgfqpointxy{0.2479}{0.2064}}\pgfpathlineto{\pgfqpointxy{0.2559}{0.2021}}\pgfpathlineto{\pgfqpointxy{0.2588}{0.2016}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6709}{0.5864}}\pgfpathlineto{\pgfqpointxy{0.6674}{0.586}}\pgfpathlineto{\pgfqpointxy{0.6737}{0.5785}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2061}{0.5517}}\pgfpathlineto{\pgfqpointxy{0.2111}{0.541}}\pgfpathlineto{\pgfqpointxy{0.2119}{0.5438}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6653}{0.5569}}\pgfpathlineto{\pgfqpointxy{0.6632}{0.553}}\pgfpathlineto{\pgfqpointxy{0.6651}{0.5446}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7702}{0.2345}}\pgfpathlineto{\pgfqpointxy{0.7684}{0.2321}}\pgfpathlineto{\pgfqpointxy{0.7722}{0.2263}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6645}{0.7225}}\pgfpathlineto{\pgfqpointxy{0.6658}{0.7258}}\pgfpathlineto{\pgfqpointxy{0.6598}{0.7216}}\pgfpathlineto{\pgfqpointxy{0.6608}{0.7163}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6127}{0.4895}}\pgfpathlineto{\pgfqpointxy{0.6097}{0.4898}}\pgfpathlineto{\pgfqpointxy{0.6124}{0.4826}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1214}{0.209}}\pgfpathlineto{\pgfqpointxy{0.1186}{0.2071}}\pgfpathlineto{\pgfqpointxy{0.1135}{0.2026}}\pgfpathlineto{\pgfqpointxy{0.1164}{0.2022}}\pgfpathlineto{\pgfqpointxy{0.1219}{0.2038}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8237}{0.429}}\pgfpathlineto{\pgfqpointxy{0.8231}{0.4283}}\pgfpathlineto{\pgfqpointxy{0.822}{0.4263}}\pgfpathlineto{\pgfqpointxy{0.8258}{0.4202}}\pgfpathlineto{\pgfqpointxy{0.8294}{0.4266}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2712}{0.3259}}\pgfpathlineto{\pgfqpointxy{0.2651}{0.3235}}\pgfpathlineto{\pgfqpointxy{0.2656}{0.3181}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2563}{0.6933}}\pgfpathlineto{\pgfqpointxy{0.2526}{0.6931}}\pgfpathlineto{\pgfqpointxy{0.2503}{0.69}}\pgfpathlineto{\pgfqpointxy{0.2547}{0.6849}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9793}{0.6148}}\pgfpathlineto{\pgfqpointxy{0.9688}{0.6112}}\pgfpathlineto{\pgfqpointxy{0.9783}{0.6092}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9508}{0.436}}\pgfpathlineto{\pgfqpointxy{0.9441}{0.4265}}\pgfpathlineto{\pgfqpointxy{0.9446}{0.4252}}\pgfpathlineto{\pgfqpointxy{0.9528}{0.4269}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8248}{0.2454}}\pgfpathlineto{\pgfqpointxy{0.8203}{0.235}}\pgfpathlineto{\pgfqpointxy{0.8278}{0.2357}}\pgfpathlineto{\pgfqpointxy{0.8288}{0.2371}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5666}{0.061}}\pgfpathlineto{\pgfqpointxy{0.5621}{0.0605}}\pgfpathlineto{\pgfqpointxy{0.5638}{0.0526}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4205}{0.7351}}\pgfpathlineto{\pgfqpointxy{0.4124}{0.7309}}\pgfpathlineto{\pgfqpointxy{0.4186}{0.726}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4924}{0.5413}}\pgfpathlineto{\pgfqpointxy{0.4859}{0.542}}\pgfpathlineto{\pgfqpointxy{0.4841}{0.5407}}\pgfpathlineto{\pgfqpointxy{0.4876}{0.539}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7595}{0.7824}}\pgfpathlineto{\pgfqpointxy{0.7555}{0.7862}}\pgfpathlineto{\pgfqpointxy{0.7519}{0.7801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1642}{0.4022}}\pgfpathlineto{\pgfqpointxy{0.1582}{0.3995}}\pgfpathlineto{\pgfqpointxy{0.1627}{0.3972}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6647}{0.708}}\pgfpathlineto{\pgfqpointxy{0.6592}{0.7031}}\pgfpathlineto{\pgfqpointxy{0.6604}{0.7015}}\pgfpathlineto{\pgfqpointxy{0.6652}{0.6975}}\pgfpathlineto{\pgfqpointxy{0.6681}{0.7004}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2527}{0.1079}}\pgfpathlineto{\pgfqpointxy{0.2518}{0.1053}}\pgfpathlineto{\pgfqpointxy{0.258}{0.105}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4472}{0.5095}}\pgfpathlineto{\pgfqpointxy{0.4468}{0.5041}}\pgfpathlineto{\pgfqpointxy{0.4559}{0.5033}}\pgfpathlineto{\pgfqpointxy{0.4542}{0.5049}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6885}{0.9015}}\pgfpathlineto{\pgfqpointxy{0.6898}{0.9043}}\pgfpathlineto{\pgfqpointxy{0.6863}{0.9037}}\pgfpathlineto{\pgfqpointxy{0.6824}{0.8973}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5504}{0.4564}}\pgfpathlineto{\pgfqpointxy{0.5527}{0.4503}}\pgfpathlineto{\pgfqpointxy{0.5563}{0.453}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7043}{0.033}}\pgfpathlineto{\pgfqpointxy{0.7013}{0.0227}}\pgfpathlineto{\pgfqpointxy{0.7031}{0.0249}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6498}{0.6333}}\pgfpathlineto{\pgfqpointxy{0.6503}{0.6352}}\pgfpathlineto{\pgfqpointxy{0.6478}{0.6364}}\pgfpathlineto{\pgfqpointxy{0.6448}{0.636}}\pgfpathlineto{\pgfqpointxy{0.6401}{0.63}}\pgfpathlineto{\pgfqpointxy{0.6444}{0.6285}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4329}{0.3382}}\pgfpathlineto{\pgfqpointxy{0.4275}{0.3319}}\pgfpathlineto{\pgfqpointxy{0.4273}{0.3288}}\pgfpathlineto{\pgfqpointxy{0.4317}{0.3269}}\pgfpathlineto{\pgfqpointxy{0.4325}{0.3326}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0453}{0.9456}}\pgfpathlineto{\pgfqpointxy{0.0452}{0.9471}}\pgfpathlineto{\pgfqpointxy{0.0399}{0.9371}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3455}{0.5602}}\pgfpathlineto{\pgfqpointxy{0.3447}{0.5625}}\pgfpathlineto{\pgfqpointxy{0.3393}{0.5569}}\pgfpathlineto{\pgfqpointxy{0.3423}{0.555}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1018}{0.2339}}\pgfpathlineto{\pgfqpointxy{0.0986}{0.234}}\pgfpathlineto{\pgfqpointxy{0.1073}{0.2256}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2314}{0.6118}}\pgfpathlineto{\pgfqpointxy{0.2297}{0.6133}}\pgfpathlineto{\pgfqpointxy{0.2317}{0.6056}}\pgfpathlineto{\pgfqpointxy{0.236}{0.6061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4824}{0.6801}}\pgfpathlineto{\pgfqpointxy{0.4819}{0.6801}}\pgfpathlineto{\pgfqpointxy{0.4734}{0.6779}}\pgfpathlineto{\pgfqpointxy{0.4731}{0.6765}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5112}{0.4813}}\pgfpathlineto{\pgfqpointxy{0.506}{0.4833}}\pgfpathlineto{\pgfqpointxy{0.4989}{0.4788}}\pgfpathlineto{\pgfqpointxy{0.5041}{0.4758}}\pgfpathlineto{\pgfqpointxy{0.5097}{0.4784}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0746}{0.0262}}\pgfpathlineto{\pgfqpointxy{0.0735}{0.0325}}\pgfpathlineto{\pgfqpointxy{0.0651}{0.0241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6831}{0.9176}}\pgfpathlineto{\pgfqpointxy{0.6763}{0.9118}}\pgfpathlineto{\pgfqpointxy{0.685}{0.9137}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0338}{0.7268}}\pgfpathlineto{\pgfqpointxy{0.0266}{0.727}}\pgfpathlineto{\pgfqpointxy{0.025}{0.7238}}\pgfpathlineto{\pgfqpointxy{0.0247}{0.7205}}\pgfpathlineto{\pgfqpointxy{0.0286}{0.7181}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.879}{0.5999}}\pgfpathlineto{\pgfqpointxy{0.8749}{0.5962}}\pgfpathlineto{\pgfqpointxy{0.8746}{0.5949}}\pgfpathlineto{\pgfqpointxy{0.8782}{0.5923}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9524}{0.5712}}\pgfpathlineto{\pgfqpointxy{0.9493}{0.5692}}\pgfpathlineto{\pgfqpointxy{0.9594}{0.5679}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.297}{0.3981}}\pgfpathlineto{\pgfqpointxy{0.2949}{0.392}}\pgfpathlineto{\pgfqpointxy{0.3003}{0.3914}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4058}{0.4201}}\pgfpathlineto{\pgfqpointxy{0.4095}{0.4137}}\pgfpathlineto{\pgfqpointxy{0.4108}{0.4138}}\pgfpathlineto{\pgfqpointxy{0.4122}{0.4154}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.659}{0.3899}}\pgfpathlineto{\pgfqpointxy{0.6571}{0.3905}}\pgfpathlineto{\pgfqpointxy{0.6528}{0.3911}}\pgfpathlineto{\pgfqpointxy{0.6526}{0.3905}}\pgfpathlineto{\pgfqpointxy{0.6541}{0.3826}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4794}{0.9545}}\pgfpathlineto{\pgfqpointxy{0.4753}{0.9552}}\pgfpathlineto{\pgfqpointxy{0.4741}{0.9548}}\pgfpathlineto{\pgfqpointxy{0.4781}{0.95}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3448}{0.2912}}\pgfpathlineto{\pgfqpointxy{0.3408}{0.2928}}\pgfpathlineto{\pgfqpointxy{0.3399}{0.2911}}\pgfpathlineto{\pgfqpointxy{0.3411}{0.2838}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.377}{0.891}}\pgfpathlineto{\pgfqpointxy{0.3735}{0.8947}}\pgfpathlineto{\pgfqpointxy{0.3712}{0.8931}}\pgfpathlineto{\pgfqpointxy{0.3688}{0.8856}}\pgfpathlineto{\pgfqpointxy{0.3735}{0.8846}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.945}{0.1776}}\pgfpathlineto{\pgfqpointxy{0.9438}{0.1836}}\pgfpathlineto{\pgfqpointxy{0.9405}{0.1797}}\pgfpathlineto{\pgfqpointxy{0.9371}{0.1743}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4365}{0.5012}}\pgfpathlineto{\pgfqpointxy{0.429}{0.4997}}\pgfpathlineto{\pgfqpointxy{0.4298}{0.4926}}\pgfpathlineto{\pgfqpointxy{0.4333}{0.4897}}\pgfpathlineto{\pgfqpointxy{0.4383}{0.4919}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7653}{0.3057}}\pgfpathlineto{\pgfqpointxy{0.7618}{0.2968}}\pgfpathlineto{\pgfqpointxy{0.7707}{0.2998}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2502}{0.5691}}\pgfpathlineto{\pgfqpointxy{0.2469}{0.559}}\pgfpathlineto{\pgfqpointxy{0.2543}{0.5585}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4012}{0.1845}}\pgfpathlineto{\pgfqpointxy{0.3982}{0.1792}}\pgfpathlineto{\pgfqpointxy{0.4016}{0.1779}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7009}{0.6232}}\pgfpathlineto{\pgfqpointxy{0.6996}{0.6244}}\pgfpathlineto{\pgfqpointxy{0.6951}{0.6164}}\pgfpathlineto{\pgfqpointxy{0.697}{0.6166}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8153}{0.8639}}\pgfpathlineto{\pgfqpointxy{0.8194}{0.8573}}\pgfpathlineto{\pgfqpointxy{0.8211}{0.8557}}\pgfpathlineto{\pgfqpointxy{0.8234}{0.8598}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6935}{0.2412}}\pgfpathlineto{\pgfqpointxy{0.6919}{0.2351}}\pgfpathlineto{\pgfqpointxy{0.6984}{0.2317}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3952}{0.7032}}\pgfpathlineto{\pgfqpointxy{0.391}{0.706}}\pgfpathlineto{\pgfqpointxy{0.3872}{0.6993}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5379}{0.432}}\pgfpathlineto{\pgfqpointxy{0.5435}{0.427}}\pgfpathlineto{\pgfqpointxy{0.5448}{0.4271}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.853}{0.1166}}\pgfpathlineto{\pgfqpointxy{0.8474}{0.1111}}\pgfpathlineto{\pgfqpointxy{0.8536}{0.1104}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.405}{0.4477}}\pgfpathlineto{\pgfqpointxy{0.4005}{0.4476}}\pgfpathlineto{\pgfqpointxy{0.3997}{0.4435}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3399}{0.1788}}\pgfpathlineto{\pgfqpointxy{0.3364}{0.1748}}\pgfpathlineto{\pgfqpointxy{0.3362}{0.1725}}\pgfpathlineto{\pgfqpointxy{0.3398}{0.1727}}\pgfpathlineto{\pgfqpointxy{0.3429}{0.1757}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2891}{0.8817}}\pgfpathlineto{\pgfqpointxy{0.2886}{0.8804}}\pgfpathlineto{\pgfqpointxy{0.2887}{0.8799}}\pgfpathlineto{\pgfqpointxy{0.2948}{0.8796}}\pgfpathlineto{\pgfqpointxy{0.2953}{0.8796}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2623}{0.3451}}\pgfpathlineto{\pgfqpointxy{0.2607}{0.3479}}\pgfpathlineto{\pgfqpointxy{0.2591}{0.3406}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0208}{0.8583}}\pgfpathlineto{\pgfqpointxy{0.0193}{0.8636}}\pgfpathlineto{\pgfqpointxy{0.0159}{0.8537}}\pgfpathlineto{\pgfqpointxy{0.0185}{0.8531}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3091}{0.439}}\pgfpathlineto{\pgfqpointxy{0.3001}{0.4367}}\pgfpathlineto{\pgfqpointxy{0.3086}{0.4316}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6376}{0.0456}}\pgfpathlineto{\pgfqpointxy{0.6366}{0.0501}}\pgfpathlineto{\pgfqpointxy{0.634}{0.0506}}\pgfpathlineto{\pgfqpointxy{0.6312}{0.047}}\pgfpathlineto{\pgfqpointxy{0.6313}{0.0467}}\pgfpathlineto{\pgfqpointxy{0.6375}{0.0404}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9632}{0.2866}}\pgfpathlineto{\pgfqpointxy{0.9612}{0.2782}}\pgfpathlineto{\pgfqpointxy{0.9674}{0.2836}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4698}{0.3362}}\pgfpathlineto{\pgfqpointxy{0.4633}{0.3374}}\pgfpathlineto{\pgfqpointxy{0.4584}{0.3327}}\pgfpathlineto{\pgfqpointxy{0.4608}{0.3294}}\pgfpathlineto{\pgfqpointxy{0.4715}{0.3329}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7309}{0.5949}}\pgfpathlineto{\pgfqpointxy{0.7298}{0.5941}}\pgfpathlineto{\pgfqpointxy{0.7301}{0.5889}}\pgfpathlineto{\pgfqpointxy{0.7388}{0.5903}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7628}{0.991}}\pgfpathlineto{\pgfqpointxy{0.7577}{0.9943}}\pgfpathlineto{\pgfqpointxy{0.7595}{0.9876}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1979}{0.6147}}\pgfpathlineto{\pgfqpointxy{0.1963}{0.6079}}\pgfpathlineto{\pgfqpointxy{0.2032}{0.6095}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7179}{0.9761}}\pgfpathlineto{\pgfqpointxy{0.7157}{0.9791}}\pgfpathlineto{\pgfqpointxy{0.7104}{0.9737}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0982}{0.5973}}\pgfpathlineto{\pgfqpointxy{0.0944}{0.6014}}\pgfpathlineto{\pgfqpointxy{0.0934}{0.6019}}\pgfpathlineto{\pgfqpointxy{0.093}{0.5924}}\pgfpathlineto{\pgfqpointxy{0.0933}{0.5891}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6454}{0.3108}}\pgfpathlineto{\pgfqpointxy{0.6356}{0.3048}}\pgfpathlineto{\pgfqpointxy{0.645}{0.3025}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7271}{0.8952}}\pgfpathlineto{\pgfqpointxy{0.7245}{0.8979}}\pgfpathlineto{\pgfqpointxy{0.7257}{0.8868}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2718}{0.7731}}\pgfpathlineto{\pgfqpointxy{0.2708}{0.7759}}\pgfpathlineto{\pgfqpointxy{0.2616}{0.7677}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0647}{0.1891}}\pgfpathlineto{\pgfqpointxy{0.0641}{0.1857}}\pgfpathlineto{\pgfqpointxy{0.0702}{0.1826}}\pgfpathlineto{\pgfqpointxy{0.0728}{0.1868}}\pgfpathlineto{\pgfqpointxy{0.0724}{0.1869}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1621}{0.9626}}\pgfpathlineto{\pgfqpointxy{0.1623}{0.9577}}\pgfpathlineto{\pgfqpointxy{0.1714}{0.9521}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.945}{0.0404}}\pgfpathlineto{\pgfqpointxy{0.9316}{0.0424}}\pgfpathlineto{\pgfqpointxy{0.9337}{0.0364}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2716}{0.6978}}\pgfpathlineto{\pgfqpointxy{0.2702}{0.7009}}\pgfpathlineto{\pgfqpointxy{0.2622}{0.6993}}\pgfpathlineto{\pgfqpointxy{0.2632}{0.6935}}\pgfpathlineto{\pgfqpointxy{0.2715}{0.6946}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5815}{0.9421}}\pgfpathlineto{\pgfqpointxy{0.5752}{0.9451}}\pgfpathlineto{\pgfqpointxy{0.5776}{0.9393}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6219}{0.9712}}\pgfpathlineto{\pgfqpointxy{0.6241}{0.9654}}\pgfpathlineto{\pgfqpointxy{0.6284}{0.9676}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5366}{0.2725}}\pgfpathlineto{\pgfqpointxy{0.5288}{0.2741}}\pgfpathlineto{\pgfqpointxy{0.5321}{0.2652}}\pgfpathlineto{\pgfqpointxy{0.5397}{0.2697}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2347}{0.1379}}\pgfpathlineto{\pgfqpointxy{0.2328}{0.137}}\pgfpathlineto{\pgfqpointxy{0.2419}{0.1314}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8222}{0.6408}}\pgfpathlineto{\pgfqpointxy{0.8218}{0.6332}}\pgfpathlineto{\pgfqpointxy{0.8289}{0.6334}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4903}{0.6532}}\pgfpathlineto{\pgfqpointxy{0.4811}{0.6557}}\pgfpathlineto{\pgfqpointxy{0.4802}{0.6472}}\pgfpathlineto{\pgfqpointxy{0.4832}{0.6479}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5579}{0.8647}}\pgfpathlineto{\pgfqpointxy{0.555}{0.862}}\pgfpathlineto{\pgfqpointxy{0.5549}{0.8604}}\pgfpathlineto{\pgfqpointxy{0.5557}{0.8561}}\pgfpathlineto{\pgfqpointxy{0.5603}{0.8573}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5968}{0.6888}}\pgfpathlineto{\pgfqpointxy{0.595}{0.6921}}\pgfpathlineto{\pgfqpointxy{0.5928}{0.6915}}\pgfpathlineto{\pgfqpointxy{0.5875}{0.684}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6471}{0.2473}}\pgfpathlineto{\pgfqpointxy{0.64}{0.2431}}\pgfpathlineto{\pgfqpointxy{0.6452}{0.2401}}\pgfpathlineto{\pgfqpointxy{0.6464}{0.2414}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.278}{0.4828}}\pgfpathlineto{\pgfqpointxy{0.2827}{0.4745}}\pgfpathlineto{\pgfqpointxy{0.2892}{0.4785}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1232}{0.5959}}\pgfpathlineto{\pgfqpointxy{0.1258}{0.5856}}\pgfpathlineto{\pgfqpointxy{0.1289}{0.5888}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9843}{0.8957}}\pgfpathlineto{\pgfqpointxy{0.9774}{0.8969}}\pgfpathlineto{\pgfqpointxy{0.9811}{0.8912}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0259}{0.4524}}\pgfpathlineto{\pgfqpointxy{0.0257}{0.454}}\pgfpathlineto{\pgfqpointxy{0.0171}{0.4484}}\pgfpathlineto{\pgfqpointxy{0.0226}{0.441}}\pgfpathlineto{\pgfqpointxy{0.0236}{0.4416}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3842}{0.144}}\pgfpathlineto{\pgfqpointxy{0.3783}{0.1443}}\pgfpathlineto{\pgfqpointxy{0.3786}{0.1347}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8392}{0.364}}\pgfpathlineto{\pgfqpointxy{0.8354}{0.362}}\pgfpathlineto{\pgfqpointxy{0.8298}{0.3557}}\pgfpathlineto{\pgfqpointxy{0.8309}{0.3539}}\pgfpathlineto{\pgfqpointxy{0.8371}{0.3539}}\pgfpathlineto{\pgfqpointxy{0.8382}{0.3566}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.198}{0.5038}}\pgfpathlineto{\pgfqpointxy{0.1954}{0.4977}}\pgfpathlineto{\pgfqpointxy{0.1962}{0.4981}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7763}{0.4082}}\pgfpathlineto{\pgfqpointxy{0.7783}{0.4042}}\pgfpathlineto{\pgfqpointxy{0.7837}{0.4053}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4972}{0.9777}}\pgfpathlineto{\pgfqpointxy{0.4968}{0.9719}}\pgfpathlineto{\pgfqpointxy{0.4997}{0.9726}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3736}{0.8261}}\pgfpathlineto{\pgfqpointxy{0.3704}{0.8192}}\pgfpathlineto{\pgfqpointxy{0.3736}{0.819}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2256}{0.083}}\pgfpathlineto{\pgfqpointxy{0.2213}{0.0871}}\pgfpathlineto{\pgfqpointxy{0.2219}{0.0774}}\pgfpathlineto{\pgfqpointxy{0.2263}{0.0775}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8386}{0.1829}}\pgfpathlineto{\pgfqpointxy{0.8312}{0.1746}}\pgfpathlineto{\pgfqpointxy{0.843}{0.1756}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1706}{0.1577}}\pgfpathlineto{\pgfqpointxy{0.1791}{0.1526}}\pgfpathlineto{\pgfqpointxy{0.1776}{0.1561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8515}{0.731}}\pgfpathlineto{\pgfqpointxy{0.8435}{0.7325}}\pgfpathlineto{\pgfqpointxy{0.8411}{0.7265}}\pgfpathlineto{\pgfqpointxy{0.8474}{0.7225}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3904}{0.942}}\pgfpathlineto{\pgfqpointxy{0.3837}{0.9369}}\pgfpathlineto{\pgfqpointxy{0.3932}{0.9365}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.825}{0.5524}}\pgfpathlineto{\pgfqpointxy{0.8212}{0.5547}}\pgfpathlineto{\pgfqpointxy{0.8213}{0.5471}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1414}{0.5147}}\pgfpathlineto{\pgfqpointxy{0.1369}{0.5046}}\pgfpathlineto{\pgfqpointxy{0.1395}{0.5065}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6998}{0.191}}\pgfpathlineto{\pgfqpointxy{0.695}{0.1925}}\pgfpathlineto{\pgfqpointxy{0.6892}{0.1878}}\pgfpathlineto{\pgfqpointxy{0.6916}{0.1864}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4369}{0.1969}}\pgfpathlineto{\pgfqpointxy{0.4397}{0.1904}}\pgfpathlineto{\pgfqpointxy{0.4409}{0.1903}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3515}{0.3673}}\pgfpathlineto{\pgfqpointxy{0.3503}{0.3624}}\pgfpathlineto{\pgfqpointxy{0.3547}{0.3634}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1967}{0.874}}\pgfpathlineto{\pgfqpointxy{0.1868}{0.8741}}\pgfpathlineto{\pgfqpointxy{0.1875}{0.8722}}\pgfpathlineto{\pgfqpointxy{0.1914}{0.8693}}\pgfpathlineto{\pgfqpointxy{0.1949}{0.8699}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.204}{0.6247}}\pgfpathlineto{\pgfqpointxy{0.2061}{0.6194}}\pgfpathlineto{\pgfqpointxy{0.2116}{0.6152}}\pgfpathlineto{\pgfqpointxy{0.2123}{0.6189}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2216}{0.0998}}\pgfpathlineto{\pgfqpointxy{0.2216}{0.0989}}\pgfpathlineto{\pgfqpointxy{0.2259}{0.0926}}\pgfpathlineto{\pgfqpointxy{0.2268}{0.0919}}\pgfpathlineto{\pgfqpointxy{0.2286}{0.0929}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2609}{0.1456}}\pgfpathlineto{\pgfqpointxy{0.2498}{0.1415}}\pgfpathlineto{\pgfqpointxy{0.2528}{0.1355}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6515}{0.0422}}\pgfpathlineto{\pgfqpointxy{0.6467}{0.0382}}\pgfpathlineto{\pgfqpointxy{0.6491}{0.0328}}\pgfpathlineto{\pgfqpointxy{0.6541}{0.035}}\pgfpathlineto{\pgfqpointxy{0.6539}{0.0359}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6837}{0.6227}}\pgfpathlineto{\pgfqpointxy{0.6753}{0.619}}\pgfpathlineto{\pgfqpointxy{0.6802}{0.6135}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8603}{0.2473}}\pgfpathlineto{\pgfqpointxy{0.8522}{0.2474}}\pgfpathlineto{\pgfqpointxy{0.8578}{0.243}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9212}{0.8718}}\pgfpathlineto{\pgfqpointxy{0.9125}{0.8736}}\pgfpathlineto{\pgfqpointxy{0.9082}{0.8692}}\pgfpathlineto{\pgfqpointxy{0.9193}{0.8686}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3567}{0.6248}}\pgfpathlineto{\pgfqpointxy{0.3546}{0.6255}}\pgfpathlineto{\pgfqpointxy{0.3532}{0.6226}}\pgfpathlineto{\pgfqpointxy{0.352}{0.6137}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4773}{0.7514}}\pgfpathlineto{\pgfqpointxy{0.474}{0.755}}\pgfpathlineto{\pgfqpointxy{0.48}{0.7439}}\pgfpathlineto{\pgfqpointxy{0.4802}{0.7464}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8959}{0.064}}\pgfpathlineto{\pgfqpointxy{0.8923}{0.0558}}\pgfpathlineto{\pgfqpointxy{0.8976}{0.0561}}\pgfpathlineto{\pgfqpointxy{0.8981}{0.0569}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7054}{0.7272}}\pgfpathlineto{\pgfqpointxy{0.6974}{0.7268}}\pgfpathlineto{\pgfqpointxy{0.7024}{0.7232}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.392}{0.587}}\pgfpathlineto{\pgfqpointxy{0.3899}{0.588}}\pgfpathlineto{\pgfqpointxy{0.3882}{0.5851}}\pgfpathlineto{\pgfqpointxy{0.3878}{0.5799}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6133}{0.7927}}\pgfpathlineto{\pgfqpointxy{0.6084}{0.7952}}\pgfpathlineto{\pgfqpointxy{0.606}{0.7919}}\pgfpathlineto{\pgfqpointxy{0.6076}{0.7861}}\pgfpathlineto{\pgfqpointxy{0.609}{0.7851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3099}{0.7827}}\pgfpathlineto{\pgfqpointxy{0.3033}{0.779}}\pgfpathlineto{\pgfqpointxy{0.3117}{0.7784}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1813}{0.8854}}\pgfpathlineto{\pgfqpointxy{0.173}{0.8821}}\pgfpathlineto{\pgfqpointxy{0.1764}{0.8799}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8967}{0.8429}}\pgfpathlineto{\pgfqpointxy{0.8963}{0.8479}}\pgfpathlineto{\pgfqpointxy{0.8957}{0.8485}}\pgfpathlineto{\pgfqpointxy{0.8907}{0.8444}}\pgfpathlineto{\pgfqpointxy{0.8891}{0.8408}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0556}{0.3328}}\pgfpathlineto{\pgfqpointxy{0.0521}{0.3345}}\pgfpathlineto{\pgfqpointxy{0.0497}{0.3313}}\pgfpathlineto{\pgfqpointxy{0.0486}{0.3286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8186}{0.5106}}\pgfpathlineto{\pgfqpointxy{0.8171}{0.5126}}\pgfpathlineto{\pgfqpointxy{0.8084}{0.5104}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8978}{0.0725}}\pgfpathlineto{\pgfqpointxy{0.9001}{0.0677}}\pgfpathlineto{\pgfqpointxy{0.9052}{0.0689}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.715}{0.6224}}\pgfpathlineto{\pgfqpointxy{0.7113}{0.6173}}\pgfpathlineto{\pgfqpointxy{0.7233}{0.6161}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1695}{0.7032}}\pgfpathlineto{\pgfqpointxy{0.1676}{0.7044}}\pgfpathlineto{\pgfqpointxy{0.1621}{0.6993}}\pgfpathlineto{\pgfqpointxy{0.1635}{0.6968}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3252}{0.7142}}\pgfpathlineto{\pgfqpointxy{0.3204}{0.7096}}\pgfpathlineto{\pgfqpointxy{0.3307}{0.7091}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5204}{0.4993}}\pgfpathlineto{\pgfqpointxy{0.5208}{0.5041}}\pgfpathlineto{\pgfqpointxy{0.5175}{0.4996}}\pgfpathlineto{\pgfqpointxy{0.517}{0.4937}}\pgfpathlineto{\pgfqpointxy{0.5178}{0.4912}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4203}{0.9318}}\pgfpathlineto{\pgfqpointxy{0.4186}{0.9363}}\pgfpathlineto{\pgfqpointxy{0.4104}{0.9341}}\pgfpathlineto{\pgfqpointxy{0.413}{0.9293}}\pgfpathlineto{\pgfqpointxy{0.4149}{0.9282}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.712}{0.8543}}\pgfpathlineto{\pgfqpointxy{0.7057}{0.8545}}\pgfpathlineto{\pgfqpointxy{0.71}{0.8471}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6348}{0.8098}}\pgfpathlineto{\pgfqpointxy{0.6287}{0.8083}}\pgfpathlineto{\pgfqpointxy{0.6392}{0.8022}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5633}{0.8457}}\pgfpathlineto{\pgfqpointxy{0.5637}{0.8463}}\pgfpathlineto{\pgfqpointxy{0.5621}{0.8484}}\pgfpathlineto{\pgfqpointxy{0.5579}{0.8387}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0245}{0.7859}}\pgfpathlineto{\pgfqpointxy{0.0215}{0.7871}}\pgfpathlineto{\pgfqpointxy{0.0158}{0.7845}}\pgfpathlineto{\pgfqpointxy{0.0178}{0.7787}}\pgfpathlineto{\pgfqpointxy{0.021}{0.7803}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.674}{0.1445}}\pgfpathlineto{\pgfqpointxy{0.6704}{0.1478}}\pgfpathlineto{\pgfqpointxy{0.665}{0.1408}}\pgfpathlineto{\pgfqpointxy{0.6695}{0.1371}}\pgfpathlineto{\pgfqpointxy{0.6726}{0.1406}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2491}{0.1409}}\pgfpathlineto{\pgfqpointxy{0.2435}{0.1449}}\pgfpathlineto{\pgfqpointxy{0.2405}{0.1416}}\pgfpathlineto{\pgfqpointxy{0.2465}{0.1352}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2141}{0.4245}}\pgfpathlineto{\pgfqpointxy{0.2093}{0.418}}\pgfpathlineto{\pgfqpointxy{0.2125}{0.4145}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5025}{0.8249}}\pgfpathlineto{\pgfqpointxy{0.5004}{0.8257}}\pgfpathlineto{\pgfqpointxy{0.4988}{0.8184}}\pgfpathlineto{\pgfqpointxy{0.5032}{0.8167}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.773}{0.6822}}\pgfpathlineto{\pgfqpointxy{0.7696}{0.673}}\pgfpathlineto{\pgfqpointxy{0.7725}{0.6739}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.267}{0.3717}}\pgfpathlineto{\pgfqpointxy{0.2617}{0.3726}}\pgfpathlineto{\pgfqpointxy{0.2607}{0.3687}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7369}{0.6038}}\pgfpathlineto{\pgfqpointxy{0.7446}{0.5971}}\pgfpathlineto{\pgfqpointxy{0.7473}{0.599}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2082}{0.7364}}\pgfpathlineto{\pgfqpointxy{0.2107}{0.7293}}\pgfpathlineto{\pgfqpointxy{0.2154}{0.7332}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6873}{0.1023}}\pgfpathlineto{\pgfqpointxy{0.6756}{0.1014}}\pgfpathlineto{\pgfqpointxy{0.6739}{0.097}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5164}{0.7197}}\pgfpathlineto{\pgfqpointxy{0.5134}{0.7213}}\pgfpathlineto{\pgfqpointxy{0.5079}{0.721}}\pgfpathlineto{\pgfqpointxy{0.5145}{0.7163}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9792}{0.2284}}\pgfpathlineto{\pgfqpointxy{0.9714}{0.2265}}\pgfpathlineto{\pgfqpointxy{0.9754}{0.2233}}\pgfpathlineto{\pgfqpointxy{0.9771}{0.2252}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5063}{0.67}}\pgfpathlineto{\pgfqpointxy{0.5048}{0.67}}\pgfpathlineto{\pgfqpointxy{0.5102}{0.6637}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.798}{0.9421}}\pgfpathlineto{\pgfqpointxy{0.7927}{0.9426}}\pgfpathlineto{\pgfqpointxy{0.7907}{0.9351}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4779}{0.0223}}\pgfpathlineto{\pgfqpointxy{0.4826}{0.0127}}\pgfpathlineto{\pgfqpointxy{0.483}{0.0186}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9911}{0.6823}}\pgfpathlineto{\pgfqpointxy{0.9815}{0.6818}}\pgfpathlineto{\pgfqpointxy{0.9839}{0.6776}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9432}{0.0188}}\pgfpathlineto{\pgfqpointxy{0.9372}{0.0154}}\pgfpathlineto{\pgfqpointxy{0.94}{0.009}}\pgfpathlineto{\pgfqpointxy{0.9467}{0.0101}}\pgfpathlineto{\pgfqpointxy{0.9478}{0.0128}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1658}{0.3158}}\pgfpathlineto{\pgfqpointxy{0.1652}{0.3137}}\pgfpathlineto{\pgfqpointxy{0.1712}{0.3106}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0589}{0.3341}}\pgfpathlineto{\pgfqpointxy{0.0503}{0.3287}}\pgfpathlineto{\pgfqpointxy{0.052}{0.3277}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0666}{0.7326}}\pgfpathlineto{\pgfqpointxy{0.0651}{0.7349}}\pgfpathlineto{\pgfqpointxy{0.0646}{0.7342}}\pgfpathlineto{\pgfqpointxy{0.0619}{0.7277}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1775}{0.96}}\pgfpathlineto{\pgfqpointxy{0.1736}{0.9515}}\pgfpathlineto{\pgfqpointxy{0.1786}{0.9519}}\pgfpathlineto{\pgfqpointxy{0.1788}{0.9544}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2489}{0.2706}}\pgfpathlineto{\pgfqpointxy{0.2458}{0.2663}}\pgfpathlineto{\pgfqpointxy{0.2562}{0.2692}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3406}{0.7564}}\pgfpathlineto{\pgfqpointxy{0.3393}{0.7533}}\pgfpathlineto{\pgfqpointxy{0.3448}{0.7497}}\pgfpathlineto{\pgfqpointxy{0.3473}{0.7505}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2785}{0.9231}}\pgfpathlineto{\pgfqpointxy{0.2746}{0.9189}}\pgfpathlineto{\pgfqpointxy{0.2749}{0.9172}}\pgfpathlineto{\pgfqpointxy{0.2767}{0.9161}}\pgfpathlineto{\pgfqpointxy{0.2865}{0.9184}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2299}{0.2336}}\pgfpathlineto{\pgfqpointxy{0.2264}{0.2357}}\pgfpathlineto{\pgfqpointxy{0.2217}{0.2303}}\pgfpathlineto{\pgfqpointxy{0.2262}{0.2288}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6745}{0.2351}}\pgfpathlineto{\pgfqpointxy{0.6733}{0.2354}}\pgfpathlineto{\pgfqpointxy{0.6813}{0.2264}}\pgfpathlineto{\pgfqpointxy{0.6841}{0.2307}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9493}{0.0609}}\pgfpathlineto{\pgfqpointxy{0.9493}{0.0616}}\pgfpathlineto{\pgfqpointxy{0.9458}{0.0631}}\pgfpathlineto{\pgfqpointxy{0.9405}{0.0606}}\pgfpathlineto{\pgfqpointxy{0.948}{0.0571}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5066}{0.6036}}\pgfpathlineto{\pgfqpointxy{0.4943}{0.6001}}\pgfpathlineto{\pgfqpointxy{0.4979}{0.5974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4597}{0.3656}}\pgfpathlineto{\pgfqpointxy{0.4643}{0.3571}}\pgfpathlineto{\pgfqpointxy{0.4678}{0.3552}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4584}{0.2203}}\pgfpathlineto{\pgfqpointxy{0.4568}{0.2186}}\pgfpathlineto{\pgfqpointxy{0.4542}{0.2114}}\pgfpathlineto{\pgfqpointxy{0.4556}{0.2119}}\pgfpathlineto{\pgfqpointxy{0.4586}{0.2134}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2872}{0.9293}}\pgfpathlineto{\pgfqpointxy{0.2869}{0.9294}}\pgfpathlineto{\pgfqpointxy{0.2894}{0.9176}}\pgfpathlineto{\pgfqpointxy{0.2899}{0.9213}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6211}{0.0809}}\pgfpathlineto{\pgfqpointxy{0.6138}{0.0756}}\pgfpathlineto{\pgfqpointxy{0.6215}{0.0721}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4541}{0.2544}}\pgfpathlineto{\pgfqpointxy{0.4492}{0.2573}}\pgfpathlineto{\pgfqpointxy{0.4462}{0.2471}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8893}{0.4521}}\pgfpathlineto{\pgfqpointxy{0.8804}{0.452}}\pgfpathlineto{\pgfqpointxy{0.88}{0.4472}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7512}{0.3944}}\pgfpathlineto{\pgfqpointxy{0.7484}{0.3872}}\pgfpathlineto{\pgfqpointxy{0.7499}{0.3871}}\pgfpathlineto{\pgfqpointxy{0.7538}{0.3888}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4505}{0.405}}\pgfpathlineto{\pgfqpointxy{0.444}{0.4074}}\pgfpathlineto{\pgfqpointxy{0.4438}{0.4051}}\pgfpathlineto{\pgfqpointxy{0.445}{0.4045}}\pgfpathlineto{\pgfqpointxy{0.4509}{0.4012}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6791}{0.9799}}\pgfpathlineto{\pgfqpointxy{0.6732}{0.9803}}\pgfpathlineto{\pgfqpointxy{0.6745}{0.9745}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9799}{0.6739}}\pgfpathlineto{\pgfqpointxy{0.9794}{0.677}}\pgfpathlineto{\pgfqpointxy{0.9758}{0.6691}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1532}{0.3402}}\pgfpathlineto{\pgfqpointxy{0.1453}{0.3385}}\pgfpathlineto{\pgfqpointxy{0.1503}{0.3346}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9494}{0.3132}}\pgfpathlineto{\pgfqpointxy{0.944}{0.3118}}\pgfpathlineto{\pgfqpointxy{0.9389}{0.3089}}\pgfpathlineto{\pgfqpointxy{0.9409}{0.3069}}\pgfpathlineto{\pgfqpointxy{0.9472}{0.3066}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8386}{0.2489}}\pgfpathlineto{\pgfqpointxy{0.83}{0.2472}}\pgfpathlineto{\pgfqpointxy{0.8344}{0.2437}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1778}{0.0978}}\pgfpathlineto{\pgfqpointxy{0.1695}{0.1001}}\pgfpathlineto{\pgfqpointxy{0.1677}{0.0919}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5719}{0.8195}}\pgfpathlineto{\pgfqpointxy{0.5715}{0.8195}}\pgfpathlineto{\pgfqpointxy{0.5745}{0.8114}}\pgfpathlineto{\pgfqpointxy{0.5746}{0.8144}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9361}{0.2485}}\pgfpathlineto{\pgfqpointxy{0.9292}{0.2516}}\pgfpathlineto{\pgfqpointxy{0.9372}{0.2418}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8437}{0.2455}}\pgfpathlineto{\pgfqpointxy{0.8349}{0.2431}}\pgfpathlineto{\pgfqpointxy{0.8408}{0.2399}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.547}{0.1312}}\pgfpathlineto{\pgfqpointxy{0.5423}{0.1241}}\pgfpathlineto{\pgfqpointxy{0.5422}{0.121}}\pgfpathlineto{\pgfqpointxy{0.5446}{0.1189}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3263}{0.2162}}\pgfpathlineto{\pgfqpointxy{0.3202}{0.2131}}\pgfpathlineto{\pgfqpointxy{0.3256}{0.2045}}\pgfpathlineto{\pgfqpointxy{0.327}{0.2086}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1415}{0.1798}}\pgfpathlineto{\pgfqpointxy{0.1375}{0.1782}}\pgfpathlineto{\pgfqpointxy{0.145}{0.1747}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1453}{0.4676}}\pgfpathlineto{\pgfqpointxy{0.1449}{0.4681}}\pgfpathlineto{\pgfqpointxy{0.1405}{0.471}}\pgfpathlineto{\pgfqpointxy{0.1364}{0.469}}\pgfpathlineto{\pgfqpointxy{0.1357}{0.4669}}\pgfpathlineto{\pgfqpointxy{0.1414}{0.4631}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7465}{0.5043}}\pgfpathlineto{\pgfqpointxy{0.7448}{0.5041}}\pgfpathlineto{\pgfqpointxy{0.7445}{0.5004}}\pgfpathlineto{\pgfqpointxy{0.7473}{0.4988}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9313}{0.7333}}\pgfpathlineto{\pgfqpointxy{0.9317}{0.7347}}\pgfpathlineto{\pgfqpointxy{0.9246}{0.7313}}\pgfpathlineto{\pgfqpointxy{0.9264}{0.7286}}\pgfpathlineto{\pgfqpointxy{0.9275}{0.7283}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4546}{0.3879}}\pgfpathlineto{\pgfqpointxy{0.4527}{0.3817}}\pgfpathlineto{\pgfqpointxy{0.4536}{0.3766}}\pgfpathlineto{\pgfqpointxy{0.4589}{0.3787}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1954}{0.0337}}\pgfpathlineto{\pgfqpointxy{0.1915}{0.0289}}\pgfpathlineto{\pgfqpointxy{0.1978}{0.0292}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8588}{0.7498}}\pgfpathlineto{\pgfqpointxy{0.8529}{0.7504}}\pgfpathlineto{\pgfqpointxy{0.8525}{0.7474}}\pgfpathlineto{\pgfqpointxy{0.8553}{0.7421}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6144}{0.5231}}\pgfpathlineto{\pgfqpointxy{0.6115}{0.5239}}\pgfpathlineto{\pgfqpointxy{0.6071}{0.5238}}\pgfpathlineto{\pgfqpointxy{0.6103}{0.516}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2452}{0.6383}}\pgfpathlineto{\pgfqpointxy{0.241}{0.6432}}\pgfpathlineto{\pgfqpointxy{0.2386}{0.6338}}\pgfpathlineto{\pgfqpointxy{0.2402}{0.6318}}\pgfpathlineto{\pgfqpointxy{0.2424}{0.6319}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8291}{0.3603}}\pgfpathlineto{\pgfqpointxy{0.8247}{0.3551}}\pgfpathlineto{\pgfqpointxy{0.8282}{0.3513}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9355}{0.031}}\pgfpathlineto{\pgfqpointxy{0.9334}{0.03}}\pgfpathlineto{\pgfqpointxy{0.9391}{0.0251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1391}{0.3492}}\pgfpathlineto{\pgfqpointxy{0.1346}{0.3514}}\pgfpathlineto{\pgfqpointxy{0.1286}{0.3433}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9206}{0.3257}}\pgfpathlineto{\pgfqpointxy{0.9216}{0.3174}}\pgfpathlineto{\pgfqpointxy{0.9268}{0.32}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4757}{0.1408}}\pgfpathlineto{\pgfqpointxy{0.477}{0.1384}}\pgfpathlineto{\pgfqpointxy{0.4843}{0.1396}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0218}{0.6656}}\pgfpathlineto{\pgfqpointxy{0.0209}{0.6657}}\pgfpathlineto{\pgfqpointxy{0.0153}{0.6631}}\pgfpathlineto{\pgfqpointxy{0.0224}{0.6583}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7312}{0.4892}}\pgfpathlineto{\pgfqpointxy{0.7248}{0.4853}}\pgfpathlineto{\pgfqpointxy{0.7301}{0.4821}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1443}{0.8302}}\pgfpathlineto{\pgfqpointxy{0.146}{0.8331}}\pgfpathlineto{\pgfqpointxy{0.1366}{0.8305}}\pgfpathlineto{\pgfqpointxy{0.1406}{0.825}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1513}{0.8751}}\pgfpathlineto{\pgfqpointxy{0.143}{0.8723}}\pgfpathlineto{\pgfqpointxy{0.1472}{0.8694}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4483}{0.8334}}\pgfpathlineto{\pgfqpointxy{0.4406}{0.8281}}\pgfpathlineto{\pgfqpointxy{0.4427}{0.8256}}\pgfpathlineto{\pgfqpointxy{0.4475}{0.8232}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2615}{0.5489}}\pgfpathlineto{\pgfqpointxy{0.2567}{0.5516}}\pgfpathlineto{\pgfqpointxy{0.2504}{0.5436}}\pgfpathlineto{\pgfqpointxy{0.2588}{0.5466}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2966}{0.4339}}\pgfpathlineto{\pgfqpointxy{0.2958}{0.4359}}\pgfpathlineto{\pgfqpointxy{0.2877}{0.4332}}\pgfpathlineto{\pgfqpointxy{0.2899}{0.4309}}\pgfpathlineto{\pgfqpointxy{0.2903}{0.4307}}\pgfpathlineto{\pgfqpointxy{0.2938}{0.4297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7106}{0.9828}}\pgfpathlineto{\pgfqpointxy{0.7027}{0.9833}}\pgfpathlineto{\pgfqpointxy{0.7009}{0.9795}}\pgfpathlineto{\pgfqpointxy{0.7056}{0.979}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4342}{0.478}}\pgfpathlineto{\pgfqpointxy{0.4338}{0.4769}}\pgfpathlineto{\pgfqpointxy{0.4343}{0.4739}}\pgfpathlineto{\pgfqpointxy{0.4399}{0.4728}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.291}{0.9306}}\pgfpathlineto{\pgfqpointxy{0.2906}{0.9319}}\pgfpathlineto{\pgfqpointxy{0.2846}{0.9342}}\pgfpathlineto{\pgfqpointxy{0.2911}{0.9242}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5027}{0.1305}}\pgfpathlineto{\pgfqpointxy{0.4989}{0.1295}}\pgfpathlineto{\pgfqpointxy{0.5005}{0.1244}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5526}{0.0831}}\pgfpathlineto{\pgfqpointxy{0.5568}{0.0773}}\pgfpathlineto{\pgfqpointxy{0.5585}{0.0809}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9348}{0.5991}}\pgfpathlineto{\pgfqpointxy{0.9296}{0.6014}}\pgfpathlineto{\pgfqpointxy{0.9299}{0.5952}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6863}{0.3121}}\pgfpathlineto{\pgfqpointxy{0.6813}{0.3115}}\pgfpathlineto{\pgfqpointxy{0.6933}{0.3078}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4728}{0.074}}\pgfpathlineto{\pgfqpointxy{0.4731}{0.0698}}\pgfpathlineto{\pgfqpointxy{0.4804}{0.0695}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4165}{0.6279}}\pgfpathlineto{\pgfqpointxy{0.4082}{0.6221}}\pgfpathlineto{\pgfqpointxy{0.4092}{0.6218}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3026}{0.4081}}\pgfpathlineto{\pgfqpointxy{0.2891}{0.4079}}\pgfpathlineto{\pgfqpointxy{0.2933}{0.4039}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7533}{0.2493}}\pgfpathlineto{\pgfqpointxy{0.7527}{0.2435}}\pgfpathlineto{\pgfqpointxy{0.7611}{0.2487}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5319}{0.6652}}\pgfpathlineto{\pgfqpointxy{0.5264}{0.6659}}\pgfpathlineto{\pgfqpointxy{0.5251}{0.6646}}\pgfpathlineto{\pgfqpointxy{0.5309}{0.6582}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7243}{0.0541}}\pgfpathlineto{\pgfqpointxy{0.7158}{0.0532}}\pgfpathlineto{\pgfqpointxy{0.7266}{0.0508}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6581}{0.9218}}\pgfpathlineto{\pgfqpointxy{0.656}{0.9213}}\pgfpathlineto{\pgfqpointxy{0.6628}{0.9178}}\pgfpathlineto{\pgfqpointxy{0.664}{0.919}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5844}{0.5133}}\pgfpathlineto{\pgfqpointxy{0.5807}{0.5115}}\pgfpathlineto{\pgfqpointxy{0.5849}{0.5087}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7218}{0.2376}}\pgfpathlineto{\pgfqpointxy{0.717}{0.2381}}\pgfpathlineto{\pgfqpointxy{0.7178}{0.2328}}\pgfpathlineto{\pgfqpointxy{0.7215}{0.2335}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6295}{0.7288}}\pgfpathlineto{\pgfqpointxy{0.6213}{0.7313}}\pgfpathlineto{\pgfqpointxy{0.6189}{0.7279}}\pgfpathlineto{\pgfqpointxy{0.6238}{0.7221}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5394}{0.7706}}\pgfpathlineto{\pgfqpointxy{0.5296}{0.7723}}\pgfpathlineto{\pgfqpointxy{0.5315}{0.7686}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9106}{0.6163}}\pgfpathlineto{\pgfqpointxy{0.9077}{0.6167}}\pgfpathlineto{\pgfqpointxy{0.9055}{0.612}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8037}{0.3115}}\pgfpathlineto{\pgfqpointxy{0.803}{0.3074}}\pgfpathlineto{\pgfqpointxy{0.811}{0.3028}}\pgfpathlineto{\pgfqpointxy{0.8124}{0.3035}}\pgfpathlineto{\pgfqpointxy{0.8117}{0.3059}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6289}{0.3198}}\pgfpathlineto{\pgfqpointxy{0.6261}{0.3142}}\pgfpathlineto{\pgfqpointxy{0.6301}{0.3107}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9608}{0.3326}}\pgfpathlineto{\pgfqpointxy{0.9571}{0.3369}}\pgfpathlineto{\pgfqpointxy{0.9528}{0.3296}}\pgfpathlineto{\pgfqpointxy{0.9526}{0.3252}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.926}{0.7353}}\pgfpathlineto{\pgfqpointxy{0.9213}{0.7353}}\pgfpathlineto{\pgfqpointxy{0.9237}{0.7302}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1747}{0.6589}}\pgfpathlineto{\pgfqpointxy{0.1714}{0.6587}}\pgfpathlineto{\pgfqpointxy{0.171}{0.6568}}\pgfpathlineto{\pgfqpointxy{0.1729}{0.6471}}\pgfpathlineto{\pgfqpointxy{0.1743}{0.6485}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7745}{0.9046}}\pgfpathlineto{\pgfqpointxy{0.7735}{0.9077}}\pgfpathlineto{\pgfqpointxy{0.77}{0.9071}}\pgfpathlineto{\pgfqpointxy{0.7671}{0.899}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9577}{0.5331}}\pgfpathlineto{\pgfqpointxy{0.9561}{0.5328}}\pgfpathlineto{\pgfqpointxy{0.95}{0.5311}}\pgfpathlineto{\pgfqpointxy{0.9494}{0.5301}}\pgfpathlineto{\pgfqpointxy{0.949}{0.5241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6572}{0.7888}}\pgfpathlineto{\pgfqpointxy{0.6527}{0.7798}}\pgfpathlineto{\pgfqpointxy{0.6565}{0.7832}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5002}{0.5361}}\pgfpathlineto{\pgfqpointxy{0.4973}{0.5291}}\pgfpathlineto{\pgfqpointxy{0.5058}{0.5306}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1479}{0.2194}}\pgfpathlineto{\pgfqpointxy{0.1418}{0.2232}}\pgfpathlineto{\pgfqpointxy{0.1423}{0.2154}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8981}{0.7456}}\pgfpathlineto{\pgfqpointxy{0.8946}{0.7379}}\pgfpathlineto{\pgfqpointxy{0.9026}{0.7378}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1402}{0.3167}}\pgfpathlineto{\pgfqpointxy{0.1353}{0.3161}}\pgfpathlineto{\pgfqpointxy{0.1345}{0.3149}}\pgfpathlineto{\pgfqpointxy{0.1332}{0.3097}}\pgfpathlineto{\pgfqpointxy{0.1409}{0.3091}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9797}{0.2465}}\pgfpathlineto{\pgfqpointxy{0.9745}{0.2428}}\pgfpathlineto{\pgfqpointxy{0.973}{0.2407}}\pgfpathlineto{\pgfqpointxy{0.9774}{0.2389}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9262}{0.8702}}\pgfpathlineto{\pgfqpointxy{0.9255}{0.8721}}\pgfpathlineto{\pgfqpointxy{0.9168}{0.8645}}\pgfpathlineto{\pgfqpointxy{0.925}{0.8667}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4206}{0.7055}}\pgfpathlineto{\pgfqpointxy{0.4193}{0.7029}}\pgfpathlineto{\pgfqpointxy{0.4262}{0.6985}}\pgfpathlineto{\pgfqpointxy{0.4275}{0.7019}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.822}{0.5341}}\pgfpathlineto{\pgfqpointxy{0.8288}{0.5269}}\pgfpathlineto{\pgfqpointxy{0.8299}{0.5281}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1747}{0.6033}}\pgfpathlineto{\pgfqpointxy{0.1731}{0.605}}\pgfpathlineto{\pgfqpointxy{0.1714}{0.5992}}\pgfpathlineto{\pgfqpointxy{0.1724}{0.5988}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5257}{0.2723}}\pgfpathlineto{\pgfqpointxy{0.5208}{0.2664}}\pgfpathlineto{\pgfqpointxy{0.5244}{0.2634}}\pgfpathlineto{\pgfqpointxy{0.5272}{0.2672}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4002}{0.1111}}\pgfpathlineto{\pgfqpointxy{0.3989}{0.1138}}\pgfpathlineto{\pgfqpointxy{0.3913}{0.1132}}\pgfpathlineto{\pgfqpointxy{0.393}{0.1061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.084}{0.5332}}\pgfpathlineto{\pgfqpointxy{0.0889}{0.5265}}\pgfpathlineto{\pgfqpointxy{0.0914}{0.5286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9598}{0.5063}}\pgfpathlineto{\pgfqpointxy{0.9579}{0.5079}}\pgfpathlineto{\pgfqpointxy{0.9545}{0.5083}}\pgfpathlineto{\pgfqpointxy{0.9497}{0.5}}\pgfpathlineto{\pgfqpointxy{0.9572}{0.499}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2896}{0.2347}}\pgfpathlineto{\pgfqpointxy{0.2808}{0.2329}}\pgfpathlineto{\pgfqpointxy{0.2853}{0.2247}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6764}{0.173}}\pgfpathlineto{\pgfqpointxy{0.674}{0.1766}}\pgfpathlineto{\pgfqpointxy{0.6706}{0.1691}}\pgfpathlineto{\pgfqpointxy{0.6737}{0.1679}}\pgfpathlineto{\pgfqpointxy{0.677}{0.1673}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.237}{0.7461}}\pgfpathlineto{\pgfqpointxy{0.2306}{0.7405}}\pgfpathlineto{\pgfqpointxy{0.2323}{0.7354}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2296}{0.2664}}\pgfpathlineto{\pgfqpointxy{0.2196}{0.2685}}\pgfpathlineto{\pgfqpointxy{0.2203}{0.263}}\pgfpathlineto{\pgfqpointxy{0.2215}{0.2607}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2595}{0.8457}}\pgfpathlineto{\pgfqpointxy{0.2513}{0.8421}}\pgfpathlineto{\pgfqpointxy{0.2525}{0.8379}}\pgfpathlineto{\pgfqpointxy{0.2556}{0.8405}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8855}{0.1231}}\pgfpathlineto{\pgfqpointxy{0.8868}{0.1122}}\pgfpathlineto{\pgfqpointxy{0.8881}{0.114}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1622}{0.5103}}\pgfpathlineto{\pgfqpointxy{0.159}{0.5106}}\pgfpathlineto{\pgfqpointxy{0.1604}{0.5029}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3158}{0.2072}}\pgfpathlineto{\pgfqpointxy{0.3103}{0.211}}\pgfpathlineto{\pgfqpointxy{0.3132}{0.2035}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6806}{0.7818}}\pgfpathlineto{\pgfqpointxy{0.6757}{0.7851}}\pgfpathlineto{\pgfqpointxy{0.6728}{0.7789}}\pgfpathlineto{\pgfqpointxy{0.6792}{0.7768}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1979}{0.5862}}\pgfpathlineto{\pgfqpointxy{0.1872}{0.5859}}\pgfpathlineto{\pgfqpointxy{0.1972}{0.5808}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2406}{0.686}}\pgfpathlineto{\pgfqpointxy{0.2365}{0.6823}}\pgfpathlineto{\pgfqpointxy{0.2374}{0.6782}}\pgfpathlineto{\pgfqpointxy{0.2417}{0.6796}}\pgfpathlineto{\pgfqpointxy{0.2441}{0.6811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1716}{0.8114}}\pgfpathlineto{\pgfqpointxy{0.1675}{0.8098}}\pgfpathlineto{\pgfqpointxy{0.1675}{0.8034}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8422}{0.9055}}\pgfpathlineto{\pgfqpointxy{0.8374}{0.9088}}\pgfpathlineto{\pgfqpointxy{0.8379}{0.9018}}\pgfpathlineto{\pgfqpointxy{0.8397}{0.8982}}\pgfpathlineto{\pgfqpointxy{0.8422}{0.8966}}\pgfpathlineto{\pgfqpointxy{0.8444}{0.9026}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.993}{0.8379}}\pgfpathlineto{\pgfqpointxy{0.9896}{0.8381}}\pgfpathlineto{\pgfqpointxy{0.9887}{0.8315}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8459}{0.4606}}\pgfpathlineto{\pgfqpointxy{0.8447}{0.4578}}\pgfpathlineto{\pgfqpointxy{0.8519}{0.4568}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.226}{0.1201}}\pgfpathlineto{\pgfqpointxy{0.2248}{0.1235}}\pgfpathlineto{\pgfqpointxy{0.2206}{0.1169}}\pgfpathlineto{\pgfqpointxy{0.2249}{0.1159}}\pgfpathlineto{\pgfqpointxy{0.226}{0.1161}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.806}{0.6881}}\pgfpathlineto{\pgfqpointxy{0.7997}{0.6797}}\pgfpathlineto{\pgfqpointxy{0.8003}{0.6785}}\pgfpathlineto{\pgfqpointxy{0.8091}{0.6829}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8914}{0.8057}}\pgfpathlineto{\pgfqpointxy{0.8902}{0.806}}\pgfpathlineto{\pgfqpointxy{0.8886}{0.8041}}\pgfpathlineto{\pgfqpointxy{0.8873}{0.8009}}\pgfpathlineto{\pgfqpointxy{0.8962}{0.8022}}\pgfpathlineto{\pgfqpointxy{0.8961}{0.8027}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4117}{0.769}}\pgfpathlineto{\pgfqpointxy{0.4093}{0.7718}}\pgfpathlineto{\pgfqpointxy{0.4034}{0.7684}}\pgfpathlineto{\pgfqpointxy{0.4083}{0.7624}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0358}{0.9324}}\pgfpathlineto{\pgfqpointxy{0.0368}{0.9258}}\pgfpathlineto{\pgfqpointxy{0.0394}{0.9242}}\pgfpathlineto{\pgfqpointxy{0.04}{0.9266}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9319}{0.8159}}\pgfpathlineto{\pgfqpointxy{0.9244}{0.8151}}\pgfpathlineto{\pgfqpointxy{0.9298}{0.8103}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4522}{0.5986}}\pgfpathlineto{\pgfqpointxy{0.4525}{0.5995}}\pgfpathlineto{\pgfqpointxy{0.4495}{0.6007}}\pgfpathlineto{\pgfqpointxy{0.4482}{0.5943}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5785}{0.7476}}\pgfpathlineto{\pgfqpointxy{0.57}{0.7481}}\pgfpathlineto{\pgfqpointxy{0.5683}{0.7474}}\pgfpathlineto{\pgfqpointxy{0.5683}{0.7425}}\pgfpathlineto{\pgfqpointxy{0.5767}{0.7401}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1543}{0.4352}}\pgfpathlineto{\pgfqpointxy{0.1621}{0.4294}}\pgfpathlineto{\pgfqpointxy{0.1652}{0.4317}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.235}{0.8549}}\pgfpathlineto{\pgfqpointxy{0.2329}{0.8574}}\pgfpathlineto{\pgfqpointxy{0.2286}{0.8571}}\pgfpathlineto{\pgfqpointxy{0.2303}{0.8537}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6997}{0.2535}}\pgfpathlineto{\pgfqpointxy{0.6887}{0.253}}\pgfpathlineto{\pgfqpointxy{0.6912}{0.2489}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.864}{0.1854}}\pgfpathlineto{\pgfqpointxy{0.8683}{0.1811}}\pgfpathlineto{\pgfqpointxy{0.8725}{0.1821}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.197}{0.4082}}\pgfpathlineto{\pgfqpointxy{0.1946}{0.4073}}\pgfpathlineto{\pgfqpointxy{0.1998}{0.4014}}\pgfpathlineto{\pgfqpointxy{0.1998}{0.4024}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2974}{0.4438}}\pgfpathlineto{\pgfqpointxy{0.2966}{0.4405}}\pgfpathlineto{\pgfqpointxy{0.3038}{0.4399}}\pgfpathlineto{\pgfqpointxy{0.31}{0.4425}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7313}{0.552}}\pgfpathlineto{\pgfqpointxy{0.7263}{0.554}}\pgfpathlineto{\pgfqpointxy{0.7226}{0.5455}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8987}{0.4831}}\pgfpathlineto{\pgfqpointxy{0.897}{0.4857}}\pgfpathlineto{\pgfqpointxy{0.8906}{0.4864}}\pgfpathlineto{\pgfqpointxy{0.8929}{0.4816}}\pgfpathlineto{\pgfqpointxy{0.8996}{0.4782}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2433}{0.5835}}\pgfpathlineto{\pgfqpointxy{0.239}{0.5824}}\pgfpathlineto{\pgfqpointxy{0.2474}{0.5796}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3539}{0.7985}}\pgfpathlineto{\pgfqpointxy{0.3507}{0.8014}}\pgfpathlineto{\pgfqpointxy{0.3498}{0.792}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7368}{0.1591}}\pgfpathlineto{\pgfqpointxy{0.7319}{0.1556}}\pgfpathlineto{\pgfqpointxy{0.7385}{0.1492}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5253}{0.7269}}\pgfpathlineto{\pgfqpointxy{0.5188}{0.724}}\pgfpathlineto{\pgfqpointxy{0.5229}{0.7187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4193}{0.5775}}\pgfpathlineto{\pgfqpointxy{0.4145}{0.5764}}\pgfpathlineto{\pgfqpointxy{0.418}{0.5681}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6262}{0.6459}}\pgfpathlineto{\pgfqpointxy{0.618}{0.6426}}\pgfpathlineto{\pgfqpointxy{0.6202}{0.6357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3643}{0.549}}\pgfpathlineto{\pgfqpointxy{0.3585}{0.544}}\pgfpathlineto{\pgfqpointxy{0.3694}{0.5416}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9036}{0.1699}}\pgfpathlineto{\pgfqpointxy{0.8963}{0.1654}}\pgfpathlineto{\pgfqpointxy{0.9027}{0.165}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8541}{0.7338}}\pgfpathlineto{\pgfqpointxy{0.8523}{0.7312}}\pgfpathlineto{\pgfqpointxy{0.8514}{0.7254}}\pgfpathlineto{\pgfqpointxy{0.854}{0.7212}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3323}{0.3635}}\pgfpathlineto{\pgfqpointxy{0.3313}{0.3645}}\pgfpathlineto{\pgfqpointxy{0.3294}{0.366}}\pgfpathlineto{\pgfqpointxy{0.3282}{0.3655}}\pgfpathlineto{\pgfqpointxy{0.3225}{0.3578}}\pgfpathlineto{\pgfqpointxy{0.3312}{0.3613}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7314}{0.6357}}\pgfpathlineto{\pgfqpointxy{0.7258}{0.6357}}\pgfpathlineto{\pgfqpointxy{0.7243}{0.6266}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2729}{0.4142}}\pgfpathlineto{\pgfqpointxy{0.2705}{0.4065}}\pgfpathlineto{\pgfqpointxy{0.2785}{0.406}}\pgfpathlineto{\pgfqpointxy{0.2773}{0.4112}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3367}{0.5132}}\pgfpathlineto{\pgfqpointxy{0.3355}{0.5083}}\pgfpathlineto{\pgfqpointxy{0.3426}{0.5079}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3247}{0.2995}}\pgfpathlineto{\pgfqpointxy{0.3189}{0.2962}}\pgfpathlineto{\pgfqpointxy{0.3197}{0.29}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9081}{0.0859}}\pgfpathlineto{\pgfqpointxy{0.9062}{0.0806}}\pgfpathlineto{\pgfqpointxy{0.9144}{0.0837}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1719}{0.9862}}\pgfpathlineto{\pgfqpointxy{0.1728}{0.9782}}\pgfpathlineto{\pgfqpointxy{0.1748}{0.9834}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4125}{0.8422}}\pgfpathlineto{\pgfqpointxy{0.4096}{0.8414}}\pgfpathlineto{\pgfqpointxy{0.4083}{0.8407}}\pgfpathlineto{\pgfqpointxy{0.4119}{0.8389}}\pgfpathlineto{\pgfqpointxy{0.4195}{0.8394}}\pgfpathlineto{\pgfqpointxy{0.4182}{0.8401}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6569}{0.1619}}\pgfpathlineto{\pgfqpointxy{0.6502}{0.1597}}\pgfpathlineto{\pgfqpointxy{0.6592}{0.1544}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6653}{0.0767}}\pgfpathlineto{\pgfqpointxy{0.6632}{0.0777}}\pgfpathlineto{\pgfqpointxy{0.6665}{0.0694}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8235}{0.0294}}\pgfpathlineto{\pgfqpointxy{0.8204}{0.0202}}\pgfpathlineto{\pgfqpointxy{0.8231}{0.0203}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8513}{0.1387}}\pgfpathlineto{\pgfqpointxy{0.8471}{0.1364}}\pgfpathlineto{\pgfqpointxy{0.8601}{0.1311}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9704}{0.445}}\pgfpathlineto{\pgfqpointxy{0.9693}{0.4452}}\pgfpathlineto{\pgfqpointxy{0.9661}{0.4421}}\pgfpathlineto{\pgfqpointxy{0.9717}{0.4392}}\pgfpathlineto{\pgfqpointxy{0.9728}{0.4404}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2348}{0.6566}}\pgfpathlineto{\pgfqpointxy{0.2276}{0.6593}}\pgfpathlineto{\pgfqpointxy{0.2281}{0.6557}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4962}{0.9887}}\pgfpathlineto{\pgfqpointxy{0.4887}{0.9829}}\pgfpathlineto{\pgfqpointxy{0.4931}{0.9793}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8098}{0.7802}}\pgfpathlineto{\pgfqpointxy{0.803}{0.7792}}\pgfpathlineto{\pgfqpointxy{0.803}{0.7724}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2189}{0.6926}}\pgfpathlineto{\pgfqpointxy{0.2169}{0.6952}}\pgfpathlineto{\pgfqpointxy{0.2109}{0.688}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8496}{0.2138}}\pgfpathlineto{\pgfqpointxy{0.8463}{0.2138}}\pgfpathlineto{\pgfqpointxy{0.8411}{0.21}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9175}{0.2865}}\pgfpathlineto{\pgfqpointxy{0.9091}{0.2813}}\pgfpathlineto{\pgfqpointxy{0.9103}{0.2767}}\pgfpathlineto{\pgfqpointxy{0.9152}{0.2805}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5423}{0.2436}}\pgfpathlineto{\pgfqpointxy{0.5437}{0.2338}}\pgfpathlineto{\pgfqpointxy{0.5484}{0.2329}}\pgfpathlineto{\pgfqpointxy{0.5495}{0.2348}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3012}{0.8588}}\pgfpathlineto{\pgfqpointxy{0.2984}{0.8523}}\pgfpathlineto{\pgfqpointxy{0.3043}{0.8516}}\pgfpathlineto{\pgfqpointxy{0.3053}{0.8556}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3396}{0.466}}\pgfpathlineto{\pgfqpointxy{0.3391}{0.4695}}\pgfpathlineto{\pgfqpointxy{0.333}{0.4691}}\pgfpathlineto{\pgfqpointxy{0.332}{0.4634}}\pgfpathlineto{\pgfqpointxy{0.3342}{0.459}}\pgfpathlineto{\pgfqpointxy{0.3353}{0.4588}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2107}{0.0119}}\pgfpathlineto{\pgfqpointxy{0.2095}{0.0128}}\pgfpathlineto{\pgfqpointxy{0.209}{0.0106}}\pgfpathlineto{\pgfqpointxy{0.216}{0.0036}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6618}{0.4216}}\pgfpathlineto{\pgfqpointxy{0.6579}{0.4194}}\pgfpathlineto{\pgfqpointxy{0.6621}{0.4138}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0162}{0.0397}}\pgfpathlineto{\pgfqpointxy{0.0079}{0.0356}}\pgfpathlineto{\pgfqpointxy{0.011}{0.0319}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0728}{0.652}}\pgfpathlineto{\pgfqpointxy{0.072}{0.6548}}\pgfpathlineto{\pgfqpointxy{0.0662}{0.6576}}\pgfpathlineto{\pgfqpointxy{0.0642}{0.6543}}\pgfpathlineto{\pgfqpointxy{0.0644}{0.6497}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.705}{0.9753}}\pgfpathlineto{\pgfqpointxy{0.7034}{0.9718}}\pgfpathlineto{\pgfqpointxy{0.7119}{0.9686}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2015}{0.9705}}\pgfpathlineto{\pgfqpointxy{0.1941}{0.9641}}\pgfpathlineto{\pgfqpointxy{0.202}{0.9625}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7046}{0.589}}\pgfpathlineto{\pgfqpointxy{0.7049}{0.5841}}\pgfpathlineto{\pgfqpointxy{0.7126}{0.5849}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0158}{0.8549}}\pgfpathlineto{\pgfqpointxy{0.0096}{0.8576}}\pgfpathlineto{\pgfqpointxy{0.0069}{0.8518}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0365}{0.4794}}\pgfpathlineto{\pgfqpointxy{0.032}{0.4742}}\pgfpathlineto{\pgfqpointxy{0.0392}{0.4735}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9115}{0.7118}}\pgfpathlineto{\pgfqpointxy{0.9111}{0.7047}}\pgfpathlineto{\pgfqpointxy{0.9184}{0.7073}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1561}{0.4003}}\pgfpathlineto{\pgfqpointxy{0.1496}{0.4005}}\pgfpathlineto{\pgfqpointxy{0.1574}{0.3991}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7363}{0.6226}}\pgfpathlineto{\pgfqpointxy{0.7367}{0.6241}}\pgfpathlineto{\pgfqpointxy{0.731}{0.6251}}\pgfpathlineto{\pgfqpointxy{0.731}{0.6203}}\pgfpathlineto{\pgfqpointxy{0.7324}{0.6173}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6252}{0.4919}}\pgfpathlineto{\pgfqpointxy{0.62}{0.493}}\pgfpathlineto{\pgfqpointxy{0.6246}{0.4847}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8434}{0.0272}}\pgfpathlineto{\pgfqpointxy{0.8428}{0.0317}}\pgfpathlineto{\pgfqpointxy{0.8419}{0.0212}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8788}{0.1101}}\pgfpathlineto{\pgfqpointxy{0.8727}{0.1111}}\pgfpathlineto{\pgfqpointxy{0.8714}{0.1088}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3125}{0.3447}}\pgfpathlineto{\pgfqpointxy{0.3105}{0.3463}}\pgfpathlineto{\pgfqpointxy{0.3048}{0.3412}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9404}{0.6803}}\pgfpathlineto{\pgfqpointxy{0.9387}{0.6723}}\pgfpathlineto{\pgfqpointxy{0.9402}{0.669}}\pgfpathlineto{\pgfqpointxy{0.9443}{0.674}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0455}{0.4303}}\pgfpathlineto{\pgfqpointxy{0.0402}{0.4239}}\pgfpathlineto{\pgfqpointxy{0.0458}{0.4247}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3839}{0.9544}}\pgfpathlineto{\pgfqpointxy{0.3815}{0.9502}}\pgfpathlineto{\pgfqpointxy{0.384}{0.9437}}\pgfpathlineto{\pgfqpointxy{0.385}{0.9434}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.35}{0.6437}}\pgfpathlineto{\pgfqpointxy{0.3495}{0.645}}\pgfpathlineto{\pgfqpointxy{0.3427}{0.6365}}\pgfpathlineto{\pgfqpointxy{0.3508}{0.6366}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.049}{0.9869}}\pgfpathlineto{\pgfqpointxy{0.0473}{0.9848}}\pgfpathlineto{\pgfqpointxy{0.0494}{0.9776}}\pgfpathlineto{\pgfqpointxy{0.0553}{0.9808}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0798}{0.2614}}\pgfpathlineto{\pgfqpointxy{0.0756}{0.256}}\pgfpathlineto{\pgfqpointxy{0.0747}{0.2522}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9485}{0.1119}}\pgfpathlineto{\pgfqpointxy{0.9437}{0.1029}}\pgfpathlineto{\pgfqpointxy{0.9489}{0.1039}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4228}{0.2707}}\pgfpathlineto{\pgfqpointxy{0.4181}{0.2684}}\pgfpathlineto{\pgfqpointxy{0.4222}{0.266}}\pgfpathlineto{\pgfqpointxy{0.4255}{0.2642}}\pgfpathlineto{\pgfqpointxy{0.4294}{0.264}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7167}{0.2138}}\pgfpathlineto{\pgfqpointxy{0.7161}{0.2138}}\pgfpathlineto{\pgfqpointxy{0.7079}{0.21}}\pgfpathlineto{\pgfqpointxy{0.7085}{0.206}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9776}{0.3132}}\pgfpathlineto{\pgfqpointxy{0.9766}{0.3098}}\pgfpathlineto{\pgfqpointxy{0.9859}{0.3091}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3613}{0.9105}}\pgfpathlineto{\pgfqpointxy{0.3613}{0.9119}}\pgfpathlineto{\pgfqpointxy{0.3547}{0.9087}}\pgfpathlineto{\pgfqpointxy{0.3545}{0.9079}}\pgfpathlineto{\pgfqpointxy{0.3555}{0.9028}}\pgfpathlineto{\pgfqpointxy{0.3579}{0.9027}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5613}{0.2284}}\pgfpathlineto{\pgfqpointxy{0.5611}{0.223}}\pgfpathlineto{\pgfqpointxy{0.5686}{0.2231}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8872}{0.4872}}\pgfpathlineto{\pgfqpointxy{0.8876}{0.4783}}\pgfpathlineto{\pgfqpointxy{0.8917}{0.478}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7918}{0.1676}}\pgfpathlineto{\pgfqpointxy{0.7905}{0.1654}}\pgfpathlineto{\pgfqpointxy{0.797}{0.1584}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8955}{0.1946}}\pgfpathlineto{\pgfqpointxy{0.8946}{0.1967}}\pgfpathlineto{\pgfqpointxy{0.8902}{0.1967}}\pgfpathlineto{\pgfqpointxy{0.89}{0.1878}}\pgfpathlineto{\pgfqpointxy{0.8902}{0.1872}}\pgfpathlineto{\pgfqpointxy{0.8926}{0.1879}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6922}{0.6896}}\pgfpathlineto{\pgfqpointxy{0.6885}{0.6893}}\pgfpathlineto{\pgfqpointxy{0.6903}{0.6807}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.363}{0.2959}}\pgfpathlineto{\pgfqpointxy{0.3609}{0.2961}}\pgfpathlineto{\pgfqpointxy{0.3568}{0.2925}}\pgfpathlineto{\pgfqpointxy{0.3585}{0.2915}}\pgfpathlineto{\pgfqpointxy{0.3618}{0.2912}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.774}{0.3527}}\pgfpathlineto{\pgfqpointxy{0.771}{0.3511}}\pgfpathlineto{\pgfqpointxy{0.7765}{0.3432}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3216}{0.3929}}\pgfpathlineto{\pgfqpointxy{0.3112}{0.3944}}\pgfpathlineto{\pgfqpointxy{0.3121}{0.3925}}\pgfpathlineto{\pgfqpointxy{0.3187}{0.389}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4176}{0.1954}}\pgfpathlineto{\pgfqpointxy{0.4115}{0.1967}}\pgfpathlineto{\pgfqpointxy{0.4135}{0.1891}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5296}{0.1414}}\pgfpathlineto{\pgfqpointxy{0.5243}{0.1412}}\pgfpathlineto{\pgfqpointxy{0.5248}{0.1349}}\pgfpathlineto{\pgfqpointxy{0.5261}{0.1342}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0905}{0.923}}\pgfpathlineto{\pgfqpointxy{0.0868}{0.9142}}\pgfpathlineto{\pgfqpointxy{0.0903}{0.9138}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7255}{0.7918}}\pgfpathlineto{\pgfqpointxy{0.7155}{0.7908}}\pgfpathlineto{\pgfqpointxy{0.716}{0.7887}}\pgfpathlineto{\pgfqpointxy{0.7237}{0.7844}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0185}{0.6784}}\pgfpathlineto{\pgfqpointxy{0.0131}{0.6788}}\pgfpathlineto{\pgfqpointxy{0.0169}{0.6742}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0939}{0.8069}}\pgfpathlineto{\pgfqpointxy{0.0876}{0.8009}}\pgfpathlineto{\pgfqpointxy{0.0942}{0.7982}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4181}{0.6471}}\pgfpathlineto{\pgfqpointxy{0.4102}{0.6468}}\pgfpathlineto{\pgfqpointxy{0.4156}{0.643}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.948}{0.8156}}\pgfpathlineto{\pgfqpointxy{0.9454}{0.8167}}\pgfpathlineto{\pgfqpointxy{0.9422}{0.8103}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8534}{0.3731}}\pgfpathlineto{\pgfqpointxy{0.8509}{0.3688}}\pgfpathlineto{\pgfqpointxy{0.8501}{0.3653}}\pgfpathlineto{\pgfqpointxy{0.8543}{0.3673}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1156}{0.9938}}\pgfpathlineto{\pgfqpointxy{0.1142}{0.9858}}\pgfpathlineto{\pgfqpointxy{0.1221}{0.9879}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4293}{0.8099}}\pgfpathlineto{\pgfqpointxy{0.4224}{0.8123}}\pgfpathlineto{\pgfqpointxy{0.4281}{0.8043}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4653}{0.899}}\pgfpathlineto{\pgfqpointxy{0.4698}{0.8949}}\pgfpathlineto{\pgfqpointxy{0.4748}{0.8956}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2938}{0.9166}}\pgfpathlineto{\pgfqpointxy{0.2869}{0.9178}}\pgfpathlineto{\pgfqpointxy{0.2828}{0.915}}\pgfpathlineto{\pgfqpointxy{0.2919}{0.9133}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3612}{0.3889}}\pgfpathlineto{\pgfqpointxy{0.3582}{0.3908}}\pgfpathlineto{\pgfqpointxy{0.354}{0.387}}\pgfpathlineto{\pgfqpointxy{0.3542}{0.3863}}\pgfpathlineto{\pgfqpointxy{0.357}{0.3827}}\pgfpathlineto{\pgfqpointxy{0.3571}{0.3829}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3467}{0.2692}}\pgfpathlineto{\pgfqpointxy{0.3446}{0.2627}}\pgfpathlineto{\pgfqpointxy{0.3454}{0.2609}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3755}{0.4388}}\pgfpathlineto{\pgfqpointxy{0.3753}{0.4386}}\pgfpathlineto{\pgfqpointxy{0.383}{0.4336}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3238}{0.2631}}\pgfpathlineto{\pgfqpointxy{0.3194}{0.2553}}\pgfpathlineto{\pgfqpointxy{0.3229}{0.2509}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0881}{0.5965}}\pgfpathlineto{\pgfqpointxy{0.0846}{0.6004}}\pgfpathlineto{\pgfqpointxy{0.0835}{0.5901}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6153}{0.8894}}\pgfpathlineto{\pgfqpointxy{0.6087}{0.883}}\pgfpathlineto{\pgfqpointxy{0.6165}{0.8842}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1261}{0.9567}}\pgfpathlineto{\pgfqpointxy{0.1185}{0.9483}}\pgfpathlineto{\pgfqpointxy{0.1238}{0.9466}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.044}{0.0708}}\pgfpathlineto{\pgfqpointxy{0.0409}{0.0718}}\pgfpathlineto{\pgfqpointxy{0.0373}{0.0677}}\pgfpathlineto{\pgfqpointxy{0.0439}{0.063}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.058}{0.6405}}\pgfpathlineto{\pgfqpointxy{0.0512}{0.6411}}\pgfpathlineto{\pgfqpointxy{0.053}{0.6339}}\pgfpathlineto{\pgfqpointxy{0.0565}{0.6325}}\pgfpathlineto{\pgfqpointxy{0.0599}{0.635}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7108}{0.4951}}\pgfpathlineto{\pgfqpointxy{0.7073}{0.4899}}\pgfpathlineto{\pgfqpointxy{0.7103}{0.4882}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8358}{0.3636}}\pgfpathlineto{\pgfqpointxy{0.8317}{0.3659}}\pgfpathlineto{\pgfqpointxy{0.8297}{0.3566}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0605}{0.2608}}\pgfpathlineto{\pgfqpointxy{0.0535}{0.256}}\pgfpathlineto{\pgfqpointxy{0.064}{0.2572}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5925}{0.6077}}\pgfpathlineto{\pgfqpointxy{0.5845}{0.6079}}\pgfpathlineto{\pgfqpointxy{0.5931}{0.6028}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9508}{0.1409}}\pgfpathlineto{\pgfqpointxy{0.9475}{0.1426}}\pgfpathlineto{\pgfqpointxy{0.946}{0.138}}\pgfpathlineto{\pgfqpointxy{0.9481}{0.1355}}\pgfpathlineto{\pgfqpointxy{0.9537}{0.1395}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6452}{0.6525}}\pgfpathlineto{\pgfqpointxy{0.6401}{0.6453}}\pgfpathlineto{\pgfqpointxy{0.642}{0.6454}}\pgfpathlineto{\pgfqpointxy{0.6475}{0.6473}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7409}{0.0418}}\pgfpathlineto{\pgfqpointxy{0.736}{0.0432}}\pgfpathlineto{\pgfqpointxy{0.7317}{0.0413}}\pgfpathlineto{\pgfqpointxy{0.735}{0.0338}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8488}{0.0465}}\pgfpathlineto{\pgfqpointxy{0.844}{0.0498}}\pgfpathlineto{\pgfqpointxy{0.8403}{0.0473}}\pgfpathlineto{\pgfqpointxy{0.8437}{0.0418}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4096}{0.8789}}\pgfpathlineto{\pgfqpointxy{0.4023}{0.8774}}\pgfpathlineto{\pgfqpointxy{0.4085}{0.8725}}\pgfpathlineto{\pgfqpointxy{0.4115}{0.8759}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6183}{0.3684}}\pgfpathlineto{\pgfqpointxy{0.6158}{0.3667}}\pgfpathlineto{\pgfqpointxy{0.6184}{0.3628}}\pgfpathlineto{\pgfqpointxy{0.6232}{0.3611}}\pgfpathlineto{\pgfqpointxy{0.6254}{0.3651}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5235}{0.3384}}\pgfpathlineto{\pgfqpointxy{0.5217}{0.3359}}\pgfpathlineto{\pgfqpointxy{0.5305}{0.3351}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9129}{0.1301}}\pgfpathlineto{\pgfqpointxy{0.9063}{0.1316}}\pgfpathlineto{\pgfqpointxy{0.9047}{0.1276}}\pgfpathlineto{\pgfqpointxy{0.9055}{0.1245}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9759}{0.9206}}\pgfpathlineto{\pgfqpointxy{0.9745}{0.9171}}\pgfpathlineto{\pgfqpointxy{0.9779}{0.9129}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4753}{0.5133}}\pgfpathlineto{\pgfqpointxy{0.4771}{0.5082}}\pgfpathlineto{\pgfqpointxy{0.4832}{0.5078}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3006}{0.2237}}\pgfpathlineto{\pgfqpointxy{0.2983}{0.2272}}\pgfpathlineto{\pgfqpointxy{0.2959}{0.2165}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4613}{0.2666}}\pgfpathlineto{\pgfqpointxy{0.4578}{0.2662}}\pgfpathlineto{\pgfqpointxy{0.4594}{0.2597}}\pgfpathlineto{\pgfqpointxy{0.4609}{0.2591}}\pgfpathlineto{\pgfqpointxy{0.4642}{0.2588}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1154}{0.9991}}\pgfpathlineto{\pgfqpointxy{0.112}{0.9884}}\pgfpathlineto{\pgfqpointxy{0.1137}{0.9883}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0485}{0.5859}}\pgfpathlineto{\pgfqpointxy{0.0461}{0.5803}}\pgfpathlineto{\pgfqpointxy{0.0459}{0.5788}}\pgfpathlineto{\pgfqpointxy{0.0568}{0.5761}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1327}{0.7183}}\pgfpathlineto{\pgfqpointxy{0.1267}{0.7129}}\pgfpathlineto{\pgfqpointxy{0.1351}{0.7111}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0628}{0.9698}}\pgfpathlineto{\pgfqpointxy{0.0574}{0.9698}}\pgfpathlineto{\pgfqpointxy{0.0599}{0.9631}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0198}{0.7004}}\pgfpathlineto{\pgfqpointxy{0.018}{0.7025}}\pgfpathlineto{\pgfqpointxy{0.0148}{0.6972}}\pgfpathlineto{\pgfqpointxy{0.0207}{0.6946}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6725}{0.2336}}\pgfpathlineto{\pgfqpointxy{0.6707}{0.2364}}\pgfpathlineto{\pgfqpointxy{0.6645}{0.2288}}\pgfpathlineto{\pgfqpointxy{0.6662}{0.2288}}\pgfpathlineto{\pgfqpointxy{0.6696}{0.2291}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7918}{0.3103}}\pgfpathlineto{\pgfqpointxy{0.7855}{0.31}}\pgfpathlineto{\pgfqpointxy{0.789}{0.3041}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5479}{0.501}}\pgfpathlineto{\pgfqpointxy{0.539}{0.4964}}\pgfpathlineto{\pgfqpointxy{0.5433}{0.4919}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2889}{0.5956}}\pgfpathlineto{\pgfqpointxy{0.2809}{0.5984}}\pgfpathlineto{\pgfqpointxy{0.2778}{0.5935}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1599}{0.1009}}\pgfpathlineto{\pgfqpointxy{0.1602}{0.1048}}\pgfpathlineto{\pgfqpointxy{0.1494}{0.0972}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4414}{0.786}}\pgfpathlineto{\pgfqpointxy{0.4401}{0.7869}}\pgfpathlineto{\pgfqpointxy{0.4368}{0.7855}}\pgfpathlineto{\pgfqpointxy{0.4412}{0.7798}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1988}{0.6276}}\pgfpathlineto{\pgfqpointxy{0.1901}{0.6235}}\pgfpathlineto{\pgfqpointxy{0.1928}{0.6207}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5383}{0.2187}}\pgfpathlineto{\pgfqpointxy{0.5276}{0.2157}}\pgfpathlineto{\pgfqpointxy{0.5324}{0.2106}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3163}{0.1197}}\pgfpathlineto{\pgfqpointxy{0.3063}{0.1158}}\pgfpathlineto{\pgfqpointxy{0.3116}{0.1151}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2273}{0.126}}\pgfpathlineto{\pgfqpointxy{0.2243}{0.1277}}\pgfpathlineto{\pgfqpointxy{0.2266}{0.1189}}\pgfpathlineto{\pgfqpointxy{0.2302}{0.1206}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4085}{0.0411}}\pgfpathlineto{\pgfqpointxy{0.4045}{0.0418}}\pgfpathlineto{\pgfqpointxy{0.4007}{0.036}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9832}{0.3389}}\pgfpathlineto{\pgfqpointxy{0.9812}{0.3316}}\pgfpathlineto{\pgfqpointxy{0.9867}{0.3344}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9191}{0.6831}}\pgfpathlineto{\pgfqpointxy{0.9193}{0.6815}}\pgfpathlineto{\pgfqpointxy{0.9258}{0.6724}}\pgfpathlineto{\pgfqpointxy{0.9305}{0.6775}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1008}{0.6695}}\pgfpathlineto{\pgfqpointxy{0.0942}{0.6702}}\pgfpathlineto{\pgfqpointxy{0.098}{0.6644}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0798}{0.7901}}\pgfpathlineto{\pgfqpointxy{0.0762}{0.7887}}\pgfpathlineto{\pgfqpointxy{0.0786}{0.7839}}\pgfpathlineto{\pgfqpointxy{0.0824}{0.7847}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9222}{0.2089}}\pgfpathlineto{\pgfqpointxy{0.9176}{0.2108}}\pgfpathlineto{\pgfqpointxy{0.913}{0.2099}}\pgfpathlineto{\pgfqpointxy{0.9162}{0.2029}}\pgfpathlineto{\pgfqpointxy{0.9185}{0.2035}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2299}{0.3817}}\pgfpathlineto{\pgfqpointxy{0.2235}{0.3793}}\pgfpathlineto{\pgfqpointxy{0.2248}{0.3753}}\pgfpathlineto{\pgfqpointxy{0.2268}{0.3759}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5858}{0.7522}}\pgfpathlineto{\pgfqpointxy{0.5779}{0.7534}}\pgfpathlineto{\pgfqpointxy{0.5785}{0.7485}}\pgfpathlineto{\pgfqpointxy{0.5808}{0.7487}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8475}{0.4225}}\pgfpathlineto{\pgfqpointxy{0.8484}{0.4184}}\pgfpathlineto{\pgfqpointxy{0.8538}{0.4199}}\pgfpathlineto{\pgfqpointxy{0.8556}{0.4206}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6946}{0.7046}}\pgfpathlineto{\pgfqpointxy{0.6916}{0.7094}}\pgfpathlineto{\pgfqpointxy{0.6897}{0.7035}}\pgfpathlineto{\pgfqpointxy{0.6944}{0.7009}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8876}{0.7573}}\pgfpathlineto{\pgfqpointxy{0.8857}{0.7564}}\pgfpathlineto{\pgfqpointxy{0.8846}{0.7531}}\pgfpathlineto{\pgfqpointxy{0.8922}{0.7463}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8578}{0.2043}}\pgfpathlineto{\pgfqpointxy{0.8503}{0.1998}}\pgfpathlineto{\pgfqpointxy{0.8598}{0.1969}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2744}{0.4832}}\pgfpathlineto{\pgfqpointxy{0.2791}{0.4753}}\pgfpathlineto{\pgfqpointxy{0.2801}{0.4776}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3213}{0.6371}}\pgfpathlineto{\pgfqpointxy{0.3164}{0.6341}}\pgfpathlineto{\pgfqpointxy{0.3255}{0.6344}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2049}{0.7186}}\pgfpathlineto{\pgfqpointxy{0.2039}{0.7184}}\pgfpathlineto{\pgfqpointxy{0.2019}{0.7141}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0059}{0.5223}}\pgfpathlineto{\pgfqpointxy{0.0044}{0.5179}}\pgfpathlineto{\pgfqpointxy{0.0116}{0.512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8957}{0.8742}}\pgfpathlineto{\pgfqpointxy{0.889}{0.8787}}\pgfpathlineto{\pgfqpointxy{0.8836}{0.8707}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7338}{0.4099}}\pgfpathlineto{\pgfqpointxy{0.733}{0.4027}}\pgfpathlineto{\pgfqpointxy{0.7387}{0.398}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2681}{0.2999}}\pgfpathlineto{\pgfqpointxy{0.2597}{0.3006}}\pgfpathlineto{\pgfqpointxy{0.2665}{0.2949}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5118}{0.1503}}\pgfpathlineto{\pgfqpointxy{0.5053}{0.1498}}\pgfpathlineto{\pgfqpointxy{0.5044}{0.1445}}\pgfpathlineto{\pgfqpointxy{0.5054}{0.144}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2217}{0.0602}}\pgfpathlineto{\pgfqpointxy{0.2112}{0.0626}}\pgfpathlineto{\pgfqpointxy{0.213}{0.0565}}\pgfpathlineto{\pgfqpointxy{0.2195}{0.0528}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6735}{0.4012}}\pgfpathlineto{\pgfqpointxy{0.6715}{0.3986}}\pgfpathlineto{\pgfqpointxy{0.6745}{0.3963}}\pgfpathlineto{\pgfqpointxy{0.6838}{0.3995}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5499}{0.5116}}\pgfpathlineto{\pgfqpointxy{0.5481}{0.5145}}\pgfpathlineto{\pgfqpointxy{0.5415}{0.5057}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5116}{0.6027}}\pgfpathlineto{\pgfqpointxy{0.5066}{0.6007}}\pgfpathlineto{\pgfqpointxy{0.5082}{0.596}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2043}{0.6687}}\pgfpathlineto{\pgfqpointxy{0.204}{0.6708}}\pgfpathlineto{\pgfqpointxy{0.2031}{0.6715}}\pgfpathlineto{\pgfqpointxy{0.1992}{0.6639}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1759}{0.8077}}\pgfpathlineto{\pgfqpointxy{0.1723}{0.8082}}\pgfpathlineto{\pgfqpointxy{0.1734}{0.8018}}\pgfpathlineto{\pgfqpointxy{0.1765}{0.8005}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0854}{0.8959}}\pgfpathlineto{\pgfqpointxy{0.0784}{0.8914}}\pgfpathlineto{\pgfqpointxy{0.0793}{0.8875}}\pgfpathlineto{\pgfqpointxy{0.0828}{0.8871}}\pgfpathlineto{\pgfqpointxy{0.0844}{0.8891}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2176}{0.9149}}\pgfpathlineto{\pgfqpointxy{0.2166}{0.9076}}\pgfpathlineto{\pgfqpointxy{0.223}{0.9046}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9058}{0.1761}}\pgfpathlineto{\pgfqpointxy{0.9002}{0.1735}}\pgfpathlineto{\pgfqpointxy{0.8991}{0.1718}}\pgfpathlineto{\pgfqpointxy{0.9087}{0.1703}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1969}{0.0625}}\pgfpathlineto{\pgfqpointxy{0.1899}{0.0605}}\pgfpathlineto{\pgfqpointxy{0.198}{0.0564}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.976}{0.2108}}\pgfpathlineto{\pgfqpointxy{0.9703}{0.2024}}\pgfpathlineto{\pgfqpointxy{0.9728}{0.2014}}\pgfpathlineto{\pgfqpointxy{0.9779}{0.2034}}\pgfpathlineto{\pgfqpointxy{0.978}{0.205}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2327}{0.4175}}\pgfpathlineto{\pgfqpointxy{0.2304}{0.4141}}\pgfpathlineto{\pgfqpointxy{0.2376}{0.4118}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2769}{0.391}}\pgfpathlineto{\pgfqpointxy{0.2766}{0.3813}}\pgfpathlineto{\pgfqpointxy{0.2808}{0.3795}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6123}{0.2347}}\pgfpathlineto{\pgfqpointxy{0.6085}{0.2338}}\pgfpathlineto{\pgfqpointxy{0.6068}{0.2281}}\pgfpathlineto{\pgfqpointxy{0.6098}{0.2283}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6195}{0.9253}}\pgfpathlineto{\pgfqpointxy{0.6165}{0.9269}}\pgfpathlineto{\pgfqpointxy{0.6131}{0.9265}}\pgfpathlineto{\pgfqpointxy{0.6101}{0.9231}}\pgfpathlineto{\pgfqpointxy{0.6197}{0.9235}}\pgfpathlineto{\pgfqpointxy{0.6211}{0.9237}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4851}{0.5056}}\pgfpathlineto{\pgfqpointxy{0.4816}{0.5027}}\pgfpathlineto{\pgfqpointxy{0.4834}{0.5009}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9392}{0.366}}\pgfpathlineto{\pgfqpointxy{0.9385}{0.3683}}\pgfpathlineto{\pgfqpointxy{0.9356}{0.3683}}\pgfpathlineto{\pgfqpointxy{0.937}{0.3618}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9894}{0.1975}}\pgfpathlineto{\pgfqpointxy{0.9858}{0.2024}}\pgfpathlineto{\pgfqpointxy{0.986}{0.1938}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9029}{0.3574}}\pgfpathlineto{\pgfqpointxy{0.8982}{0.3555}}\pgfpathlineto{\pgfqpointxy{0.8993}{0.3507}}\pgfpathlineto{\pgfqpointxy{0.9049}{0.3508}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3462}{0.7556}}\pgfpathlineto{\pgfqpointxy{0.3476}{0.752}}\pgfpathlineto{\pgfqpointxy{0.3563}{0.7526}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4235}{0.424}}\pgfpathlineto{\pgfqpointxy{0.4237}{0.4195}}\pgfpathlineto{\pgfqpointxy{0.4301}{0.4221}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9079}{0.0675}}\pgfpathlineto{\pgfqpointxy{0.9016}{0.0659}}\pgfpathlineto{\pgfqpointxy{0.9067}{0.0592}}\pgfpathlineto{\pgfqpointxy{0.9087}{0.0607}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0757}{0.4349}}\pgfpathlineto{\pgfqpointxy{0.0706}{0.4305}}\pgfpathlineto{\pgfqpointxy{0.0735}{0.427}}\pgfpathlineto{\pgfqpointxy{0.0747}{0.4279}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0658}{0.9435}}\pgfpathlineto{\pgfqpointxy{0.0553}{0.9396}}\pgfpathlineto{\pgfqpointxy{0.0613}{0.9355}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9308}{0.7651}}\pgfpathlineto{\pgfqpointxy{0.9306}{0.7543}}\pgfpathlineto{\pgfqpointxy{0.9342}{0.7519}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4122}{0.7625}}\pgfpathlineto{\pgfqpointxy{0.4128}{0.7594}}\pgfpathlineto{\pgfqpointxy{0.4135}{0.7564}}\pgfpathlineto{\pgfqpointxy{0.4199}{0.7574}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3052}{0.7972}}\pgfpathlineto{\pgfqpointxy{0.3001}{0.7953}}\pgfpathlineto{\pgfqpointxy{0.3013}{0.7908}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6448}{0.094}}\pgfpathlineto{\pgfqpointxy{0.6341}{0.0937}}\pgfpathlineto{\pgfqpointxy{0.6388}{0.0902}}\pgfpathlineto{\pgfqpointxy{0.6406}{0.0901}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3356}{0.2958}}\pgfpathlineto{\pgfqpointxy{0.3463}{0.2909}}\pgfpathlineto{\pgfqpointxy{0.3457}{0.2925}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.412}{0.6951}}\pgfpathlineto{\pgfqpointxy{0.4118}{0.6952}}\pgfpathlineto{\pgfqpointxy{0.4048}{0.6887}}\pgfpathlineto{\pgfqpointxy{0.4118}{0.6893}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0329}{0.5198}}\pgfpathlineto{\pgfqpointxy{0.0285}{0.5153}}\pgfpathlineto{\pgfqpointxy{0.0314}{0.5136}}\pgfpathlineto{\pgfqpointxy{0.04}{0.5134}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8227}{0.1204}}\pgfpathlineto{\pgfqpointxy{0.8291}{0.115}}\pgfpathlineto{\pgfqpointxy{0.8321}{0.1164}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3987}{0.3566}}\pgfpathlineto{\pgfqpointxy{0.3925}{0.3558}}\pgfpathlineto{\pgfqpointxy{0.3956}{0.3487}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5363}{0.0112}}\pgfpathlineto{\pgfqpointxy{0.5343}{0.0174}}\pgfpathlineto{\pgfqpointxy{0.5307}{0.0154}}\pgfpathlineto{\pgfqpointxy{0.5295}{0.014}}\pgfpathlineto{\pgfqpointxy{0.5295}{0.0068}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1312}{0.3106}}\pgfpathlineto{\pgfqpointxy{0.129}{0.3049}}\pgfpathlineto{\pgfqpointxy{0.1333}{0.3027}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1545}{0.3784}}\pgfpathlineto{\pgfqpointxy{0.1476}{0.3798}}\pgfpathlineto{\pgfqpointxy{0.1485}{0.3721}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7389}{0.6764}}\pgfpathlineto{\pgfqpointxy{0.737}{0.6692}}\pgfpathlineto{\pgfqpointxy{0.7398}{0.6689}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0758}{0.3939}}\pgfpathlineto{\pgfqpointxy{0.0736}{0.385}}\pgfpathlineto{\pgfqpointxy{0.0753}{0.3837}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0125}{0.9558}}\pgfpathlineto{\pgfqpointxy{0.0067}{0.9533}}\pgfpathlineto{\pgfqpointxy{0.0165}{0.9501}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.401}{0.5348}}\pgfpathlineto{\pgfqpointxy{0.4047}{0.5315}}\pgfpathlineto{\pgfqpointxy{0.4053}{0.5326}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7067}{0.5356}}\pgfpathlineto{\pgfqpointxy{0.7019}{0.5331}}\pgfpathlineto{\pgfqpointxy{0.7046}{0.5271}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5395}{0.9527}}\pgfpathlineto{\pgfqpointxy{0.5414}{0.9472}}\pgfpathlineto{\pgfqpointxy{0.5425}{0.9488}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6449}{0.8975}}\pgfpathlineto{\pgfqpointxy{0.6463}{0.887}}\pgfpathlineto{\pgfqpointxy{0.65}{0.8896}}\pgfpathlineto{\pgfqpointxy{0.6498}{0.8903}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9261}{0.6044}}\pgfpathlineto{\pgfqpointxy{0.9152}{0.5984}}\pgfpathlineto{\pgfqpointxy{0.9207}{0.5965}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5492}{0.1589}}\pgfpathlineto{\pgfqpointxy{0.5451}{0.1593}}\pgfpathlineto{\pgfqpointxy{0.5438}{0.153}}\pgfpathlineto{\pgfqpointxy{0.5484}{0.1485}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0336}{0.6232}}\pgfpathlineto{\pgfqpointxy{0.0277}{0.623}}\pgfpathlineto{\pgfqpointxy{0.0286}{0.6184}}\pgfpathlineto{\pgfqpointxy{0.0293}{0.6162}}\pgfpathlineto{\pgfqpointxy{0.0316}{0.6163}}\pgfpathlineto{\pgfqpointxy{0.034}{0.6165}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4145}{0.2099}}\pgfpathlineto{\pgfqpointxy{0.4122}{0.2137}}\pgfpathlineto{\pgfqpointxy{0.4098}{0.213}}\pgfpathlineto{\pgfqpointxy{0.4027}{0.2089}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8347}{0.2265}}\pgfpathlineto{\pgfqpointxy{0.8322}{0.2193}}\pgfpathlineto{\pgfqpointxy{0.8412}{0.2191}}\pgfpathlineto{\pgfqpointxy{0.8435}{0.2212}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6021}{0.7538}}\pgfpathlineto{\pgfqpointxy{0.5968}{0.7501}}\pgfpathlineto{\pgfqpointxy{0.6059}{0.7432}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6299}{0.2774}}\pgfpathlineto{\pgfqpointxy{0.6304}{0.2726}}\pgfpathlineto{\pgfqpointxy{0.6371}{0.2696}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5255}{0.5668}}\pgfpathlineto{\pgfqpointxy{0.5229}{0.5644}}\pgfpathlineto{\pgfqpointxy{0.5221}{0.5624}}\pgfpathlineto{\pgfqpointxy{0.5309}{0.5626}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8695}{0.1811}}\pgfpathlineto{\pgfqpointxy{0.8643}{0.1734}}\pgfpathlineto{\pgfqpointxy{0.8714}{0.1726}}\pgfpathlineto{\pgfqpointxy{0.8724}{0.1732}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5135}{0.9323}}\pgfpathlineto{\pgfqpointxy{0.5077}{0.928}}\pgfpathlineto{\pgfqpointxy{0.514}{0.9241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.267}{0.9018}}\pgfpathlineto{\pgfqpointxy{0.2612}{0.899}}\pgfpathlineto{\pgfqpointxy{0.2629}{0.8953}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2643}{0.0426}}\pgfpathlineto{\pgfqpointxy{0.2592}{0.0445}}\pgfpathlineto{\pgfqpointxy{0.2612}{0.0349}}\pgfpathlineto{\pgfqpointxy{0.2622}{0.0345}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4558}{0.1293}}\pgfpathlineto{\pgfqpointxy{0.4628}{0.1262}}\pgfpathlineto{\pgfqpointxy{0.465}{0.1253}}\pgfpathlineto{\pgfqpointxy{0.4662}{0.1254}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9194}{0.8306}}\pgfpathlineto{\pgfqpointxy{0.9183}{0.8331}}\pgfpathlineto{\pgfqpointxy{0.9109}{0.8323}}\pgfpathlineto{\pgfqpointxy{0.9116}{0.8305}}\pgfpathlineto{\pgfqpointxy{0.9121}{0.8299}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1205}{0.803}}\pgfpathlineto{\pgfqpointxy{0.1177}{0.8051}}\pgfpathlineto{\pgfqpointxy{0.1191}{0.7966}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7343}{0.9888}}\pgfpathlineto{\pgfqpointxy{0.7362}{0.9808}}\pgfpathlineto{\pgfqpointxy{0.7394}{0.9797}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6561}{0.3462}}\pgfpathlineto{\pgfqpointxy{0.6534}{0.3345}}\pgfpathlineto{\pgfqpointxy{0.6612}{0.3392}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7285}{0.3904}}\pgfpathlineto{\pgfqpointxy{0.7241}{0.392}}\pgfpathlineto{\pgfqpointxy{0.7237}{0.3851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8807}{0.475}}\pgfpathlineto{\pgfqpointxy{0.8768}{0.4776}}\pgfpathlineto{\pgfqpointxy{0.8745}{0.4764}}\pgfpathlineto{\pgfqpointxy{0.872}{0.4724}}\pgfpathlineto{\pgfqpointxy{0.8778}{0.4651}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1048}{0.7757}}\pgfpathlineto{\pgfqpointxy{0.0973}{0.7791}}\pgfpathlineto{\pgfqpointxy{0.0973}{0.7739}}\pgfpathlineto{\pgfqpointxy{0.0974}{0.7724}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8556}{0.2565}}\pgfpathlineto{\pgfqpointxy{0.8477}{0.2573}}\pgfpathlineto{\pgfqpointxy{0.8471}{0.252}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6407}{0.5822}}\pgfpathlineto{\pgfqpointxy{0.6368}{0.578}}\pgfpathlineto{\pgfqpointxy{0.6444}{0.5771}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5452}{0.6372}}\pgfpathlineto{\pgfqpointxy{0.5393}{0.6374}}\pgfpathlineto{\pgfqpointxy{0.5438}{0.6325}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9594}{0.3684}}\pgfpathlineto{\pgfqpointxy{0.964}{0.3569}}\pgfpathlineto{\pgfqpointxy{0.9665}{0.3585}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0344}{0.3752}}\pgfpathlineto{\pgfqpointxy{0.0298}{0.3735}}\pgfpathlineto{\pgfqpointxy{0.0337}{0.3648}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8404}{0.1713}}\pgfpathlineto{\pgfqpointxy{0.8374}{0.1743}}\pgfpathlineto{\pgfqpointxy{0.8315}{0.1673}}\pgfpathlineto{\pgfqpointxy{0.8329}{0.1661}}\pgfpathlineto{\pgfqpointxy{0.8371}{0.1659}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5163}{0.9354}}\pgfpathlineto{\pgfqpointxy{0.5071}{0.9321}}\pgfpathlineto{\pgfqpointxy{0.5102}{0.9312}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7975}{0.1383}}\pgfpathlineto{\pgfqpointxy{0.7949}{0.1328}}\pgfpathlineto{\pgfqpointxy{0.7983}{0.1328}}\pgfpathlineto{\pgfqpointxy{0.8033}{0.1333}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1929}{0.3451}}\pgfpathlineto{\pgfqpointxy{0.1857}{0.346}}\pgfpathlineto{\pgfqpointxy{0.1855}{0.3402}}\pgfpathlineto{\pgfqpointxy{0.1937}{0.3387}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4225}{0.0614}}\pgfpathlineto{\pgfqpointxy{0.4201}{0.0594}}\pgfpathlineto{\pgfqpointxy{0.4235}{0.054}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5324}{0.3281}}\pgfpathlineto{\pgfqpointxy{0.5247}{0.3298}}\pgfpathlineto{\pgfqpointxy{0.5238}{0.3255}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8694}{0.7606}}\pgfpathlineto{\pgfqpointxy{0.8648}{0.7556}}\pgfpathlineto{\pgfqpointxy{0.8706}{0.7545}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2433}{0.4165}}\pgfpathlineto{\pgfqpointxy{0.2381}{0.4144}}\pgfpathlineto{\pgfqpointxy{0.243}{0.4108}}\pgfpathlineto{\pgfqpointxy{0.2463}{0.4116}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6919}{0.0985}}\pgfpathlineto{\pgfqpointxy{0.6827}{0.0979}}\pgfpathlineto{\pgfqpointxy{0.6872}{0.0921}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8263}{0.3176}}\pgfpathlineto{\pgfqpointxy{0.8249}{0.3167}}\pgfpathlineto{\pgfqpointxy{0.8326}{0.3098}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8043}{0.9436}}\pgfpathlineto{\pgfqpointxy{0.7967}{0.9404}}\pgfpathlineto{\pgfqpointxy{0.8019}{0.937}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3227}{0.4519}}\pgfpathlineto{\pgfqpointxy{0.3159}{0.4464}}\pgfpathlineto{\pgfqpointxy{0.3168}{0.4445}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3258}{0.6963}}\pgfpathlineto{\pgfqpointxy{0.3245}{0.6979}}\pgfpathlineto{\pgfqpointxy{0.322}{0.6965}}\pgfpathlineto{\pgfqpointxy{0.3226}{0.6924}}\pgfpathlineto{\pgfqpointxy{0.3257}{0.6898}}\pgfpathlineto{\pgfqpointxy{0.3283}{0.6927}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3355}{0.1535}}\pgfpathlineto{\pgfqpointxy{0.3284}{0.1564}}\pgfpathlineto{\pgfqpointxy{0.3362}{0.1484}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0498}{0.2242}}\pgfpathlineto{\pgfqpointxy{0.0444}{0.2259}}\pgfpathlineto{\pgfqpointxy{0.0426}{0.226}}\pgfpathlineto{\pgfqpointxy{0.0415}{0.2181}}\pgfpathlineto{\pgfqpointxy{0.0497}{0.222}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4255}{0.4118}}\pgfpathlineto{\pgfqpointxy{0.4246}{0.4155}}\pgfpathlineto{\pgfqpointxy{0.4175}{0.4069}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0931}{0.5458}}\pgfpathlineto{\pgfqpointxy{0.0849}{0.5521}}\pgfpathlineto{\pgfqpointxy{0.0885}{0.5396}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0349}{0.0823}}\pgfpathlineto{\pgfqpointxy{0.0463}{0.0798}}\pgfpathlineto{\pgfqpointxy{0.0487}{0.0801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4741}{0.3211}}\pgfpathlineto{\pgfqpointxy{0.4697}{0.3222}}\pgfpathlineto{\pgfqpointxy{0.4686}{0.3223}}\pgfpathlineto{\pgfqpointxy{0.4725}{0.3131}}\pgfpathlineto{\pgfqpointxy{0.4748}{0.3171}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6019}{0.3563}}\pgfpathlineto{\pgfqpointxy{0.5956}{0.3557}}\pgfpathlineto{\pgfqpointxy{0.5929}{0.3536}}\pgfpathlineto{\pgfqpointxy{0.5942}{0.3516}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0291}{0.088}}\pgfpathlineto{\pgfqpointxy{0.0259}{0.0938}}\pgfpathlineto{\pgfqpointxy{0.0254}{0.0817}}\pgfpathlineto{\pgfqpointxy{0.0299}{0.0812}}\pgfpathlineto{\pgfqpointxy{0.0297}{0.0851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8653}{0.3856}}\pgfpathlineto{\pgfqpointxy{0.8575}{0.3893}}\pgfpathlineto{\pgfqpointxy{0.8602}{0.382}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3333}{0.2934}}\pgfpathlineto{\pgfqpointxy{0.3328}{0.2911}}\pgfpathlineto{\pgfqpointxy{0.3379}{0.2892}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2112}{0.3103}}\pgfpathlineto{\pgfqpointxy{0.2034}{0.3093}}\pgfpathlineto{\pgfqpointxy{0.2042}{0.3065}}\pgfpathlineto{\pgfqpointxy{0.2063}{0.3056}}\pgfpathlineto{\pgfqpointxy{0.2145}{0.3066}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2648}{0.8278}}\pgfpathlineto{\pgfqpointxy{0.2634}{0.8326}}\pgfpathlineto{\pgfqpointxy{0.2546}{0.8256}}\pgfpathlineto{\pgfqpointxy{0.263}{0.8209}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2692}{0.6244}}\pgfpathlineto{\pgfqpointxy{0.2646}{0.6216}}\pgfpathlineto{\pgfqpointxy{0.2672}{0.6166}}\pgfpathlineto{\pgfqpointxy{0.2683}{0.616}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9849}{0.9658}}\pgfpathlineto{\pgfqpointxy{0.9859}{0.9619}}\pgfpathlineto{\pgfqpointxy{0.9935}{0.9643}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1023}{0.3638}}\pgfpathlineto{\pgfqpointxy{0.09}{0.3643}}\pgfpathlineto{\pgfqpointxy{0.0987}{0.3634}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2858}{0.5235}}\pgfpathlineto{\pgfqpointxy{0.2839}{0.5275}}\pgfpathlineto{\pgfqpointxy{0.2768}{0.523}}\pgfpathlineto{\pgfqpointxy{0.2869}{0.5187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.749}{0.3742}}\pgfpathlineto{\pgfqpointxy{0.7485}{0.368}}\pgfpathlineto{\pgfqpointxy{0.7536}{0.3675}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6967}{0.7851}}\pgfpathlineto{\pgfqpointxy{0.6911}{0.7844}}\pgfpathlineto{\pgfqpointxy{0.6963}{0.7796}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5843}{0.4155}}\pgfpathlineto{\pgfqpointxy{0.5775}{0.4167}}\pgfpathlineto{\pgfqpointxy{0.5798}{0.4132}}\pgfpathlineto{\pgfqpointxy{0.5864}{0.4112}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2512}{0.0584}}\pgfpathlineto{\pgfqpointxy{0.2488}{0.0522}}\pgfpathlineto{\pgfqpointxy{0.2528}{0.0529}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9757}{0.3797}}\pgfpathlineto{\pgfqpointxy{0.9785}{0.3675}}\pgfpathlineto{\pgfqpointxy{0.9789}{0.3673}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.446}{0.0509}}\pgfpathlineto{\pgfqpointxy{0.4414}{0.044}}\pgfpathlineto{\pgfqpointxy{0.4483}{0.0426}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4872}{0.5985}}\pgfpathlineto{\pgfqpointxy{0.4791}{0.5977}}\pgfpathlineto{\pgfqpointxy{0.4855}{0.593}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1375}{0.6925}}\pgfpathlineto{\pgfqpointxy{0.1336}{0.6937}}\pgfpathlineto{\pgfqpointxy{0.137}{0.6864}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1225}{0.3378}}\pgfpathlineto{\pgfqpointxy{0.1172}{0.3386}}\pgfpathlineto{\pgfqpointxy{0.1175}{0.3293}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0917}{0.2496}}\pgfpathlineto{\pgfqpointxy{0.0875}{0.2477}}\pgfpathlineto{\pgfqpointxy{0.092}{0.2381}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4457}{0.114}}\pgfpathlineto{\pgfqpointxy{0.4377}{0.1129}}\pgfpathlineto{\pgfqpointxy{0.4469}{0.1084}}\pgfpathlineto{\pgfqpointxy{0.4474}{0.1117}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1624}{0.0604}}\pgfpathlineto{\pgfqpointxy{0.1573}{0.0633}}\pgfpathlineto{\pgfqpointxy{0.1544}{0.0556}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0604}{0.2381}}\pgfpathlineto{\pgfqpointxy{0.0597}{0.2394}}\pgfpathlineto{\pgfqpointxy{0.0517}{0.2395}}\pgfpathlineto{\pgfqpointxy{0.0534}{0.2348}}\pgfpathlineto{\pgfqpointxy{0.0565}{0.2332}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6108}{0.656}}\pgfpathlineto{\pgfqpointxy{0.6093}{0.6485}}\pgfpathlineto{\pgfqpointxy{0.6192}{0.6497}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2531}{0.3212}}\pgfpathlineto{\pgfqpointxy{0.253}{0.3229}}\pgfpathlineto{\pgfqpointxy{0.249}{0.324}}\pgfpathlineto{\pgfqpointxy{0.2444}{0.3198}}\pgfpathlineto{\pgfqpointxy{0.2443}{0.3181}}\pgfpathlineto{\pgfqpointxy{0.2497}{0.3157}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5192}{0.4802}}\pgfpathlineto{\pgfqpointxy{0.5119}{0.4786}}\pgfpathlineto{\pgfqpointxy{0.5123}{0.4767}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6617}{0.5343}}\pgfpathlineto{\pgfqpointxy{0.6544}{0.5309}}\pgfpathlineto{\pgfqpointxy{0.6556}{0.5233}}\pgfpathlineto{\pgfqpointxy{0.6666}{0.5259}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.733}{0.3482}}\pgfpathlineto{\pgfqpointxy{0.7319}{0.3483}}\pgfpathlineto{\pgfqpointxy{0.7332}{0.343}}\pgfpathlineto{\pgfqpointxy{0.7378}{0.3398}}\pgfpathlineto{\pgfqpointxy{0.7407}{0.3448}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2529}{0.3726}}\pgfpathlineto{\pgfqpointxy{0.2477}{0.3733}}\pgfpathlineto{\pgfqpointxy{0.2491}{0.3686}}\pgfpathlineto{\pgfqpointxy{0.2501}{0.3683}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5481}{0.8137}}\pgfpathlineto{\pgfqpointxy{0.5433}{0.8064}}\pgfpathlineto{\pgfqpointxy{0.5489}{0.809}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3663}{0.4137}}\pgfpathlineto{\pgfqpointxy{0.3648}{0.406}}\pgfpathlineto{\pgfqpointxy{0.3697}{0.4079}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6007}{0.3368}}\pgfpathlineto{\pgfqpointxy{0.601}{0.3337}}\pgfpathlineto{\pgfqpointxy{0.6079}{0.3357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8043}{0.4678}}\pgfpathlineto{\pgfqpointxy{0.7977}{0.4692}}\pgfpathlineto{\pgfqpointxy{0.8062}{0.4625}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8841}{0.2396}}\pgfpathlineto{\pgfqpointxy{0.8836}{0.2328}}\pgfpathlineto{\pgfqpointxy{0.8858}{0.2319}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5698}{0.9703}}\pgfpathlineto{\pgfqpointxy{0.5642}{0.9688}}\pgfpathlineto{\pgfqpointxy{0.5732}{0.9661}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8817}{0.5374}}\pgfpathlineto{\pgfqpointxy{0.8797}{0.5351}}\pgfpathlineto{\pgfqpointxy{0.8778}{0.527}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0841}{0.6258}}\pgfpathlineto{\pgfqpointxy{0.0752}{0.6236}}\pgfpathlineto{\pgfqpointxy{0.0792}{0.6175}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1392}{0.6941}}\pgfpathlineto{\pgfqpointxy{0.1398}{0.6914}}\pgfpathlineto{\pgfqpointxy{0.1443}{0.6863}}\pgfpathlineto{\pgfqpointxy{0.1494}{0.6915}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9594}{0.6784}}\pgfpathlineto{\pgfqpointxy{0.9609}{0.6688}}\pgfpathlineto{\pgfqpointxy{0.9678}{0.67}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5987}{0.0324}}\pgfpathlineto{\pgfqpointxy{0.5991}{0.0331}}\pgfpathlineto{\pgfqpointxy{0.589}{0.0307}}\pgfpathlineto{\pgfqpointxy{0.5931}{0.0287}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7836}{0.6946}}\pgfpathlineto{\pgfqpointxy{0.7821}{0.6968}}\pgfpathlineto{\pgfqpointxy{0.7798}{0.6973}}\pgfpathlineto{\pgfqpointxy{0.776}{0.6872}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1844}{0.8632}}\pgfpathlineto{\pgfqpointxy{0.1887}{0.8654}}\pgfpathlineto{\pgfqpointxy{0.1763}{0.8617}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.39}{0.21}}\pgfpathlineto{\pgfqpointxy{0.3778}{0.2107}}\pgfpathlineto{\pgfqpointxy{0.3783}{0.2052}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5894}{0.3884}}\pgfpathlineto{\pgfqpointxy{0.5956}{0.3826}}\pgfpathlineto{\pgfqpointxy{0.5954}{0.384}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7968}{0.9224}}\pgfpathlineto{\pgfqpointxy{0.7902}{0.9212}}\pgfpathlineto{\pgfqpointxy{0.7884}{0.9157}}\pgfpathlineto{\pgfqpointxy{0.7973}{0.9178}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6846}{0.1888}}\pgfpathlineto{\pgfqpointxy{0.6818}{0.1918}}\pgfpathlineto{\pgfqpointxy{0.6792}{0.1813}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6942}{0.5029}}\pgfpathlineto{\pgfqpointxy{0.6937}{0.5053}}\pgfpathlineto{\pgfqpointxy{0.684}{0.4986}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.644}{0.4494}}\pgfpathlineto{\pgfqpointxy{0.6451}{0.4452}}\pgfpathlineto{\pgfqpointxy{0.6497}{0.4407}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6477}{0.7755}}\pgfpathlineto{\pgfqpointxy{0.6442}{0.7763}}\pgfpathlineto{\pgfqpointxy{0.6469}{0.7684}}\pgfpathlineto{\pgfqpointxy{0.6505}{0.7667}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.531}{0.7327}}\pgfpathlineto{\pgfqpointxy{0.5303}{0.7297}}\pgfpathlineto{\pgfqpointxy{0.5374}{0.7307}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2716}{0.5181}}\pgfpathlineto{\pgfqpointxy{0.2646}{0.516}}\pgfpathlineto{\pgfqpointxy{0.2713}{0.5117}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.72}{0.7596}}\pgfpathlineto{\pgfqpointxy{0.7162}{0.758}}\pgfpathlineto{\pgfqpointxy{0.7175}{0.7552}}\pgfpathlineto{\pgfqpointxy{0.7203}{0.7545}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8186}{0.6074}}\pgfpathlineto{\pgfqpointxy{0.8105}{0.606}}\pgfpathlineto{\pgfqpointxy{0.817}{0.6028}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3896}{0.608}}\pgfpathlineto{\pgfqpointxy{0.3848}{0.6059}}\pgfpathlineto{\pgfqpointxy{0.3911}{0.6015}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8915}{0.7133}}\pgfpathlineto{\pgfqpointxy{0.8878}{0.7181}}\pgfpathlineto{\pgfqpointxy{0.8905}{0.7066}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9308}{0.9057}}\pgfpathlineto{\pgfqpointxy{0.9264}{0.9087}}\pgfpathlineto{\pgfqpointxy{0.9251}{0.9021}}\pgfpathlineto{\pgfqpointxy{0.9259}{0.9013}}\pgfpathlineto{\pgfqpointxy{0.931}{0.9001}}\pgfpathlineto{\pgfqpointxy{0.9311}{0.9006}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9603}{0.6547}}\pgfpathlineto{\pgfqpointxy{0.9612}{0.6445}}\pgfpathlineto{\pgfqpointxy{0.9696}{0.6467}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2466}{0.3271}}\pgfpathlineto{\pgfqpointxy{0.2395}{0.3264}}\pgfpathlineto{\pgfqpointxy{0.243}{0.321}}\pgfpathlineto{\pgfqpointxy{0.2431}{0.321}}\pgfpathlineto{\pgfqpointxy{0.2447}{0.3228}}\pgfpathlineto{\pgfqpointxy{0.2453}{0.3236}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9348}{0.7673}}\pgfpathlineto{\pgfqpointxy{0.9294}{0.7687}}\pgfpathlineto{\pgfqpointxy{0.936}{0.7612}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3238}{0.6307}}\pgfpathlineto{\pgfqpointxy{0.3217}{0.6301}}\pgfpathlineto{\pgfqpointxy{0.3283}{0.6259}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6025}{0.1699}}\pgfpathlineto{\pgfqpointxy{0.592}{0.1684}}\pgfpathlineto{\pgfqpointxy{0.5958}{0.1631}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9738}{0.3819}}\pgfpathlineto{\pgfqpointxy{0.9699}{0.3842}}\pgfpathlineto{\pgfqpointxy{0.9741}{0.3765}}\pgfpathlineto{\pgfqpointxy{0.9766}{0.3751}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6723}{0.4973}}\pgfpathlineto{\pgfqpointxy{0.6657}{0.498}}\pgfpathlineto{\pgfqpointxy{0.6672}{0.4895}}\pgfpathlineto{\pgfqpointxy{0.6723}{0.4923}}\pgfpathlineto{\pgfqpointxy{0.674}{0.4946}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1119}{0.8512}}\pgfpathlineto{\pgfqpointxy{0.1123}{0.8498}}\pgfpathlineto{\pgfqpointxy{0.119}{0.8483}}\pgfpathlineto{\pgfqpointxy{0.1197}{0.8493}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0857}{0.5275}}\pgfpathlineto{\pgfqpointxy{0.0805}{0.5305}}\pgfpathlineto{\pgfqpointxy{0.0787}{0.5222}}\pgfpathlineto{\pgfqpointxy{0.0846}{0.5241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8687}{0.7522}}\pgfpathlineto{\pgfqpointxy{0.8693}{0.7533}}\pgfpathlineto{\pgfqpointxy{0.8613}{0.7461}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5112}{0.2433}}\pgfpathlineto{\pgfqpointxy{0.5042}{0.2431}}\pgfpathlineto{\pgfqpointxy{0.5097}{0.2321}}\pgfpathlineto{\pgfqpointxy{0.5126}{0.2373}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0402}{0.3043}}\pgfpathlineto{\pgfqpointxy{0.0352}{0.2996}}\pgfpathlineto{\pgfqpointxy{0.0415}{0.2951}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2453}{0.4058}}\pgfpathlineto{\pgfqpointxy{0.2368}{0.4034}}\pgfpathlineto{\pgfqpointxy{0.2444}{0.4018}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.952}{0.8085}}\pgfpathlineto{\pgfqpointxy{0.9436}{0.8086}}\pgfpathlineto{\pgfqpointxy{0.9414}{0.806}}\pgfpathlineto{\pgfqpointxy{0.9397}{0.8023}}\pgfpathlineto{\pgfqpointxy{0.9499}{0.8037}}\pgfpathlineto{\pgfqpointxy{0.9503}{0.8041}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0979}{0.7344}}\pgfpathlineto{\pgfqpointxy{0.0933}{0.7374}}\pgfpathlineto{\pgfqpointxy{0.0884}{0.7293}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7875}{0.059}}\pgfpathlineto{\pgfqpointxy{0.7869}{0.0572}}\pgfpathlineto{\pgfqpointxy{0.7933}{0.051}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8756}{0.8631}}\pgfpathlineto{\pgfqpointxy{0.8709}{0.8665}}\pgfpathlineto{\pgfqpointxy{0.8687}{0.8639}}\pgfpathlineto{\pgfqpointxy{0.8696}{0.8591}}\pgfpathlineto{\pgfqpointxy{0.8776}{0.8587}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8679}{0.7069}}\pgfpathlineto{\pgfqpointxy{0.8647}{0.7024}}\pgfpathlineto{\pgfqpointxy{0.8688}{0.6971}}\pgfpathlineto{\pgfqpointxy{0.8714}{0.7028}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0347}{0.6116}}\pgfpathlineto{\pgfqpointxy{0.0352}{0.6098}}\pgfpathlineto{\pgfqpointxy{0.0424}{0.6114}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2241}{0.0592}}\pgfpathlineto{\pgfqpointxy{0.2207}{0.0549}}\pgfpathlineto{\pgfqpointxy{0.227}{0.0497}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4078}{0.5242}}\pgfpathlineto{\pgfqpointxy{0.4079}{0.5259}}\pgfpathlineto{\pgfqpointxy{0.4029}{0.527}}\pgfpathlineto{\pgfqpointxy{0.4014}{0.5203}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7791}{0.5284}}\pgfpathlineto{\pgfqpointxy{0.7709}{0.523}}\pgfpathlineto{\pgfqpointxy{0.7804}{0.5254}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2372}{0.9338}}\pgfpathlineto{\pgfqpointxy{0.2326}{0.9343}}\pgfpathlineto{\pgfqpointxy{0.2368}{0.9273}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7508}{0.5679}}\pgfpathlineto{\pgfqpointxy{0.745}{0.5675}}\pgfpathlineto{\pgfqpointxy{0.7423}{0.5668}}\pgfpathlineto{\pgfqpointxy{0.7448}{0.5646}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.533}{0.7297}}\pgfpathlineto{\pgfqpointxy{0.5303}{0.7261}}\pgfpathlineto{\pgfqpointxy{0.5351}{0.7239}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9799}{0.3395}}\pgfpathlineto{\pgfqpointxy{0.9784}{0.3426}}\pgfpathlineto{\pgfqpointxy{0.976}{0.3406}}\pgfpathlineto{\pgfqpointxy{0.9801}{0.3334}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8164}{0.9171}}\pgfpathlineto{\pgfqpointxy{0.8132}{0.9173}}\pgfpathlineto{\pgfqpointxy{0.8144}{0.9086}}\pgfpathlineto{\pgfqpointxy{0.8147}{0.9084}}\pgfpathlineto{\pgfqpointxy{0.8185}{0.914}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4962}{0.3775}}\pgfpathlineto{\pgfqpointxy{0.4932}{0.3778}}\pgfpathlineto{\pgfqpointxy{0.4936}{0.375}}\pgfpathlineto{\pgfqpointxy{0.4984}{0.373}}\pgfpathlineto{\pgfqpointxy{0.4987}{0.373}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1173}{0.2449}}\pgfpathlineto{\pgfqpointxy{0.1082}{0.2455}}\pgfpathlineto{\pgfqpointxy{0.1204}{0.2428}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6294}{0.3519}}\pgfpathlineto{\pgfqpointxy{0.6337}{0.343}}\pgfpathlineto{\pgfqpointxy{0.6367}{0.3431}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7498}{0.8558}}\pgfpathlineto{\pgfqpointxy{0.7466}{0.8608}}\pgfpathlineto{\pgfqpointxy{0.742}{0.8494}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.593}{0.0855}}\pgfpathlineto{\pgfqpointxy{0.5885}{0.0878}}\pgfpathlineto{\pgfqpointxy{0.5867}{0.0821}}\pgfpathlineto{\pgfqpointxy{0.5871}{0.0767}}\pgfpathlineto{\pgfqpointxy{0.5927}{0.0794}}\pgfpathlineto{\pgfqpointxy{0.5936}{0.0804}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7278}{0.7375}}\pgfpathlineto{\pgfqpointxy{0.7195}{0.7363}}\pgfpathlineto{\pgfqpointxy{0.7264}{0.734}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4498}{0.3846}}\pgfpathlineto{\pgfqpointxy{0.4472}{0.3829}}\pgfpathlineto{\pgfqpointxy{0.4428}{0.377}}\pgfpathlineto{\pgfqpointxy{0.4465}{0.3769}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1576}{0.9632}}\pgfpathlineto{\pgfqpointxy{0.1519}{0.9596}}\pgfpathlineto{\pgfqpointxy{0.1537}{0.9542}}\pgfpathlineto{\pgfqpointxy{0.1579}{0.9592}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3479}{0.9659}}\pgfpathlineto{\pgfqpointxy{0.3455}{0.9679}}\pgfpathlineto{\pgfqpointxy{0.3376}{0.9669}}\pgfpathlineto{\pgfqpointxy{0.3349}{0.9665}}\pgfpathlineto{\pgfqpointxy{0.3353}{0.9634}}\pgfpathlineto{\pgfqpointxy{0.3432}{0.9621}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3191}{0.9764}}\pgfpathlineto{\pgfqpointxy{0.3193}{0.9808}}\pgfpathlineto{\pgfqpointxy{0.3126}{0.973}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7063}{0.1855}}\pgfpathlineto{\pgfqpointxy{0.6986}{0.1845}}\pgfpathlineto{\pgfqpointxy{0.6987}{0.181}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.053}{0.5529}}\pgfpathlineto{\pgfqpointxy{0.0485}{0.553}}\pgfpathlineto{\pgfqpointxy{0.0515}{0.542}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0683}{0.9382}}\pgfpathlineto{\pgfqpointxy{0.0674}{0.9367}}\pgfpathlineto{\pgfqpointxy{0.071}{0.9293}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0136}{0.4252}}\pgfpathlineto{\pgfqpointxy{0.0087}{0.4226}}\pgfpathlineto{\pgfqpointxy{0.0088}{0.4218}}\pgfpathlineto{\pgfqpointxy{0.0116}{0.4177}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8603}{0.0321}}\pgfpathlineto{\pgfqpointxy{0.8604}{0.0252}}\pgfpathlineto{\pgfqpointxy{0.8653}{0.0293}}\pgfpathlineto{\pgfqpointxy{0.8665}{0.0304}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8829}{0.1768}}\pgfpathlineto{\pgfqpointxy{0.8785}{0.1748}}\pgfpathlineto{\pgfqpointxy{0.885}{0.17}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9811}{0.7252}}\pgfpathlineto{\pgfqpointxy{0.975}{0.7296}}\pgfpathlineto{\pgfqpointxy{0.9758}{0.7219}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1968}{0.5276}}\pgfpathlineto{\pgfqpointxy{0.1932}{0.5197}}\pgfpathlineto{\pgfqpointxy{0.1944}{0.5179}}\pgfpathlineto{\pgfqpointxy{0.2005}{0.5223}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5702}{0.2878}}\pgfpathlineto{\pgfqpointxy{0.5669}{0.2894}}\pgfpathlineto{\pgfqpointxy{0.5629}{0.2881}}\pgfpathlineto{\pgfqpointxy{0.5663}{0.2829}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4103}{0.8438}}\pgfpathlineto{\pgfqpointxy{0.4091}{0.847}}\pgfpathlineto{\pgfqpointxy{0.4087}{0.8475}}\pgfpathlineto{\pgfqpointxy{0.4017}{0.8403}}\pgfpathlineto{\pgfqpointxy{0.4067}{0.8417}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9152}{0.774}}\pgfpathlineto{\pgfqpointxy{0.9119}{0.7742}}\pgfpathlineto{\pgfqpointxy{0.9111}{0.7671}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0559}{0.3965}}\pgfpathlineto{\pgfqpointxy{0.0432}{0.3964}}\pgfpathlineto{\pgfqpointxy{0.045}{0.3955}}\pgfpathlineto{\pgfqpointxy{0.0509}{0.3927}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8543}{0.8747}}\pgfpathlineto{\pgfqpointxy{0.8485}{0.8742}}\pgfpathlineto{\pgfqpointxy{0.8595}{0.8694}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9019}{0.3893}}\pgfpathlineto{\pgfqpointxy{0.9011}{0.3872}}\pgfpathlineto{\pgfqpointxy{0.903}{0.3764}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4457}{0.8756}}\pgfpathlineto{\pgfqpointxy{0.4458}{0.8669}}\pgfpathlineto{\pgfqpointxy{0.4518}{0.8696}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8598}{0.9837}}\pgfpathlineto{\pgfqpointxy{0.8602}{0.9813}}\pgfpathlineto{\pgfqpointxy{0.8665}{0.9767}}\pgfpathlineto{\pgfqpointxy{0.8678}{0.9783}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9499}{0.6268}}\pgfpathlineto{\pgfqpointxy{0.9503}{0.6216}}\pgfpathlineto{\pgfqpointxy{0.9556}{0.6185}}\pgfpathlineto{\pgfqpointxy{0.9557}{0.6212}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9363}{0.1474}}\pgfpathlineto{\pgfqpointxy{0.9352}{0.147}}\pgfpathlineto{\pgfqpointxy{0.9349}{0.1414}}\pgfpathlineto{\pgfqpointxy{0.9374}{0.1431}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9875}{0.2844}}\pgfpathlineto{\pgfqpointxy{0.9873}{0.2888}}\pgfpathlineto{\pgfqpointxy{0.9835}{0.2805}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7015}{0.4035}}\pgfpathlineto{\pgfqpointxy{0.6944}{0.3962}}\pgfpathlineto{\pgfqpointxy{0.6967}{0.3933}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4328}{0.9039}}\pgfpathlineto{\pgfqpointxy{0.4285}{0.9003}}\pgfpathlineto{\pgfqpointxy{0.4323}{0.8969}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.649}{0.9599}}\pgfpathlineto{\pgfqpointxy{0.6476}{0.9623}}\pgfpathlineto{\pgfqpointxy{0.6472}{0.9605}}\pgfpathlineto{\pgfqpointxy{0.6459}{0.9527}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7874}{0.7707}}\pgfpathlineto{\pgfqpointxy{0.7842}{0.7647}}\pgfpathlineto{\pgfqpointxy{0.7887}{0.7647}}\pgfpathlineto{\pgfqpointxy{0.7916}{0.767}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5291}{0.7624}}\pgfpathlineto{\pgfqpointxy{0.5259}{0.7651}}\pgfpathlineto{\pgfqpointxy{0.5237}{0.7596}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3103}{0.7211}}\pgfpathlineto{\pgfqpointxy{0.3095}{0.7222}}\pgfpathlineto{\pgfqpointxy{0.3109}{0.7109}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6896}{0.5689}}\pgfpathlineto{\pgfqpointxy{0.6866}{0.5685}}\pgfpathlineto{\pgfqpointxy{0.6835}{0.5645}}\pgfpathlineto{\pgfqpointxy{0.6907}{0.5632}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4284}{0.3761}}\pgfpathlineto{\pgfqpointxy{0.4258}{0.3795}}\pgfpathlineto{\pgfqpointxy{0.4234}{0.376}}\pgfpathlineto{\pgfqpointxy{0.4249}{0.3692}}\pgfpathlineto{\pgfqpointxy{0.4258}{0.3677}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1071}{0.0805}}\pgfpathlineto{\pgfqpointxy{0.1018}{0.0788}}\pgfpathlineto{\pgfqpointxy{0.1014}{0.0751}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3876}{0.5596}}\pgfpathlineto{\pgfqpointxy{0.3821}{0.5582}}\pgfpathlineto{\pgfqpointxy{0.3917}{0.5556}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2448}{0.1165}}\pgfpathlineto{\pgfqpointxy{0.2417}{0.1124}}\pgfpathlineto{\pgfqpointxy{0.247}{0.1105}}\pgfpathlineto{\pgfqpointxy{0.2511}{0.1111}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6739}{0.612}}\pgfpathlineto{\pgfqpointxy{0.6697}{0.6112}}\pgfpathlineto{\pgfqpointxy{0.669}{0.6059}}\pgfpathlineto{\pgfqpointxy{0.67}{0.6045}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2536}{0.3299}}\pgfpathlineto{\pgfqpointxy{0.25}{0.3248}}\pgfpathlineto{\pgfqpointxy{0.2505}{0.3244}}\pgfpathlineto{\pgfqpointxy{0.2562}{0.3227}}\pgfpathlineto{\pgfqpointxy{0.259}{0.3238}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9145}{0.4821}}\pgfpathlineto{\pgfqpointxy{0.9144}{0.4814}}\pgfpathlineto{\pgfqpointxy{0.9231}{0.4806}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9245}{0.4408}}\pgfpathlineto{\pgfqpointxy{0.9276}{0.4319}}\pgfpathlineto{\pgfqpointxy{0.9349}{0.4328}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5677}{0.6264}}\pgfpathlineto{\pgfqpointxy{0.5611}{0.6279}}\pgfpathlineto{\pgfqpointxy{0.5545}{0.6221}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5773}{0.9332}}\pgfpathlineto{\pgfqpointxy{0.5721}{0.931}}\pgfpathlineto{\pgfqpointxy{0.5757}{0.9246}}\pgfpathlineto{\pgfqpointxy{0.578}{0.9236}}\pgfpathlineto{\pgfqpointxy{0.5807}{0.9229}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4219}{0.3031}}\pgfpathlineto{\pgfqpointxy{0.4209}{0.2993}}\pgfpathlineto{\pgfqpointxy{0.4274}{0.2939}}\pgfpathlineto{\pgfqpointxy{0.4299}{0.2986}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5411}{0.3118}}\pgfpathlineto{\pgfqpointxy{0.5348}{0.3078}}\pgfpathlineto{\pgfqpointxy{0.539}{0.3043}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2691}{0.4681}}\pgfpathlineto{\pgfqpointxy{0.2656}{0.4735}}\pgfpathlineto{\pgfqpointxy{0.2625}{0.4626}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6883}{0.5409}}\pgfpathlineto{\pgfqpointxy{0.6867}{0.5359}}\pgfpathlineto{\pgfqpointxy{0.6861}{0.5328}}\pgfpathlineto{\pgfqpointxy{0.6974}{0.5338}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9493}{0.7396}}\pgfpathlineto{\pgfqpointxy{0.946}{0.7403}}\pgfpathlineto{\pgfqpointxy{0.9469}{0.7368}}\pgfpathlineto{\pgfqpointxy{0.9562}{0.735}}\pgfpathlineto{\pgfqpointxy{0.9565}{0.7354}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4021}{0.1243}}\pgfpathlineto{\pgfqpointxy{0.4031}{0.115}}\pgfpathlineto{\pgfqpointxy{0.4055}{0.1175}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7224}{0.9711}}\pgfpathlineto{\pgfqpointxy{0.7175}{0.967}}\pgfpathlineto{\pgfqpointxy{0.7257}{0.9664}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1345}{0.9045}}\pgfpathlineto{\pgfqpointxy{0.1286}{0.9067}}\pgfpathlineto{\pgfqpointxy{0.1239}{0.903}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3767}{0.6847}}\pgfpathlineto{\pgfqpointxy{0.3678}{0.6843}}\pgfpathlineto{\pgfqpointxy{0.3786}{0.6776}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5117}{0.0681}}\pgfpathlineto{\pgfqpointxy{0.5107}{0.0686}}\pgfpathlineto{\pgfqpointxy{0.5051}{0.0711}}\pgfpathlineto{\pgfqpointxy{0.5051}{0.0627}}\pgfpathlineto{\pgfqpointxy{0.5105}{0.0636}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9783}{0.2591}}\pgfpathlineto{\pgfqpointxy{0.9787}{0.2527}}\pgfpathlineto{\pgfqpointxy{0.9808}{0.2529}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6578}{0.2959}}\pgfpathlineto{\pgfqpointxy{0.6471}{0.2955}}\pgfpathlineto{\pgfqpointxy{0.6507}{0.2913}}\pgfpathlineto{\pgfqpointxy{0.6515}{0.2911}}\pgfpathlineto{\pgfqpointxy{0.6556}{0.294}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.755}{0.5302}}\pgfpathlineto{\pgfqpointxy{0.7519}{0.5311}}\pgfpathlineto{\pgfqpointxy{0.7528}{0.5214}}\pgfpathlineto{\pgfqpointxy{0.7572}{0.5257}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8982}{0.8041}}\pgfpathlineto{\pgfqpointxy{0.8965}{0.8033}}\pgfpathlineto{\pgfqpointxy{0.9053}{0.7989}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9528}{0.4385}}\pgfpathlineto{\pgfqpointxy{0.9538}{0.4352}}\pgfpathlineto{\pgfqpointxy{0.9564}{0.4318}}\pgfpathlineto{\pgfqpointxy{0.9594}{0.4321}}\pgfpathlineto{\pgfqpointxy{0.9596}{0.4321}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7789}{0.8892}}\pgfpathlineto{\pgfqpointxy{0.7763}{0.8821}}\pgfpathlineto{\pgfqpointxy{0.7821}{0.8818}}\pgfpathlineto{\pgfqpointxy{0.7823}{0.884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8031}{0.1215}}\pgfpathlineto{\pgfqpointxy{0.7941}{0.1189}}\pgfpathlineto{\pgfqpointxy{0.7942}{0.1181}}\pgfpathlineto{\pgfqpointxy{0.7947}{0.1167}}\pgfpathlineto{\pgfqpointxy{0.8014}{0.113}}\pgfpathlineto{\pgfqpointxy{0.8049}{0.1153}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3399}{0.737}}\pgfpathlineto{\pgfqpointxy{0.3379}{0.7372}}\pgfpathlineto{\pgfqpointxy{0.3407}{0.732}}\pgfpathlineto{\pgfqpointxy{0.35}{0.7312}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9645}{0.5262}}\pgfpathlineto{\pgfqpointxy{0.9648}{0.52}}\pgfpathlineto{\pgfqpointxy{0.9744}{0.5238}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0246}{0.6403}}\pgfpathlineto{\pgfqpointxy{0.0325}{0.6336}}\pgfpathlineto{\pgfqpointxy{0.0346}{0.6358}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4839}{0.3217}}\pgfpathlineto{\pgfqpointxy{0.483}{0.3238}}\pgfpathlineto{\pgfqpointxy{0.4752}{0.3239}}\pgfpathlineto{\pgfqpointxy{0.4758}{0.3202}}\pgfpathlineto{\pgfqpointxy{0.4768}{0.3189}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8905}{0.3891}}\pgfpathlineto{\pgfqpointxy{0.8883}{0.3925}}\pgfpathlineto{\pgfqpointxy{0.8861}{0.3885}}\pgfpathlineto{\pgfqpointxy{0.8867}{0.3825}}\pgfpathlineto{\pgfqpointxy{0.8925}{0.3839}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.637}{0.027}}\pgfpathlineto{\pgfqpointxy{0.638}{0.0192}}\pgfpathlineto{\pgfqpointxy{0.6422}{0.0187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5854}{0.8667}}\pgfpathlineto{\pgfqpointxy{0.5789}{0.8665}}\pgfpathlineto{\pgfqpointxy{0.5779}{0.8651}}\pgfpathlineto{\pgfqpointxy{0.5767}{0.8629}}\pgfpathlineto{\pgfqpointxy{0.576}{0.8607}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7142}{0.629}}\pgfpathlineto{\pgfqpointxy{0.7149}{0.6228}}\pgfpathlineto{\pgfqpointxy{0.7207}{0.6241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6727}{0.7471}}\pgfpathlineto{\pgfqpointxy{0.6667}{0.75}}\pgfpathlineto{\pgfqpointxy{0.6625}{0.747}}\pgfpathlineto{\pgfqpointxy{0.6719}{0.7455}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6002}{0.7683}}\pgfpathlineto{\pgfqpointxy{0.6007}{0.7706}}\pgfpathlineto{\pgfqpointxy{0.5918}{0.7672}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0163}{0.0683}}\pgfpathlineto{\pgfqpointxy{0.0149}{0.0698}}\pgfpathlineto{\pgfqpointxy{0.0124}{0.0655}}\pgfpathlineto{\pgfqpointxy{0.0117}{0.0627}}\pgfpathlineto{\pgfqpointxy{0.0187}{0.0638}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9643}{0.3058}}\pgfpathlineto{\pgfqpointxy{0.9636}{0.3018}}\pgfpathlineto{\pgfqpointxy{0.9637}{0.3003}}\pgfpathlineto{\pgfqpointxy{0.9686}{0.3024}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4681}{0.7034}}\pgfpathlineto{\pgfqpointxy{0.4667}{0.7017}}\pgfpathlineto{\pgfqpointxy{0.4651}{0.6942}}\pgfpathlineto{\pgfqpointxy{0.4648}{0.6924}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8138}{0.2182}}\pgfpathlineto{\pgfqpointxy{0.8051}{0.2113}}\pgfpathlineto{\pgfqpointxy{0.8066}{0.2105}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4727}{0.5201}}\pgfpathlineto{\pgfqpointxy{0.4678}{0.5216}}\pgfpathlineto{\pgfqpointxy{0.4662}{0.518}}\pgfpathlineto{\pgfqpointxy{0.4693}{0.5121}}\pgfpathlineto{\pgfqpointxy{0.4758}{0.517}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5104}{0.6614}}\pgfpathlineto{\pgfqpointxy{0.5084}{0.6587}}\pgfpathlineto{\pgfqpointxy{0.5207}{0.6599}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4569}{0.5634}}\pgfpathlineto{\pgfqpointxy{0.4535}{0.5543}}\pgfpathlineto{\pgfqpointxy{0.4569}{0.5571}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7732}{0.5963}}\pgfpathlineto{\pgfqpointxy{0.7704}{0.6004}}\pgfpathlineto{\pgfqpointxy{0.7716}{0.5911}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1108}{0.073}}\pgfpathlineto{\pgfqpointxy{0.1112}{0.0661}}\pgfpathlineto{\pgfqpointxy{0.1144}{0.0674}}\pgfpathlineto{\pgfqpointxy{0.1183}{0.0701}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4674}{0.1867}}\pgfpathlineto{\pgfqpointxy{0.4592}{0.1792}}\pgfpathlineto{\pgfqpointxy{0.4672}{0.1818}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5768}{0.2645}}\pgfpathlineto{\pgfqpointxy{0.5755}{0.2693}}\pgfpathlineto{\pgfqpointxy{0.573}{0.2583}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3518}{0.9351}}\pgfpathlineto{\pgfqpointxy{0.3481}{0.9355}}\pgfpathlineto{\pgfqpointxy{0.3438}{0.9322}}\pgfpathlineto{\pgfqpointxy{0.3497}{0.9298}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3366}{0.3257}}\pgfpathlineto{\pgfqpointxy{0.3316}{0.3229}}\pgfpathlineto{\pgfqpointxy{0.3311}{0.3184}}\pgfpathlineto{\pgfqpointxy{0.3356}{0.3177}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4511}{0.3853}}\pgfpathlineto{\pgfqpointxy{0.4486}{0.3774}}\pgfpathlineto{\pgfqpointxy{0.4502}{0.3792}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9046}{0.2842}}\pgfpathlineto{\pgfqpointxy{0.9042}{0.2847}}\pgfpathlineto{\pgfqpointxy{0.9028}{0.2847}}\pgfpathlineto{\pgfqpointxy{0.8981}{0.2831}}\pgfpathlineto{\pgfqpointxy{0.9082}{0.2768}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1598}{0.9664}}\pgfpathlineto{\pgfqpointxy{0.1549}{0.9665}}\pgfpathlineto{\pgfqpointxy{0.162}{0.9584}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4513}{0.7088}}\pgfpathlineto{\pgfqpointxy{0.448}{0.702}}\pgfpathlineto{\pgfqpointxy{0.45}{0.6992}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4796}{0.6619}}\pgfpathlineto{\pgfqpointxy{0.4777}{0.6541}}\pgfpathlineto{\pgfqpointxy{0.4816}{0.6565}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2847}{0.3205}}\pgfpathlineto{\pgfqpointxy{0.2829}{0.3188}}\pgfpathlineto{\pgfqpointxy{0.2875}{0.314}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2881}{0.679}}\pgfpathlineto{\pgfqpointxy{0.2841}{0.676}}\pgfpathlineto{\pgfqpointxy{0.2843}{0.6719}}\pgfpathlineto{\pgfqpointxy{0.2855}{0.671}}\pgfpathlineto{\pgfqpointxy{0.288}{0.67}}\pgfpathlineto{\pgfqpointxy{0.2916}{0.6752}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1533}{0.3947}}\pgfpathlineto{\pgfqpointxy{0.1514}{0.3945}}\pgfpathlineto{\pgfqpointxy{0.1507}{0.3835}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.576}{0.7873}}\pgfpathlineto{\pgfqpointxy{0.5736}{0.7873}}\pgfpathlineto{\pgfqpointxy{0.5815}{0.778}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4765}{0.5508}}\pgfpathlineto{\pgfqpointxy{0.466}{0.5496}}\pgfpathlineto{\pgfqpointxy{0.47}{0.5438}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4232}{0.9091}}\pgfpathlineto{\pgfqpointxy{0.4215}{0.9092}}\pgfpathlineto{\pgfqpointxy{0.4185}{0.9062}}\pgfpathlineto{\pgfqpointxy{0.4272}{0.9061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4827}{0.7898}}\pgfpathlineto{\pgfqpointxy{0.4771}{0.7894}}\pgfpathlineto{\pgfqpointxy{0.4857}{0.7823}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4258}{0.5737}}\pgfpathlineto{\pgfqpointxy{0.4249}{0.5747}}\pgfpathlineto{\pgfqpointxy{0.4197}{0.5702}}\pgfpathlineto{\pgfqpointxy{0.43}{0.5658}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8491}{0.447}}\pgfpathlineto{\pgfqpointxy{0.8421}{0.4505}}\pgfpathlineto{\pgfqpointxy{0.8409}{0.4432}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9182}{0.355}}\pgfpathlineto{\pgfqpointxy{0.9132}{0.357}}\pgfpathlineto{\pgfqpointxy{0.9112}{0.3548}}\pgfpathlineto{\pgfqpointxy{0.9091}{0.3489}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.782}{0.8716}}\pgfpathlineto{\pgfqpointxy{0.7722}{0.8726}}\pgfpathlineto{\pgfqpointxy{0.7719}{0.8703}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3627}{0.2132}}\pgfpathlineto{\pgfqpointxy{0.361}{0.2085}}\pgfpathlineto{\pgfqpointxy{0.3678}{0.2096}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9037}{0.1442}}\pgfpathlineto{\pgfqpointxy{0.9023}{0.1451}}\pgfpathlineto{\pgfqpointxy{0.9055}{0.135}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5221}{0.6455}}\pgfpathlineto{\pgfqpointxy{0.5219}{0.6456}}\pgfpathlineto{\pgfqpointxy{0.5185}{0.6419}}\pgfpathlineto{\pgfqpointxy{0.526}{0.6397}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1079}{0.1506}}\pgfpathlineto{\pgfqpointxy{0.1061}{0.1509}}\pgfpathlineto{\pgfqpointxy{0.1027}{0.1488}}\pgfpathlineto{\pgfqpointxy{0.1056}{0.1414}}\pgfpathlineto{\pgfqpointxy{0.1084}{0.1419}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6596}{0.6931}}\pgfpathlineto{\pgfqpointxy{0.6561}{0.6809}}\pgfpathlineto{\pgfqpointxy{0.6618}{0.6798}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.395}{0.6513}}\pgfpathlineto{\pgfqpointxy{0.3934}{0.6498}}\pgfpathlineto{\pgfqpointxy{0.3944}{0.6436}}\pgfpathlineto{\pgfqpointxy{0.3968}{0.6457}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6049}{0.9877}}\pgfpathlineto{\pgfqpointxy{0.6}{0.9859}}\pgfpathlineto{\pgfqpointxy{0.6013}{0.9839}}\pgfpathlineto{\pgfqpointxy{0.6061}{0.9812}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2348}{0.9015}}\pgfpathlineto{\pgfqpointxy{0.2332}{0.895}}\pgfpathlineto{\pgfqpointxy{0.2375}{0.8924}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.898}{0.5299}}\pgfpathlineto{\pgfqpointxy{0.8938}{0.5306}}\pgfpathlineto{\pgfqpointxy{0.892}{0.5267}}\pgfpathlineto{\pgfqpointxy{0.9008}{0.5253}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2355}{0.1466}}\pgfpathlineto{\pgfqpointxy{0.2358}{0.1493}}\pgfpathlineto{\pgfqpointxy{0.2296}{0.1445}}\pgfpathlineto{\pgfqpointxy{0.2279}{0.1421}}\pgfpathlineto{\pgfqpointxy{0.2351}{0.1424}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3302}{0.5524}}\pgfpathlineto{\pgfqpointxy{0.3266}{0.545}}\pgfpathlineto{\pgfqpointxy{0.3304}{0.5432}}\pgfpathlineto{\pgfqpointxy{0.3356}{0.5451}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9731}{0.3694}}\pgfpathlineto{\pgfqpointxy{0.9721}{0.3639}}\pgfpathlineto{\pgfqpointxy{0.979}{0.3656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5242}{0.1466}}\pgfpathlineto{\pgfqpointxy{0.5201}{0.1427}}\pgfpathlineto{\pgfqpointxy{0.5198}{0.1395}}\pgfpathlineto{\pgfqpointxy{0.5233}{0.1371}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5653}{0.0124}}\pgfpathlineto{\pgfqpointxy{0.5566}{0.0138}}\pgfpathlineto{\pgfqpointxy{0.5587}{0.0084}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6886}{0.9345}}\pgfpathlineto{\pgfqpointxy{0.6822}{0.9281}}\pgfpathlineto{\pgfqpointxy{0.6882}{0.9269}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5232}{0.9555}}\pgfpathlineto{\pgfqpointxy{0.5229}{0.9596}}\pgfpathlineto{\pgfqpointxy{0.5173}{0.9541}}\pgfpathlineto{\pgfqpointxy{0.5229}{0.9533}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8524}{0.5462}}\pgfpathlineto{\pgfqpointxy{0.8506}{0.5434}}\pgfpathlineto{\pgfqpointxy{0.8539}{0.5389}}\pgfpathlineto{\pgfqpointxy{0.8638}{0.5439}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6949}{0.6672}}\pgfpathlineto{\pgfqpointxy{0.6875}{0.6649}}\pgfpathlineto{\pgfqpointxy{0.687}{0.6625}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.449}{0.3219}}\pgfpathlineto{\pgfqpointxy{0.4395}{0.3236}}\pgfpathlineto{\pgfqpointxy{0.4391}{0.3166}}\pgfpathlineto{\pgfqpointxy{0.4417}{0.3151}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.563}{0.6108}}\pgfpathlineto{\pgfqpointxy{0.5616}{0.6114}}\pgfpathlineto{\pgfqpointxy{0.5547}{0.6106}}\pgfpathlineto{\pgfqpointxy{0.5628}{0.6089}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.862}{0.1729}}\pgfpathlineto{\pgfqpointxy{0.859}{0.1676}}\pgfpathlineto{\pgfqpointxy{0.8661}{0.1621}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0443}{0.0448}}\pgfpathlineto{\pgfqpointxy{0.0425}{0.046}}\pgfpathlineto{\pgfqpointxy{0.0418}{0.0376}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9061}{0.9231}}\pgfpathlineto{\pgfqpointxy{0.8972}{0.9199}}\pgfpathlineto{\pgfqpointxy{0.9055}{0.9174}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4115}{0.8958}}\pgfpathlineto{\pgfqpointxy{0.4061}{0.8919}}\pgfpathlineto{\pgfqpointxy{0.4068}{0.887}}\pgfpathlineto{\pgfqpointxy{0.4131}{0.8886}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7692}{0.6436}}\pgfpathlineto{\pgfqpointxy{0.7717}{0.6387}}\pgfpathlineto{\pgfqpointxy{0.772}{0.639}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7982}{0.4859}}\pgfpathlineto{\pgfqpointxy{0.7952}{0.485}}\pgfpathlineto{\pgfqpointxy{0.7971}{0.4786}}\pgfpathlineto{\pgfqpointxy{0.7984}{0.474}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1724}{0.7948}}\pgfpathlineto{\pgfqpointxy{0.164}{0.795}}\pgfpathlineto{\pgfqpointxy{0.1711}{0.7884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.722}{0.677}}\pgfpathlineto{\pgfqpointxy{0.7223}{0.6714}}\pgfpathlineto{\pgfqpointxy{0.7239}{0.6699}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7558}{0.8567}}\pgfpathlineto{\pgfqpointxy{0.7566}{0.8523}}\pgfpathlineto{\pgfqpointxy{0.7648}{0.8504}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0935}{0.741}}\pgfpathlineto{\pgfqpointxy{0.0812}{0.7376}}\pgfpathlineto{\pgfqpointxy{0.0925}{0.7364}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2437}{0.1782}}\pgfpathlineto{\pgfqpointxy{0.239}{0.1781}}\pgfpathlineto{\pgfqpointxy{0.2472}{0.1734}}\pgfpathlineto{\pgfqpointxy{0.2506}{0.1716}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5222}{0.1604}}\pgfpathlineto{\pgfqpointxy{0.5175}{0.1589}}\pgfpathlineto{\pgfqpointxy{0.528}{0.1582}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7513}{0.4082}}\pgfpathlineto{\pgfqpointxy{0.7441}{0.4094}}\pgfpathlineto{\pgfqpointxy{0.7412}{0.4047}}\pgfpathlineto{\pgfqpointxy{0.7509}{0.4041}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6467}{0.7598}}\pgfpathlineto{\pgfqpointxy{0.6469}{0.7621}}\pgfpathlineto{\pgfqpointxy{0.6454}{0.7658}}\pgfpathlineto{\pgfqpointxy{0.6386}{0.7545}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2799}{0.1287}}\pgfpathlineto{\pgfqpointxy{0.283}{0.1229}}\pgfpathlineto{\pgfqpointxy{0.2858}{0.12}}\pgfpathlineto{\pgfqpointxy{0.2859}{0.1199}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.561}{0.2205}}\pgfpathlineto{\pgfqpointxy{0.5538}{0.2236}}\pgfpathlineto{\pgfqpointxy{0.551}{0.2176}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3925}{0.7223}}\pgfpathlineto{\pgfqpointxy{0.3927}{0.7241}}\pgfpathlineto{\pgfqpointxy{0.3879}{0.7223}}\pgfpathlineto{\pgfqpointxy{0.3853}{0.7175}}\pgfpathlineto{\pgfqpointxy{0.3855}{0.7161}}\pgfpathlineto{\pgfqpointxy{0.3857}{0.7146}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.309}{0.0857}}\pgfpathlineto{\pgfqpointxy{0.309}{0.0743}}\pgfpathlineto{\pgfqpointxy{0.3117}{0.0769}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9245}{0.5288}}\pgfpathlineto{\pgfqpointxy{0.914}{0.5273}}\pgfpathlineto{\pgfqpointxy{0.9278}{0.5253}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8161}{0.6117}}\pgfpathlineto{\pgfqpointxy{0.8158}{0.609}}\pgfpathlineto{\pgfqpointxy{0.8238}{0.605}}\pgfpathlineto{\pgfqpointxy{0.8219}{0.609}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5551}{0.9628}}\pgfpathlineto{\pgfqpointxy{0.5544}{0.9636}}\pgfpathlineto{\pgfqpointxy{0.5516}{0.9597}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9414}{0.5924}}\pgfpathlineto{\pgfqpointxy{0.9417}{0.5816}}\pgfpathlineto{\pgfqpointxy{0.9451}{0.5871}}\pgfpathlineto{\pgfqpointxy{0.9456}{0.588}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9327}{0.0208}}\pgfpathlineto{\pgfqpointxy{0.9229}{0.0149}}\pgfpathlineto{\pgfqpointxy{0.9329}{0.0183}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1686}{0.4249}}\pgfpathlineto{\pgfqpointxy{0.1594}{0.4276}}\pgfpathlineto{\pgfqpointxy{0.1649}{0.4186}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6262}{0.3418}}\pgfpathlineto{\pgfqpointxy{0.6234}{0.3375}}\pgfpathlineto{\pgfqpointxy{0.6277}{0.3365}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1105}{0.3033}}\pgfpathlineto{\pgfqpointxy{0.1119}{0.2931}}\pgfpathlineto{\pgfqpointxy{0.1137}{0.2983}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1879}{0.2906}}\pgfpathlineto{\pgfqpointxy{0.1848}{0.2815}}\pgfpathlineto{\pgfqpointxy{0.1903}{0.2824}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2156}{0.9114}}\pgfpathlineto{\pgfqpointxy{0.2163}{0.9144}}\pgfpathlineto{\pgfqpointxy{0.2101}{0.9118}}\pgfpathlineto{\pgfqpointxy{0.2097}{0.9072}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5725}{0.1706}}\pgfpathlineto{\pgfqpointxy{0.5717}{0.1625}}\pgfpathlineto{\pgfqpointxy{0.5721}{0.1612}}\pgfpathlineto{\pgfqpointxy{0.5739}{0.1595}}\pgfpathlineto{\pgfqpointxy{0.5774}{0.1646}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4609}{0.755}}\pgfpathlineto{\pgfqpointxy{0.4564}{0.7515}}\pgfpathlineto{\pgfqpointxy{0.4582}{0.7478}}\pgfpathlineto{\pgfqpointxy{0.4652}{0.7495}}\pgfpathlineto{\pgfqpointxy{0.4663}{0.7509}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4515}{0.8806}}\pgfpathlineto{\pgfqpointxy{0.4481}{0.8761}}\pgfpathlineto{\pgfqpointxy{0.4531}{0.8737}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0871}{0.5045}}\pgfpathlineto{\pgfqpointxy{0.0801}{0.5015}}\pgfpathlineto{\pgfqpointxy{0.078}{0.5005}}\pgfpathlineto{\pgfqpointxy{0.0846}{0.4962}}\pgfpathlineto{\pgfqpointxy{0.0855}{0.4988}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.77}{0.7264}}\pgfpathlineto{\pgfqpointxy{0.7632}{0.7288}}\pgfpathlineto{\pgfqpointxy{0.7712}{0.7191}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2888}{0.5571}}\pgfpathlineto{\pgfqpointxy{0.2833}{0.5574}}\pgfpathlineto{\pgfqpointxy{0.2777}{0.5543}}\pgfpathlineto{\pgfqpointxy{0.2774}{0.5528}}\pgfpathlineto{\pgfqpointxy{0.2862}{0.552}}\pgfpathlineto{\pgfqpointxy{0.2888}{0.5529}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1307}{0.8429}}\pgfpathlineto{\pgfqpointxy{0.1224}{0.8376}}\pgfpathlineto{\pgfqpointxy{0.1266}{0.8357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4673}{0.0656}}\pgfpathlineto{\pgfqpointxy{0.4685}{0.0562}}\pgfpathlineto{\pgfqpointxy{0.4737}{0.0607}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9785}{0.8405}}\pgfpathlineto{\pgfqpointxy{0.9651}{0.8391}}\pgfpathlineto{\pgfqpointxy{0.9688}{0.8357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2786}{0.6324}}\pgfpathlineto{\pgfqpointxy{0.275}{0.633}}\pgfpathlineto{\pgfqpointxy{0.2707}{0.6311}}\pgfpathlineto{\pgfqpointxy{0.2697}{0.6279}}\pgfpathlineto{\pgfqpointxy{0.2739}{0.6251}}\pgfpathlineto{\pgfqpointxy{0.276}{0.6273}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.258}{0.3021}}\pgfpathlineto{\pgfqpointxy{0.2514}{0.2953}}\pgfpathlineto{\pgfqpointxy{0.253}{0.294}}\pgfpathlineto{\pgfqpointxy{0.2602}{0.2946}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1366}{0.6318}}\pgfpathlineto{\pgfqpointxy{0.1306}{0.6263}}\pgfpathlineto{\pgfqpointxy{0.1358}{0.6255}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9149}{0.384}}\pgfpathlineto{\pgfqpointxy{0.9146}{0.3811}}\pgfpathlineto{\pgfqpointxy{0.9167}{0.3794}}\pgfpathlineto{\pgfqpointxy{0.9236}{0.3816}}\pgfpathlineto{\pgfqpointxy{0.9228}{0.3822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5562}{0.4649}}\pgfpathlineto{\pgfqpointxy{0.5623}{0.4613}}\pgfpathlineto{\pgfqpointxy{0.5624}{0.4625}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4015}{0.9828}}\pgfpathlineto{\pgfqpointxy{0.3965}{0.9821}}\pgfpathlineto{\pgfqpointxy{0.3975}{0.9757}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.062}{0.9293}}\pgfpathlineto{\pgfqpointxy{0.0591}{0.9251}}\pgfpathlineto{\pgfqpointxy{0.0659}{0.9252}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.444}{0.953}}\pgfpathlineto{\pgfqpointxy{0.4434}{0.9572}}\pgfpathlineto{\pgfqpointxy{0.4394}{0.953}}\pgfpathlineto{\pgfqpointxy{0.4434}{0.9462}}\pgfpathlineto{\pgfqpointxy{0.4444}{0.9469}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7338}{0.5393}}\pgfpathlineto{\pgfqpointxy{0.7241}{0.5382}}\pgfpathlineto{\pgfqpointxy{0.7337}{0.5355}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9283}{0.3877}}\pgfpathlineto{\pgfqpointxy{0.9317}{0.3792}}\pgfpathlineto{\pgfqpointxy{0.9355}{0.3778}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9151}{0.3988}}\pgfpathlineto{\pgfqpointxy{0.9103}{0.4001}}\pgfpathlineto{\pgfqpointxy{0.9096}{0.3926}}\pgfpathlineto{\pgfqpointxy{0.9131}{0.3939}}\pgfpathlineto{\pgfqpointxy{0.9136}{0.3949}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7521}{0.0843}}\pgfpathlineto{\pgfqpointxy{0.7489}{0.0801}}\pgfpathlineto{\pgfqpointxy{0.7559}{0.0792}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5801}{0.8946}}\pgfpathlineto{\pgfqpointxy{0.5771}{0.8886}}\pgfpathlineto{\pgfqpointxy{0.5842}{0.8855}}\pgfpathlineto{\pgfqpointxy{0.5844}{0.8864}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5762}{0.9115}}\pgfpathlineto{\pgfqpointxy{0.5769}{0.9109}}\pgfpathlineto{\pgfqpointxy{0.5834}{0.9088}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4787}{0.3027}}\pgfpathlineto{\pgfqpointxy{0.4774}{0.3069}}\pgfpathlineto{\pgfqpointxy{0.4729}{0.3087}}\pgfpathlineto{\pgfqpointxy{0.4687}{0.3015}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7791}{0.8408}}\pgfpathlineto{\pgfqpointxy{0.7724}{0.8416}}\pgfpathlineto{\pgfqpointxy{0.7764}{0.8356}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.481}{0.9838}}\pgfpathlineto{\pgfqpointxy{0.4736}{0.9837}}\pgfpathlineto{\pgfqpointxy{0.4766}{0.9793}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0503}{0.5348}}\pgfpathlineto{\pgfqpointxy{0.0434}{0.5335}}\pgfpathlineto{\pgfqpointxy{0.0501}{0.53}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4227}{0.7232}}\pgfpathlineto{\pgfqpointxy{0.4172}{0.7227}}\pgfpathlineto{\pgfqpointxy{0.4183}{0.7184}}\pgfpathlineto{\pgfqpointxy{0.4257}{0.7199}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1507}{0.2951}}\pgfpathlineto{\pgfqpointxy{0.1485}{0.2986}}\pgfpathlineto{\pgfqpointxy{0.145}{0.2967}}\pgfpathlineto{\pgfqpointxy{0.1445}{0.2924}}\pgfpathlineto{\pgfqpointxy{0.1478}{0.2912}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1419}{0.2344}}\pgfpathlineto{\pgfqpointxy{0.1406}{0.2341}}\pgfpathlineto{\pgfqpointxy{0.1425}{0.2294}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3494}{0.9256}}\pgfpathlineto{\pgfqpointxy{0.3469}{0.9265}}\pgfpathlineto{\pgfqpointxy{0.3447}{0.9251}}\pgfpathlineto{\pgfqpointxy{0.3519}{0.9162}}\pgfpathlineto{\pgfqpointxy{0.354}{0.9182}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8977}{0.8355}}\pgfpathlineto{\pgfqpointxy{0.8946}{0.8371}}\pgfpathlineto{\pgfqpointxy{0.8876}{0.8278}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7322}{0.1611}}\pgfpathlineto{\pgfqpointxy{0.7269}{0.1654}}\pgfpathlineto{\pgfqpointxy{0.7253}{0.165}}\pgfpathlineto{\pgfqpointxy{0.7249}{0.1637}}\pgfpathlineto{\pgfqpointxy{0.7253}{0.1615}}\pgfpathlineto{\pgfqpointxy{0.7317}{0.157}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7146}{0.7293}}\pgfpathlineto{\pgfqpointxy{0.7128}{0.7317}}\pgfpathlineto{\pgfqpointxy{0.708}{0.7297}}\pgfpathlineto{\pgfqpointxy{0.7131}{0.7223}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4744}{0.6968}}\pgfpathlineto{\pgfqpointxy{0.4706}{0.6984}}\pgfpathlineto{\pgfqpointxy{0.4709}{0.6913}}\pgfpathlineto{\pgfqpointxy{0.4755}{0.6896}}\pgfpathlineto{\pgfqpointxy{0.4789}{0.6893}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.729}{0.0366}}\pgfpathlineto{\pgfqpointxy{0.7234}{0.0306}}\pgfpathlineto{\pgfqpointxy{0.7316}{0.0325}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8709}{0.2376}}\pgfpathlineto{\pgfqpointxy{0.8651}{0.232}}\pgfpathlineto{\pgfqpointxy{0.8639}{0.2292}}\pgfpathlineto{\pgfqpointxy{0.8691}{0.2284}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.558}{0.6676}}\pgfpathlineto{\pgfqpointxy{0.5504}{0.6667}}\pgfpathlineto{\pgfqpointxy{0.5537}{0.6595}}\pgfpathlineto{\pgfqpointxy{0.5562}{0.6636}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5556}{0.2866}}\pgfpathlineto{\pgfqpointxy{0.5537}{0.2902}}\pgfpathlineto{\pgfqpointxy{0.5484}{0.2873}}\pgfpathlineto{\pgfqpointxy{0.5512}{0.2839}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5501}{0.9107}}\pgfpathlineto{\pgfqpointxy{0.5507}{0.9148}}\pgfpathlineto{\pgfqpointxy{0.5458}{0.9138}}\pgfpathlineto{\pgfqpointxy{0.5435}{0.9066}}\pgfpathlineto{\pgfqpointxy{0.5489}{0.9056}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7271}{0.7089}}\pgfpathlineto{\pgfqpointxy{0.7241}{0.7107}}\pgfpathlineto{\pgfqpointxy{0.72}{0.7055}}\pgfpathlineto{\pgfqpointxy{0.7204}{0.7037}}\pgfpathlineto{\pgfqpointxy{0.7278}{0.7051}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2965}{0.2073}}\pgfpathlineto{\pgfqpointxy{0.2922}{0.1979}}\pgfpathlineto{\pgfqpointxy{0.2997}{0.2011}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2257}{0.6354}}\pgfpathlineto{\pgfqpointxy{0.2286}{0.6252}}\pgfpathlineto{\pgfqpointxy{0.2338}{0.6287}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6258}{0.99}}\pgfpathlineto{\pgfqpointxy{0.6187}{0.9793}}\pgfpathlineto{\pgfqpointxy{0.6248}{0.9787}}\pgfpathlineto{\pgfqpointxy{0.628}{0.9789}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.937}{0.8133}}\pgfpathlineto{\pgfqpointxy{0.93}{0.8097}}\pgfpathlineto{\pgfqpointxy{0.9303}{0.8077}}\pgfpathlineto{\pgfqpointxy{0.9358}{0.8066}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7627}{0.0917}}\pgfpathlineto{\pgfqpointxy{0.7576}{0.0935}}\pgfpathlineto{\pgfqpointxy{0.7559}{0.0893}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5809}{0.3834}}\pgfpathlineto{\pgfqpointxy{0.5763}{0.3832}}\pgfpathlineto{\pgfqpointxy{0.5799}{0.3762}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0646}{0.2887}}\pgfpathlineto{\pgfqpointxy{0.0633}{0.2909}}\pgfpathlineto{\pgfqpointxy{0.06}{0.2792}}\pgfpathlineto{\pgfqpointxy{0.0626}{0.2795}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2321}{0.0764}}\pgfpathlineto{\pgfqpointxy{0.2315}{0.0695}}\pgfpathlineto{\pgfqpointxy{0.239}{0.0724}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6813}{0.4963}}\pgfpathlineto{\pgfqpointxy{0.6754}{0.4903}}\pgfpathlineto{\pgfqpointxy{0.6798}{0.49}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6366}{0.8958}}\pgfpathlineto{\pgfqpointxy{0.6302}{0.8947}}\pgfpathlineto{\pgfqpointxy{0.6319}{0.8885}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8933}{0.3306}}\pgfpathlineto{\pgfqpointxy{0.8934}{0.3227}}\pgfpathlineto{\pgfqpointxy{0.8979}{0.3241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0854}{0.1265}}\pgfpathlineto{\pgfqpointxy{0.0797}{0.1254}}\pgfpathlineto{\pgfqpointxy{0.0805}{0.1179}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8552}{0.1234}}\pgfpathlineto{\pgfqpointxy{0.8493}{0.1273}}\pgfpathlineto{\pgfqpointxy{0.8524}{0.1166}}\pgfpathlineto{\pgfqpointxy{0.8554}{0.1183}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9011}{0.6916}}\pgfpathlineto{\pgfqpointxy{0.899}{0.6854}}\pgfpathlineto{\pgfqpointxy{0.901}{0.6844}}\pgfpathlineto{\pgfqpointxy{0.9013}{0.6845}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6955}{0.0797}}\pgfpathlineto{\pgfqpointxy{0.6927}{0.079}}\pgfpathlineto{\pgfqpointxy{0.6992}{0.0754}}\pgfpathlineto{\pgfqpointxy{0.7045}{0.0762}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6391}{0.5169}}\pgfpathlineto{\pgfqpointxy{0.6388}{0.5174}}\pgfpathlineto{\pgfqpointxy{0.6365}{0.5199}}\pgfpathlineto{\pgfqpointxy{0.634}{0.5152}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6391}{0.301}}\pgfpathlineto{\pgfqpointxy{0.6433}{0.2948}}\pgfpathlineto{\pgfqpointxy{0.647}{0.2977}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6127}{0.6646}}\pgfpathlineto{\pgfqpointxy{0.6028}{0.6673}}\pgfpathlineto{\pgfqpointxy{0.6106}{0.66}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8806}{0.3906}}\pgfpathlineto{\pgfqpointxy{0.8742}{0.3862}}\pgfpathlineto{\pgfqpointxy{0.8764}{0.3824}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1447}{0.4522}}\pgfpathlineto{\pgfqpointxy{0.1402}{0.4404}}\pgfpathlineto{\pgfqpointxy{0.1445}{0.4438}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0622}{0.1268}}\pgfpathlineto{\pgfqpointxy{0.0566}{0.1287}}\pgfpathlineto{\pgfqpointxy{0.0513}{0.1223}}\pgfpathlineto{\pgfqpointxy{0.0558}{0.1205}}\pgfpathlineto{\pgfqpointxy{0.0579}{0.1197}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0976}{0.2751}}\pgfpathlineto{\pgfqpointxy{0.0928}{0.275}}\pgfpathlineto{\pgfqpointxy{0.0981}{0.2708}}\pgfpathlineto{\pgfqpointxy{0.102}{0.2724}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1188}{0.8366}}\pgfpathlineto{\pgfqpointxy{0.1142}{0.8352}}\pgfpathlineto{\pgfqpointxy{0.1178}{0.8318}}\pgfpathlineto{\pgfqpointxy{0.1194}{0.833}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1982}{0.6421}}\pgfpathlineto{\pgfqpointxy{0.1967}{0.6434}}\pgfpathlineto{\pgfqpointxy{0.1912}{0.6427}}\pgfpathlineto{\pgfqpointxy{0.1928}{0.637}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9908}{0.7061}}\pgfpathlineto{\pgfqpointxy{0.9832}{0.7012}}\pgfpathlineto{\pgfqpointxy{0.989}{0.6961}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3183}{0.1772}}\pgfpathlineto{\pgfqpointxy{0.3163}{0.1804}}\pgfpathlineto{\pgfqpointxy{0.3169}{0.1691}}\pgfpathlineto{\pgfqpointxy{0.3215}{0.1718}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0267}{0.7651}}\pgfpathlineto{\pgfqpointxy{0.0193}{0.7627}}\pgfpathlineto{\pgfqpointxy{0.0273}{0.7632}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.622}{0.8076}}\pgfpathlineto{\pgfqpointxy{0.6169}{0.8025}}\pgfpathlineto{\pgfqpointxy{0.6249}{0.7977}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6963}{0.3378}}\pgfpathlineto{\pgfqpointxy{0.6901}{0.3343}}\pgfpathlineto{\pgfqpointxy{0.6927}{0.3265}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9445}{0.2312}}\pgfpathlineto{\pgfqpointxy{0.9374}{0.2323}}\pgfpathlineto{\pgfqpointxy{0.9399}{0.2226}}\pgfpathlineto{\pgfqpointxy{0.9431}{0.2267}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.187}{0.3053}}\pgfpathlineto{\pgfqpointxy{0.1817}{0.3037}}\pgfpathlineto{\pgfqpointxy{0.1784}{0.3026}}\pgfpathlineto{\pgfqpointxy{0.1831}{0.2945}}\pgfpathlineto{\pgfqpointxy{0.1846}{0.2943}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3952}{0.2345}}\pgfpathlineto{\pgfqpointxy{0.3933}{0.239}}\pgfpathlineto{\pgfqpointxy{0.3909}{0.2381}}\pgfpathlineto{\pgfqpointxy{0.3955}{0.2272}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8314}{0.1964}}\pgfpathlineto{\pgfqpointxy{0.8341}{0.1909}}\pgfpathlineto{\pgfqpointxy{0.8365}{0.1928}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7312}{0.2359}}\pgfpathlineto{\pgfqpointxy{0.7227}{0.2365}}\pgfpathlineto{\pgfqpointxy{0.7237}{0.2307}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9786}{0.7604}}\pgfpathlineto{\pgfqpointxy{0.9778}{0.7609}}\pgfpathlineto{\pgfqpointxy{0.978}{0.7522}}\pgfpathlineto{\pgfqpointxy{0.9845}{0.75}}\pgfpathlineto{\pgfqpointxy{0.9837}{0.7536}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9816}{0.9866}}\pgfpathlineto{\pgfqpointxy{0.9857}{0.9766}}\pgfpathlineto{\pgfqpointxy{0.9886}{0.9789}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.309}{0.5524}}\pgfpathlineto{\pgfqpointxy{0.306}{0.5545}}\pgfpathlineto{\pgfqpointxy{0.3053}{0.5451}}\pgfpathlineto{\pgfqpointxy{0.309}{0.5467}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6786}{0.285}}\pgfpathlineto{\pgfqpointxy{0.6778}{0.2835}}\pgfpathlineto{\pgfqpointxy{0.6774}{0.2796}}\pgfpathlineto{\pgfqpointxy{0.6816}{0.2733}}\pgfpathlineto{\pgfqpointxy{0.6831}{0.2737}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5832}{0.3881}}\pgfpathlineto{\pgfqpointxy{0.5817}{0.3786}}\pgfpathlineto{\pgfqpointxy{0.5876}{0.3769}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9421}{0.8013}}\pgfpathlineto{\pgfqpointxy{0.9514}{0.7959}}\pgfpathlineto{\pgfqpointxy{0.9521}{0.7991}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9576}{0.7135}}\pgfpathlineto{\pgfqpointxy{0.9522}{0.7165}}\pgfpathlineto{\pgfqpointxy{0.9492}{0.709}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9233}{0.3727}}\pgfpathlineto{\pgfqpointxy{0.9253}{0.367}}\pgfpathlineto{\pgfqpointxy{0.9267}{0.3656}}\pgfpathlineto{\pgfqpointxy{0.9298}{0.3676}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7765}{0.1674}}\pgfpathlineto{\pgfqpointxy{0.7741}{0.1659}}\pgfpathlineto{\pgfqpointxy{0.7732}{0.1641}}\pgfpathlineto{\pgfqpointxy{0.779}{0.158}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.55}{0.4728}}\pgfpathlineto{\pgfqpointxy{0.5479}{0.4747}}\pgfpathlineto{\pgfqpointxy{0.5424}{0.4705}}\pgfpathlineto{\pgfqpointxy{0.5491}{0.4693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3248}{0.2402}}\pgfpathlineto{\pgfqpointxy{0.3238}{0.2424}}\pgfpathlineto{\pgfqpointxy{0.323}{0.2418}}\pgfpathlineto{\pgfqpointxy{0.3224}{0.2395}}\pgfpathlineto{\pgfqpointxy{0.3274}{0.2321}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.748}{0.983}}\pgfpathlineto{\pgfqpointxy{0.7478}{0.9839}}\pgfpathlineto{\pgfqpointxy{0.7444}{0.9856}}\pgfpathlineto{\pgfqpointxy{0.74}{0.9833}}\pgfpathlineto{\pgfqpointxy{0.7444}{0.9795}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7942}{0.3844}}\pgfpathlineto{\pgfqpointxy{0.7952}{0.3756}}\pgfpathlineto{\pgfqpointxy{0.7981}{0.3819}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4471}{0.4271}}\pgfpathlineto{\pgfqpointxy{0.4352}{0.4264}}\pgfpathlineto{\pgfqpointxy{0.436}{0.4245}}\pgfpathlineto{\pgfqpointxy{0.4392}{0.4221}}\pgfpathlineto{\pgfqpointxy{0.4448}{0.4217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.993}{0.6709}}\pgfpathlineto{\pgfqpointxy{0.9876}{0.6709}}\pgfpathlineto{\pgfqpointxy{0.9922}{0.6611}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7203}{0.1944}}\pgfpathlineto{\pgfqpointxy{0.7183}{0.1961}}\pgfpathlineto{\pgfqpointxy{0.7154}{0.1915}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0757}{0.2154}}\pgfpathlineto{\pgfqpointxy{0.0707}{0.2116}}\pgfpathlineto{\pgfqpointxy{0.0712}{0.2098}}\pgfpathlineto{\pgfqpointxy{0.0787}{0.2087}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5452}{0.0985}}\pgfpathlineto{\pgfqpointxy{0.5485}{0.0915}}\pgfpathlineto{\pgfqpointxy{0.5482}{0.0943}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8622}{0.0572}}\pgfpathlineto{\pgfqpointxy{0.8601}{0.051}}\pgfpathlineto{\pgfqpointxy{0.8693}{0.0504}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9409}{0.6853}}\pgfpathlineto{\pgfqpointxy{0.9376}{0.6771}}\pgfpathlineto{\pgfqpointxy{0.9394}{0.6757}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.226}{0.6896}}\pgfpathlineto{\pgfqpointxy{0.2194}{0.6925}}\pgfpathlineto{\pgfqpointxy{0.2193}{0.6855}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0548}{0.2723}}\pgfpathlineto{\pgfqpointxy{0.0501}{0.2732}}\pgfpathlineto{\pgfqpointxy{0.0511}{0.2655}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7163}{0.0757}}\pgfpathlineto{\pgfqpointxy{0.7169}{0.0692}}\pgfpathlineto{\pgfqpointxy{0.7195}{0.0674}}\pgfpathlineto{\pgfqpointxy{0.721}{0.0678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1784}{0.665}}\pgfpathlineto{\pgfqpointxy{0.1688}{0.6587}}\pgfpathlineto{\pgfqpointxy{0.182}{0.6603}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.74}{0.0964}}\pgfpathlineto{\pgfqpointxy{0.7389}{0.0959}}\pgfpathlineto{\pgfqpointxy{0.7371}{0.0884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2789}{0.375}}\pgfpathlineto{\pgfqpointxy{0.2725}{0.3741}}\pgfpathlineto{\pgfqpointxy{0.2733}{0.3713}}\pgfpathlineto{\pgfqpointxy{0.2787}{0.3706}}\pgfpathlineto{\pgfqpointxy{0.2799}{0.3708}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3084}{0.3845}}\pgfpathlineto{\pgfqpointxy{0.3068}{0.3807}}\pgfpathlineto{\pgfqpointxy{0.3117}{0.3785}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2799}{0.694}}\pgfpathlineto{\pgfqpointxy{0.2854}{0.6889}}\pgfpathlineto{\pgfqpointxy{0.2889}{0.6911}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4673}{0.0972}}\pgfpathlineto{\pgfqpointxy{0.468}{0.0943}}\pgfpathlineto{\pgfqpointxy{0.4771}{0.0922}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3314}{0.0719}}\pgfpathlineto{\pgfqpointxy{0.3299}{0.0736}}\pgfpathlineto{\pgfqpointxy{0.3256}{0.0727}}\pgfpathlineto{\pgfqpointxy{0.3249}{0.0638}}\pgfpathlineto{\pgfqpointxy{0.3271}{0.0643}}\pgfpathlineto{\pgfqpointxy{0.3311}{0.066}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2558}{0.3863}}\pgfpathlineto{\pgfqpointxy{0.2539}{0.3877}}\pgfpathlineto{\pgfqpointxy{0.2512}{0.3838}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0216}{0.612}}\pgfpathlineto{\pgfqpointxy{0.0218}{0.6106}}\pgfpathlineto{\pgfqpointxy{0.0254}{0.602}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5042}{0.1317}}\pgfpathlineto{\pgfqpointxy{0.5019}{0.1252}}\pgfpathlineto{\pgfqpointxy{0.5089}{0.127}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5824}{0.6186}}\pgfpathlineto{\pgfqpointxy{0.5803}{0.6212}}\pgfpathlineto{\pgfqpointxy{0.5779}{0.6162}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9601}{0.275}}\pgfpathlineto{\pgfqpointxy{0.9492}{0.2741}}\pgfpathlineto{\pgfqpointxy{0.9493}{0.274}}\pgfpathlineto{\pgfqpointxy{0.9529}{0.2703}}\pgfpathlineto{\pgfqpointxy{0.9545}{0.27}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9369}{0.0201}}\pgfpathlineto{\pgfqpointxy{0.933}{0.0156}}\pgfpathlineto{\pgfqpointxy{0.9372}{0.0138}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2304}{0.6782}}\pgfpathlineto{\pgfqpointxy{0.2325}{0.6735}}\pgfpathlineto{\pgfqpointxy{0.2394}{0.6747}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7772}{0.0397}}\pgfpathlineto{\pgfqpointxy{0.7753}{0.0368}}\pgfpathlineto{\pgfqpointxy{0.777}{0.0302}}\pgfpathlineto{\pgfqpointxy{0.7784}{0.0308}}\pgfpathlineto{\pgfqpointxy{0.78}{0.0345}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.822}{0.1832}}\pgfpathlineto{\pgfqpointxy{0.8168}{0.181}}\pgfpathlineto{\pgfqpointxy{0.8173}{0.1749}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5438}{0.2839}}\pgfpathlineto{\pgfqpointxy{0.5432}{0.284}}\pgfpathlineto{\pgfqpointxy{0.5395}{0.2794}}\pgfpathlineto{\pgfqpointxy{0.5427}{0.2754}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7412}{0.0575}}\pgfpathlineto{\pgfqpointxy{0.7343}{0.0543}}\pgfpathlineto{\pgfqpointxy{0.7409}{0.0483}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1749}{0.1731}}\pgfpathlineto{\pgfqpointxy{0.169}{0.1775}}\pgfpathlineto{\pgfqpointxy{0.1648}{0.1682}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7811}{0.905}}\pgfpathlineto{\pgfqpointxy{0.7816}{0.9092}}\pgfpathlineto{\pgfqpointxy{0.7786}{0.8988}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9323}{0.1809}}\pgfpathlineto{\pgfqpointxy{0.9268}{0.1784}}\pgfpathlineto{\pgfqpointxy{0.9358}{0.172}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9746}{0.959}}\pgfpathlineto{\pgfqpointxy{0.9718}{0.9533}}\pgfpathlineto{\pgfqpointxy{0.9809}{0.9551}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2019}{0.7002}}\pgfpathlineto{\pgfqpointxy{0.1942}{0.7008}}\pgfpathlineto{\pgfqpointxy{0.1917}{0.698}}\pgfpathlineto{\pgfqpointxy{0.2001}{0.6984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.974}{0.082}}\pgfpathlineto{\pgfqpointxy{0.9677}{0.0818}}\pgfpathlineto{\pgfqpointxy{0.9679}{0.0809}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2167}{0.2403}}\pgfpathlineto{\pgfqpointxy{0.213}{0.2353}}\pgfpathlineto{\pgfqpointxy{0.2176}{0.2341}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1002}{0.1253}}\pgfpathlineto{\pgfqpointxy{0.0965}{0.1284}}\pgfpathlineto{\pgfqpointxy{0.095}{0.1283}}\pgfpathlineto{\pgfqpointxy{0.0947}{0.1278}}\pgfpathlineto{\pgfqpointxy{0.0916}{0.1204}}\pgfpathlineto{\pgfqpointxy{0.0946}{0.119}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6734}{0.0309}}\pgfpathlineto{\pgfqpointxy{0.6686}{0.0339}}\pgfpathlineto{\pgfqpointxy{0.6693}{0.026}}\pgfpathlineto{\pgfqpointxy{0.6716}{0.0246}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1691}{0.5921}}\pgfpathlineto{\pgfqpointxy{0.1664}{0.5911}}\pgfpathlineto{\pgfqpointxy{0.1634}{0.5824}}\pgfpathlineto{\pgfqpointxy{0.1713}{0.5824}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9288}{0.6496}}\pgfpathlineto{\pgfqpointxy{0.923}{0.649}}\pgfpathlineto{\pgfqpointxy{0.9242}{0.6437}}\pgfpathlineto{\pgfqpointxy{0.9271}{0.6415}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6058}{0.1494}}\pgfpathlineto{\pgfqpointxy{0.6031}{0.1503}}\pgfpathlineto{\pgfqpointxy{0.6069}{0.1423}}\pgfpathlineto{\pgfqpointxy{0.6128}{0.1446}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2364}{0.8192}}\pgfpathlineto{\pgfqpointxy{0.2309}{0.8102}}\pgfpathlineto{\pgfqpointxy{0.2377}{0.8147}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7946}{0.5875}}\pgfpathlineto{\pgfqpointxy{0.7921}{0.5916}}\pgfpathlineto{\pgfqpointxy{0.7876}{0.5845}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1231}{0.8599}}\pgfpathlineto{\pgfqpointxy{0.1155}{0.8534}}\pgfpathlineto{\pgfqpointxy{0.1254}{0.856}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6639}{0.5148}}\pgfpathlineto{\pgfqpointxy{0.661}{0.5167}}\pgfpathlineto{\pgfqpointxy{0.6584}{0.5163}}\pgfpathlineto{\pgfqpointxy{0.6577}{0.5157}}\pgfpathlineto{\pgfqpointxy{0.6628}{0.5111}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2044}{0.9214}}\pgfpathlineto{\pgfqpointxy{0.2146}{0.9174}}\pgfpathlineto{\pgfqpointxy{0.216}{0.9202}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8288}{0.2217}}\pgfpathlineto{\pgfqpointxy{0.8247}{0.2229}}\pgfpathlineto{\pgfqpointxy{0.823}{0.219}}\pgfpathlineto{\pgfqpointxy{0.825}{0.2156}}\pgfpathlineto{\pgfqpointxy{0.83}{0.2201}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3923}{0.5217}}\pgfpathlineto{\pgfqpointxy{0.3915}{0.5199}}\pgfpathlineto{\pgfqpointxy{0.3905}{0.5172}}\pgfpathlineto{\pgfqpointxy{0.404}{0.5176}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8917}{0.3621}}\pgfpathlineto{\pgfqpointxy{0.8907}{0.3645}}\pgfpathlineto{\pgfqpointxy{0.8865}{0.3578}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7863}{0.8858}}\pgfpathlineto{\pgfqpointxy{0.784}{0.8798}}\pgfpathlineto{\pgfqpointxy{0.7891}{0.8818}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6165}{0.7499}}\pgfpathlineto{\pgfqpointxy{0.6141}{0.75}}\pgfpathlineto{\pgfqpointxy{0.6112}{0.7455}}\pgfpathlineto{\pgfqpointxy{0.6144}{0.7415}}\pgfpathlineto{\pgfqpointxy{0.6197}{0.7429}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.074}{0.5488}}\pgfpathlineto{\pgfqpointxy{0.067}{0.5393}}\pgfpathlineto{\pgfqpointxy{0.0726}{0.5415}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6377}{0.1464}}\pgfpathlineto{\pgfqpointxy{0.6366}{0.1494}}\pgfpathlineto{\pgfqpointxy{0.633}{0.1424}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0115}{0.6097}}\pgfpathlineto{\pgfqpointxy{0.0159}{0.6021}}\pgfpathlineto{\pgfqpointxy{0.0205}{0.604}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.107}{0.5631}}\pgfpathlineto{\pgfqpointxy{0.0945}{0.559}}\pgfpathlineto{\pgfqpointxy{0.0962}{0.557}}\pgfpathlineto{\pgfqpointxy{0.1052}{0.559}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.906}{0.3476}}\pgfpathlineto{\pgfqpointxy{0.9042}{0.3392}}\pgfpathlineto{\pgfqpointxy{0.904}{0.3365}}\pgfpathlineto{\pgfqpointxy{0.9082}{0.338}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3655}{0.5504}}\pgfpathlineto{\pgfqpointxy{0.3585}{0.5519}}\pgfpathlineto{\pgfqpointxy{0.3588}{0.5449}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6549}{0.6974}}\pgfpathlineto{\pgfqpointxy{0.6501}{0.7011}}\pgfpathlineto{\pgfqpointxy{0.6445}{0.694}}\pgfpathlineto{\pgfqpointxy{0.6478}{0.6923}}\pgfpathlineto{\pgfqpointxy{0.6502}{0.6919}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1735}{0.0132}}\pgfpathlineto{\pgfqpointxy{0.1731}{0.0129}}\pgfpathlineto{\pgfqpointxy{0.1716}{0.0108}}\pgfpathlineto{\pgfqpointxy{0.1705}{0.0069}}\pgfpathlineto{\pgfqpointxy{0.1802}{0.0044}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7941}{0.8276}}\pgfpathlineto{\pgfqpointxy{0.7933}{0.824}}\pgfpathlineto{\pgfqpointxy{0.7974}{0.8182}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9219}{0.2067}}\pgfpathlineto{\pgfqpointxy{0.918}{0.1985}}\pgfpathlineto{\pgfqpointxy{0.92}{0.1964}}\pgfpathlineto{\pgfqpointxy{0.9211}{0.1983}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2651}{0.7446}}\pgfpathlineto{\pgfqpointxy{0.2651}{0.7475}}\pgfpathlineto{\pgfqpointxy{0.2582}{0.742}}\pgfpathlineto{\pgfqpointxy{0.2575}{0.7414}}\pgfpathlineto{\pgfqpointxy{0.2648}{0.7405}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5454}{0.3396}}\pgfpathlineto{\pgfqpointxy{0.5427}{0.3376}}\pgfpathlineto{\pgfqpointxy{0.5526}{0.3333}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7546}{0.0175}}\pgfpathlineto{\pgfqpointxy{0.7516}{0.0119}}\pgfpathlineto{\pgfqpointxy{0.7614}{0.0121}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1804}{0.79}}\pgfpathlineto{\pgfqpointxy{0.1742}{0.7899}}\pgfpathlineto{\pgfqpointxy{0.1754}{0.7844}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.106}{0.3861}}\pgfpathlineto{\pgfqpointxy{0.1046}{0.3892}}\pgfpathlineto{\pgfqpointxy{0.1024}{0.3831}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4301}{0.794}}\pgfpathlineto{\pgfqpointxy{0.4268}{0.7867}}\pgfpathlineto{\pgfqpointxy{0.432}{0.782}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2221}{0.7926}}\pgfpathlineto{\pgfqpointxy{0.2211}{0.7921}}\pgfpathlineto{\pgfqpointxy{0.2207}{0.7906}}\pgfpathlineto{\pgfqpointxy{0.2229}{0.7851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8371}{0.2151}}\pgfpathlineto{\pgfqpointxy{0.8375}{0.2115}}\pgfpathlineto{\pgfqpointxy{0.8427}{0.2118}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4812}{0.2416}}\pgfpathlineto{\pgfqpointxy{0.4748}{0.2408}}\pgfpathlineto{\pgfqpointxy{0.4808}{0.2312}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2225}{0.0971}}\pgfpathlineto{\pgfqpointxy{0.2189}{0.0974}}\pgfpathlineto{\pgfqpointxy{0.224}{0.0882}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9165}{0.8626}}\pgfpathlineto{\pgfqpointxy{0.9195}{0.8567}}\pgfpathlineto{\pgfqpointxy{0.9248}{0.8599}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1584}{0.7878}}\pgfpathlineto{\pgfqpointxy{0.1573}{0.7843}}\pgfpathlineto{\pgfqpointxy{0.1654}{0.7826}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4988}{0.0149}}\pgfpathlineto{\pgfqpointxy{0.4924}{0.0036}}\pgfpathlineto{\pgfqpointxy{0.4974}{0.0058}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7014}{0.1361}}\pgfpathlineto{\pgfqpointxy{0.6945}{0.1283}}\pgfpathlineto{\pgfqpointxy{0.6949}{0.1264}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5678}{0.6038}}\pgfpathlineto{\pgfqpointxy{0.5592}{0.5997}}\pgfpathlineto{\pgfqpointxy{0.5677}{0.6009}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5007}{0.8514}}\pgfpathlineto{\pgfqpointxy{0.4972}{0.8506}}\pgfpathlineto{\pgfqpointxy{0.503}{0.8433}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1125}{0.8485}}\pgfpathlineto{\pgfqpointxy{0.1114}{0.8495}}\pgfpathlineto{\pgfqpointxy{0.1023}{0.8483}}\pgfpathlineto{\pgfqpointxy{0.1009}{0.8461}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3115}{0.508}}\pgfpathlineto{\pgfqpointxy{0.3099}{0.5074}}\pgfpathlineto{\pgfqpointxy{0.3085}{0.5006}}\pgfpathlineto{\pgfqpointxy{0.3127}{0.5011}}\pgfpathlineto{\pgfqpointxy{0.3155}{0.5015}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0813}{0.8856}}\pgfpathlineto{\pgfqpointxy{0.0807}{0.8864}}\pgfpathlineto{\pgfqpointxy{0.0777}{0.8791}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8878}{0.8152}}\pgfpathlineto{\pgfqpointxy{0.8862}{0.8186}}\pgfpathlineto{\pgfqpointxy{0.8849}{0.8144}}\pgfpathlineto{\pgfqpointxy{0.8891}{0.8056}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8583}{0.4523}}\pgfpathlineto{\pgfqpointxy{0.8528}{0.452}}\pgfpathlineto{\pgfqpointxy{0.8554}{0.4463}}\pgfpathlineto{\pgfqpointxy{0.8573}{0.4444}}\pgfpathlineto{\pgfqpointxy{0.863}{0.4453}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4443}{0.3828}}\pgfpathlineto{\pgfqpointxy{0.4351}{0.3793}}\pgfpathlineto{\pgfqpointxy{0.4408}{0.3744}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6896}{0.2493}}\pgfpathlineto{\pgfqpointxy{0.6858}{0.2468}}\pgfpathlineto{\pgfqpointxy{0.6855}{0.2411}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5742}{0.1577}}\pgfpathlineto{\pgfqpointxy{0.5723}{0.1598}}\pgfpathlineto{\pgfqpointxy{0.5696}{0.1529}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6913}{0.5536}}\pgfpathlineto{\pgfqpointxy{0.6886}{0.5519}}\pgfpathlineto{\pgfqpointxy{0.6914}{0.548}}\pgfpathlineto{\pgfqpointxy{0.6983}{0.5486}}\pgfpathlineto{\pgfqpointxy{0.6996}{0.5527}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0326}{0.5776}}\pgfpathlineto{\pgfqpointxy{0.0392}{0.5731}}\pgfpathlineto{\pgfqpointxy{0.039}{0.5769}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8989}{0.4939}}\pgfpathlineto{\pgfqpointxy{0.8899}{0.4869}}\pgfpathlineto{\pgfqpointxy{0.8887}{0.4849}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.774}{0.8343}}\pgfpathlineto{\pgfqpointxy{0.7674}{0.8363}}\pgfpathlineto{\pgfqpointxy{0.7666}{0.831}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8704}{0.8123}}\pgfpathlineto{\pgfqpointxy{0.8667}{0.8128}}\pgfpathlineto{\pgfqpointxy{0.8749}{0.8039}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9062}{0.883}}\pgfpathlineto{\pgfqpointxy{0.904}{0.8861}}\pgfpathlineto{\pgfqpointxy{0.8965}{0.8833}}\pgfpathlineto{\pgfqpointxy{0.8963}{0.8808}}\pgfpathlineto{\pgfqpointxy{0.9034}{0.877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7856}{0.2518}}\pgfpathlineto{\pgfqpointxy{0.7792}{0.2487}}\pgfpathlineto{\pgfqpointxy{0.7823}{0.2413}}\pgfpathlineto{\pgfqpointxy{0.7878}{0.2431}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9833}{0.7926}}\pgfpathlineto{\pgfqpointxy{0.9783}{0.7917}}\pgfpathlineto{\pgfqpointxy{0.9757}{0.7851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6029}{0.7667}}\pgfpathlineto{\pgfqpointxy{0.6003}{0.7573}}\pgfpathlineto{\pgfqpointxy{0.6056}{0.762}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1663}{0.6981}}\pgfpathlineto{\pgfqpointxy{0.1698}{0.6913}}\pgfpathlineto{\pgfqpointxy{0.1731}{0.6943}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5688}{0.7416}}\pgfpathlineto{\pgfqpointxy{0.571}{0.7335}}\pgfpathlineto{\pgfqpointxy{0.5741}{0.7334}}\pgfpathlineto{\pgfqpointxy{0.5792}{0.7349}}\pgfpathlineto{\pgfqpointxy{0.5777}{0.738}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.486}{0.0941}}\pgfpathlineto{\pgfqpointxy{0.4802}{0.096}}\pgfpathlineto{\pgfqpointxy{0.4831}{0.0851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4329}{0.1782}}\pgfpathlineto{\pgfqpointxy{0.4329}{0.1734}}\pgfpathlineto{\pgfqpointxy{0.4418}{0.1683}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9159}{0.4869}}\pgfpathlineto{\pgfqpointxy{0.9109}{0.4906}}\pgfpathlineto{\pgfqpointxy{0.9081}{0.4852}}\pgfpathlineto{\pgfqpointxy{0.9109}{0.4829}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9745}{0.0504}}\pgfpathlineto{\pgfqpointxy{0.9721}{0.0528}}\pgfpathlineto{\pgfqpointxy{0.9665}{0.0495}}\pgfpathlineto{\pgfqpointxy{0.9697}{0.0456}}\pgfpathlineto{\pgfqpointxy{0.9716}{0.045}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.397}{0.103}}\pgfpathlineto{\pgfqpointxy{0.3937}{0.0984}}\pgfpathlineto{\pgfqpointxy{0.3983}{0.0908}}\pgfpathlineto{\pgfqpointxy{0.4006}{0.0942}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4552}{0.4884}}\pgfpathlineto{\pgfqpointxy{0.4546}{0.4859}}\pgfpathlineto{\pgfqpointxy{0.4626}{0.4838}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5218}{0.118}}\pgfpathlineto{\pgfqpointxy{0.5173}{0.1195}}\pgfpathlineto{\pgfqpointxy{0.5204}{0.1104}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4807}{0.9111}}\pgfpathlineto{\pgfqpointxy{0.4807}{0.9053}}\pgfpathlineto{\pgfqpointxy{0.486}{0.8993}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9359}{0.7376}}\pgfpathlineto{\pgfqpointxy{0.9312}{0.7313}}\pgfpathlineto{\pgfqpointxy{0.9313}{0.7303}}\pgfpathlineto{\pgfqpointxy{0.9339}{0.7284}}\pgfpathlineto{\pgfqpointxy{0.9382}{0.7284}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0279}{0.5826}}\pgfpathlineto{\pgfqpointxy{0.0235}{0.5853}}\pgfpathlineto{\pgfqpointxy{0.0222}{0.5833}}\pgfpathlineto{\pgfqpointxy{0.0284}{0.5751}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9228}{0.4214}}\pgfpathlineto{\pgfqpointxy{0.9142}{0.4232}}\pgfpathlineto{\pgfqpointxy{0.9105}{0.4196}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1595}{0.1044}}\pgfpathlineto{\pgfqpointxy{0.1529}{0.1045}}\pgfpathlineto{\pgfqpointxy{0.1521}{0.1009}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9282}{0.4302}}\pgfpathlineto{\pgfqpointxy{0.9273}{0.4281}}\pgfpathlineto{\pgfqpointxy{0.9342}{0.4208}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1145}{0.3495}}\pgfpathlineto{\pgfqpointxy{0.106}{0.3456}}\pgfpathlineto{\pgfqpointxy{0.11}{0.3397}}\pgfpathlineto{\pgfqpointxy{0.1155}{0.3374}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7401}{0.0331}}\pgfpathlineto{\pgfqpointxy{0.737}{0.0316}}\pgfpathlineto{\pgfqpointxy{0.742}{0.0264}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.814}{0.4581}}\pgfpathlineto{\pgfqpointxy{0.8083}{0.4552}}\pgfpathlineto{\pgfqpointxy{0.8085}{0.4513}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1818}{0.8237}}\pgfpathlineto{\pgfqpointxy{0.1703}{0.8242}}\pgfpathlineto{\pgfqpointxy{0.1806}{0.8204}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5826}{0.0521}}\pgfpathlineto{\pgfqpointxy{0.5775}{0.0511}}\pgfpathlineto{\pgfqpointxy{0.5768}{0.0463}}\pgfpathlineto{\pgfqpointxy{0.582}{0.0484}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1713}{0.1566}}\pgfpathlineto{\pgfqpointxy{0.1638}{0.156}}\pgfpathlineto{\pgfqpointxy{0.1704}{0.1544}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6324}{0.434}}\pgfpathlineto{\pgfqpointxy{0.6261}{0.431}}\pgfpathlineto{\pgfqpointxy{0.6349}{0.4283}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1981}{0.5043}}\pgfpathlineto{\pgfqpointxy{0.1967}{0.5064}}\pgfpathlineto{\pgfqpointxy{0.192}{0.4992}}\pgfpathlineto{\pgfqpointxy{0.1956}{0.4984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4906}{0.8038}}\pgfpathlineto{\pgfqpointxy{0.4819}{0.7988}}\pgfpathlineto{\pgfqpointxy{0.4877}{0.7941}}\pgfpathlineto{\pgfqpointxy{0.4901}{0.7972}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1597}{0.9739}}\pgfpathlineto{\pgfqpointxy{0.1609}{0.966}}\pgfpathlineto{\pgfqpointxy{0.1686}{0.9641}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2008}{0.6844}}\pgfpathlineto{\pgfqpointxy{0.1975}{0.6855}}\pgfpathlineto{\pgfqpointxy{0.1953}{0.6804}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.61}{0.3451}}\pgfpathlineto{\pgfqpointxy{0.6019}{0.345}}\pgfpathlineto{\pgfqpointxy{0.6052}{0.337}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6379}{0.2997}}\pgfpathlineto{\pgfqpointxy{0.6342}{0.2973}}\pgfpathlineto{\pgfqpointxy{0.6329}{0.2937}}\pgfpathlineto{\pgfqpointxy{0.635}{0.2907}}\pgfpathlineto{\pgfqpointxy{0.6374}{0.2908}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9161}{0.1008}}\pgfpathlineto{\pgfqpointxy{0.9239}{0.0957}}\pgfpathlineto{\pgfqpointxy{0.9261}{0.0961}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5402}{0.2043}}\pgfpathlineto{\pgfqpointxy{0.5367}{0.2051}}\pgfpathlineto{\pgfqpointxy{0.5372}{0.1993}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7288}{0.1145}}\pgfpathlineto{\pgfqpointxy{0.7253}{0.11}}\pgfpathlineto{\pgfqpointxy{0.7259}{0.1098}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7909}{0.9324}}\pgfpathlineto{\pgfqpointxy{0.7836}{0.9329}}\pgfpathlineto{\pgfqpointxy{0.7817}{0.9236}}\pgfpathlineto{\pgfqpointxy{0.7851}{0.9253}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9592}{0.8589}}\pgfpathlineto{\pgfqpointxy{0.9496}{0.8573}}\pgfpathlineto{\pgfqpointxy{0.951}{0.8512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4383}{0.2015}}\pgfpathlineto{\pgfqpointxy{0.4324}{0.2019}}\pgfpathlineto{\pgfqpointxy{0.4383}{0.1955}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5747}{0.7145}}\pgfpathlineto{\pgfqpointxy{0.568}{0.714}}\pgfpathlineto{\pgfqpointxy{0.57}{0.7074}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4135}{0.3643}}\pgfpathlineto{\pgfqpointxy{0.4127}{0.3608}}\pgfpathlineto{\pgfqpointxy{0.4211}{0.3599}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6624}{0.4337}}\pgfpathlineto{\pgfqpointxy{0.6559}{0.4374}}\pgfpathlineto{\pgfqpointxy{0.6553}{0.4335}}\pgfpathlineto{\pgfqpointxy{0.6557}{0.4296}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6451}{0.6848}}\pgfpathlineto{\pgfqpointxy{0.6452}{0.687}}\pgfpathlineto{\pgfqpointxy{0.6386}{0.6769}}\pgfpathlineto{\pgfqpointxy{0.6438}{0.6792}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7783}{0.1314}}\pgfpathlineto{\pgfqpointxy{0.7784}{0.1254}}\pgfpathlineto{\pgfqpointxy{0.7788}{0.1246}}\pgfpathlineto{\pgfqpointxy{0.7814}{0.1237}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8814}{0.7069}}\pgfpathlineto{\pgfqpointxy{0.8796}{0.7085}}\pgfpathlineto{\pgfqpointxy{0.8764}{0.7076}}\pgfpathlineto{\pgfqpointxy{0.8761}{0.7017}}\pgfpathlineto{\pgfqpointxy{0.8847}{0.7007}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6129}{0.5166}}\pgfpathlineto{\pgfqpointxy{0.6081}{0.515}}\pgfpathlineto{\pgfqpointxy{0.6068}{0.512}}\pgfpathlineto{\pgfqpointxy{0.6189}{0.5087}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3301}{0.4841}}\pgfpathlineto{\pgfqpointxy{0.3295}{0.4778}}\pgfpathlineto{\pgfqpointxy{0.3343}{0.4763}}\pgfpathlineto{\pgfqpointxy{0.3341}{0.4773}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2827}{0.2596}}\pgfpathlineto{\pgfqpointxy{0.2809}{0.2563}}\pgfpathlineto{\pgfqpointxy{0.2872}{0.2495}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8401}{0.3377}}\pgfpathlineto{\pgfqpointxy{0.8396}{0.3375}}\pgfpathlineto{\pgfqpointxy{0.8409}{0.3361}}\pgfpathlineto{\pgfqpointxy{0.851}{0.3345}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2582}{0.2778}}\pgfpathlineto{\pgfqpointxy{0.2519}{0.2797}}\pgfpathlineto{\pgfqpointxy{0.2597}{0.2737}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1265}{0.2857}}\pgfpathlineto{\pgfqpointxy{0.1218}{0.2862}}\pgfpathlineto{\pgfqpointxy{0.12}{0.2791}}\pgfpathlineto{\pgfqpointxy{0.1215}{0.2781}}\pgfpathlineto{\pgfqpointxy{0.1257}{0.2781}}\pgfpathlineto{\pgfqpointxy{0.1303}{0.2802}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5239}{0.2962}}\pgfpathlineto{\pgfqpointxy{0.5227}{0.287}}\pgfpathlineto{\pgfqpointxy{0.5287}{0.2922}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4136}{0.4}}\pgfpathlineto{\pgfqpointxy{0.413}{0.4027}}\pgfpathlineto{\pgfqpointxy{0.4074}{0.4004}}\pgfpathlineto{\pgfqpointxy{0.404}{0.3967}}\pgfpathlineto{\pgfqpointxy{0.4059}{0.3935}}\pgfpathlineto{\pgfqpointxy{0.4133}{0.398}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6855}{0.5897}}\pgfpathlineto{\pgfqpointxy{0.6794}{0.5942}}\pgfpathlineto{\pgfqpointxy{0.6818}{0.5812}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3128}{0.1877}}\pgfpathlineto{\pgfqpointxy{0.3082}{0.1875}}\pgfpathlineto{\pgfqpointxy{0.3019}{0.1845}}\pgfpathlineto{\pgfqpointxy{0.3036}{0.1815}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7714}{0.3926}}\pgfpathlineto{\pgfqpointxy{0.769}{0.3911}}\pgfpathlineto{\pgfqpointxy{0.7713}{0.3844}}\pgfpathlineto{\pgfqpointxy{0.7745}{0.3884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9394}{0.1604}}\pgfpathlineto{\pgfqpointxy{0.9351}{0.1557}}\pgfpathlineto{\pgfqpointxy{0.9404}{0.1546}}\pgfpathlineto{\pgfqpointxy{0.9437}{0.1553}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7961}{0.1823}}\pgfpathlineto{\pgfqpointxy{0.7957}{0.181}}\pgfpathlineto{\pgfqpointxy{0.7994}{0.1747}}\pgfpathlineto{\pgfqpointxy{0.8011}{0.1754}}\pgfpathlineto{\pgfqpointxy{0.8049}{0.1804}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2492}{0.3386}}\pgfpathlineto{\pgfqpointxy{0.2391}{0.3371}}\pgfpathlineto{\pgfqpointxy{0.2451}{0.3346}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6254}{0.0451}}\pgfpathlineto{\pgfqpointxy{0.6198}{0.0495}}\pgfpathlineto{\pgfqpointxy{0.6188}{0.0383}}\pgfpathlineto{\pgfqpointxy{0.6211}{0.0389}}\pgfpathlineto{\pgfqpointxy{0.6243}{0.0429}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9541}{0.3213}}\pgfpathlineto{\pgfqpointxy{0.9478}{0.3154}}\pgfpathlineto{\pgfqpointxy{0.9516}{0.3104}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1229}{0.5873}}\pgfpathlineto{\pgfqpointxy{0.1167}{0.5851}}\pgfpathlineto{\pgfqpointxy{0.118}{0.5805}}\pgfpathlineto{\pgfqpointxy{0.1251}{0.5779}}\pgfpathlineto{\pgfqpointxy{0.1244}{0.5822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9897}{0.8024}}\pgfpathlineto{\pgfqpointxy{0.9819}{0.7968}}\pgfpathlineto{\pgfqpointxy{0.9896}{0.7911}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7018}{0.8779}}\pgfpathlineto{\pgfqpointxy{0.7005}{0.871}}\pgfpathlineto{\pgfqpointxy{0.7007}{0.8709}}\pgfpathlineto{\pgfqpointxy{0.7055}{0.8736}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2133}{0.7154}}\pgfpathlineto{\pgfqpointxy{0.2051}{0.7133}}\pgfpathlineto{\pgfqpointxy{0.2101}{0.7109}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1264}{0.4575}}\pgfpathlineto{\pgfqpointxy{0.1244}{0.459}}\pgfpathlineto{\pgfqpointxy{0.1144}{0.4564}}\pgfpathlineto{\pgfqpointxy{0.124}{0.4526}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9555}{0.9667}}\pgfpathlineto{\pgfqpointxy{0.9537}{0.968}}\pgfpathlineto{\pgfqpointxy{0.9531}{0.9683}}\pgfpathlineto{\pgfqpointxy{0.9513}{0.9618}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.328}{0.6894}}\pgfpathlineto{\pgfqpointxy{0.328}{0.6811}}\pgfpathlineto{\pgfqpointxy{0.3308}{0.6773}}\pgfpathlineto{\pgfqpointxy{0.3319}{0.6773}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7482}{0.4009}}\pgfpathlineto{\pgfqpointxy{0.7425}{0.4014}}\pgfpathlineto{\pgfqpointxy{0.7383}{0.3973}}\pgfpathlineto{\pgfqpointxy{0.7365}{0.3951}}\pgfpathlineto{\pgfqpointxy{0.7404}{0.3935}}\pgfpathlineto{\pgfqpointxy{0.746}{0.394}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3279}{0.4715}}\pgfpathlineto{\pgfqpointxy{0.3206}{0.4665}}\pgfpathlineto{\pgfqpointxy{0.3205}{0.4633}}\pgfpathlineto{\pgfqpointxy{0.3281}{0.462}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6718}{0.4771}}\pgfpathlineto{\pgfqpointxy{0.6709}{0.4736}}\pgfpathlineto{\pgfqpointxy{0.6705}{0.472}}\pgfpathlineto{\pgfqpointxy{0.6743}{0.4691}}\pgfpathlineto{\pgfqpointxy{0.6808}{0.4716}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0928}{0.4658}}\pgfpathlineto{\pgfqpointxy{0.0883}{0.4678}}\pgfpathlineto{\pgfqpointxy{0.086}{0.4581}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9627}{0.3568}}\pgfpathlineto{\pgfqpointxy{0.9658}{0.3492}}\pgfpathlineto{\pgfqpointxy{0.968}{0.3534}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8472}{0.3264}}\pgfpathlineto{\pgfqpointxy{0.8345}{0.3229}}\pgfpathlineto{\pgfqpointxy{0.8364}{0.3198}}\pgfpathlineto{\pgfqpointxy{0.843}{0.3213}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2953}{0.5053}}\pgfpathlineto{\pgfqpointxy{0.2956}{0.5001}}\pgfpathlineto{\pgfqpointxy{0.2972}{0.4941}}\pgfpathlineto{\pgfqpointxy{0.3005}{0.4956}}\pgfpathlineto{\pgfqpointxy{0.302}{0.4994}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.27}{0.2458}}\pgfpathlineto{\pgfqpointxy{0.2634}{0.2436}}\pgfpathlineto{\pgfqpointxy{0.2726}{0.2433}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.858}{0.8376}}\pgfpathlineto{\pgfqpointxy{0.8497}{0.8371}}\pgfpathlineto{\pgfqpointxy{0.8508}{0.8347}}\pgfpathlineto{\pgfqpointxy{0.8535}{0.8333}}\pgfpathlineto{\pgfqpointxy{0.8559}{0.8328}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0588}{0.0245}}\pgfpathlineto{\pgfqpointxy{0.0599}{0.0256}}\pgfpathlineto{\pgfqpointxy{0.055}{0.0256}}\pgfpathlineto{\pgfqpointxy{0.0499}{0.0254}}\pgfpathlineto{\pgfqpointxy{0.0513}{0.0219}}\pgfpathlineto{\pgfqpointxy{0.0533}{0.0211}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6186}{0.0468}}\pgfpathlineto{\pgfqpointxy{0.6172}{0.0517}}\pgfpathlineto{\pgfqpointxy{0.6156}{0.0515}}\pgfpathlineto{\pgfqpointxy{0.6131}{0.0429}}\pgfpathlineto{\pgfqpointxy{0.6136}{0.0425}}\pgfpathlineto{\pgfqpointxy{0.6171}{0.0435}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.169}{0.1939}}\pgfpathlineto{\pgfqpointxy{0.1645}{0.1973}}\pgfpathlineto{\pgfqpointxy{0.1646}{0.1906}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9609}{0.6624}}\pgfpathlineto{\pgfqpointxy{0.9547}{0.6578}}\pgfpathlineto{\pgfqpointxy{0.9551}{0.655}}\pgfpathlineto{\pgfqpointxy{0.9647}{0.6557}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1938}{0.289}}\pgfpathlineto{\pgfqpointxy{0.1904}{0.2876}}\pgfpathlineto{\pgfqpointxy{0.1984}{0.2867}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4485}{0.9736}}\pgfpathlineto{\pgfqpointxy{0.4561}{0.966}}\pgfpathlineto{\pgfqpointxy{0.4592}{0.9699}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2141}{0.4705}}\pgfpathlineto{\pgfqpointxy{0.2021}{0.4692}}\pgfpathlineto{\pgfqpointxy{0.205}{0.4672}}\pgfpathlineto{\pgfqpointxy{0.2101}{0.4677}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5455}{0.3591}}\pgfpathlineto{\pgfqpointxy{0.5415}{0.3614}}\pgfpathlineto{\pgfqpointxy{0.5374}{0.3551}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4384}{0.9771}}\pgfpathlineto{\pgfqpointxy{0.4303}{0.9754}}\pgfpathlineto{\pgfqpointxy{0.4353}{0.9695}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9123}{0.8149}}\pgfpathlineto{\pgfqpointxy{0.9113}{0.8128}}\pgfpathlineto{\pgfqpointxy{0.912}{0.8107}}\pgfpathlineto{\pgfqpointxy{0.9191}{0.8084}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5787}{0.3782}}\pgfpathlineto{\pgfqpointxy{0.5728}{0.3794}}\pgfpathlineto{\pgfqpointxy{0.5723}{0.3765}}\pgfpathlineto{\pgfqpointxy{0.5774}{0.3751}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5926}{0.8202}}\pgfpathlineto{\pgfqpointxy{0.5845}{0.8136}}\pgfpathlineto{\pgfqpointxy{0.5906}{0.8088}}\pgfpathlineto{\pgfqpointxy{0.5954}{0.815}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0545}{0.5723}}\pgfpathlineto{\pgfqpointxy{0.0513}{0.5671}}\pgfpathlineto{\pgfqpointxy{0.0547}{0.5625}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5986}{0.5169}}\pgfpathlineto{\pgfqpointxy{0.5979}{0.5119}}\pgfpathlineto{\pgfqpointxy{0.6047}{0.5111}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2515}{0.0902}}\pgfpathlineto{\pgfqpointxy{0.2434}{0.0869}}\pgfpathlineto{\pgfqpointxy{0.2441}{0.0855}}\pgfpathlineto{\pgfqpointxy{0.2506}{0.0868}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9872}{0.4179}}\pgfpathlineto{\pgfqpointxy{0.9813}{0.4198}}\pgfpathlineto{\pgfqpointxy{0.9801}{0.4134}}\pgfpathlineto{\pgfqpointxy{0.9811}{0.4134}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.826}{0.5082}}\pgfpathlineto{\pgfqpointxy{0.8228}{0.5033}}\pgfpathlineto{\pgfqpointxy{0.825}{0.501}}\pgfpathlineto{\pgfqpointxy{0.8286}{0.4987}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9046}{0.4618}}\pgfpathlineto{\pgfqpointxy{0.9044}{0.4647}}\pgfpathlineto{\pgfqpointxy{0.901}{0.4612}}\pgfpathlineto{\pgfqpointxy{0.9038}{0.4554}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7711}{0.5588}}\pgfpathlineto{\pgfqpointxy{0.7643}{0.5631}}\pgfpathlineto{\pgfqpointxy{0.7669}{0.5539}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6639}{0.7441}}\pgfpathlineto{\pgfqpointxy{0.6603}{0.7453}}\pgfpathlineto{\pgfqpointxy{0.6629}{0.7364}}\pgfpathlineto{\pgfqpointxy{0.6674}{0.7393}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7382}{0.5784}}\pgfpathlineto{\pgfqpointxy{0.7328}{0.5725}}\pgfpathlineto{\pgfqpointxy{0.7309}{0.5695}}\pgfpathlineto{\pgfqpointxy{0.7339}{0.5678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8778}{0.1027}}\pgfpathlineto{\pgfqpointxy{0.8767}{0.103}}\pgfpathlineto{\pgfqpointxy{0.8754}{0.0962}}\pgfpathlineto{\pgfqpointxy{0.8808}{0.0952}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0732}{0.2589}}\pgfpathlineto{\pgfqpointxy{0.0683}{0.2597}}\pgfpathlineto{\pgfqpointxy{0.0668}{0.259}}\pgfpathlineto{\pgfqpointxy{0.0669}{0.2558}}\pgfpathlineto{\pgfqpointxy{0.072}{0.2498}}\pgfpathlineto{\pgfqpointxy{0.0738}{0.2521}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6733}{0.2975}}\pgfpathlineto{\pgfqpointxy{0.6627}{0.2951}}\pgfpathlineto{\pgfqpointxy{0.6673}{0.2926}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6548}{0.1866}}\pgfpathlineto{\pgfqpointxy{0.6527}{0.1819}}\pgfpathlineto{\pgfqpointxy{0.6565}{0.1819}}\pgfpathlineto{\pgfqpointxy{0.6608}{0.1819}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2466}{0.7256}}\pgfpathlineto{\pgfqpointxy{0.2447}{0.7262}}\pgfpathlineto{\pgfqpointxy{0.2443}{0.7228}}\pgfpathlineto{\pgfqpointxy{0.2476}{0.7203}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2347}{0.8839}}\pgfpathlineto{\pgfqpointxy{0.2329}{0.8801}}\pgfpathlineto{\pgfqpointxy{0.2386}{0.8734}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5952}{0.0414}}\pgfpathlineto{\pgfqpointxy{0.5895}{0.0418}}\pgfpathlineto{\pgfqpointxy{0.5882}{0.0405}}\pgfpathlineto{\pgfqpointxy{0.593}{0.0325}}\pgfpathlineto{\pgfqpointxy{0.5943}{0.0342}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5073}{0.0908}}\pgfpathlineto{\pgfqpointxy{0.5062}{0.0943}}\pgfpathlineto{\pgfqpointxy{0.4964}{0.0905}}\pgfpathlineto{\pgfqpointxy{0.5011}{0.0896}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2458}{0.2234}}\pgfpathlineto{\pgfqpointxy{0.2403}{0.226}}\pgfpathlineto{\pgfqpointxy{0.2359}{0.2198}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9655}{0.5919}}\pgfpathlineto{\pgfqpointxy{0.9605}{0.5907}}\pgfpathlineto{\pgfqpointxy{0.9689}{0.5859}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8879}{0.507}}\pgfpathlineto{\pgfqpointxy{0.8884}{0.4995}}\pgfpathlineto{\pgfqpointxy{0.8924}{0.4989}}\pgfpathlineto{\pgfqpointxy{0.891}{0.5023}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5791}{0.9922}}\pgfpathlineto{\pgfqpointxy{0.5728}{0.9853}}\pgfpathlineto{\pgfqpointxy{0.5766}{0.9845}}\pgfpathlineto{\pgfqpointxy{0.5838}{0.9854}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3796}{0.4522}}\pgfpathlineto{\pgfqpointxy{0.3731}{0.4478}}\pgfpathlineto{\pgfqpointxy{0.3736}{0.445}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2088}{0.7662}}\pgfpathlineto{\pgfqpointxy{0.2073}{0.7674}}\pgfpathlineto{\pgfqpointxy{0.2021}{0.764}}\pgfpathlineto{\pgfqpointxy{0.2029}{0.7579}}\pgfpathlineto{\pgfqpointxy{0.2089}{0.7604}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5187}{0.3569}}\pgfpathlineto{\pgfqpointxy{0.5104}{0.3567}}\pgfpathlineto{\pgfqpointxy{0.5182}{0.3539}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9365}{0.9225}}\pgfpathlineto{\pgfqpointxy{0.9283}{0.9214}}\pgfpathlineto{\pgfqpointxy{0.9306}{0.9186}}\pgfpathlineto{\pgfqpointxy{0.9395}{0.9144}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1594}{0.5608}}\pgfpathlineto{\pgfqpointxy{0.1558}{0.5645}}\pgfpathlineto{\pgfqpointxy{0.148}{0.5543}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2496}{0.657}}\pgfpathlineto{\pgfqpointxy{0.2551}{0.6513}}\pgfpathlineto{\pgfqpointxy{0.2589}{0.6518}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4739}{0.7091}}\pgfpathlineto{\pgfqpointxy{0.4736}{0.7066}}\pgfpathlineto{\pgfqpointxy{0.4832}{0.7018}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4699}{0.2517}}\pgfpathlineto{\pgfqpointxy{0.4724}{0.2462}}\pgfpathlineto{\pgfqpointxy{0.4745}{0.245}}\pgfpathlineto{\pgfqpointxy{0.4754}{0.2447}}\pgfpathlineto{\pgfqpointxy{0.4773}{0.2468}}\pgfpathlineto{\pgfqpointxy{0.4777}{0.2495}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.717}{0.232}}\pgfpathlineto{\pgfqpointxy{0.7077}{0.2271}}\pgfpathlineto{\pgfqpointxy{0.7172}{0.2287}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8022}{0.3622}}\pgfpathlineto{\pgfqpointxy{0.798}{0.3604}}\pgfpathlineto{\pgfqpointxy{0.7993}{0.3588}}\pgfpathlineto{\pgfqpointxy{0.8044}{0.3542}}\pgfpathlineto{\pgfqpointxy{0.8062}{0.3597}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2912}{0.7001}}\pgfpathlineto{\pgfqpointxy{0.2879}{0.6922}}\pgfpathlineto{\pgfqpointxy{0.2948}{0.6943}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4007}{0.315}}\pgfpathlineto{\pgfqpointxy{0.3967}{0.3121}}\pgfpathlineto{\pgfqpointxy{0.3973}{0.3071}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4167}{0.4251}}\pgfpathlineto{\pgfqpointxy{0.4136}{0.4273}}\pgfpathlineto{\pgfqpointxy{0.4233}{0.4188}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1164}{0.1091}}\pgfpathlineto{\pgfqpointxy{0.1098}{0.1151}}\pgfpathlineto{\pgfqpointxy{0.1091}{0.1023}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8952}{0.0699}}\pgfpathlineto{\pgfqpointxy{0.896}{0.0637}}\pgfpathlineto{\pgfqpointxy{0.9002}{0.0656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5885}{0.4194}}\pgfpathlineto{\pgfqpointxy{0.5885}{0.4197}}\pgfpathlineto{\pgfqpointxy{0.5829}{0.4203}}\pgfpathlineto{\pgfqpointxy{0.5882}{0.4183}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.351}{0.3179}}\pgfpathlineto{\pgfqpointxy{0.3522}{0.312}}\pgfpathlineto{\pgfqpointxy{0.3561}{0.3105}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5834}{0.7037}}\pgfpathlineto{\pgfqpointxy{0.5777}{0.7057}}\pgfpathlineto{\pgfqpointxy{0.5782}{0.7012}}\pgfpathlineto{\pgfqpointxy{0.5795}{0.6964}}\pgfpathlineto{\pgfqpointxy{0.5823}{0.6962}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7178}{0.8617}}\pgfpathlineto{\pgfqpointxy{0.7139}{0.8619}}\pgfpathlineto{\pgfqpointxy{0.7073}{0.8565}}\pgfpathlineto{\pgfqpointxy{0.7103}{0.8547}}\pgfpathlineto{\pgfqpointxy{0.7146}{0.8586}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.293}{0.9866}}\pgfpathlineto{\pgfqpointxy{0.2902}{0.9898}}\pgfpathlineto{\pgfqpointxy{0.2873}{0.9817}}\pgfpathlineto{\pgfqpointxy{0.291}{0.9805}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9333}{0.2465}}\pgfpathlineto{\pgfqpointxy{0.9305}{0.2498}}\pgfpathlineto{\pgfqpointxy{0.9295}{0.2381}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1657}{0.7887}}\pgfpathlineto{\pgfqpointxy{0.1638}{0.7915}}\pgfpathlineto{\pgfqpointxy{0.1597}{0.7913}}\pgfpathlineto{\pgfqpointxy{0.1647}{0.7845}}\pgfpathlineto{\pgfqpointxy{0.1674}{0.7817}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2632}{0.7959}}\pgfpathlineto{\pgfqpointxy{0.2563}{0.7951}}\pgfpathlineto{\pgfqpointxy{0.2671}{0.792}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.889}{0.5747}}\pgfpathlineto{\pgfqpointxy{0.8751}{0.5723}}\pgfpathlineto{\pgfqpointxy{0.8773}{0.5711}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3976}{0.8382}}\pgfpathlineto{\pgfqpointxy{0.3924}{0.8309}}\pgfpathlineto{\pgfqpointxy{0.3978}{0.8313}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2719}{0.9693}}\pgfpathlineto{\pgfqpointxy{0.2669}{0.9616}}\pgfpathlineto{\pgfqpointxy{0.2757}{0.9615}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7229}{0.0304}}\pgfpathlineto{\pgfqpointxy{0.7141}{0.0331}}\pgfpathlineto{\pgfqpointxy{0.7135}{0.0289}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1293}{0.328}}\pgfpathlineto{\pgfqpointxy{0.1276}{0.3194}}\pgfpathlineto{\pgfqpointxy{0.1291}{0.3194}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4714}{0.7731}}\pgfpathlineto{\pgfqpointxy{0.4674}{0.7775}}\pgfpathlineto{\pgfqpointxy{0.4648}{0.7773}}\pgfpathlineto{\pgfqpointxy{0.463}{0.7692}}\pgfpathlineto{\pgfqpointxy{0.4674}{0.7696}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4004}{0.4182}}\pgfpathlineto{\pgfqpointxy{0.3903}{0.4162}}\pgfpathlineto{\pgfqpointxy{0.4003}{0.4123}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6243}{0.9045}}\pgfpathlineto{\pgfqpointxy{0.622}{0.9001}}\pgfpathlineto{\pgfqpointxy{0.6314}{0.899}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5401}{0.3482}}\pgfpathlineto{\pgfqpointxy{0.5327}{0.3437}}\pgfpathlineto{\pgfqpointxy{0.5342}{0.3391}}\pgfpathlineto{\pgfqpointxy{0.5414}{0.3429}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0125}{0.6937}}\pgfpathlineto{\pgfqpointxy{0.0082}{0.6922}}\pgfpathlineto{\pgfqpointxy{0.0085}{0.6855}}\pgfpathlineto{\pgfqpointxy{0.0127}{0.6863}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0246}{0.0625}}\pgfpathlineto{\pgfqpointxy{0.0227}{0.0676}}\pgfpathlineto{\pgfqpointxy{0.0175}{0.0594}}\pgfpathlineto{\pgfqpointxy{0.023}{0.0582}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4629}{0.1696}}\pgfpathlineto{\pgfqpointxy{0.4592}{0.1725}}\pgfpathlineto{\pgfqpointxy{0.4554}{0.1672}}\pgfpathlineto{\pgfqpointxy{0.4595}{0.1641}}\pgfpathlineto{\pgfqpointxy{0.463}{0.1635}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2207}{0.0469}}\pgfpathlineto{\pgfqpointxy{0.2193}{0.0422}}\pgfpathlineto{\pgfqpointxy{0.2258}{0.0356}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9526}{0.1763}}\pgfpathlineto{\pgfqpointxy{0.9514}{0.1728}}\pgfpathlineto{\pgfqpointxy{0.9536}{0.1717}}\pgfpathlineto{\pgfqpointxy{0.9584}{0.1698}}\pgfpathlineto{\pgfqpointxy{0.9588}{0.1702}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1835}{0.0117}}\pgfpathlineto{\pgfqpointxy{0.1773}{0.0112}}\pgfpathlineto{\pgfqpointxy{0.18}{0.0056}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8119}{0.4013}}\pgfpathlineto{\pgfqpointxy{0.8089}{0.4}}\pgfpathlineto{\pgfqpointxy{0.8073}{0.3992}}\pgfpathlineto{\pgfqpointxy{0.8074}{0.3905}}\pgfpathlineto{\pgfqpointxy{0.8087}{0.3898}}\pgfpathlineto{\pgfqpointxy{0.812}{0.3881}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.334}{0.0503}}\pgfpathlineto{\pgfqpointxy{0.3349}{0.0527}}\pgfpathlineto{\pgfqpointxy{0.3283}{0.0519}}\pgfpathlineto{\pgfqpointxy{0.3314}{0.043}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5356}{0.5734}}\pgfpathlineto{\pgfqpointxy{0.5252}{0.5708}}\pgfpathlineto{\pgfqpointxy{0.5293}{0.5686}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9638}{0.6271}}\pgfpathlineto{\pgfqpointxy{0.9581}{0.6239}}\pgfpathlineto{\pgfqpointxy{0.9665}{0.6232}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9556}{0.2999}}\pgfpathlineto{\pgfqpointxy{0.9507}{0.3032}}\pgfpathlineto{\pgfqpointxy{0.9486}{0.3003}}\pgfpathlineto{\pgfqpointxy{0.9452}{0.2949}}\pgfpathlineto{\pgfqpointxy{0.9511}{0.2907}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.267}{0.2029}}\pgfpathlineto{\pgfqpointxy{0.2574}{0.2034}}\pgfpathlineto{\pgfqpointxy{0.2684}{0.1947}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2369}{0.8795}}\pgfpathlineto{\pgfqpointxy{0.2423}{0.8726}}\pgfpathlineto{\pgfqpointxy{0.243}{0.8773}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1255}{0.5693}}\pgfpathlineto{\pgfqpointxy{0.1234}{0.5719}}\pgfpathlineto{\pgfqpointxy{0.1207}{0.5723}}\pgfpathlineto{\pgfqpointxy{0.1199}{0.5699}}\pgfpathlineto{\pgfqpointxy{0.1223}{0.5654}}\pgfpathlineto{\pgfqpointxy{0.1268}{0.5632}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5533}{0.5964}}\pgfpathlineto{\pgfqpointxy{0.5519}{0.5942}}\pgfpathlineto{\pgfqpointxy{0.5528}{0.5862}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3609}{0.1974}}\pgfpathlineto{\pgfqpointxy{0.3535}{0.1914}}\pgfpathlineto{\pgfqpointxy{0.3556}{0.1902}}\pgfpathlineto{\pgfqpointxy{0.3609}{0.1879}}\pgfpathlineto{\pgfqpointxy{0.3624}{0.1884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9753}{0.021}}\pgfpathlineto{\pgfqpointxy{0.9773}{0.0171}}\pgfpathlineto{\pgfqpointxy{0.9782}{0.0172}}\pgfpathlineto{\pgfqpointxy{0.984}{0.0199}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6572}{0.787}}\pgfpathlineto{\pgfqpointxy{0.6581}{0.7821}}\pgfpathlineto{\pgfqpointxy{0.6597}{0.7775}}\pgfpathlineto{\pgfqpointxy{0.6616}{0.7787}}\pgfpathlineto{\pgfqpointxy{0.6621}{0.7791}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6582}{0.7109}}\pgfpathlineto{\pgfqpointxy{0.6504}{0.7133}}\pgfpathlineto{\pgfqpointxy{0.6508}{0.7104}}\pgfpathlineto{\pgfqpointxy{0.6583}{0.7078}}\pgfpathlineto{\pgfqpointxy{0.6583}{0.7082}}\pgfpathlineto{\pgfqpointxy{0.6584}{0.71}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5006}{0.9112}}\pgfpathlineto{\pgfqpointxy{0.4913}{0.9098}}\pgfpathlineto{\pgfqpointxy{0.4952}{0.9065}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5753}{0.3075}}\pgfpathlineto{\pgfqpointxy{0.572}{0.3012}}\pgfpathlineto{\pgfqpointxy{0.5779}{0.3024}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4219}{0.1601}}\pgfpathlineto{\pgfqpointxy{0.4159}{0.1643}}\pgfpathlineto{\pgfqpointxy{0.4206}{0.1552}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2938}{0.2454}}\pgfpathlineto{\pgfqpointxy{0.2901}{0.2432}}\pgfpathlineto{\pgfqpointxy{0.2963}{0.2372}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0472}{0.5915}}\pgfpathlineto{\pgfqpointxy{0.0462}{0.588}}\pgfpathlineto{\pgfqpointxy{0.0467}{0.5871}}\pgfpathlineto{\pgfqpointxy{0.0543}{0.585}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1635}{0.768}}\pgfpathlineto{\pgfqpointxy{0.1607}{0.7665}}\pgfpathlineto{\pgfqpointxy{0.1597}{0.7632}}\pgfpathlineto{\pgfqpointxy{0.1706}{0.7638}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3579}{0.3605}}\pgfpathlineto{\pgfqpointxy{0.355}{0.3596}}\pgfpathlineto{\pgfqpointxy{0.3571}{0.3541}}\pgfpathlineto{\pgfqpointxy{0.3583}{0.3545}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.926}{0.456}}\pgfpathlineto{\pgfqpointxy{0.9244}{0.453}}\pgfpathlineto{\pgfqpointxy{0.9302}{0.4534}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2059}{0.1276}}\pgfpathlineto{\pgfqpointxy{0.2056}{0.1198}}\pgfpathlineto{\pgfqpointxy{0.2093}{0.1211}}\pgfpathlineto{\pgfqpointxy{0.2095}{0.124}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1795}{0.6808}}\pgfpathlineto{\pgfqpointxy{0.1796}{0.6786}}\pgfpathlineto{\pgfqpointxy{0.1811}{0.6723}}\pgfpathlineto{\pgfqpointxy{0.1835}{0.6721}}\pgfpathlineto{\pgfqpointxy{0.1854}{0.6755}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5598}{0.5161}}\pgfpathlineto{\pgfqpointxy{0.5538}{0.5173}}\pgfpathlineto{\pgfqpointxy{0.5517}{0.5165}}\pgfpathlineto{\pgfqpointxy{0.558}{0.5103}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.935}{0.4953}}\pgfpathlineto{\pgfqpointxy{0.9345}{0.4981}}\pgfpathlineto{\pgfqpointxy{0.9301}{0.4894}}\pgfpathlineto{\pgfqpointxy{0.9332}{0.4881}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8836}{0.0311}}\pgfpathlineto{\pgfqpointxy{0.8807}{0.0191}}\pgfpathlineto{\pgfqpointxy{0.8858}{0.0207}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5065}{0.8456}}\pgfpathlineto{\pgfqpointxy{0.501}{0.8404}}\pgfpathlineto{\pgfqpointxy{0.5063}{0.8417}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1823}{0.9829}}\pgfpathlineto{\pgfqpointxy{0.1731}{0.9787}}\pgfpathlineto{\pgfqpointxy{0.1743}{0.976}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.138}{0.5026}}\pgfpathlineto{\pgfqpointxy{0.1378}{0.5029}}\pgfpathlineto{\pgfqpointxy{0.1282}{0.5033}}\pgfpathlineto{\pgfqpointxy{0.1287}{0.502}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.393}{0.9449}}\pgfpathlineto{\pgfqpointxy{0.3898}{0.9466}}\pgfpathlineto{\pgfqpointxy{0.3822}{0.9411}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7715}{0.4997}}\pgfpathlineto{\pgfqpointxy{0.7709}{0.4965}}\pgfpathlineto{\pgfqpointxy{0.7759}{0.4922}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.204}{0.5329}}\pgfpathlineto{\pgfqpointxy{0.2011}{0.5332}}\pgfpathlineto{\pgfqpointxy{0.1991}{0.5288}}\pgfpathlineto{\pgfqpointxy{0.2062}{0.529}}\pgfpathlineto{\pgfqpointxy{0.2104}{0.5294}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0803}{0.4762}}\pgfpathlineto{\pgfqpointxy{0.0789}{0.4761}}\pgfpathlineto{\pgfqpointxy{0.0721}{0.4706}}\pgfpathlineto{\pgfqpointxy{0.0781}{0.4673}}\pgfpathlineto{\pgfqpointxy{0.0813}{0.4672}}\pgfpathlineto{\pgfqpointxy{0.0818}{0.4683}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0312}{0.7575}}\pgfpathlineto{\pgfqpointxy{0.0227}{0.7587}}\pgfpathlineto{\pgfqpointxy{0.0258}{0.7534}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6445}{0.338}}\pgfpathlineto{\pgfqpointxy{0.6377}{0.335}}\pgfpathlineto{\pgfqpointxy{0.6368}{0.3328}}\pgfpathlineto{\pgfqpointxy{0.6367}{0.3319}}\pgfpathlineto{\pgfqpointxy{0.6375}{0.3303}}\pgfpathlineto{\pgfqpointxy{0.6401}{0.3285}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1289}{0.4639}}\pgfpathlineto{\pgfqpointxy{0.1305}{0.4545}}\pgfpathlineto{\pgfqpointxy{0.1347}{0.4539}}\pgfpathlineto{\pgfqpointxy{0.1365}{0.4551}}\pgfpathlineto{\pgfqpointxy{0.136}{0.4569}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7923}{0.1188}}\pgfpathlineto{\pgfqpointxy{0.7913}{0.1102}}\pgfpathlineto{\pgfqpointxy{0.7952}{0.1107}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5271}{0.8174}}\pgfpathlineto{\pgfqpointxy{0.5213}{0.8178}}\pgfpathlineto{\pgfqpointxy{0.5274}{0.8085}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.212}{0.1596}}\pgfpathlineto{\pgfqpointxy{0.212}{0.1535}}\pgfpathlineto{\pgfqpointxy{0.2122}{0.1496}}\pgfpathlineto{\pgfqpointxy{0.2187}{0.1536}}\pgfpathlineto{\pgfqpointxy{0.2171}{0.1563}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4843}{0.0399}}\pgfpathlineto{\pgfqpointxy{0.4858}{0.033}}\pgfpathlineto{\pgfqpointxy{0.4893}{0.0371}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.561}{0.2366}}\pgfpathlineto{\pgfqpointxy{0.5529}{0.235}}\pgfpathlineto{\pgfqpointxy{0.5623}{0.2329}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4483}{0.2977}}\pgfpathlineto{\pgfqpointxy{0.4453}{0.2906}}\pgfpathlineto{\pgfqpointxy{0.4496}{0.2872}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.054}{0.9207}}\pgfpathlineto{\pgfqpointxy{0.0518}{0.921}}\pgfpathlineto{\pgfqpointxy{0.0602}{0.9148}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2247}{0.8031}}\pgfpathlineto{\pgfqpointxy{0.2288}{0.7977}}\pgfpathlineto{\pgfqpointxy{0.2327}{0.7976}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6418}{0.1258}}\pgfpathlineto{\pgfqpointxy{0.6409}{0.129}}\pgfpathlineto{\pgfqpointxy{0.6364}{0.1164}}\pgfpathlineto{\pgfqpointxy{0.641}{0.1192}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7894}{0.6588}}\pgfpathlineto{\pgfqpointxy{0.7897}{0.6533}}\pgfpathlineto{\pgfqpointxy{0.7973}{0.6519}}\pgfpathlineto{\pgfqpointxy{0.7972}{0.6545}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2774}{0.6907}}\pgfpathlineto{\pgfqpointxy{0.2741}{0.6947}}\pgfpathlineto{\pgfqpointxy{0.2721}{0.6955}}\pgfpathlineto{\pgfqpointxy{0.2688}{0.6835}}\pgfpathlineto{\pgfqpointxy{0.2763}{0.685}}\pgfpathlineto{\pgfqpointxy{0.2768}{0.6856}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1726}{0.875}}\pgfpathlineto{\pgfqpointxy{0.1727}{0.8791}}\pgfpathlineto{\pgfqpointxy{0.1663}{0.8711}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8665}{0.6345}}\pgfpathlineto{\pgfqpointxy{0.8639}{0.6338}}\pgfpathlineto{\pgfqpointxy{0.8645}{0.6315}}\pgfpathlineto{\pgfqpointxy{0.8653}{0.6289}}\pgfpathlineto{\pgfqpointxy{0.8681}{0.622}}\pgfpathlineto{\pgfqpointxy{0.8692}{0.6248}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1902}{0.9677}}\pgfpathlineto{\pgfqpointxy{0.1914}{0.9645}}\pgfpathlineto{\pgfqpointxy{0.1954}{0.9602}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4829}{0.2532}}\pgfpathlineto{\pgfqpointxy{0.4848}{0.249}}\pgfpathlineto{\pgfqpointxy{0.4953}{0.2514}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1657}{0.8286}}\pgfpathlineto{\pgfqpointxy{0.1619}{0.8273}}\pgfpathlineto{\pgfqpointxy{0.1599}{0.8213}}\pgfpathlineto{\pgfqpointxy{0.1598}{0.8177}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0527}{0.6578}}\pgfpathlineto{\pgfqpointxy{0.0438}{0.6585}}\pgfpathlineto{\pgfqpointxy{0.0533}{0.6542}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7485}{0.1792}}\pgfpathlineto{\pgfqpointxy{0.7483}{0.1683}}\pgfpathlineto{\pgfqpointxy{0.7515}{0.1674}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5942}{0.6766}}\pgfpathlineto{\pgfqpointxy{0.5929}{0.679}}\pgfpathlineto{\pgfqpointxy{0.5874}{0.6755}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7197}{0.6422}}\pgfpathlineto{\pgfqpointxy{0.724}{0.6351}}\pgfpathlineto{\pgfqpointxy{0.7266}{0.638}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0582}{0.2051}}\pgfpathlineto{\pgfqpointxy{0.0539}{0.2011}}\pgfpathlineto{\pgfqpointxy{0.0539}{0.1944}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7808}{0.5519}}\pgfpathlineto{\pgfqpointxy{0.7791}{0.5464}}\pgfpathlineto{\pgfqpointxy{0.7849}{0.5438}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0755}{0.9691}}\pgfpathlineto{\pgfqpointxy{0.0691}{0.9691}}\pgfpathlineto{\pgfqpointxy{0.0709}{0.9631}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9275}{0.0276}}\pgfpathlineto{\pgfqpointxy{0.9254}{0.0295}}\pgfpathlineto{\pgfqpointxy{0.919}{0.0277}}\pgfpathlineto{\pgfqpointxy{0.9256}{0.0195}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.035}{0.117}}\pgfpathlineto{\pgfqpointxy{0.0342}{0.1178}}\pgfpathlineto{\pgfqpointxy{0.0278}{0.112}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9106}{0.5213}}\pgfpathlineto{\pgfqpointxy{0.9066}{0.5249}}\pgfpathlineto{\pgfqpointxy{0.9054}{0.5186}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6414}{0.7057}}\pgfpathlineto{\pgfqpointxy{0.6391}{0.7003}}\pgfpathlineto{\pgfqpointxy{0.6443}{0.7011}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7578}{0.8365}}\pgfpathlineto{\pgfqpointxy{0.7497}{0.839}}\pgfpathlineto{\pgfqpointxy{0.7482}{0.8323}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5982}{0.855}}\pgfpathlineto{\pgfqpointxy{0.5949}{0.8579}}\pgfpathlineto{\pgfqpointxy{0.5936}{0.8548}}\pgfpathlineto{\pgfqpointxy{0.5929}{0.8502}}\pgfpathlineto{\pgfqpointxy{0.5965}{0.8488}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3511}{0.3462}}\pgfpathlineto{\pgfqpointxy{0.3466}{0.3405}}\pgfpathlineto{\pgfqpointxy{0.3471}{0.3359}}\pgfpathlineto{\pgfqpointxy{0.3493}{0.3387}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7857}{0.0947}}\pgfpathlineto{\pgfqpointxy{0.7817}{0.0884}}\pgfpathlineto{\pgfqpointxy{0.7819}{0.0878}}\pgfpathlineto{\pgfqpointxy{0.7857}{0.0878}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4985}{0.5859}}\pgfpathlineto{\pgfqpointxy{0.5005}{0.5783}}\pgfpathlineto{\pgfqpointxy{0.5026}{0.5801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6009}{0.9338}}\pgfpathlineto{\pgfqpointxy{0.5935}{0.9368}}\pgfpathlineto{\pgfqpointxy{0.5972}{0.9297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8781}{0.8039}}\pgfpathlineto{\pgfqpointxy{0.8737}{0.7966}}\pgfpathlineto{\pgfqpointxy{0.8785}{0.7976}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9356}{0.9775}}\pgfpathlineto{\pgfqpointxy{0.9311}{0.9825}}\pgfpathlineto{\pgfqpointxy{0.9276}{0.9791}}\pgfpathlineto{\pgfqpointxy{0.9256}{0.9748}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8343}{0.1039}}\pgfpathlineto{\pgfqpointxy{0.8319}{0.1067}}\pgfpathlineto{\pgfqpointxy{0.8299}{0.0928}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1546}{0.0414}}\pgfpathlineto{\pgfqpointxy{0.1527}{0.0327}}\pgfpathlineto{\pgfqpointxy{0.1542}{0.0339}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6551}{0.2918}}\pgfpathlineto{\pgfqpointxy{0.6561}{0.2864}}\pgfpathlineto{\pgfqpointxy{0.6637}{0.2835}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7341}{0.5156}}\pgfpathlineto{\pgfqpointxy{0.7318}{0.5154}}\pgfpathlineto{\pgfqpointxy{0.7321}{0.5083}}\pgfpathlineto{\pgfqpointxy{0.7394}{0.5077}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5405}{0.6332}}\pgfpathlineto{\pgfqpointxy{0.536}{0.6315}}\pgfpathlineto{\pgfqpointxy{0.5442}{0.6247}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8479}{0.4339}}\pgfpathlineto{\pgfqpointxy{0.8391}{0.4313}}\pgfpathlineto{\pgfqpointxy{0.8394}{0.4246}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3462}{0.794}}\pgfpathlineto{\pgfqpointxy{0.3409}{0.7941}}\pgfpathlineto{\pgfqpointxy{0.3381}{0.7851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0945}{0.3511}}\pgfpathlineto{\pgfqpointxy{0.0922}{0.3425}}\pgfpathlineto{\pgfqpointxy{0.0996}{0.3446}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.798}{0.7695}}\pgfpathlineto{\pgfqpointxy{0.7962}{0.7681}}\pgfpathlineto{\pgfqpointxy{0.7944}{0.764}}\pgfpathlineto{\pgfqpointxy{0.8036}{0.7638}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.615}{0.464}}\pgfpathlineto{\pgfqpointxy{0.6118}{0.465}}\pgfpathlineto{\pgfqpointxy{0.6139}{0.4609}}\pgfpathlineto{\pgfqpointxy{0.6188}{0.4594}}\pgfpathlineto{\pgfqpointxy{0.6218}{0.459}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8968}{0.8624}}\pgfpathlineto{\pgfqpointxy{0.9068}{0.8576}}\pgfpathlineto{\pgfqpointxy{0.9062}{0.8602}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2252}{0.8894}}\pgfpathlineto{\pgfqpointxy{0.2225}{0.8874}}\pgfpathlineto{\pgfqpointxy{0.2219}{0.8807}}\pgfpathlineto{\pgfqpointxy{0.2281}{0.8812}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4315}{0.0588}}\pgfpathlineto{\pgfqpointxy{0.4299}{0.0555}}\pgfpathlineto{\pgfqpointxy{0.4297}{0.0502}}\pgfpathlineto{\pgfqpointxy{0.4318}{0.0511}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1826}{0.9294}}\pgfpathlineto{\pgfqpointxy{0.1778}{0.9344}}\pgfpathlineto{\pgfqpointxy{0.1762}{0.9277}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3615}{0.5616}}\pgfpathlineto{\pgfqpointxy{0.3551}{0.559}}\pgfpathlineto{\pgfqpointxy{0.3547}{0.5519}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8838}{0.0416}}\pgfpathlineto{\pgfqpointxy{0.8733}{0.0389}}\pgfpathlineto{\pgfqpointxy{0.8788}{0.0349}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2732}{0.7346}}\pgfpathlineto{\pgfqpointxy{0.2709}{0.7295}}\pgfpathlineto{\pgfqpointxy{0.2759}{0.7256}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2832}{0.5745}}\pgfpathlineto{\pgfqpointxy{0.2739}{0.57}}\pgfpathlineto{\pgfqpointxy{0.278}{0.5641}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9735}{0.048}}\pgfpathlineto{\pgfqpointxy{0.976}{0.0434}}\pgfpathlineto{\pgfqpointxy{0.9782}{0.0453}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.924}{0.0351}}\pgfpathlineto{\pgfqpointxy{0.9206}{0.0362}}\pgfpathlineto{\pgfqpointxy{0.9276}{0.0301}}\pgfpathlineto{\pgfqpointxy{0.9324}{0.031}}\pgfpathlineto{\pgfqpointxy{0.9304}{0.033}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5548}{0.109}}\pgfpathlineto{\pgfqpointxy{0.5435}{0.1097}}\pgfpathlineto{\pgfqpointxy{0.5464}{0.1054}}\pgfpathlineto{\pgfqpointxy{0.5513}{0.1046}}\pgfpathlineto{\pgfqpointxy{0.5548}{0.1074}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6546}{0.802}}\pgfpathlineto{\pgfqpointxy{0.6465}{0.8027}}\pgfpathlineto{\pgfqpointxy{0.6528}{0.7973}}\pgfpathlineto{\pgfqpointxy{0.655}{0.7965}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0226}{0.5908}}\pgfpathlineto{\pgfqpointxy{0.0215}{0.5923}}\pgfpathlineto{\pgfqpointxy{0.0188}{0.5922}}\pgfpathlineto{\pgfqpointxy{0.0243}{0.5852}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5909}{0.266}}\pgfpathlineto{\pgfqpointxy{0.5911}{0.262}}\pgfpathlineto{\pgfqpointxy{0.594}{0.2599}}\pgfpathlineto{\pgfqpointxy{0.5956}{0.2594}}\pgfpathlineto{\pgfqpointxy{0.6021}{0.2591}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5528}{0.3944}}\pgfpathlineto{\pgfqpointxy{0.5527}{0.3974}}\pgfpathlineto{\pgfqpointxy{0.5467}{0.3999}}\pgfpathlineto{\pgfqpointxy{0.5459}{0.3894}}\pgfpathlineto{\pgfqpointxy{0.5487}{0.3904}}\pgfpathlineto{\pgfqpointxy{0.5498}{0.3912}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5621}{0.5373}}\pgfpathlineto{\pgfqpointxy{0.5575}{0.5315}}\pgfpathlineto{\pgfqpointxy{0.5641}{0.5312}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8667}{0.6158}}\pgfpathlineto{\pgfqpointxy{0.8721}{0.6064}}\pgfpathlineto{\pgfqpointxy{0.8737}{0.6061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1905}{0.8928}}\pgfpathlineto{\pgfqpointxy{0.1839}{0.8876}}\pgfpathlineto{\pgfqpointxy{0.1853}{0.8865}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6405}{0.1379}}\pgfpathlineto{\pgfqpointxy{0.6363}{0.1363}}\pgfpathlineto{\pgfqpointxy{0.6387}{0.1293}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6076}{0.176}}\pgfpathlineto{\pgfqpointxy{0.6006}{0.1795}}\pgfpathlineto{\pgfqpointxy{0.5989}{0.1781}}\pgfpathlineto{\pgfqpointxy{0.6045}{0.1709}}\pgfpathlineto{\pgfqpointxy{0.6074}{0.1711}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7323}{0.2831}}\pgfpathlineto{\pgfqpointxy{0.7276}{0.2825}}\pgfpathlineto{\pgfqpointxy{0.7396}{0.2772}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4674}{0.5137}}\pgfpathlineto{\pgfqpointxy{0.4646}{0.5189}}\pgfpathlineto{\pgfqpointxy{0.462}{0.5061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7426}{0.3403}}\pgfpathlineto{\pgfqpointxy{0.7348}{0.3386}}\pgfpathlineto{\pgfqpointxy{0.7414}{0.3328}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3081}{0.6829}}\pgfpathlineto{\pgfqpointxy{0.3054}{0.6835}}\pgfpathlineto{\pgfqpointxy{0.3027}{0.6831}}\pgfpathlineto{\pgfqpointxy{0.3067}{0.6757}}\pgfpathlineto{\pgfqpointxy{0.3104}{0.6791}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4594}{0.5741}}\pgfpathlineto{\pgfqpointxy{0.4568}{0.5681}}\pgfpathlineto{\pgfqpointxy{0.4624}{0.5671}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5247}{0.8753}}\pgfpathlineto{\pgfqpointxy{0.5143}{0.8738}}\pgfpathlineto{\pgfqpointxy{0.5251}{0.8724}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3829}{0.6122}}\pgfpathlineto{\pgfqpointxy{0.3788}{0.6113}}\pgfpathlineto{\pgfqpointxy{0.384}{0.6057}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5171}{0.4565}}\pgfpathlineto{\pgfqpointxy{0.5169}{0.4549}}\pgfpathlineto{\pgfqpointxy{0.5225}{0.4453}}\pgfpathlineto{\pgfqpointxy{0.5214}{0.4489}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5037}{0.5592}}\pgfpathlineto{\pgfqpointxy{0.5033}{0.5576}}\pgfpathlineto{\pgfqpointxy{0.5118}{0.5567}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4829}{0.9257}}\pgfpathlineto{\pgfqpointxy{0.4823}{0.9264}}\pgfpathlineto{\pgfqpointxy{0.475}{0.9278}}\pgfpathlineto{\pgfqpointxy{0.4784}{0.9216}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3093}{0.5245}}\pgfpathlineto{\pgfqpointxy{0.3044}{0.5249}}\pgfpathlineto{\pgfqpointxy{0.3014}{0.5246}}\pgfpathlineto{\pgfqpointxy{0.3011}{0.5212}}\pgfpathlineto{\pgfqpointxy{0.3014}{0.5192}}\pgfpathlineto{\pgfqpointxy{0.3045}{0.5166}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2662}{0.4804}}\pgfpathlineto{\pgfqpointxy{0.2621}{0.4823}}\pgfpathlineto{\pgfqpointxy{0.2592}{0.48}}\pgfpathlineto{\pgfqpointxy{0.2597}{0.4774}}\pgfpathlineto{\pgfqpointxy{0.2617}{0.4737}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.236}{0.8911}}\pgfpathlineto{\pgfqpointxy{0.2405}{0.8814}}\pgfpathlineto{\pgfqpointxy{0.2431}{0.8833}}\pgfpathlineto{\pgfqpointxy{0.2429}{0.8837}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7556}{0.7168}}\pgfpathlineto{\pgfqpointxy{0.7481}{0.7141}}\pgfpathlineto{\pgfqpointxy{0.7562}{0.7126}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7661}{0.9448}}\pgfpathlineto{\pgfqpointxy{0.7602}{0.9446}}\pgfpathlineto{\pgfqpointxy{0.7576}{0.9429}}\pgfpathlineto{\pgfqpointxy{0.7666}{0.9433}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4275}{0.4565}}\pgfpathlineto{\pgfqpointxy{0.4265}{0.4589}}\pgfpathlineto{\pgfqpointxy{0.4223}{0.4515}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0327}{0.6303}}\pgfpathlineto{\pgfqpointxy{0.0296}{0.6307}}\pgfpathlineto{\pgfqpointxy{0.0265}{0.6265}}\pgfpathlineto{\pgfqpointxy{0.0299}{0.6242}}\pgfpathlineto{\pgfqpointxy{0.0324}{0.6246}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7241}{0.701}}\pgfpathlineto{\pgfqpointxy{0.7205}{0.6989}}\pgfpathlineto{\pgfqpointxy{0.7264}{0.6953}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2066}{0.0366}}\pgfpathlineto{\pgfqpointxy{0.1981}{0.0378}}\pgfpathlineto{\pgfqpointxy{0.2053}{0.0349}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1197}{0.0569}}\pgfpathlineto{\pgfqpointxy{0.118}{0.0478}}\pgfpathlineto{\pgfqpointxy{0.1201}{0.0463}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6396}{0.79}}\pgfpathlineto{\pgfqpointxy{0.6387}{0.7931}}\pgfpathlineto{\pgfqpointxy{0.6325}{0.7829}}\pgfpathlineto{\pgfqpointxy{0.6409}{0.7822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5542}{0.4177}}\pgfpathlineto{\pgfqpointxy{0.5478}{0.4129}}\pgfpathlineto{\pgfqpointxy{0.5548}{0.4087}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7675}{0.1469}}\pgfpathlineto{\pgfqpointxy{0.7632}{0.1449}}\pgfpathlineto{\pgfqpointxy{0.7639}{0.142}}\pgfpathlineto{\pgfqpointxy{0.7663}{0.1424}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7508}{0.7307}}\pgfpathlineto{\pgfqpointxy{0.7499}{0.7316}}\pgfpathlineto{\pgfqpointxy{0.7436}{0.7247}}\pgfpathlineto{\pgfqpointxy{0.7493}{0.7241}}\pgfpathlineto{\pgfqpointxy{0.7503}{0.7256}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.272}{0.474}}\pgfpathlineto{\pgfqpointxy{0.2685}{0.4765}}\pgfpathlineto{\pgfqpointxy{0.2636}{0.4762}}\pgfpathlineto{\pgfqpointxy{0.2699}{0.4692}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.532}{0.3198}}\pgfpathlineto{\pgfqpointxy{0.5318}{0.3102}}\pgfpathlineto{\pgfqpointxy{0.5367}{0.3138}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4465}{0.8821}}\pgfpathlineto{\pgfqpointxy{0.4446}{0.8832}}\pgfpathlineto{\pgfqpointxy{0.4431}{0.8762}}\pgfpathlineto{\pgfqpointxy{0.4494}{0.8785}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2552}{0.9516}}\pgfpathlineto{\pgfqpointxy{0.2511}{0.9494}}\pgfpathlineto{\pgfqpointxy{0.2566}{0.9382}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.125}{0.918}}\pgfpathlineto{\pgfqpointxy{0.1178}{0.9171}}\pgfpathlineto{\pgfqpointxy{0.1147}{0.9144}}\pgfpathlineto{\pgfqpointxy{0.1181}{0.9111}}\pgfpathlineto{\pgfqpointxy{0.126}{0.9126}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5134}{0.8604}}\pgfpathlineto{\pgfqpointxy{0.5113}{0.8618}}\pgfpathlineto{\pgfqpointxy{0.5096}{0.8612}}\pgfpathlineto{\pgfqpointxy{0.5128}{0.854}}\pgfpathlineto{\pgfqpointxy{0.5162}{0.8541}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.223}{0.5676}}\pgfpathlineto{\pgfqpointxy{0.2197}{0.5706}}\pgfpathlineto{\pgfqpointxy{0.216}{0.5659}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6946}{0.9153}}\pgfpathlineto{\pgfqpointxy{0.6929}{0.9076}}\pgfpathlineto{\pgfqpointxy{0.7004}{0.9073}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0451}{0.8637}}\pgfpathlineto{\pgfqpointxy{0.0489}{0.8592}}\pgfpathlineto{\pgfqpointxy{0.053}{0.8604}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1491}{0.2681}}\pgfpathlineto{\pgfqpointxy{0.1436}{0.2732}}\pgfpathlineto{\pgfqpointxy{0.1412}{0.2645}}\pgfpathlineto{\pgfqpointxy{0.1463}{0.2625}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4184}{0.2995}}\pgfpathlineto{\pgfqpointxy{0.4128}{0.2927}}\pgfpathlineto{\pgfqpointxy{0.4165}{0.2925}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7627}{0.1565}}\pgfpathlineto{\pgfqpointxy{0.7609}{0.1526}}\pgfpathlineto{\pgfqpointxy{0.7734}{0.15}}\pgfpathlineto{\pgfqpointxy{0.7716}{0.153}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2613}{0.6706}}\pgfpathlineto{\pgfqpointxy{0.252}{0.6739}}\pgfpathlineto{\pgfqpointxy{0.2569}{0.6642}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3804}{0.2915}}\pgfpathlineto{\pgfqpointxy{0.3761}{0.2861}}\pgfpathlineto{\pgfqpointxy{0.3828}{0.2844}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0121}{0.3399}}\pgfpathlineto{\pgfqpointxy{0.0106}{0.3366}}\pgfpathlineto{\pgfqpointxy{0.0187}{0.3303}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7692}{0.7546}}\pgfpathlineto{\pgfqpointxy{0.7697}{0.7534}}\pgfpathlineto{\pgfqpointxy{0.7778}{0.7438}}\pgfpathlineto{\pgfqpointxy{0.7777}{0.7442}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0709}{0.3269}}\pgfpathlineto{\pgfqpointxy{0.0716}{0.3176}}\pgfpathlineto{\pgfqpointxy{0.0812}{0.32}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6101}{0.3068}}\pgfpathlineto{\pgfqpointxy{0.6039}{0.3065}}\pgfpathlineto{\pgfqpointxy{0.6069}{0.3024}}\pgfpathlineto{\pgfqpointxy{0.6124}{0.3003}}\pgfpathlineto{\pgfqpointxy{0.6128}{0.3005}}\pgfpathlineto{\pgfqpointxy{0.6112}{0.3042}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9829}{0.3262}}\pgfpathlineto{\pgfqpointxy{0.9856}{0.3182}}\pgfpathlineto{\pgfqpointxy{0.9919}{0.3228}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7691}{0.2459}}\pgfpathlineto{\pgfqpointxy{0.7664}{0.2418}}\pgfpathlineto{\pgfqpointxy{0.772}{0.2422}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9455}{0.5073}}\pgfpathlineto{\pgfqpointxy{0.9423}{0.5049}}\pgfpathlineto{\pgfqpointxy{0.953}{0.5059}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1272}{0.8993}}\pgfpathlineto{\pgfqpointxy{0.1187}{0.899}}\pgfpathlineto{\pgfqpointxy{0.1248}{0.8952}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6325}{0.2349}}\pgfpathlineto{\pgfqpointxy{0.6392}{0.2303}}\pgfpathlineto{\pgfqpointxy{0.6401}{0.2318}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9788}{0.9132}}\pgfpathlineto{\pgfqpointxy{0.9742}{0.9109}}\pgfpathlineto{\pgfqpointxy{0.9738}{0.9068}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0356}{0.185}}\pgfpathlineto{\pgfqpointxy{0.0311}{0.1813}}\pgfpathlineto{\pgfqpointxy{0.0319}{0.179}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3678}{0.8766}}\pgfpathlineto{\pgfqpointxy{0.361}{0.8714}}\pgfpathlineto{\pgfqpointxy{0.3675}{0.8684}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2745}{0.6439}}\pgfpathlineto{\pgfqpointxy{0.2667}{0.6444}}\pgfpathlineto{\pgfqpointxy{0.2705}{0.6384}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6113}{0.6201}}\pgfpathlineto{\pgfqpointxy{0.6057}{0.6173}}\pgfpathlineto{\pgfqpointxy{0.6106}{0.6138}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3553}{0.4725}}\pgfpathlineto{\pgfqpointxy{0.3551}{0.4731}}\pgfpathlineto{\pgfqpointxy{0.3479}{0.4756}}\pgfpathlineto{\pgfqpointxy{0.348}{0.4752}}\pgfpathlineto{\pgfqpointxy{0.3548}{0.4677}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1487}{0.0321}}\pgfpathlineto{\pgfqpointxy{0.147}{0.0317}}\pgfpathlineto{\pgfqpointxy{0.1407}{0.0257}}\pgfpathlineto{\pgfqpointxy{0.1436}{0.0249}}\pgfpathlineto{\pgfqpointxy{0.1482}{0.0244}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9014}{0.203}}\pgfpathlineto{\pgfqpointxy{0.8969}{0.2011}}\pgfpathlineto{\pgfqpointxy{0.9019}{0.1968}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1191}{0.525}}\pgfpathlineto{\pgfqpointxy{0.117}{0.5244}}\pgfpathlineto{\pgfqpointxy{0.1126}{0.5159}}\pgfpathlineto{\pgfqpointxy{0.121}{0.5184}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3256}{0.9057}}\pgfpathlineto{\pgfqpointxy{0.3203}{0.9086}}\pgfpathlineto{\pgfqpointxy{0.3189}{0.8975}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9603}{0.1963}}\pgfpathlineto{\pgfqpointxy{0.9513}{0.1905}}\pgfpathlineto{\pgfqpointxy{0.9576}{0.1914}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1468}{0.4648}}\pgfpathlineto{\pgfqpointxy{0.1438}{0.4641}}\pgfpathlineto{\pgfqpointxy{0.1467}{0.4598}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.827}{0.683}}\pgfpathlineto{\pgfqpointxy{0.8241}{0.6858}}\pgfpathlineto{\pgfqpointxy{0.8226}{0.6756}}\pgfpathlineto{\pgfqpointxy{0.8254}{0.6763}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0359}{0.4569}}\pgfpathlineto{\pgfqpointxy{0.0271}{0.4545}}\pgfpathlineto{\pgfqpointxy{0.0293}{0.4526}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.279}{0.9731}}\pgfpathlineto{\pgfqpointxy{0.27}{0.97}}\pgfpathlineto{\pgfqpointxy{0.2823}{0.9704}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5788}{0.6981}}\pgfpathlineto{\pgfqpointxy{0.5739}{0.7008}}\pgfpathlineto{\pgfqpointxy{0.574}{0.6907}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4607}{0.1109}}\pgfpathlineto{\pgfqpointxy{0.4531}{0.115}}\pgfpathlineto{\pgfqpointxy{0.4569}{0.106}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0561}{0.3237}}\pgfpathlineto{\pgfqpointxy{0.0465}{0.3239}}\pgfpathlineto{\pgfqpointxy{0.0539}{0.3182}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7624}{0.2659}}\pgfpathlineto{\pgfqpointxy{0.7754}{0.2625}}\pgfpathlineto{\pgfqpointxy{0.7755}{0.2651}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2601}{0.6515}}\pgfpathlineto{\pgfqpointxy{0.2526}{0.6493}}\pgfpathlineto{\pgfqpointxy{0.2609}{0.64}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7648}{0.4941}}\pgfpathlineto{\pgfqpointxy{0.7647}{0.485}}\pgfpathlineto{\pgfqpointxy{0.7649}{0.4832}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5247}{0.0852}}\pgfpathlineto{\pgfqpointxy{0.5242}{0.0862}}\pgfpathlineto{\pgfqpointxy{0.5276}{0.0782}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.474}{0.2566}}\pgfpathlineto{\pgfqpointxy{0.4732}{0.253}}\pgfpathlineto{\pgfqpointxy{0.4776}{0.2526}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.96}{0.9036}}\pgfpathlineto{\pgfqpointxy{0.9553}{0.9044}}\pgfpathlineto{\pgfqpointxy{0.9541}{0.9042}}\pgfpathlineto{\pgfqpointxy{0.9528}{0.9022}}\pgfpathlineto{\pgfqpointxy{0.9516}{0.8999}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8723}{0.6439}}\pgfpathlineto{\pgfqpointxy{0.8659}{0.638}}\pgfpathlineto{\pgfqpointxy{0.8749}{0.6333}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9682}{0.541}}\pgfpathlineto{\pgfqpointxy{0.9623}{0.534}}\pgfpathlineto{\pgfqpointxy{0.9646}{0.5336}}\pgfpathlineto{\pgfqpointxy{0.9735}{0.5347}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.441}{0.2236}}\pgfpathlineto{\pgfqpointxy{0.4382}{0.2288}}\pgfpathlineto{\pgfqpointxy{0.4354}{0.2207}}\pgfpathlineto{\pgfqpointxy{0.4365}{0.2163}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1619}{0.3357}}\pgfpathlineto{\pgfqpointxy{0.1617}{0.3312}}\pgfpathlineto{\pgfqpointxy{0.1669}{0.3263}}\pgfpathlineto{\pgfqpointxy{0.1683}{0.3289}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7051}{0.3758}}\pgfpathlineto{\pgfqpointxy{0.7016}{0.373}}\pgfpathlineto{\pgfqpointxy{0.702}{0.3701}}\pgfpathlineto{\pgfqpointxy{0.7055}{0.367}}\pgfpathlineto{\pgfqpointxy{0.7114}{0.3664}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9051}{0.4897}}\pgfpathlineto{\pgfqpointxy{0.9027}{0.4928}}\pgfpathlineto{\pgfqpointxy{0.901}{0.4916}}\pgfpathlineto{\pgfqpointxy{0.9096}{0.4819}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0537}{0.4733}}\pgfpathlineto{\pgfqpointxy{0.0501}{0.4743}}\pgfpathlineto{\pgfqpointxy{0.0478}{0.4729}}\pgfpathlineto{\pgfqpointxy{0.0475}{0.4717}}\pgfpathlineto{\pgfqpointxy{0.059}{0.466}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.92}{0.1886}}\pgfpathlineto{\pgfqpointxy{0.9095}{0.1879}}\pgfpathlineto{\pgfqpointxy{0.9086}{0.184}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7808}{0.1198}}\pgfpathlineto{\pgfqpointxy{0.7787}{0.1228}}\pgfpathlineto{\pgfqpointxy{0.7744}{0.1239}}\pgfpathlineto{\pgfqpointxy{0.7801}{0.1158}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9707}{0.799}}\pgfpathlineto{\pgfqpointxy{0.9676}{0.7936}}\pgfpathlineto{\pgfqpointxy{0.9722}{0.7886}}\pgfpathlineto{\pgfqpointxy{0.9743}{0.7888}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1522}{0.2974}}\pgfpathlineto{\pgfqpointxy{0.1519}{0.2956}}\pgfpathlineto{\pgfqpointxy{0.1513}{0.2888}}\pgfpathlineto{\pgfqpointxy{0.1543}{0.2877}}\pgfpathlineto{\pgfqpointxy{0.1557}{0.2887}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1011}{0.5423}}\pgfpathlineto{\pgfqpointxy{0.0932}{0.5398}}\pgfpathlineto{\pgfqpointxy{0.0939}{0.5382}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2145}{0.0272}}\pgfpathlineto{\pgfqpointxy{0.2093}{0.0271}}\pgfpathlineto{\pgfqpointxy{0.212}{0.0161}}\pgfpathlineto{\pgfqpointxy{0.2165}{0.0202}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7193}{0.3256}}\pgfpathlineto{\pgfqpointxy{0.7229}{0.3202}}\pgfpathlineto{\pgfqpointxy{0.7273}{0.3182}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.977}{0.1969}}\pgfpathlineto{\pgfqpointxy{0.9767}{0.2008}}\pgfpathlineto{\pgfqpointxy{0.9751}{0.201}}\pgfpathlineto{\pgfqpointxy{0.9715}{0.1985}}\pgfpathlineto{\pgfqpointxy{0.9705}{0.1962}}\pgfpathlineto{\pgfqpointxy{0.9757}{0.1954}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6961}{0.5621}}\pgfpathlineto{\pgfqpointxy{0.6929}{0.5639}}\pgfpathlineto{\pgfqpointxy{0.6897}{0.5549}}\pgfpathlineto{\pgfqpointxy{0.6917}{0.5537}}\pgfpathlineto{\pgfqpointxy{0.6944}{0.5535}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8406}{0.8165}}\pgfpathlineto{\pgfqpointxy{0.8369}{0.8148}}\pgfpathlineto{\pgfqpointxy{0.8348}{0.8084}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4137}{0.5319}}\pgfpathlineto{\pgfqpointxy{0.4135}{0.5275}}\pgfpathlineto{\pgfqpointxy{0.4188}{0.5307}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.552}{0.6988}}\pgfpathlineto{\pgfqpointxy{0.5481}{0.6987}}\pgfpathlineto{\pgfqpointxy{0.5492}{0.6892}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1035}{0.6599}}\pgfpathlineto{\pgfqpointxy{0.1031}{0.6477}}\pgfpathlineto{\pgfqpointxy{0.1082}{0.647}}\pgfpathlineto{\pgfqpointxy{0.1072}{0.6523}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3433}{0.8274}}\pgfpathlineto{\pgfqpointxy{0.332}{0.8253}}\pgfpathlineto{\pgfqpointxy{0.338}{0.8212}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8088}{0.7736}}\pgfpathlineto{\pgfqpointxy{0.8042}{0.7701}}\pgfpathlineto{\pgfqpointxy{0.8085}{0.7688}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2381}{0.5335}}\pgfpathlineto{\pgfqpointxy{0.2375}{0.5359}}\pgfpathlineto{\pgfqpointxy{0.2351}{0.539}}\pgfpathlineto{\pgfqpointxy{0.2276}{0.533}}\pgfpathlineto{\pgfqpointxy{0.2308}{0.5319}}\pgfpathlineto{\pgfqpointxy{0.2367}{0.5318}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5279}{0.9753}}\pgfpathlineto{\pgfqpointxy{0.5218}{0.9768}}\pgfpathlineto{\pgfqpointxy{0.5228}{0.9702}}\pgfpathlineto{\pgfqpointxy{0.5243}{0.9675}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9536}{0.5542}}\pgfpathlineto{\pgfqpointxy{0.9495}{0.5492}}\pgfpathlineto{\pgfqpointxy{0.9568}{0.5487}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8071}{0.529}}\pgfpathlineto{\pgfqpointxy{0.8028}{0.5313}}\pgfpathlineto{\pgfqpointxy{0.8027}{0.5265}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9768}{0.5004}}\pgfpathlineto{\pgfqpointxy{0.9768}{0.5012}}\pgfpathlineto{\pgfqpointxy{0.9688}{0.5004}}\pgfpathlineto{\pgfqpointxy{0.9675}{0.4966}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2489}{0.8088}}\pgfpathlineto{\pgfqpointxy{0.2476}{0.8098}}\pgfpathlineto{\pgfqpointxy{0.2413}{0.8077}}\pgfpathlineto{\pgfqpointxy{0.2441}{0.8057}}\pgfpathlineto{\pgfqpointxy{0.2484}{0.8057}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6896}{0.7569}}\pgfpathlineto{\pgfqpointxy{0.683}{0.7588}}\pgfpathlineto{\pgfqpointxy{0.6767}{0.7581}}\pgfpathlineto{\pgfqpointxy{0.6791}{0.7528}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8385}{0.9879}}\pgfpathlineto{\pgfqpointxy{0.838}{0.9914}}\pgfpathlineto{\pgfqpointxy{0.835}{0.9925}}\pgfpathlineto{\pgfqpointxy{0.8303}{0.9857}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1812}{0.5434}}\pgfpathlineto{\pgfqpointxy{0.1795}{0.5427}}\pgfpathlineto{\pgfqpointxy{0.1804}{0.5414}}\pgfpathlineto{\pgfqpointxy{0.1885}{0.5408}}\pgfpathlineto{\pgfqpointxy{0.188}{0.5423}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0985}{0.9278}}\pgfpathlineto{\pgfqpointxy{0.0967}{0.9296}}\pgfpathlineto{\pgfqpointxy{0.0936}{0.9313}}\pgfpathlineto{\pgfqpointxy{0.097}{0.9231}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0272}{0.1823}}\pgfpathlineto{\pgfqpointxy{0.0172}{0.1784}}\pgfpathlineto{\pgfqpointxy{0.0232}{0.1744}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4275}{0.1843}}\pgfpathlineto{\pgfqpointxy{0.4267}{0.1811}}\pgfpathlineto{\pgfqpointxy{0.4307}{0.1736}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8095}{0.1865}}\pgfpathlineto{\pgfqpointxy{0.806}{0.1856}}\pgfpathlineto{\pgfqpointxy{0.8042}{0.181}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5841}{0.6069}}\pgfpathlineto{\pgfqpointxy{0.5824}{0.6064}}\pgfpathlineto{\pgfqpointxy{0.58}{0.6003}}\pgfpathlineto{\pgfqpointxy{0.5891}{0.6006}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7369}{0.9401}}\pgfpathlineto{\pgfqpointxy{0.7335}{0.935}}\pgfpathlineto{\pgfqpointxy{0.7415}{0.9366}}\pgfpathlineto{\pgfqpointxy{0.7414}{0.9368}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9803}{0.0877}}\pgfpathlineto{\pgfqpointxy{0.9755}{0.091}}\pgfpathlineto{\pgfqpointxy{0.9786}{0.0827}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.964}{0.5801}}\pgfpathlineto{\pgfqpointxy{0.9623}{0.58}}\pgfpathlineto{\pgfqpointxy{0.9655}{0.5739}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0401}{0.2398}}\pgfpathlineto{\pgfqpointxy{0.0348}{0.2383}}\pgfpathlineto{\pgfqpointxy{0.0381}{0.2299}}\pgfpathlineto{\pgfqpointxy{0.0396}{0.2321}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2916}{0.3216}}\pgfpathlineto{\pgfqpointxy{0.2848}{0.323}}\pgfpathlineto{\pgfqpointxy{0.2859}{0.3199}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6289}{0.577}}\pgfpathlineto{\pgfqpointxy{0.6216}{0.5726}}\pgfpathlineto{\pgfqpointxy{0.6212}{0.57}}\pgfpathlineto{\pgfqpointxy{0.6283}{0.5723}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1573}{0.8939}}\pgfpathlineto{\pgfqpointxy{0.1525}{0.8913}}\pgfpathlineto{\pgfqpointxy{0.1572}{0.8861}}\pgfpathlineto{\pgfqpointxy{0.1606}{0.8871}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1235}{0.1805}}\pgfpathlineto{\pgfqpointxy{0.1286}{0.1737}}\pgfpathlineto{\pgfqpointxy{0.1312}{0.1746}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.131}{0.6363}}\pgfpathlineto{\pgfqpointxy{0.1202}{0.6359}}\pgfpathlineto{\pgfqpointxy{0.1239}{0.6298}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7562}{0.8144}}\pgfpathlineto{\pgfqpointxy{0.7548}{0.8193}}\pgfpathlineto{\pgfqpointxy{0.7509}{0.8076}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2612}{0.3873}}\pgfpathlineto{\pgfqpointxy{0.2561}{0.3849}}\pgfpathlineto{\pgfqpointxy{0.262}{0.379}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1063}{0.4214}}\pgfpathlineto{\pgfqpointxy{0.1048}{0.4236}}\pgfpathlineto{\pgfqpointxy{0.1045}{0.4231}}\pgfpathlineto{\pgfqpointxy{0.0993}{0.4139}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9617}{0.8142}}\pgfpathlineto{\pgfqpointxy{0.9518}{0.8111}}\pgfpathlineto{\pgfqpointxy{0.9569}{0.8091}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2521}{0.4837}}\pgfpathlineto{\pgfqpointxy{0.2537}{0.4875}}\pgfpathlineto{\pgfqpointxy{0.2472}{0.4807}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3661}{0.3306}}\pgfpathlineto{\pgfqpointxy{0.3589}{0.3227}}\pgfpathlineto{\pgfqpointxy{0.3632}{0.3227}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2307}{0.3758}}\pgfpathlineto{\pgfqpointxy{0.2262}{0.3671}}\pgfpathlineto{\pgfqpointxy{0.2312}{0.37}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5125}{0.7545}}\pgfpathlineto{\pgfqpointxy{0.505}{0.7514}}\pgfpathlineto{\pgfqpointxy{0.5139}{0.7479}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5759}{0.6898}}\pgfpathlineto{\pgfqpointxy{0.5697}{0.6828}}\pgfpathlineto{\pgfqpointxy{0.5752}{0.6793}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2997}{0.5522}}\pgfpathlineto{\pgfqpointxy{0.2922}{0.547}}\pgfpathlineto{\pgfqpointxy{0.2953}{0.5449}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3389}{0.8616}}\pgfpathlineto{\pgfqpointxy{0.3287}{0.8641}}\pgfpathlineto{\pgfqpointxy{0.3292}{0.863}}\pgfpathlineto{\pgfqpointxy{0.3355}{0.8584}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9694}{0.2414}}\pgfpathlineto{\pgfqpointxy{0.9765}{0.2347}}\pgfpathlineto{\pgfqpointxy{0.9775}{0.2341}}\pgfpathlineto{\pgfqpointxy{0.9763}{0.2357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2329}{0.4804}}\pgfpathlineto{\pgfqpointxy{0.2358}{0.4747}}\pgfpathlineto{\pgfqpointxy{0.2368}{0.4778}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7802}{0.1093}}\pgfpathlineto{\pgfqpointxy{0.7771}{0.1112}}\pgfpathlineto{\pgfqpointxy{0.7737}{0.1105}}\pgfpathlineto{\pgfqpointxy{0.7749}{0.106}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7802}{0.2695}}\pgfpathlineto{\pgfqpointxy{0.7768}{0.2729}}\pgfpathlineto{\pgfqpointxy{0.7774}{0.2639}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3282}{0.0961}}\pgfpathlineto{\pgfqpointxy{0.3216}{0.1005}}\pgfpathlineto{\pgfqpointxy{0.3173}{0.0917}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8373}{0.0372}}\pgfpathlineto{\pgfqpointxy{0.8373}{0.0403}}\pgfpathlineto{\pgfqpointxy{0.8252}{0.0367}}\pgfpathlineto{\pgfqpointxy{0.8372}{0.0354}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3393}{0.6196}}\pgfpathlineto{\pgfqpointxy{0.335}{0.6243}}\pgfpathlineto{\pgfqpointxy{0.3343}{0.615}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5914}{0.5277}}\pgfpathlineto{\pgfqpointxy{0.589}{0.5309}}\pgfpathlineto{\pgfqpointxy{0.5879}{0.5308}}\pgfpathlineto{\pgfqpointxy{0.5859}{0.5229}}\pgfpathlineto{\pgfqpointxy{0.5912}{0.5239}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5233}{0.298}}\pgfpathlineto{\pgfqpointxy{0.5177}{0.2998}}\pgfpathlineto{\pgfqpointxy{0.5216}{0.2926}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8555}{0.9852}}\pgfpathlineto{\pgfqpointxy{0.8523}{0.988}}\pgfpathlineto{\pgfqpointxy{0.8489}{0.9817}}\pgfpathlineto{\pgfqpointxy{0.8528}{0.9786}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4789}{0.876}}\pgfpathlineto{\pgfqpointxy{0.4707}{0.8753}}\pgfpathlineto{\pgfqpointxy{0.4716}{0.8744}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3282}{0.1272}}\pgfpathlineto{\pgfqpointxy{0.3189}{0.1204}}\pgfpathlineto{\pgfqpointxy{0.326}{0.1169}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0451}{0.4558}}\pgfpathlineto{\pgfqpointxy{0.0365}{0.4579}}\pgfpathlineto{\pgfqpointxy{0.0378}{0.4505}}\pgfpathlineto{\pgfqpointxy{0.0383}{0.4503}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6995}{0.3566}}\pgfpathlineto{\pgfqpointxy{0.6977}{0.3564}}\pgfpathlineto{\pgfqpointxy{0.6964}{0.3553}}\pgfpathlineto{\pgfqpointxy{0.6952}{0.3538}}\pgfpathlineto{\pgfqpointxy{0.702}{0.3533}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9512}{0.3792}}\pgfpathlineto{\pgfqpointxy{0.9469}{0.3751}}\pgfpathlineto{\pgfqpointxy{0.9527}{0.3708}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5748}{0.4565}}\pgfpathlineto{\pgfqpointxy{0.5688}{0.4589}}\pgfpathlineto{\pgfqpointxy{0.567}{0.4536}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4666}{0.2396}}\pgfpathlineto{\pgfqpointxy{0.4697}{0.2292}}\pgfpathlineto{\pgfqpointxy{0.4762}{0.2294}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8097}{0.5065}}\pgfpathlineto{\pgfqpointxy{0.7981}{0.507}}\pgfpathlineto{\pgfqpointxy{0.7965}{0.507}}\pgfpathlineto{\pgfqpointxy{0.8023}{0.5021}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1912}{0.8794}}\pgfpathlineto{\pgfqpointxy{0.1815}{0.8801}}\pgfpathlineto{\pgfqpointxy{0.1847}{0.8743}}\pgfpathlineto{\pgfqpointxy{0.1914}{0.8755}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4383}{0.5381}}\pgfpathlineto{\pgfqpointxy{0.4367}{0.5356}}\pgfpathlineto{\pgfqpointxy{0.4348}{0.5296}}\pgfpathlineto{\pgfqpointxy{0.4391}{0.5312}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3961}{0.8878}}\pgfpathlineto{\pgfqpointxy{0.3886}{0.8874}}\pgfpathlineto{\pgfqpointxy{0.3888}{0.8833}}\pgfpathlineto{\pgfqpointxy{0.3938}{0.8807}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3282}{0.7609}}\pgfpathlineto{\pgfqpointxy{0.326}{0.7627}}\pgfpathlineto{\pgfqpointxy{0.322}{0.7572}}\pgfpathlineto{\pgfqpointxy{0.3229}{0.7524}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8354}{0.42}}\pgfpathlineto{\pgfqpointxy{0.8332}{0.4218}}\pgfpathlineto{\pgfqpointxy{0.8284}{0.4133}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.027}{0.2776}}\pgfpathlineto{\pgfqpointxy{0.0232}{0.2689}}\pgfpathlineto{\pgfqpointxy{0.0265}{0.2687}}\pgfpathlineto{\pgfqpointxy{0.0291}{0.2707}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.454}{0.2661}}\pgfpathlineto{\pgfqpointxy{0.4534}{0.259}}\pgfpathlineto{\pgfqpointxy{0.4571}{0.2558}}\pgfpathlineto{\pgfqpointxy{0.4587}{0.2583}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2654}{0.5922}}\pgfpathlineto{\pgfqpointxy{0.2593}{0.5948}}\pgfpathlineto{\pgfqpointxy{0.2592}{0.5944}}\pgfpathlineto{\pgfqpointxy{0.26}{0.5876}}\pgfpathlineto{\pgfqpointxy{0.2606}{0.5866}}\pgfpathlineto{\pgfqpointxy{0.262}{0.5869}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0265}{0.7085}}\pgfpathlineto{\pgfqpointxy{0.0264}{0.709}}\pgfpathlineto{\pgfqpointxy{0.0197}{0.7123}}\pgfpathlineto{\pgfqpointxy{0.0178}{0.7032}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4183}{0.3028}}\pgfpathlineto{\pgfqpointxy{0.4157}{0.3016}}\pgfpathlineto{\pgfqpointxy{0.4149}{0.2955}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6913}{0.1156}}\pgfpathlineto{\pgfqpointxy{0.6843}{0.1171}}\pgfpathlineto{\pgfqpointxy{0.6845}{0.1106}}\pgfpathlineto{\pgfqpointxy{0.6919}{0.1131}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1}{0.4972}}\pgfpathlineto{\pgfqpointxy{0.0925}{0.5017}}\pgfpathlineto{\pgfqpointxy{0.0916}{0.4934}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1798}{0.0748}}\pgfpathlineto{\pgfqpointxy{0.1768}{0.0784}}\pgfpathlineto{\pgfqpointxy{0.1732}{0.0762}}\pgfpathlineto{\pgfqpointxy{0.1824}{0.0692}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0827}{0.027}}\pgfpathlineto{\pgfqpointxy{0.0769}{0.0269}}\pgfpathlineto{\pgfqpointxy{0.0798}{0.0232}}\pgfpathlineto{\pgfqpointxy{0.0826}{0.0251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4405}{0.8069}}\pgfpathlineto{\pgfqpointxy{0.4394}{0.8083}}\pgfpathlineto{\pgfqpointxy{0.4379}{0.804}}\pgfpathlineto{\pgfqpointxy{0.4392}{0.8012}}\pgfpathlineto{\pgfqpointxy{0.4431}{0.8}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.772}{0.0442}}\pgfpathlineto{\pgfqpointxy{0.7677}{0.0428}}\pgfpathlineto{\pgfqpointxy{0.7733}{0.0351}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4974}{0.5595}}\pgfpathlineto{\pgfqpointxy{0.4984}{0.5526}}\pgfpathlineto{\pgfqpointxy{0.5047}{0.5544}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8924}{0.6003}}\pgfpathlineto{\pgfqpointxy{0.8897}{0.5912}}\pgfpathlineto{\pgfqpointxy{0.8922}{0.5916}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7047}{0.5794}}\pgfpathlineto{\pgfqpointxy{0.6917}{0.5783}}\pgfpathlineto{\pgfqpointxy{0.6962}{0.5717}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8793}{0.8127}}\pgfpathlineto{\pgfqpointxy{0.8761}{0.8112}}\pgfpathlineto{\pgfqpointxy{0.8787}{0.804}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1505}{0.779}}\pgfpathlineto{\pgfqpointxy{0.1471}{0.7809}}\pgfpathlineto{\pgfqpointxy{0.1483}{0.7731}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2605}{0.1728}}\pgfpathlineto{\pgfqpointxy{0.2565}{0.1768}}\pgfpathlineto{\pgfqpointxy{0.2573}{0.1637}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8271}{0.9675}}\pgfpathlineto{\pgfqpointxy{0.8233}{0.9706}}\pgfpathlineto{\pgfqpointxy{0.8187}{0.9682}}\pgfpathlineto{\pgfqpointxy{0.8279}{0.962}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0673}{0.0327}}\pgfpathlineto{\pgfqpointxy{0.0615}{0.032}}\pgfpathlineto{\pgfqpointxy{0.0652}{0.0293}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2824}{0.8833}}\pgfpathlineto{\pgfqpointxy{0.2835}{0.8848}}\pgfpathlineto{\pgfqpointxy{0.2831}{0.8868}}\pgfpathlineto{\pgfqpointxy{0.2775}{0.8788}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6911}{0.708}}\pgfpathlineto{\pgfqpointxy{0.6855}{0.7117}}\pgfpathlineto{\pgfqpointxy{0.6825}{0.7077}}\pgfpathlineto{\pgfqpointxy{0.6905}{0.7069}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4737}{0.5334}}\pgfpathlineto{\pgfqpointxy{0.4688}{0.533}}\pgfpathlineto{\pgfqpointxy{0.4661}{0.5305}}\pgfpathlineto{\pgfqpointxy{0.4757}{0.5299}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3374}{0.8133}}\pgfpathlineto{\pgfqpointxy{0.3299}{0.8122}}\pgfpathlineto{\pgfqpointxy{0.3272}{0.8116}}\pgfpathlineto{\pgfqpointxy{0.3384}{0.8083}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3358}{0.5941}}\pgfpathlineto{\pgfqpointxy{0.3399}{0.59}}\pgfpathlineto{\pgfqpointxy{0.3423}{0.5932}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5115}{0.8703}}\pgfpathlineto{\pgfqpointxy{0.5134}{0.8636}}\pgfpathlineto{\pgfqpointxy{0.52}{0.8647}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7881}{0.2733}}\pgfpathlineto{\pgfqpointxy{0.782}{0.2748}}\pgfpathlineto{\pgfqpointxy{0.778}{0.2728}}\pgfpathlineto{\pgfqpointxy{0.7843}{0.2658}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5496}{0.476}}\pgfpathlineto{\pgfqpointxy{0.5528}{0.4703}}\pgfpathlineto{\pgfqpointxy{0.5542}{0.4725}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3126}{0.9187}}\pgfpathlineto{\pgfqpointxy{0.3059}{0.9163}}\pgfpathlineto{\pgfqpointxy{0.3055}{0.9126}}\pgfpathlineto{\pgfqpointxy{0.31}{0.9128}}\pgfpathlineto{\pgfqpointxy{0.3131}{0.913}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.106}{0.9816}}\pgfpathlineto{\pgfqpointxy{0.1022}{0.9808}}\pgfpathlineto{\pgfqpointxy{0.0945}{0.9784}}\pgfpathlineto{\pgfqpointxy{0.1044}{0.9781}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2605}{0.7761}}\pgfpathlineto{\pgfqpointxy{0.2568}{0.7747}}\pgfpathlineto{\pgfqpointxy{0.2631}{0.7711}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0089}{0.4046}}\pgfpathlineto{\pgfqpointxy{0.0062}{0.4047}}\pgfpathlineto{\pgfqpointxy{0.0095}{0.3981}}\pgfpathlineto{\pgfqpointxy{0.015}{0.3982}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8619}{0.9617}}\pgfpathlineto{\pgfqpointxy{0.8556}{0.9582}}\pgfpathlineto{\pgfqpointxy{0.8549}{0.9526}}\pgfpathlineto{\pgfqpointxy{0.8595}{0.9523}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7104}{0.6968}}\pgfpathlineto{\pgfqpointxy{0.7047}{0.6941}}\pgfpathlineto{\pgfqpointxy{0.711}{0.6904}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1266}{0.9875}}\pgfpathlineto{\pgfqpointxy{0.1308}{0.9788}}\pgfpathlineto{\pgfqpointxy{0.1327}{0.9822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4006}{0.4054}}\pgfpathlineto{\pgfqpointxy{0.392}{0.3995}}\pgfpathlineto{\pgfqpointxy{0.3932}{0.3977}}\pgfpathlineto{\pgfqpointxy{0.395}{0.3956}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2692}{0.3478}}\pgfpathlineto{\pgfqpointxy{0.2627}{0.3503}}\pgfpathlineto{\pgfqpointxy{0.2607}{0.3492}}\pgfpathlineto{\pgfqpointxy{0.2622}{0.3468}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7887}{0.5662}}\pgfpathlineto{\pgfqpointxy{0.7811}{0.5598}}\pgfpathlineto{\pgfqpointxy{0.7873}{0.5592}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9098}{0.6914}}\pgfpathlineto{\pgfqpointxy{0.9028}{0.6938}}\pgfpathlineto{\pgfqpointxy{0.9035}{0.6887}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2843}{0.3154}}\pgfpathlineto{\pgfqpointxy{0.2815}{0.3103}}\pgfpathlineto{\pgfqpointxy{0.2849}{0.3078}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5712}{0.2298}}\pgfpathlineto{\pgfqpointxy{0.5612}{0.2285}}\pgfpathlineto{\pgfqpointxy{0.5699}{0.2241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1684}{0.5069}}\pgfpathlineto{\pgfqpointxy{0.1652}{0.5023}}\pgfpathlineto{\pgfqpointxy{0.1645}{0.5008}}\pgfpathlineto{\pgfqpointxy{0.1722}{0.5035}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2792}{0.9151}}\pgfpathlineto{\pgfqpointxy{0.2842}{0.9084}}\pgfpathlineto{\pgfqpointxy{0.2884}{0.9079}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8899}{0.0255}}\pgfpathlineto{\pgfqpointxy{0.8902}{0.0147}}\pgfpathlineto{\pgfqpointxy{0.8945}{0.017}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7154}{0.5204}}\pgfpathlineto{\pgfqpointxy{0.7142}{0.5147}}\pgfpathlineto{\pgfqpointxy{0.7216}{0.5094}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5304}{0.8729}}\pgfpathlineto{\pgfqpointxy{0.5292}{0.8746}}\pgfpathlineto{\pgfqpointxy{0.5271}{0.8722}}\pgfpathlineto{\pgfqpointxy{0.5287}{0.8638}}\pgfpathlineto{\pgfqpointxy{0.5335}{0.8653}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0971}{0.4132}}\pgfpathlineto{\pgfqpointxy{0.0977}{0.4138}}\pgfpathlineto{\pgfqpointxy{0.0942}{0.4173}}\pgfpathlineto{\pgfqpointxy{0.0898}{0.4156}}\pgfpathlineto{\pgfqpointxy{0.0891}{0.4124}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5164}{0.6153}}\pgfpathlineto{\pgfqpointxy{0.5139}{0.6177}}\pgfpathlineto{\pgfqpointxy{0.5121}{0.6156}}\pgfpathlineto{\pgfqpointxy{0.5085}{0.6087}}\pgfpathlineto{\pgfqpointxy{0.5112}{0.6059}}\pgfpathlineto{\pgfqpointxy{0.5139}{0.6034}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7728}{0.6276}}\pgfpathlineto{\pgfqpointxy{0.7736}{0.6203}}\pgfpathlineto{\pgfqpointxy{0.7759}{0.6216}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7344}{0.3031}}\pgfpathlineto{\pgfqpointxy{0.7325}{0.3015}}\pgfpathlineto{\pgfqpointxy{0.7338}{0.2958}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0729}{0.6999}}\pgfpathlineto{\pgfqpointxy{0.0682}{0.6989}}\pgfpathlineto{\pgfqpointxy{0.0784}{0.6938}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2392}{0.4566}}\pgfpathlineto{\pgfqpointxy{0.2373}{0.4549}}\pgfpathlineto{\pgfqpointxy{0.2389}{0.4463}}\pgfpathlineto{\pgfqpointxy{0.2417}{0.4468}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5725}{0.9462}}\pgfpathlineto{\pgfqpointxy{0.5677}{0.9406}}\pgfpathlineto{\pgfqpointxy{0.5764}{0.9382}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2536}{0.4}}\pgfpathlineto{\pgfqpointxy{0.2472}{0.3936}}\pgfpathlineto{\pgfqpointxy{0.2587}{0.3971}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8595}{0.0621}}\pgfpathlineto{\pgfqpointxy{0.8556}{0.0615}}\pgfpathlineto{\pgfqpointxy{0.8517}{0.0599}}\pgfpathlineto{\pgfqpointxy{0.8522}{0.0558}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2185}{0.609}}\pgfpathlineto{\pgfqpointxy{0.2132}{0.6085}}\pgfpathlineto{\pgfqpointxy{0.2148}{0.6032}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5184}{0.1931}}\pgfpathlineto{\pgfqpointxy{0.5141}{0.1876}}\pgfpathlineto{\pgfqpointxy{0.5209}{0.1834}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3008}{0.9794}}\pgfpathlineto{\pgfqpointxy{0.298}{0.9765}}\pgfpathlineto{\pgfqpointxy{0.3056}{0.9731}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3266}{0.0511}}\pgfpathlineto{\pgfqpointxy{0.3261}{0.0412}}\pgfpathlineto{\pgfqpointxy{0.3298}{0.0431}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9425}{0.8287}}\pgfpathlineto{\pgfqpointxy{0.9384}{0.8244}}\pgfpathlineto{\pgfqpointxy{0.9441}{0.8241}}\pgfpathlineto{\pgfqpointxy{0.949}{0.8239}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3045}{0.9705}}\pgfpathlineto{\pgfqpointxy{0.3057}{0.9645}}\pgfpathlineto{\pgfqpointxy{0.3104}{0.966}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9725}{0.4873}}\pgfpathlineto{\pgfqpointxy{0.9704}{0.4792}}\pgfpathlineto{\pgfqpointxy{0.9777}{0.4768}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5067}{0.9527}}\pgfpathlineto{\pgfqpointxy{0.5031}{0.9547}}\pgfpathlineto{\pgfqpointxy{0.5027}{0.9531}}\pgfpathlineto{\pgfqpointxy{0.5048}{0.9484}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4517}{0.1526}}\pgfpathlineto{\pgfqpointxy{0.4567}{0.1487}}\pgfpathlineto{\pgfqpointxy{0.4586}{0.1502}}\pgfpathlineto{\pgfqpointxy{0.4575}{0.151}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2794}{0.7578}}\pgfpathlineto{\pgfqpointxy{0.2778}{0.7609}}\pgfpathlineto{\pgfqpointxy{0.2714}{0.7559}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5007}{0.3765}}\pgfpathlineto{\pgfqpointxy{0.5033}{0.3689}}\pgfpathlineto{\pgfqpointxy{0.5105}{0.3715}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2615}{0.9377}}\pgfpathlineto{\pgfqpointxy{0.2538}{0.9322}}\pgfpathlineto{\pgfqpointxy{0.263}{0.9297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8611}{0.3154}}\pgfpathlineto{\pgfqpointxy{0.8586}{0.3132}}\pgfpathlineto{\pgfqpointxy{0.8621}{0.3057}}\pgfpathlineto{\pgfqpointxy{0.8674}{0.3085}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5677}{0.251}}\pgfpathlineto{\pgfqpointxy{0.5653}{0.256}}\pgfpathlineto{\pgfqpointxy{0.5632}{0.2446}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3971}{0.615}}\pgfpathlineto{\pgfqpointxy{0.3886}{0.6102}}\pgfpathlineto{\pgfqpointxy{0.3888}{0.609}}\pgfpathlineto{\pgfqpointxy{0.3919}{0.6081}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2276}{0.0526}}\pgfpathlineto{\pgfqpointxy{0.2288}{0.0434}}\pgfpathlineto{\pgfqpointxy{0.232}{0.0457}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0588}{0.3086}}\pgfpathlineto{\pgfqpointxy{0.0639}{0.2995}}\pgfpathlineto{\pgfqpointxy{0.0648}{0.3019}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3066}{0.0383}}\pgfpathlineto{\pgfqpointxy{0.3053}{0.0391}}\pgfpathlineto{\pgfqpointxy{0.3053}{0.0291}}\pgfpathlineto{\pgfqpointxy{0.3086}{0.0274}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1971}{0.2464}}\pgfpathlineto{\pgfqpointxy{0.1916}{0.2462}}\pgfpathlineto{\pgfqpointxy{0.1884}{0.2386}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2756}{0.8122}}\pgfpathlineto{\pgfqpointxy{0.2753}{0.8151}}\pgfpathlineto{\pgfqpointxy{0.271}{0.8132}}\pgfpathlineto{\pgfqpointxy{0.2758}{0.8065}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7802}{0.9285}}\pgfpathlineto{\pgfqpointxy{0.7762}{0.9316}}\pgfpathlineto{\pgfqpointxy{0.7739}{0.9298}}\pgfpathlineto{\pgfqpointxy{0.7809}{0.9211}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.133}{0.0838}}\pgfpathlineto{\pgfqpointxy{0.1271}{0.0768}}\pgfpathlineto{\pgfqpointxy{0.1369}{0.0793}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4159}{0.8615}}\pgfpathlineto{\pgfqpointxy{0.4144}{0.8618}}\pgfpathlineto{\pgfqpointxy{0.4103}{0.8594}}\pgfpathlineto{\pgfqpointxy{0.4152}{0.8514}}\pgfpathlineto{\pgfqpointxy{0.4179}{0.8508}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3779}{0.7985}}\pgfpathlineto{\pgfqpointxy{0.3718}{0.7934}}\pgfpathlineto{\pgfqpointxy{0.3736}{0.7904}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9199}{0.1682}}\pgfpathlineto{\pgfqpointxy{0.921}{0.1652}}\pgfpathlineto{\pgfqpointxy{0.9266}{0.1582}}\pgfpathlineto{\pgfqpointxy{0.9264}{0.1606}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0655}{0.0408}}\pgfpathlineto{\pgfqpointxy{0.064}{0.042}}\pgfpathlineto{\pgfqpointxy{0.0582}{0.0428}}\pgfpathlineto{\pgfqpointxy{0.0628}{0.0388}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2961}{0.267}}\pgfpathlineto{\pgfqpointxy{0.2957}{0.2692}}\pgfpathlineto{\pgfqpointxy{0.2909}{0.2697}}\pgfpathlineto{\pgfqpointxy{0.2865}{0.2604}}\pgfpathlineto{\pgfqpointxy{0.2908}{0.2607}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5241}{0.8425}}\pgfpathlineto{\pgfqpointxy{0.523}{0.8446}}\pgfpathlineto{\pgfqpointxy{0.5206}{0.8446}}\pgfpathlineto{\pgfqpointxy{0.5165}{0.8391}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5393}{0.0972}}\pgfpathlineto{\pgfqpointxy{0.5304}{0.0945}}\pgfpathlineto{\pgfqpointxy{0.5371}{0.0881}}\pgfpathlineto{\pgfqpointxy{0.539}{0.0913}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4957}{0.7942}}\pgfpathlineto{\pgfqpointxy{0.4915}{0.7972}}\pgfpathlineto{\pgfqpointxy{0.4958}{0.7853}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9354}{0.1057}}\pgfpathlineto{\pgfqpointxy{0.9334}{0.1055}}\pgfpathlineto{\pgfqpointxy{0.9326}{0.0991}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0542}{0.0798}}\pgfpathlineto{\pgfqpointxy{0.0529}{0.0736}}\pgfpathlineto{\pgfqpointxy{0.0578}{0.0743}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7261}{0.0873}}\pgfpathlineto{\pgfqpointxy{0.7234}{0.0909}}\pgfpathlineto{\pgfqpointxy{0.7235}{0.0788}}\pgfpathlineto{\pgfqpointxy{0.7267}{0.0842}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6148}{0.9306}}\pgfpathlineto{\pgfqpointxy{0.6097}{0.9269}}\pgfpathlineto{\pgfqpointxy{0.6116}{0.9254}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8427}{0.9323}}\pgfpathlineto{\pgfqpointxy{0.8397}{0.9254}}\pgfpathlineto{\pgfqpointxy{0.8442}{0.9262}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3719}{0.3875}}\pgfpathlineto{\pgfqpointxy{0.3692}{0.3861}}\pgfpathlineto{\pgfqpointxy{0.3747}{0.3831}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.626}{0.1979}}\pgfpathlineto{\pgfqpointxy{0.6188}{0.1998}}\pgfpathlineto{\pgfqpointxy{0.6221}{0.1921}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.533}{0.0621}}\pgfpathlineto{\pgfqpointxy{0.5314}{0.0555}}\pgfpathlineto{\pgfqpointxy{0.5342}{0.0539}}\pgfpathlineto{\pgfqpointxy{0.5369}{0.0554}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7544}{0.0346}}\pgfpathlineto{\pgfqpointxy{0.7493}{0.0327}}\pgfpathlineto{\pgfqpointxy{0.7462}{0.0309}}\pgfpathlineto{\pgfqpointxy{0.7477}{0.0293}}\pgfpathlineto{\pgfqpointxy{0.7492}{0.0282}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4011}{0.4282}}\pgfpathlineto{\pgfqpointxy{0.3999}{0.4294}}\pgfpathlineto{\pgfqpointxy{0.3918}{0.4285}}\pgfpathlineto{\pgfqpointxy{0.3966}{0.4185}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7636}{0.7803}}\pgfpathlineto{\pgfqpointxy{0.765}{0.771}}\pgfpathlineto{\pgfqpointxy{0.7674}{0.7761}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5601}{0.1556}}\pgfpathlineto{\pgfqpointxy{0.5586}{0.1507}}\pgfpathlineto{\pgfqpointxy{0.5633}{0.1477}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2672}{0.6589}}\pgfpathlineto{\pgfqpointxy{0.2621}{0.6572}}\pgfpathlineto{\pgfqpointxy{0.2656}{0.6497}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9782}{0.1135}}\pgfpathlineto{\pgfqpointxy{0.9736}{0.114}}\pgfpathlineto{\pgfqpointxy{0.9664}{0.1081}}\pgfpathlineto{\pgfqpointxy{0.9741}{0.1049}}\pgfpathlineto{\pgfqpointxy{0.9781}{0.1081}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6796}{0.3917}}\pgfpathlineto{\pgfqpointxy{0.6697}{0.3887}}\pgfpathlineto{\pgfqpointxy{0.6771}{0.3873}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9191}{0.3797}}\pgfpathlineto{\pgfqpointxy{0.9098}{0.3755}}\pgfpathlineto{\pgfqpointxy{0.9172}{0.3753}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6644}{0.9941}}\pgfpathlineto{\pgfqpointxy{0.6613}{0.9937}}\pgfpathlineto{\pgfqpointxy{0.6667}{0.9859}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5309}{0.4628}}\pgfpathlineto{\pgfqpointxy{0.5238}{0.466}}\pgfpathlineto{\pgfqpointxy{0.5237}{0.4605}}\pgfpathlineto{\pgfqpointxy{0.5279}{0.4593}}\pgfpathlineto{\pgfqpointxy{0.5297}{0.4596}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5104}{0.4359}}\pgfpathlineto{\pgfqpointxy{0.5096}{0.4287}}\pgfpathlineto{\pgfqpointxy{0.519}{0.4315}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3276}{0.8073}}\pgfpathlineto{\pgfqpointxy{0.3193}{0.8066}}\pgfpathlineto{\pgfqpointxy{0.3222}{0.8015}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6087}{0.8019}}\pgfpathlineto{\pgfqpointxy{0.6005}{0.7968}}\pgfpathlineto{\pgfqpointxy{0.6105}{0.7949}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.027}{0.01}}\pgfpathlineto{\pgfqpointxy{0.03}{0.0021}}\pgfpathlineto{\pgfqpointxy{0.0324}{0.0065}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9583}{0.7856}}\pgfpathlineto{\pgfqpointxy{0.9588}{0.7794}}\pgfpathlineto{\pgfqpointxy{0.9658}{0.7752}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1958}{0.511}}\pgfpathlineto{\pgfqpointxy{0.1883}{0.5126}}\pgfpathlineto{\pgfqpointxy{0.1848}{0.5124}}\pgfpathlineto{\pgfqpointxy{0.1943}{0.5055}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8}{0.1703}}\pgfpathlineto{\pgfqpointxy{0.7932}{0.1666}}\pgfpathlineto{\pgfqpointxy{0.7987}{0.1656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2832}{0.5479}}\pgfpathlineto{\pgfqpointxy{0.2766}{0.5464}}\pgfpathlineto{\pgfqpointxy{0.2824}{0.5443}}\pgfpathlineto{\pgfqpointxy{0.2856}{0.5433}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8076}{0.8133}}\pgfpathlineto{\pgfqpointxy{0.8123}{0.8088}}\pgfpathlineto{\pgfqpointxy{0.8139}{0.8103}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.856}{0.4376}}\pgfpathlineto{\pgfqpointxy{0.8493}{0.4343}}\pgfpathlineto{\pgfqpointxy{0.8579}{0.4289}}\pgfpathlineto{\pgfqpointxy{0.8603}{0.4302}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2933}{0.8561}}\pgfpathlineto{\pgfqpointxy{0.2905}{0.8481}}\pgfpathlineto{\pgfqpointxy{0.2976}{0.8518}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8011}{0.9133}}\pgfpathlineto{\pgfqpointxy{0.7914}{0.9152}}\pgfpathlineto{\pgfqpointxy{0.7915}{0.9095}}\pgfpathlineto{\pgfqpointxy{0.7921}{0.9061}}\pgfpathlineto{\pgfqpointxy{0.7981}{0.9106}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7841}{0.0795}}\pgfpathlineto{\pgfqpointxy{0.776}{0.0812}}\pgfpathlineto{\pgfqpointxy{0.7729}{0.0754}}\pgfpathlineto{\pgfqpointxy{0.7832}{0.0767}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0813}{0.0658}}\pgfpathlineto{\pgfqpointxy{0.0838}{0.064}}\pgfpathlineto{\pgfqpointxy{0.0938}{0.0599}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7796}{0.8504}}\pgfpathlineto{\pgfqpointxy{0.7718}{0.8465}}\pgfpathlineto{\pgfqpointxy{0.779}{0.8427}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1812}{0.1178}}\pgfpathlineto{\pgfqpointxy{0.1763}{0.1158}}\pgfpathlineto{\pgfqpointxy{0.1845}{0.1106}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7477}{0.6611}}\pgfpathlineto{\pgfqpointxy{0.7445}{0.6583}}\pgfpathlineto{\pgfqpointxy{0.7547}{0.6495}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3831}{0.8705}}\pgfpathlineto{\pgfqpointxy{0.3797}{0.864}}\pgfpathlineto{\pgfqpointxy{0.387}{0.8602}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3556}{0.6833}}\pgfpathlineto{\pgfqpointxy{0.3544}{0.688}}\pgfpathlineto{\pgfqpointxy{0.3538}{0.6876}}\pgfpathlineto{\pgfqpointxy{0.3485}{0.6793}}\pgfpathlineto{\pgfqpointxy{0.3512}{0.6795}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0786}{0.7222}}\pgfpathlineto{\pgfqpointxy{0.077}{0.7236}}\pgfpathlineto{\pgfqpointxy{0.0729}{0.7142}}\pgfpathlineto{\pgfqpointxy{0.0805}{0.7136}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3202}{0.9254}}\pgfpathlineto{\pgfqpointxy{0.3165}{0.9276}}\pgfpathlineto{\pgfqpointxy{0.3163}{0.9187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7402}{0.5199}}\pgfpathlineto{\pgfqpointxy{0.7374}{0.525}}\pgfpathlineto{\pgfqpointxy{0.731}{0.5176}}\pgfpathlineto{\pgfqpointxy{0.7335}{0.5164}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4205}{0.0383}}\pgfpathlineto{\pgfqpointxy{0.4175}{0.0338}}\pgfpathlineto{\pgfqpointxy{0.4255}{0.0333}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1109}{0.5765}}\pgfpathlineto{\pgfqpointxy{0.1013}{0.573}}\pgfpathlineto{\pgfqpointxy{0.1108}{0.5706}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.615}{0.0249}}\pgfpathlineto{\pgfqpointxy{0.612}{0.0253}}\pgfpathlineto{\pgfqpointxy{0.6096}{0.0254}}\pgfpathlineto{\pgfqpointxy{0.6056}{0.0231}}\pgfpathlineto{\pgfqpointxy{0.6065}{0.0208}}\pgfpathlineto{\pgfqpointxy{0.6109}{0.018}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6141}{0.8411}}\pgfpathlineto{\pgfqpointxy{0.6082}{0.8436}}\pgfpathlineto{\pgfqpointxy{0.6029}{0.8381}}\pgfpathlineto{\pgfqpointxy{0.6036}{0.8369}}\pgfpathlineto{\pgfqpointxy{0.6084}{0.8334}}\pgfpathlineto{\pgfqpointxy{0.611}{0.8351}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.231}{0.9353}}\pgfpathlineto{\pgfqpointxy{0.2298}{0.9264}}\pgfpathlineto{\pgfqpointxy{0.2316}{0.9267}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0668}{0.4599}}\pgfpathlineto{\pgfqpointxy{0.0601}{0.4598}}\pgfpathlineto{\pgfqpointxy{0.0668}{0.4533}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9387}{0.2142}}\pgfpathlineto{\pgfqpointxy{0.9283}{0.2088}}\pgfpathlineto{\pgfqpointxy{0.9334}{0.2034}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5242}{0.662}}\pgfpathlineto{\pgfqpointxy{0.5236}{0.6561}}\pgfpathlineto{\pgfqpointxy{0.5308}{0.6572}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7153}{0.9821}}\pgfpathlineto{\pgfqpointxy{0.714}{0.9863}}\pgfpathlineto{\pgfqpointxy{0.7093}{0.981}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5816}{0.199}}\pgfpathlineto{\pgfqpointxy{0.5754}{0.2008}}\pgfpathlineto{\pgfqpointxy{0.5733}{0.1969}}\pgfpathlineto{\pgfqpointxy{0.578}{0.1921}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.266}{0.9235}}\pgfpathlineto{\pgfqpointxy{0.2579}{0.9192}}\pgfpathlineto{\pgfqpointxy{0.2702}{0.9181}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8239}{0.1351}}\pgfpathlineto{\pgfqpointxy{0.8219}{0.1365}}\pgfpathlineto{\pgfqpointxy{0.8195}{0.1383}}\pgfpathlineto{\pgfqpointxy{0.8179}{0.1281}}\pgfpathlineto{\pgfqpointxy{0.8212}{0.1313}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3349}{0.4497}}\pgfpathlineto{\pgfqpointxy{0.3317}{0.4484}}\pgfpathlineto{\pgfqpointxy{0.3262}{0.4431}}\pgfpathlineto{\pgfqpointxy{0.3263}{0.4426}}\pgfpathlineto{\pgfqpointxy{0.3346}{0.4435}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4064}{0.5996}}\pgfpathlineto{\pgfqpointxy{0.4058}{0.5995}}\pgfpathlineto{\pgfqpointxy{0.4029}{0.5964}}\pgfpathlineto{\pgfqpointxy{0.4084}{0.5922}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5686}{0.1886}}\pgfpathlineto{\pgfqpointxy{0.5585}{0.1904}}\pgfpathlineto{\pgfqpointxy{0.5614}{0.1837}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5689}{0.4764}}\pgfpathlineto{\pgfqpointxy{0.5679}{0.4759}}\pgfpathlineto{\pgfqpointxy{0.5699}{0.4657}}\pgfpathlineto{\pgfqpointxy{0.5723}{0.4695}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1958}{0.3943}}\pgfpathlineto{\pgfqpointxy{0.1901}{0.3967}}\pgfpathlineto{\pgfqpointxy{0.195}{0.3889}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1036}{0.3434}}\pgfpathlineto{\pgfqpointxy{0.0953}{0.3418}}\pgfpathlineto{\pgfqpointxy{0.1044}{0.3399}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8106}{0.0503}}\pgfpathlineto{\pgfqpointxy{0.8114}{0.0389}}\pgfpathlineto{\pgfqpointxy{0.8168}{0.0399}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2821}{0.6367}}\pgfpathlineto{\pgfqpointxy{0.2776}{0.6263}}\pgfpathlineto{\pgfqpointxy{0.2791}{0.626}}\pgfpathlineto{\pgfqpointxy{0.282}{0.6284}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2444}{0.1691}}\pgfpathlineto{\pgfqpointxy{0.2427}{0.172}}\pgfpathlineto{\pgfqpointxy{0.2375}{0.1673}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0604}{0.7425}}\pgfpathlineto{\pgfqpointxy{0.0563}{0.7366}}\pgfpathlineto{\pgfqpointxy{0.0607}{0.7339}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4319}{0.4834}}\pgfpathlineto{\pgfqpointxy{0.4366}{0.4766}}\pgfpathlineto{\pgfqpointxy{0.4377}{0.4766}}\pgfpathlineto{\pgfqpointxy{0.4376}{0.4812}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4073}{0.9709}}\pgfpathlineto{\pgfqpointxy{0.4127}{0.9645}}\pgfpathlineto{\pgfqpointxy{0.4147}{0.9683}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3964}{0.5062}}\pgfpathlineto{\pgfqpointxy{0.3928}{0.5072}}\pgfpathlineto{\pgfqpointxy{0.3906}{0.5075}}\pgfpathlineto{\pgfqpointxy{0.39}{0.5072}}\pgfpathlineto{\pgfqpointxy{0.3904}{0.4997}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.472}{0.7064}}\pgfpathlineto{\pgfqpointxy{0.4675}{0.707}}\pgfpathlineto{\pgfqpointxy{0.4699}{0.6973}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8556}{0.9595}}\pgfpathlineto{\pgfqpointxy{0.8522}{0.9591}}\pgfpathlineto{\pgfqpointxy{0.8522}{0.9526}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8802}{0.9691}}\pgfpathlineto{\pgfqpointxy{0.8717}{0.9719}}\pgfpathlineto{\pgfqpointxy{0.8767}{0.9648}}\pgfpathlineto{\pgfqpointxy{0.8811}{0.967}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5094}{0.2579}}\pgfpathlineto{\pgfqpointxy{0.5053}{0.2603}}\pgfpathlineto{\pgfqpointxy{0.5029}{0.2539}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0231}{0.1383}}\pgfpathlineto{\pgfqpointxy{0.0221}{0.1321}}\pgfpathlineto{\pgfqpointxy{0.0265}{0.1343}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2828}{0.0389}}\pgfpathlineto{\pgfqpointxy{0.2829}{0.034}}\pgfpathlineto{\pgfqpointxy{0.2902}{0.0329}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1726}{0.7422}}\pgfpathlineto{\pgfqpointxy{0.163}{0.7412}}\pgfpathlineto{\pgfqpointxy{0.1672}{0.7374}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0502}{0.3803}}\pgfpathlineto{\pgfqpointxy{0.0473}{0.3808}}\pgfpathlineto{\pgfqpointxy{0.0456}{0.3758}}\pgfpathlineto{\pgfqpointxy{0.0466}{0.3723}}\pgfpathlineto{\pgfqpointxy{0.0509}{0.3726}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2221}{0.3248}}\pgfpathlineto{\pgfqpointxy{0.2204}{0.3268}}\pgfpathlineto{\pgfqpointxy{0.2199}{0.315}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0607}{0.5827}}\pgfpathlineto{\pgfqpointxy{0.056}{0.5747}}\pgfpathlineto{\pgfqpointxy{0.0597}{0.5753}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4264}{0.1935}}\pgfpathlineto{\pgfqpointxy{0.423}{0.188}}\pgfpathlineto{\pgfqpointxy{0.4275}{0.1855}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5714}{0.3188}}\pgfpathlineto{\pgfqpointxy{0.571}{0.3182}}\pgfpathlineto{\pgfqpointxy{0.5705}{0.3105}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8526}{0.7797}}\pgfpathlineto{\pgfqpointxy{0.85}{0.7803}}\pgfpathlineto{\pgfqpointxy{0.8443}{0.7793}}\pgfpathlineto{\pgfqpointxy{0.8499}{0.7724}}\pgfpathlineto{\pgfqpointxy{0.8541}{0.7717}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1974}{0.4409}}\pgfpathlineto{\pgfqpointxy{0.1968}{0.4332}}\pgfpathlineto{\pgfqpointxy{0.1997}{0.4317}}\pgfpathlineto{\pgfqpointxy{0.2029}{0.4307}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9388}{0.7465}}\pgfpathlineto{\pgfqpointxy{0.9358}{0.7461}}\pgfpathlineto{\pgfqpointxy{0.9295}{0.7401}}\pgfpathlineto{\pgfqpointxy{0.9319}{0.7389}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2429}{0.9434}}\pgfpathlineto{\pgfqpointxy{0.2391}{0.9397}}\pgfpathlineto{\pgfqpointxy{0.2422}{0.9349}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2628}{0.572}}\pgfpathlineto{\pgfqpointxy{0.2603}{0.5649}}\pgfpathlineto{\pgfqpointxy{0.2677}{0.5651}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3623}{0.5266}}\pgfpathlineto{\pgfqpointxy{0.3577}{0.5245}}\pgfpathlineto{\pgfqpointxy{0.3572}{0.5214}}\pgfpathlineto{\pgfqpointxy{0.3638}{0.5138}}\pgfpathlineto{\pgfqpointxy{0.3657}{0.5182}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2774}{0.0349}}\pgfpathlineto{\pgfqpointxy{0.2749}{0.0296}}\pgfpathlineto{\pgfqpointxy{0.2763}{0.0264}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9583}{0.5755}}\pgfpathlineto{\pgfqpointxy{0.9567}{0.5767}}\pgfpathlineto{\pgfqpointxy{0.9509}{0.5733}}\pgfpathlineto{\pgfqpointxy{0.9533}{0.5715}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0179}{0.8725}}\pgfpathlineto{\pgfqpointxy{0.0163}{0.8661}}\pgfpathlineto{\pgfqpointxy{0.025}{0.8627}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.555}{0.7995}}\pgfpathlineto{\pgfqpointxy{0.5458}{0.7992}}\pgfpathlineto{\pgfqpointxy{0.5551}{0.7992}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.098}{0.7489}}\pgfpathlineto{\pgfqpointxy{0.0913}{0.749}}\pgfpathlineto{\pgfqpointxy{0.091}{0.7487}}\pgfpathlineto{\pgfqpointxy{0.0904}{0.7432}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1394}{0.2825}}\pgfpathlineto{\pgfqpointxy{0.1333}{0.2855}}\pgfpathlineto{\pgfqpointxy{0.1328}{0.2792}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6578}{0.0924}}\pgfpathlineto{\pgfqpointxy{0.657}{0.0863}}\pgfpathlineto{\pgfqpointxy{0.6591}{0.0837}}\pgfpathlineto{\pgfqpointxy{0.6655}{0.0882}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.042}{0.541}}\pgfpathlineto{\pgfqpointxy{0.0356}{0.5328}}\pgfpathlineto{\pgfqpointxy{0.0378}{0.5324}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4368}{0.5061}}\pgfpathlineto{\pgfqpointxy{0.4313}{0.5027}}\pgfpathlineto{\pgfqpointxy{0.4389}{0.5009}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5267}{0.1127}}\pgfpathlineto{\pgfqpointxy{0.5257}{0.1084}}\pgfpathlineto{\pgfqpointxy{0.5337}{0.1088}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7859}{0.5287}}\pgfpathlineto{\pgfqpointxy{0.781}{0.531}}\pgfpathlineto{\pgfqpointxy{0.7834}{0.5258}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5612}{0.6773}}\pgfpathlineto{\pgfqpointxy{0.5568}{0.6793}}\pgfpathlineto{\pgfqpointxy{0.5544}{0.6724}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4084}{0.5602}}\pgfpathlineto{\pgfqpointxy{0.4037}{0.557}}\pgfpathlineto{\pgfqpointxy{0.4041}{0.557}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5506}{0.5826}}\pgfpathlineto{\pgfqpointxy{0.549}{0.5889}}\pgfpathlineto{\pgfqpointxy{0.5427}{0.58}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4778}{0.6268}}\pgfpathlineto{\pgfqpointxy{0.4677}{0.6252}}\pgfpathlineto{\pgfqpointxy{0.4698}{0.6207}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7389}{0.6359}}\pgfpathlineto{\pgfqpointxy{0.7343}{0.6335}}\pgfpathlineto{\pgfqpointxy{0.7353}{0.6258}}\pgfpathlineto{\pgfqpointxy{0.7366}{0.6272}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.531}{0.819}}\pgfpathlineto{\pgfqpointxy{0.5275}{0.819}}\pgfpathlineto{\pgfqpointxy{0.5274}{0.8104}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5432}{0.0529}}\pgfpathlineto{\pgfqpointxy{0.5415}{0.0525}}\pgfpathlineto{\pgfqpointxy{0.5442}{0.0441}}\pgfpathlineto{\pgfqpointxy{0.5471}{0.0482}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8713}{0.7802}}\pgfpathlineto{\pgfqpointxy{0.8678}{0.7793}}\pgfpathlineto{\pgfqpointxy{0.8737}{0.7711}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6287}{0.425}}\pgfpathlineto{\pgfqpointxy{0.6262}{0.4266}}\pgfpathlineto{\pgfqpointxy{0.6322}{0.4185}}\pgfpathlineto{\pgfqpointxy{0.6351}{0.4202}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1562}{0.2085}}\pgfpathlineto{\pgfqpointxy{0.1481}{0.2087}}\pgfpathlineto{\pgfqpointxy{0.1585}{0.2074}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2191}{0.016}}\pgfpathlineto{\pgfqpointxy{0.2211}{0.0102}}\pgfpathlineto{\pgfqpointxy{0.2276}{0.0112}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6936}{0.0343}}\pgfpathlineto{\pgfqpointxy{0.6889}{0.0296}}\pgfpathlineto{\pgfqpointxy{0.6969}{0.028}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9637}{0.1135}}\pgfpathlineto{\pgfqpointxy{0.9596}{0.1167}}\pgfpathlineto{\pgfqpointxy{0.9566}{0.1094}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0836}{0.1481}}\pgfpathlineto{\pgfqpointxy{0.0835}{0.1484}}\pgfpathlineto{\pgfqpointxy{0.0766}{0.1491}}\pgfpathlineto{\pgfqpointxy{0.0758}{0.1477}}\pgfpathlineto{\pgfqpointxy{0.0756}{0.1437}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0234}{0.7226}}\pgfpathlineto{\pgfqpointxy{0.0211}{0.7255}}\pgfpathlineto{\pgfqpointxy{0.0185}{0.7231}}\pgfpathlineto{\pgfqpointxy{0.0192}{0.7193}}\pgfpathlineto{\pgfqpointxy{0.0211}{0.7177}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5277}{0.7173}}\pgfpathlineto{\pgfqpointxy{0.5227}{0.7067}}\pgfpathlineto{\pgfqpointxy{0.5285}{0.7104}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6727}{0.227}}\pgfpathlineto{\pgfqpointxy{0.6767}{0.2207}}\pgfpathlineto{\pgfqpointxy{0.6784}{0.2201}}\pgfpathlineto{\pgfqpointxy{0.6787}{0.2201}}\pgfpathlineto{\pgfqpointxy{0.6798}{0.2236}}\pgfpathlineto{\pgfqpointxy{0.6793}{0.2252}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2365}{0.6436}}\pgfpathlineto{\pgfqpointxy{0.2324}{0.6324}}\pgfpathlineto{\pgfqpointxy{0.2387}{0.6345}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8473}{0.8271}}\pgfpathlineto{\pgfqpointxy{0.8474}{0.8221}}\pgfpathlineto{\pgfqpointxy{0.8501}{0.822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7505}{0.4152}}\pgfpathlineto{\pgfqpointxy{0.7491}{0.4109}}\pgfpathlineto{\pgfqpointxy{0.7565}{0.4085}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2124}{0.5626}}\pgfpathlineto{\pgfqpointxy{0.2069}{0.5662}}\pgfpathlineto{\pgfqpointxy{0.2084}{0.5571}}\pgfpathlineto{\pgfqpointxy{0.2164}{0.5598}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1811}{0.1321}}\pgfpathlineto{\pgfqpointxy{0.1772}{0.1294}}\pgfpathlineto{\pgfqpointxy{0.1818}{0.1231}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7438}{0.8014}}\pgfpathlineto{\pgfqpointxy{0.7426}{0.7978}}\pgfpathlineto{\pgfqpointxy{0.7491}{0.7971}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5626}{0.3727}}\pgfpathlineto{\pgfqpointxy{0.5564}{0.3731}}\pgfpathlineto{\pgfqpointxy{0.5546}{0.3678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9219}{0.6463}}\pgfpathlineto{\pgfqpointxy{0.9169}{0.6473}}\pgfpathlineto{\pgfqpointxy{0.9146}{0.6464}}\pgfpathlineto{\pgfqpointxy{0.9197}{0.6375}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5685}{0.086}}\pgfpathlineto{\pgfqpointxy{0.5646}{0.0852}}\pgfpathlineto{\pgfqpointxy{0.5593}{0.0827}}\pgfpathlineto{\pgfqpointxy{0.568}{0.0776}}\pgfpathlineto{\pgfqpointxy{0.5685}{0.0801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1477}{0.5044}}\pgfpathlineto{\pgfqpointxy{0.1466}{0.5084}}\pgfpathlineto{\pgfqpointxy{0.1461}{0.4949}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2969}{0.9289}}\pgfpathlineto{\pgfqpointxy{0.3038}{0.9211}}\pgfpathlineto{\pgfqpointxy{0.3058}{0.922}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4073}{0.9566}}\pgfpathlineto{\pgfqpointxy{0.4021}{0.9559}}\pgfpathlineto{\pgfqpointxy{0.4048}{0.9531}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7527}{0.9464}}\pgfpathlineto{\pgfqpointxy{0.7456}{0.9465}}\pgfpathlineto{\pgfqpointxy{0.7514}{0.944}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1194}{0.6857}}\pgfpathlineto{\pgfqpointxy{0.1171}{0.6871}}\pgfpathlineto{\pgfqpointxy{0.1164}{0.6872}}\pgfpathlineto{\pgfqpointxy{0.1141}{0.683}}\pgfpathlineto{\pgfqpointxy{0.1142}{0.6819}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8753}{0.031}}\pgfpathlineto{\pgfqpointxy{0.8722}{0.0286}}\pgfpathlineto{\pgfqpointxy{0.873}{0.023}}\pgfpathlineto{\pgfqpointxy{0.8781}{0.0233}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8232}{0.6754}}\pgfpathlineto{\pgfqpointxy{0.8287}{0.6676}}\pgfpathlineto{\pgfqpointxy{0.8295}{0.6714}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3676}{0.2486}}\pgfpathlineto{\pgfqpointxy{0.3634}{0.2458}}\pgfpathlineto{\pgfqpointxy{0.3649}{0.2364}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5304}{0.9028}}\pgfpathlineto{\pgfqpointxy{0.5256}{0.9085}}\pgfpathlineto{\pgfqpointxy{0.525}{0.8982}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4519}{0.6657}}\pgfpathlineto{\pgfqpointxy{0.4497}{0.6724}}\pgfpathlineto{\pgfqpointxy{0.4489}{0.6618}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9451}{0.2663}}\pgfpathlineto{\pgfqpointxy{0.9448}{0.2655}}\pgfpathlineto{\pgfqpointxy{0.943}{0.2603}}\pgfpathlineto{\pgfqpointxy{0.9437}{0.2589}}\pgfpathlineto{\pgfqpointxy{0.9463}{0.2574}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.862}{0.7284}}\pgfpathlineto{\pgfqpointxy{0.859}{0.7215}}\pgfpathlineto{\pgfqpointxy{0.8625}{0.7183}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.346}{0.3607}}\pgfpathlineto{\pgfqpointxy{0.3462}{0.3531}}\pgfpathlineto{\pgfqpointxy{0.3526}{0.3528}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8762}{0.5091}}\pgfpathlineto{\pgfqpointxy{0.8704}{0.5085}}\pgfpathlineto{\pgfqpointxy{0.8733}{0.5034}}\pgfpathlineto{\pgfqpointxy{0.8746}{0.5025}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5856}{0.6611}}\pgfpathlineto{\pgfqpointxy{0.5809}{0.66}}\pgfpathlineto{\pgfqpointxy{0.5785}{0.6581}}\pgfpathlineto{\pgfqpointxy{0.5788}{0.6523}}\pgfpathlineto{\pgfqpointxy{0.5867}{0.652}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.124}{0.4701}}\pgfpathlineto{\pgfqpointxy{0.1223}{0.4643}}\pgfpathlineto{\pgfqpointxy{0.1237}{0.4648}}\pgfpathlineto{\pgfqpointxy{0.1254}{0.4656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7558}{0.9541}}\pgfpathlineto{\pgfqpointxy{0.7509}{0.9588}}\pgfpathlineto{\pgfqpointxy{0.7445}{0.9532}}\pgfpathlineto{\pgfqpointxy{0.7551}{0.9526}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3248}{0.3819}}\pgfpathlineto{\pgfqpointxy{0.3211}{0.3799}}\pgfpathlineto{\pgfqpointxy{0.3286}{0.3766}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2443}{0.3826}}\pgfpathlineto{\pgfqpointxy{0.2353}{0.3749}}\pgfpathlineto{\pgfqpointxy{0.2412}{0.3721}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8984}{0.3196}}\pgfpathlineto{\pgfqpointxy{0.9007}{0.3112}}\pgfpathlineto{\pgfqpointxy{0.9047}{0.3118}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6853}{0.7023}}\pgfpathlineto{\pgfqpointxy{0.6774}{0.6995}}\pgfpathlineto{\pgfqpointxy{0.68}{0.6954}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3087}{0.0109}}\pgfpathlineto{\pgfqpointxy{0.2994}{0.0126}}\pgfpathlineto{\pgfqpointxy{0.2994}{0.0077}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3424}{0.1691}}\pgfpathlineto{\pgfqpointxy{0.3401}{0.1716}}\pgfpathlineto{\pgfqpointxy{0.3393}{0.1655}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.428}{0.6139}}\pgfpathlineto{\pgfqpointxy{0.4267}{0.6095}}\pgfpathlineto{\pgfqpointxy{0.4264}{0.6036}}\pgfpathlineto{\pgfqpointxy{0.4309}{0.6056}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0832}{0.1685}}\pgfpathlineto{\pgfqpointxy{0.0745}{0.1665}}\pgfpathlineto{\pgfqpointxy{0.0851}{0.1631}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0575}{0.0396}}\pgfpathlineto{\pgfqpointxy{0.055}{0.0366}}\pgfpathlineto{\pgfqpointxy{0.0603}{0.0327}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9233}{0.2771}}\pgfpathlineto{\pgfqpointxy{0.9151}{0.2744}}\pgfpathlineto{\pgfqpointxy{0.9182}{0.2674}}\pgfpathlineto{\pgfqpointxy{0.922}{0.2654}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8915}{0.6301}}\pgfpathlineto{\pgfqpointxy{0.8877}{0.6272}}\pgfpathlineto{\pgfqpointxy{0.8948}{0.6245}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6337}{0.8639}}\pgfpathlineto{\pgfqpointxy{0.6303}{0.868}}\pgfpathlineto{\pgfqpointxy{0.6267}{0.862}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.137}{0.3661}}\pgfpathlineto{\pgfqpointxy{0.1361}{0.3704}}\pgfpathlineto{\pgfqpointxy{0.13}{0.3599}}\pgfpathlineto{\pgfqpointxy{0.1351}{0.3636}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6673}{0.9893}}\pgfpathlineto{\pgfqpointxy{0.6686}{0.984}}\pgfpathlineto{\pgfqpointxy{0.6697}{0.984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9696}{0.759}}\pgfpathlineto{\pgfqpointxy{0.9673}{0.7566}}\pgfpathlineto{\pgfqpointxy{0.9743}{0.7505}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1601}{0.0275}}\pgfpathlineto{\pgfqpointxy{0.1582}{0.0334}}\pgfpathlineto{\pgfqpointxy{0.1557}{0.0281}}\pgfpathlineto{\pgfqpointxy{0.1539}{0.024}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7431}{0.6435}}\pgfpathlineto{\pgfqpointxy{0.7409}{0.6336}}\pgfpathlineto{\pgfqpointxy{0.744}{0.6354}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5485}{0.538}}\pgfpathlineto{\pgfqpointxy{0.5473}{0.5331}}\pgfpathlineto{\pgfqpointxy{0.5522}{0.5341}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1286}{0.3573}}\pgfpathlineto{\pgfqpointxy{0.1238}{0.3617}}\pgfpathlineto{\pgfqpointxy{0.1212}{0.3568}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5279}{0.3139}}\pgfpathlineto{\pgfqpointxy{0.5189}{0.3126}}\pgfpathlineto{\pgfqpointxy{0.5219}{0.309}}\pgfpathlineto{\pgfqpointxy{0.5292}{0.3126}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0668}{0.8278}}\pgfpathlineto{\pgfqpointxy{0.0624}{0.8221}}\pgfpathlineto{\pgfqpointxy{0.0637}{0.8215}}\pgfpathlineto{\pgfqpointxy{0.0666}{0.8236}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4924}{0.0932}}\pgfpathlineto{\pgfqpointxy{0.4879}{0.0855}}\pgfpathlineto{\pgfqpointxy{0.49}{0.0839}}\pgfpathlineto{\pgfqpointxy{0.4951}{0.0811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2117}{0.0906}}\pgfpathlineto{\pgfqpointxy{0.2052}{0.0893}}\pgfpathlineto{\pgfqpointxy{0.2068}{0.0847}}\pgfpathlineto{\pgfqpointxy{0.2097}{0.0827}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7088}{0.2884}}\pgfpathlineto{\pgfqpointxy{0.6993}{0.2858}}\pgfpathlineto{\pgfqpointxy{0.7029}{0.2797}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1235}{0.4057}}\pgfpathlineto{\pgfqpointxy{0.1207}{0.4087}}\pgfpathlineto{\pgfqpointxy{0.1138}{0.4019}}\pgfpathlineto{\pgfqpointxy{0.1186}{0.4004}}\pgfpathlineto{\pgfqpointxy{0.1233}{0.4022}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3546}{0.1687}}\pgfpathlineto{\pgfqpointxy{0.3518}{0.1704}}\pgfpathlineto{\pgfqpointxy{0.3462}{0.1638}}\pgfpathlineto{\pgfqpointxy{0.3513}{0.1625}}\pgfpathlineto{\pgfqpointxy{0.354}{0.1631}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8148}{0.7495}}\pgfpathlineto{\pgfqpointxy{0.8137}{0.7515}}\pgfpathlineto{\pgfqpointxy{0.8101}{0.7461}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5474}{0.6222}}\pgfpathlineto{\pgfqpointxy{0.5458}{0.6221}}\pgfpathlineto{\pgfqpointxy{0.5429}{0.6183}}\pgfpathlineto{\pgfqpointxy{0.5489}{0.6183}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0664}{0.9032}}\pgfpathlineto{\pgfqpointxy{0.0609}{0.8999}}\pgfpathlineto{\pgfqpointxy{0.0705}{0.8971}}\pgfpathlineto{\pgfqpointxy{0.071}{0.9003}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1208}{0.5096}}\pgfpathlineto{\pgfqpointxy{0.1253}{0.501}}\pgfpathlineto{\pgfqpointxy{0.1256}{0.5069}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3361}{0.5223}}\pgfpathlineto{\pgfqpointxy{0.3325}{0.5216}}\pgfpathlineto{\pgfqpointxy{0.3292}{0.5158}}\pgfpathlineto{\pgfqpointxy{0.3283}{0.5138}}\pgfpathlineto{\pgfqpointxy{0.3331}{0.5118}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5836}{0.9796}}\pgfpathlineto{\pgfqpointxy{0.574}{0.9786}}\pgfpathlineto{\pgfqpointxy{0.5814}{0.9739}}\pgfpathlineto{\pgfqpointxy{0.5829}{0.9744}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4774}{0.585}}\pgfpathlineto{\pgfqpointxy{0.4736}{0.5867}}\pgfpathlineto{\pgfqpointxy{0.4699}{0.5824}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7506}{0.617}}\pgfpathlineto{\pgfqpointxy{0.7421}{0.6117}}\pgfpathlineto{\pgfqpointxy{0.746}{0.6083}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8168}{0.8959}}\pgfpathlineto{\pgfqpointxy{0.8154}{0.9}}\pgfpathlineto{\pgfqpointxy{0.8114}{0.9011}}\pgfpathlineto{\pgfqpointxy{0.8096}{0.8908}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1141}{0.9031}}\pgfpathlineto{\pgfqpointxy{0.1196}{0.8948}}\pgfpathlineto{\pgfqpointxy{0.119}{0.8974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.457}{0.1219}}\pgfpathlineto{\pgfqpointxy{0.4498}{0.1225}}\pgfpathlineto{\pgfqpointxy{0.4546}{0.1157}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4688}{0.8373}}\pgfpathlineto{\pgfqpointxy{0.462}{0.8358}}\pgfpathlineto{\pgfqpointxy{0.4622}{0.8294}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6529}{0.5539}}\pgfpathlineto{\pgfqpointxy{0.6514}{0.5496}}\pgfpathlineto{\pgfqpointxy{0.6538}{0.5457}}\pgfpathlineto{\pgfqpointxy{0.6564}{0.548}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4931}{0.3837}}\pgfpathlineto{\pgfqpointxy{0.4959}{0.3781}}\pgfpathlineto{\pgfqpointxy{0.5013}{0.3814}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0385}{0.3623}}\pgfpathlineto{\pgfqpointxy{0.0346}{0.3621}}\pgfpathlineto{\pgfqpointxy{0.0325}{0.3596}}\pgfpathlineto{\pgfqpointxy{0.0399}{0.359}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2447}{0.9788}}\pgfpathlineto{\pgfqpointxy{0.2421}{0.9747}}\pgfpathlineto{\pgfqpointxy{0.2495}{0.9741}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4948}{0.1625}}\pgfpathlineto{\pgfqpointxy{0.4916}{0.1611}}\pgfpathlineto{\pgfqpointxy{0.4976}{0.1513}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9654}{0.5458}}\pgfpathlineto{\pgfqpointxy{0.961}{0.5462}}\pgfpathlineto{\pgfqpointxy{0.9625}{0.5385}}\pgfpathlineto{\pgfqpointxy{0.9652}{0.5385}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8624}{0.9898}}\pgfpathlineto{\pgfqpointxy{0.859}{0.9938}}\pgfpathlineto{\pgfqpointxy{0.853}{0.9936}}\pgfpathlineto{\pgfqpointxy{0.8555}{0.9857}}\pgfpathlineto{\pgfqpointxy{0.8602}{0.9862}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4474}{0.2872}}\pgfpathlineto{\pgfqpointxy{0.4433}{0.2826}}\pgfpathlineto{\pgfqpointxy{0.4448}{0.276}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0931}{0.5608}}\pgfpathlineto{\pgfqpointxy{0.0886}{0.5651}}\pgfpathlineto{\pgfqpointxy{0.0877}{0.5556}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7893}{0.518}}\pgfpathlineto{\pgfqpointxy{0.7822}{0.5152}}\pgfpathlineto{\pgfqpointxy{0.7902}{0.5116}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3341}{0.5307}}\pgfpathlineto{\pgfqpointxy{0.3288}{0.5325}}\pgfpathlineto{\pgfqpointxy{0.3264}{0.5235}}\pgfpathlineto{\pgfqpointxy{0.3336}{0.528}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5557}{0.1321}}\pgfpathlineto{\pgfqpointxy{0.5438}{0.1337}}\pgfpathlineto{\pgfqpointxy{0.5471}{0.1315}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.685}{0.4287}}\pgfpathlineto{\pgfqpointxy{0.6736}{0.4283}}\pgfpathlineto{\pgfqpointxy{0.6768}{0.4205}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4329}{0.2982}}\pgfpathlineto{\pgfqpointxy{0.4342}{0.2929}}\pgfpathlineto{\pgfqpointxy{0.4387}{0.2907}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3809}{0.5736}}\pgfpathlineto{\pgfqpointxy{0.3742}{0.5758}}\pgfpathlineto{\pgfqpointxy{0.3703}{0.5697}}\pgfpathlineto{\pgfqpointxy{0.3792}{0.5687}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5157}{0.771}}\pgfpathlineto{\pgfqpointxy{0.5113}{0.7745}}\pgfpathlineto{\pgfqpointxy{0.506}{0.7676}}\pgfpathlineto{\pgfqpointxy{0.5069}{0.7659}}\pgfpathlineto{\pgfqpointxy{0.5117}{0.7672}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3658}{0.8883}}\pgfpathlineto{\pgfqpointxy{0.3665}{0.8784}}\pgfpathlineto{\pgfqpointxy{0.3701}{0.8807}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9281}{0.1164}}\pgfpathlineto{\pgfqpointxy{0.9216}{0.1147}}\pgfpathlineto{\pgfqpointxy{0.9205}{0.1133}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6674}{0.585}}\pgfpathlineto{\pgfqpointxy{0.6666}{0.5817}}\pgfpathlineto{\pgfqpointxy{0.669}{0.5774}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1053}{0.7107}}\pgfpathlineto{\pgfqpointxy{0.1041}{0.7122}}\pgfpathlineto{\pgfqpointxy{0.1006}{0.7139}}\pgfpathlineto{\pgfqpointxy{0.0988}{0.705}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7023}{0.5543}}\pgfpathlineto{\pgfqpointxy{0.6968}{0.5568}}\pgfpathlineto{\pgfqpointxy{0.6945}{0.5535}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.777}{0.2684}}\pgfpathlineto{\pgfqpointxy{0.7716}{0.2672}}\pgfpathlineto{\pgfqpointxy{0.7723}{0.2653}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0324}{0.6681}}\pgfpathlineto{\pgfqpointxy{0.033}{0.6664}}\pgfpathlineto{\pgfqpointxy{0.0415}{0.6605}}\pgfpathlineto{\pgfqpointxy{0.0446}{0.6632}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4789}{0.7596}}\pgfpathlineto{\pgfqpointxy{0.4694}{0.7584}}\pgfpathlineto{\pgfqpointxy{0.4766}{0.7558}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5138}{0.761}}\pgfpathlineto{\pgfqpointxy{0.5109}{0.7633}}\pgfpathlineto{\pgfqpointxy{0.5094}{0.7565}}\pgfpathlineto{\pgfqpointxy{0.5174}{0.7579}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7549}{0.8961}}\pgfpathlineto{\pgfqpointxy{0.7537}{0.8947}}\pgfpathlineto{\pgfqpointxy{0.7493}{0.8885}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3393}{0.6365}}\pgfpathlineto{\pgfqpointxy{0.3369}{0.6388}}\pgfpathlineto{\pgfqpointxy{0.3311}{0.6314}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8377}{0.8244}}\pgfpathlineto{\pgfqpointxy{0.8268}{0.8222}}\pgfpathlineto{\pgfqpointxy{0.8353}{0.8195}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4885}{0.8407}}\pgfpathlineto{\pgfqpointxy{0.4838}{0.841}}\pgfpathlineto{\pgfqpointxy{0.4772}{0.8366}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6059}{0.0686}}\pgfpathlineto{\pgfqpointxy{0.6041}{0.0654}}\pgfpathlineto{\pgfqpointxy{0.6104}{0.0611}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5086}{0.1348}}\pgfpathlineto{\pgfqpointxy{0.5061}{0.1309}}\pgfpathlineto{\pgfqpointxy{0.5144}{0.1302}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5563}{0.0386}}\pgfpathlineto{\pgfqpointxy{0.5535}{0.037}}\pgfpathlineto{\pgfqpointxy{0.5601}{0.0305}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8047}{0.7109}}\pgfpathlineto{\pgfqpointxy{0.7964}{0.7114}}\pgfpathlineto{\pgfqpointxy{0.8015}{0.7043}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2207}{0.1523}}\pgfpathlineto{\pgfqpointxy{0.2208}{0.1536}}\pgfpathlineto{\pgfqpointxy{0.218}{0.153}}\pgfpathlineto{\pgfqpointxy{0.2133}{0.1434}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8261}{0.8733}}\pgfpathlineto{\pgfqpointxy{0.825}{0.8734}}\pgfpathlineto{\pgfqpointxy{0.8248}{0.8715}}\pgfpathlineto{\pgfqpointxy{0.8285}{0.8694}}\pgfpathlineto{\pgfqpointxy{0.8309}{0.8715}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2157}{0.0901}}\pgfpathlineto{\pgfqpointxy{0.2148}{0.0902}}\pgfpathlineto{\pgfqpointxy{0.2116}{0.0834}}\pgfpathlineto{\pgfqpointxy{0.212}{0.0832}}\pgfpathlineto{\pgfqpointxy{0.2158}{0.0835}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3501}{0.0747}}\pgfpathlineto{\pgfqpointxy{0.3472}{0.0773}}\pgfpathlineto{\pgfqpointxy{0.3409}{0.0678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8441}{0.0198}}\pgfpathlineto{\pgfqpointxy{0.8426}{0.0211}}\pgfpathlineto{\pgfqpointxy{0.8372}{0.0195}}\pgfpathlineto{\pgfqpointxy{0.8378}{0.0146}}\pgfpathlineto{\pgfqpointxy{0.839}{0.0142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9579}{0.6112}}\pgfpathlineto{\pgfqpointxy{0.9548}{0.6161}}\pgfpathlineto{\pgfqpointxy{0.9463}{0.6077}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4542}{0.9086}}\pgfpathlineto{\pgfqpointxy{0.4517}{0.9063}}\pgfpathlineto{\pgfqpointxy{0.4516}{0.9003}}\pgfpathlineto{\pgfqpointxy{0.4566}{0.9045}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4019}{0.2881}}\pgfpathlineto{\pgfqpointxy{0.3972}{0.2846}}\pgfpathlineto{\pgfqpointxy{0.4013}{0.2804}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5149}{0.7}}\pgfpathlineto{\pgfqpointxy{0.5147}{0.7001}}\pgfpathlineto{\pgfqpointxy{0.5104}{0.7025}}\pgfpathlineto{\pgfqpointxy{0.5138}{0.6947}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2334}{0.8644}}\pgfpathlineto{\pgfqpointxy{0.232}{0.8607}}\pgfpathlineto{\pgfqpointxy{0.2417}{0.8601}}\pgfpathlineto{\pgfqpointxy{0.2394}{0.8624}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9696}{0.5037}}\pgfpathlineto{\pgfqpointxy{0.9626}{0.5061}}\pgfpathlineto{\pgfqpointxy{0.965}{0.4991}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.611}{0.5375}}\pgfpathlineto{\pgfqpointxy{0.6071}{0.5364}}\pgfpathlineto{\pgfqpointxy{0.6039}{0.5306}}\pgfpathlineto{\pgfqpointxy{0.6094}{0.5281}}\pgfpathlineto{\pgfqpointxy{0.6101}{0.5304}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3085}{0.4016}}\pgfpathlineto{\pgfqpointxy{0.3065}{0.3946}}\pgfpathlineto{\pgfqpointxy{0.3103}{0.3922}}\pgfpathlineto{\pgfqpointxy{0.3121}{0.3979}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7055}{0.277}}\pgfpathlineto{\pgfqpointxy{0.6984}{0.2772}}\pgfpathlineto{\pgfqpointxy{0.7041}{0.2712}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2511}{0.226}}\pgfpathlineto{\pgfqpointxy{0.2446}{0.2265}}\pgfpathlineto{\pgfqpointxy{0.2445}{0.2245}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2411}{0.9164}}\pgfpathlineto{\pgfqpointxy{0.2397}{0.9195}}\pgfpathlineto{\pgfqpointxy{0.2416}{0.9103}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1127}{0.1671}}\pgfpathlineto{\pgfqpointxy{0.1082}{0.1698}}\pgfpathlineto{\pgfqpointxy{0.1057}{0.1638}}\pgfpathlineto{\pgfqpointxy{0.1081}{0.1609}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2776}{0.2791}}\pgfpathlineto{\pgfqpointxy{0.2689}{0.2786}}\pgfpathlineto{\pgfqpointxy{0.2668}{0.2774}}\pgfpathlineto{\pgfqpointxy{0.2769}{0.2755}}\pgfpathlineto{\pgfqpointxy{0.2775}{0.2759}}\pgfpathlineto{\pgfqpointxy{0.2808}{0.2783}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5908}{0.0166}}\pgfpathlineto{\pgfqpointxy{0.5868}{0.0138}}\pgfpathlineto{\pgfqpointxy{0.5854}{0.0087}}\pgfpathlineto{\pgfqpointxy{0.5858}{0.0067}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0591}{0.9602}}\pgfpathlineto{\pgfqpointxy{0.0592}{0.9632}}\pgfpathlineto{\pgfqpointxy{0.0583}{0.9655}}\pgfpathlineto{\pgfqpointxy{0.0515}{0.9574}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1927}{0.451}}\pgfpathlineto{\pgfqpointxy{0.186}{0.4514}}\pgfpathlineto{\pgfqpointxy{0.1873}{0.4423}}\pgfpathlineto{\pgfqpointxy{0.1894}{0.4444}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6338}{0.44}}\pgfpathlineto{\pgfqpointxy{0.6325}{0.4358}}\pgfpathlineto{\pgfqpointxy{0.6402}{0.4285}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8402}{0.7446}}\pgfpathlineto{\pgfqpointxy{0.832}{0.745}}\pgfpathlineto{\pgfqpointxy{0.8384}{0.742}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3415}{0.6876}}\pgfpathlineto{\pgfqpointxy{0.333}{0.6853}}\pgfpathlineto{\pgfqpointxy{0.334}{0.683}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1389}{0.3296}}\pgfpathlineto{\pgfqpointxy{0.1374}{0.3276}}\pgfpathlineto{\pgfqpointxy{0.1466}{0.3224}}\pgfpathlineto{\pgfqpointxy{0.1443}{0.3266}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8657}{0.9253}}\pgfpathlineto{\pgfqpointxy{0.8609}{0.9199}}\pgfpathlineto{\pgfqpointxy{0.8652}{0.9158}}\pgfpathlineto{\pgfqpointxy{0.8685}{0.9171}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4142}{0.4133}}\pgfpathlineto{\pgfqpointxy{0.4155}{0.4064}}\pgfpathlineto{\pgfqpointxy{0.4169}{0.4078}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7129}{0.1382}}\pgfpathlineto{\pgfqpointxy{0.7153}{0.1316}}\pgfpathlineto{\pgfqpointxy{0.7173}{0.1331}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7266}{0.2547}}\pgfpathlineto{\pgfqpointxy{0.7255}{0.2564}}\pgfpathlineto{\pgfqpointxy{0.7195}{0.257}}\pgfpathlineto{\pgfqpointxy{0.7192}{0.2506}}\pgfpathlineto{\pgfqpointxy{0.722}{0.2481}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2863}{0.9749}}\pgfpathlineto{\pgfqpointxy{0.2845}{0.972}}\pgfpathlineto{\pgfqpointxy{0.2928}{0.9725}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3722}{0.0641}}\pgfpathlineto{\pgfqpointxy{0.3679}{0.0592}}\pgfpathlineto{\pgfqpointxy{0.3718}{0.056}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8915}{0.538}}\pgfpathlineto{\pgfqpointxy{0.8845}{0.5341}}\pgfpathlineto{\pgfqpointxy{0.8865}{0.5321}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3109}{0.8975}}\pgfpathlineto{\pgfqpointxy{0.3035}{0.8959}}\pgfpathlineto{\pgfqpointxy{0.3125}{0.8959}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2971}{0.4001}}\pgfpathlineto{\pgfqpointxy{0.2886}{0.4012}}\pgfpathlineto{\pgfqpointxy{0.2908}{0.3951}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9941}{0.0523}}\pgfpathlineto{\pgfqpointxy{0.9909}{0.0527}}\pgfpathlineto{\pgfqpointxy{0.9892}{0.0481}}\pgfpathlineto{\pgfqpointxy{0.9928}{0.0464}}\pgfpathlineto{\pgfqpointxy{0.9987}{0.0497}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3832}{0.0862}}\pgfpathlineto{\pgfqpointxy{0.3803}{0.0839}}\pgfpathlineto{\pgfqpointxy{0.387}{0.0781}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7953}{0.9931}}\pgfpathlineto{\pgfqpointxy{0.796}{0.9884}}\pgfpathlineto{\pgfqpointxy{0.7991}{0.9863}}\pgfpathlineto{\pgfqpointxy{0.8027}{0.9884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0341}{0.7129}}\pgfpathlineto{\pgfqpointxy{0.0276}{0.7104}}\pgfpathlineto{\pgfqpointxy{0.0309}{0.7056}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5449}{0.8949}}\pgfpathlineto{\pgfqpointxy{0.55}{0.8892}}\pgfpathlineto{\pgfqpointxy{0.5535}{0.8927}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2328}{0.2995}}\pgfpathlineto{\pgfqpointxy{0.2234}{0.298}}\pgfpathlineto{\pgfqpointxy{0.2332}{0.2955}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2479}{0.981}}\pgfpathlineto{\pgfqpointxy{0.2507}{0.9734}}\pgfpathlineto{\pgfqpointxy{0.2576}{0.9766}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1126}{0.5571}}\pgfpathlineto{\pgfqpointxy{0.1076}{0.5617}}\pgfpathlineto{\pgfqpointxy{0.1085}{0.5507}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.91}{0.3672}}\pgfpathlineto{\pgfqpointxy{0.9118}{0.3568}}\pgfpathlineto{\pgfqpointxy{0.9157}{0.3612}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8011}{0.1256}}\pgfpathlineto{\pgfqpointxy{0.7961}{0.1272}}\pgfpathlineto{\pgfqpointxy{0.7938}{0.1213}}\pgfpathlineto{\pgfqpointxy{0.7934}{0.1193}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7542}{0.3442}}\pgfpathlineto{\pgfqpointxy{0.7478}{0.3395}}\pgfpathlineto{\pgfqpointxy{0.753}{0.3324}}\pgfpathlineto{\pgfqpointxy{0.7571}{0.3362}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3228}{0.4559}}\pgfpathlineto{\pgfqpointxy{0.3215}{0.4558}}\pgfpathlineto{\pgfqpointxy{0.3157}{0.454}}\pgfpathlineto{\pgfqpointxy{0.3248}{0.4515}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7056}{0.1778}}\pgfpathlineto{\pgfqpointxy{0.6985}{0.1801}}\pgfpathlineto{\pgfqpointxy{0.6993}{0.1732}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.678}{0.7898}}\pgfpathlineto{\pgfqpointxy{0.6685}{0.7905}}\pgfpathlineto{\pgfqpointxy{0.6686}{0.7885}}\pgfpathlineto{\pgfqpointxy{0.6804}{0.7857}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3864}{0.1148}}\pgfpathlineto{\pgfqpointxy{0.3858}{0.1173}}\pgfpathlineto{\pgfqpointxy{0.3761}{0.1148}}\pgfpathlineto{\pgfqpointxy{0.3839}{0.1107}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5019}{0.8953}}\pgfpathlineto{\pgfqpointxy{0.499}{0.8898}}\pgfpathlineto{\pgfqpointxy{0.5048}{0.886}}\pgfpathlineto{\pgfqpointxy{0.507}{0.8866}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5749}{0.2058}}\pgfpathlineto{\pgfqpointxy{0.5685}{0.2034}}\pgfpathlineto{\pgfqpointxy{0.5777}{0.2019}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1406}{0.9634}}\pgfpathlineto{\pgfqpointxy{0.1363}{0.9637}}\pgfpathlineto{\pgfqpointxy{0.133}{0.9562}}\pgfpathlineto{\pgfqpointxy{0.144}{0.9587}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1674}{0.153}}\pgfpathlineto{\pgfqpointxy{0.1657}{0.1495}}\pgfpathlineto{\pgfqpointxy{0.1723}{0.1475}}\pgfpathlineto{\pgfqpointxy{0.1761}{0.1476}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5624}{0.8052}}\pgfpathlineto{\pgfqpointxy{0.5513}{0.8027}}\pgfpathlineto{\pgfqpointxy{0.5607}{0.8015}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9595}{0.3639}}\pgfpathlineto{\pgfqpointxy{0.9573}{0.3647}}\pgfpathlineto{\pgfqpointxy{0.9547}{0.3648}}\pgfpathlineto{\pgfqpointxy{0.9498}{0.3622}}\pgfpathlineto{\pgfqpointxy{0.9519}{0.3605}}\pgfpathlineto{\pgfqpointxy{0.9595}{0.3605}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1041}{0.1682}}\pgfpathlineto{\pgfqpointxy{0.0997}{0.1696}}\pgfpathlineto{\pgfqpointxy{0.0958}{0.1635}}\pgfpathlineto{\pgfqpointxy{0.0997}{0.1609}}\pgfpathlineto{\pgfqpointxy{0.1048}{0.1652}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3442}{0.2776}}\pgfpathlineto{\pgfqpointxy{0.3375}{0.2838}}\pgfpathlineto{\pgfqpointxy{0.3369}{0.2744}}\pgfpathlineto{\pgfqpointxy{0.3411}{0.2757}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9502}{0.1625}}\pgfpathlineto{\pgfqpointxy{0.951}{0.1613}}\pgfpathlineto{\pgfqpointxy{0.9548}{0.1579}}\pgfpathlineto{\pgfqpointxy{0.9572}{0.1603}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8747}{0.9946}}\pgfpathlineto{\pgfqpointxy{0.8784}{0.9864}}\pgfpathlineto{\pgfqpointxy{0.8783}{0.9886}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3553}{0.6504}}\pgfpathlineto{\pgfqpointxy{0.3521}{0.6518}}\pgfpathlineto{\pgfqpointxy{0.3479}{0.6478}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0711}{0.6974}}\pgfpathlineto{\pgfqpointxy{0.0705}{0.6901}}\pgfpathlineto{\pgfqpointxy{0.0744}{0.6877}}\pgfpathlineto{\pgfqpointxy{0.0779}{0.6928}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5557}{0.447}}\pgfpathlineto{\pgfqpointxy{0.5517}{0.4495}}\pgfpathlineto{\pgfqpointxy{0.5521}{0.4422}}\pgfpathlineto{\pgfqpointxy{0.5557}{0.4398}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3895}{0.2756}}\pgfpathlineto{\pgfqpointxy{0.3828}{0.2771}}\pgfpathlineto{\pgfqpointxy{0.3836}{0.2703}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7991}{0.409}}\pgfpathlineto{\pgfqpointxy{0.7999}{0.4135}}\pgfpathlineto{\pgfqpointxy{0.7944}{0.407}}\pgfpathlineto{\pgfqpointxy{0.7951}{0.4029}}\pgfpathlineto{\pgfqpointxy{0.7958}{0.403}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6901}{0.7302}}\pgfpathlineto{\pgfqpointxy{0.6863}{0.7293}}\pgfpathlineto{\pgfqpointxy{0.6792}{0.7275}}\pgfpathlineto{\pgfqpointxy{0.6795}{0.7267}}\pgfpathlineto{\pgfqpointxy{0.6827}{0.726}}\pgfpathlineto{\pgfqpointxy{0.6868}{0.7267}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.747}{0.3807}}\pgfpathlineto{\pgfqpointxy{0.7403}{0.3746}}\pgfpathlineto{\pgfqpointxy{0.7423}{0.3722}}\pgfpathlineto{\pgfqpointxy{0.7451}{0.3736}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7632}{0.871}}\pgfpathlineto{\pgfqpointxy{0.7528}{0.863}}\pgfpathlineto{\pgfqpointxy{0.7582}{0.8613}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4348}{0.592}}\pgfpathlineto{\pgfqpointxy{0.4273}{0.5908}}\pgfpathlineto{\pgfqpointxy{0.4292}{0.5859}}\pgfpathlineto{\pgfqpointxy{0.4304}{0.5849}}\pgfpathlineto{\pgfqpointxy{0.4339}{0.5872}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6795}{0.1131}}\pgfpathlineto{\pgfqpointxy{0.6745}{0.1109}}\pgfpathlineto{\pgfqpointxy{0.6736}{0.1077}}\pgfpathlineto{\pgfqpointxy{0.6738}{0.1035}}\pgfpathlineto{\pgfqpointxy{0.6759}{0.1033}}\pgfpathlineto{\pgfqpointxy{0.6778}{0.1041}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1471}{0.0966}}\pgfpathlineto{\pgfqpointxy{0.1539}{0.0934}}\pgfpathlineto{\pgfqpointxy{0.1564}{0.0946}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.877}{0.5828}}\pgfpathlineto{\pgfqpointxy{0.8748}{0.5862}}\pgfpathlineto{\pgfqpointxy{0.8686}{0.5817}}\pgfpathlineto{\pgfqpointxy{0.8717}{0.5798}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5556}{0.5724}}\pgfpathlineto{\pgfqpointxy{0.5556}{0.5764}}\pgfpathlineto{\pgfqpointxy{0.545}{0.571}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3529}{0.7929}}\pgfpathlineto{\pgfqpointxy{0.3566}{0.7876}}\pgfpathlineto{\pgfqpointxy{0.364}{0.792}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7508}{0.5608}}\pgfpathlineto{\pgfqpointxy{0.7485}{0.5527}}\pgfpathlineto{\pgfqpointxy{0.7524}{0.5531}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5056}{0.0427}}\pgfpathlineto{\pgfqpointxy{0.5018}{0.0404}}\pgfpathlineto{\pgfqpointxy{0.5067}{0.0301}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6368}{0.9433}}\pgfpathlineto{\pgfqpointxy{0.6291}{0.9407}}\pgfpathlineto{\pgfqpointxy{0.6303}{0.9369}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4444}{0.6159}}\pgfpathlineto{\pgfqpointxy{0.4372}{0.6141}}\pgfpathlineto{\pgfqpointxy{0.444}{0.6075}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0408}{0.7282}}\pgfpathlineto{\pgfqpointxy{0.0368}{0.7223}}\pgfpathlineto{\pgfqpointxy{0.0378}{0.7191}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6052}{0.7042}}\pgfpathlineto{\pgfqpointxy{0.6041}{0.6949}}\pgfpathlineto{\pgfqpointxy{0.6084}{0.6956}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6853}{0.4549}}\pgfpathlineto{\pgfqpointxy{0.6857}{0.4478}}\pgfpathlineto{\pgfqpointxy{0.6935}{0.4479}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6535}{0.2632}}\pgfpathlineto{\pgfqpointxy{0.6443}{0.2574}}\pgfpathlineto{\pgfqpointxy{0.647}{0.2577}}\pgfpathlineto{\pgfqpointxy{0.6549}{0.2588}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2693}{0.4237}}\pgfpathlineto{\pgfqpointxy{0.2649}{0.4266}}\pgfpathlineto{\pgfqpointxy{0.2629}{0.4203}}\pgfpathlineto{\pgfqpointxy{0.2707}{0.4211}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1441}{0.7589}}\pgfpathlineto{\pgfqpointxy{0.1438}{0.7516}}\pgfpathlineto{\pgfqpointxy{0.1481}{0.754}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0367}{0.4348}}\pgfpathlineto{\pgfqpointxy{0.03}{0.4333}}\pgfpathlineto{\pgfqpointxy{0.0377}{0.4253}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4632}{0.6845}}\pgfpathlineto{\pgfqpointxy{0.4602}{0.6819}}\pgfpathlineto{\pgfqpointxy{0.4603}{0.6778}}\pgfpathlineto{\pgfqpointxy{0.4617}{0.6756}}\pgfpathlineto{\pgfqpointxy{0.4625}{0.6752}}\pgfpathlineto{\pgfqpointxy{0.4651}{0.6748}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5718}{0.7055}}\pgfpathlineto{\pgfqpointxy{0.5619}{0.7064}}\pgfpathlineto{\pgfqpointxy{0.5642}{0.7033}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4849}{0.4814}}\pgfpathlineto{\pgfqpointxy{0.4841}{0.4752}}\pgfpathlineto{\pgfqpointxy{0.4908}{0.4725}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0639}{0.7944}}\pgfpathlineto{\pgfqpointxy{0.058}{0.7924}}\pgfpathlineto{\pgfqpointxy{0.057}{0.791}}\pgfpathlineto{\pgfqpointxy{0.064}{0.7896}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9344}{0.4107}}\pgfpathlineto{\pgfqpointxy{0.9324}{0.412}}\pgfpathlineto{\pgfqpointxy{0.9249}{0.4069}}\pgfpathlineto{\pgfqpointxy{0.9297}{0.4021}}\pgfpathlineto{\pgfqpointxy{0.9372}{0.4042}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8771}{0.6528}}\pgfpathlineto{\pgfqpointxy{0.8746}{0.6515}}\pgfpathlineto{\pgfqpointxy{0.8859}{0.6505}}\pgfpathlineto{\pgfqpointxy{0.8856}{0.6507}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8807}{0.6889}}\pgfpathlineto{\pgfqpointxy{0.8749}{0.6797}}\pgfpathlineto{\pgfqpointxy{0.8809}{0.6771}}\pgfpathlineto{\pgfqpointxy{0.8823}{0.6796}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7768}{0.3114}}\pgfpathlineto{\pgfqpointxy{0.7744}{0.3148}}\pgfpathlineto{\pgfqpointxy{0.7705}{0.3059}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5493}{0.0622}}\pgfpathlineto{\pgfqpointxy{0.5426}{0.0577}}\pgfpathlineto{\pgfqpointxy{0.5458}{0.0567}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4852}{0.646}}\pgfpathlineto{\pgfqpointxy{0.4775}{0.6466}}\pgfpathlineto{\pgfqpointxy{0.4794}{0.6343}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6594}{0.4653}}\pgfpathlineto{\pgfqpointxy{0.6556}{0.4602}}\pgfpathlineto{\pgfqpointxy{0.66}{0.4588}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.046}{0.6861}}\pgfpathlineto{\pgfqpointxy{0.0433}{0.6823}}\pgfpathlineto{\pgfqpointxy{0.0536}{0.6853}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7432}{0.9097}}\pgfpathlineto{\pgfqpointxy{0.7412}{0.9083}}\pgfpathlineto{\pgfqpointxy{0.7366}{0.9043}}\pgfpathlineto{\pgfqpointxy{0.7389}{0.9035}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1395}{0.7345}}\pgfpathlineto{\pgfqpointxy{0.1386}{0.7346}}\pgfpathlineto{\pgfqpointxy{0.1397}{0.7278}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9269}{0.2414}}\pgfpathlineto{\pgfqpointxy{0.9269}{0.231}}\pgfpathlineto{\pgfqpointxy{0.9314}{0.235}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5085}{0.9915}}\pgfpathlineto{\pgfqpointxy{0.5054}{0.9953}}\pgfpathlineto{\pgfqpointxy{0.4966}{0.9956}}\pgfpathlineto{\pgfqpointxy{0.5045}{0.9878}}\pgfpathlineto{\pgfqpointxy{0.5069}{0.9885}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6887}{0.125}}\pgfpathlineto{\pgfqpointxy{0.6872}{0.129}}\pgfpathlineto{\pgfqpointxy{0.6845}{0.1198}}\pgfpathlineto{\pgfqpointxy{0.6896}{0.1185}}\pgfpathlineto{\pgfqpointxy{0.6897}{0.1205}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8404}{0.6833}}\pgfpathlineto{\pgfqpointxy{0.8368}{0.6817}}\pgfpathlineto{\pgfqpointxy{0.8422}{0.6744}}\pgfpathlineto{\pgfqpointxy{0.8425}{0.6747}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1192}{0.3066}}\pgfpathlineto{\pgfqpointxy{0.1132}{0.2994}}\pgfpathlineto{\pgfqpointxy{0.12}{0.3006}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8056}{0.2746}}\pgfpathlineto{\pgfqpointxy{0.8007}{0.2766}}\pgfpathlineto{\pgfqpointxy{0.7986}{0.272}}\pgfpathlineto{\pgfqpointxy{0.8018}{0.2709}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2465}{0.6739}}\pgfpathlineto{\pgfqpointxy{0.2473}{0.6686}}\pgfpathlineto{\pgfqpointxy{0.2479}{0.6682}}\pgfpathlineto{\pgfqpointxy{0.25}{0.6702}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1}{0.0494}}\pgfpathlineto{\pgfqpointxy{0.0975}{0.0519}}\pgfpathlineto{\pgfqpointxy{0.0967}{0.052}}\pgfpathlineto{\pgfqpointxy{0.0969}{0.0464}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6374}{0.319}}\pgfpathlineto{\pgfqpointxy{0.6363}{0.3179}}\pgfpathlineto{\pgfqpointxy{0.6354}{0.3151}}\pgfpathlineto{\pgfqpointxy{0.6419}{0.3121}}\pgfpathlineto{\pgfqpointxy{0.642}{0.3152}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9641}{0.832}}\pgfpathlineto{\pgfqpointxy{0.9596}{0.8302}}\pgfpathlineto{\pgfqpointxy{0.9623}{0.8289}}\pgfpathlineto{\pgfqpointxy{0.9698}{0.8251}}\pgfpathlineto{\pgfqpointxy{0.9708}{0.8267}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7529}{0.2405}}\pgfpathlineto{\pgfqpointxy{0.7484}{0.2367}}\pgfpathlineto{\pgfqpointxy{0.7535}{0.2313}}\pgfpathlineto{\pgfqpointxy{0.7595}{0.2327}}\pgfpathlineto{\pgfqpointxy{0.7591}{0.2347}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5336}{0.0506}}\pgfpathlineto{\pgfqpointxy{0.5321}{0.0518}}\pgfpathlineto{\pgfqpointxy{0.5271}{0.0493}}\pgfpathlineto{\pgfqpointxy{0.532}{0.047}}\pgfpathlineto{\pgfqpointxy{0.5328}{0.048}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6128}{0.5062}}\pgfpathlineto{\pgfqpointxy{0.6084}{0.4971}}\pgfpathlineto{\pgfqpointxy{0.6131}{0.4956}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3989}{0.6422}}\pgfpathlineto{\pgfqpointxy{0.3982}{0.6407}}\pgfpathlineto{\pgfqpointxy{0.4021}{0.6338}}\pgfpathlineto{\pgfqpointxy{0.4056}{0.6356}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3558}{0.9012}}\pgfpathlineto{\pgfqpointxy{0.3479}{0.8954}}\pgfpathlineto{\pgfqpointxy{0.351}{0.8925}}\pgfpathlineto{\pgfqpointxy{0.358}{0.894}}\pgfpathlineto{\pgfqpointxy{0.3585}{0.8943}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.02}{0.907}}\pgfpathlineto{\pgfqpointxy{0.0169}{0.9041}}\pgfpathlineto{\pgfqpointxy{0.0213}{0.9007}}\pgfpathlineto{\pgfqpointxy{0.0261}{0.9017}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7831}{0.9344}}\pgfpathlineto{\pgfqpointxy{0.7766}{0.936}}\pgfpathlineto{\pgfqpointxy{0.7805}{0.9303}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8841}{0.4186}}\pgfpathlineto{\pgfqpointxy{0.8745}{0.4168}}\pgfpathlineto{\pgfqpointxy{0.8856}{0.4179}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2395}{0.2103}}\pgfpathlineto{\pgfqpointxy{0.2368}{0.1997}}\pgfpathlineto{\pgfqpointxy{0.2443}{0.2032}}\pgfpathlineto{\pgfqpointxy{0.2449}{0.2049}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9571}{0.2535}}\pgfpathlineto{\pgfqpointxy{0.9572}{0.2467}}\pgfpathlineto{\pgfqpointxy{0.9646}{0.2479}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3633}{0.9935}}\pgfpathlineto{\pgfqpointxy{0.3598}{0.9956}}\pgfpathlineto{\pgfqpointxy{0.3563}{0.9875}}\pgfpathlineto{\pgfqpointxy{0.3659}{0.9859}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3484}{0.2765}}\pgfpathlineto{\pgfqpointxy{0.3403}{0.275}}\pgfpathlineto{\pgfqpointxy{0.3413}{0.2731}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4499}{0.4837}}\pgfpathlineto{\pgfqpointxy{0.4493}{0.4723}}\pgfpathlineto{\pgfqpointxy{0.453}{0.474}}\pgfpathlineto{\pgfqpointxy{0.4548}{0.4775}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1843}{0.3439}}\pgfpathlineto{\pgfqpointxy{0.1767}{0.341}}\pgfpathlineto{\pgfqpointxy{0.178}{0.3354}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1137}{0.299}}\pgfpathlineto{\pgfqpointxy{0.1199}{0.2902}}\pgfpathlineto{\pgfqpointxy{0.1233}{0.2956}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8117}{0.2639}}\pgfpathlineto{\pgfqpointxy{0.8084}{0.2602}}\pgfpathlineto{\pgfqpointxy{0.8144}{0.2605}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.84}{0.812}}\pgfpathlineto{\pgfqpointxy{0.8362}{0.8067}}\pgfpathlineto{\pgfqpointxy{0.8393}{0.8052}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1716}{0.5277}}\pgfpathlineto{\pgfqpointxy{0.1632}{0.5283}}\pgfpathlineto{\pgfqpointxy{0.1664}{0.5212}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9189}{0.0234}}\pgfpathlineto{\pgfqpointxy{0.9115}{0.024}}\pgfpathlineto{\pgfqpointxy{0.9115}{0.0191}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.538}{0.0526}}\pgfpathlineto{\pgfqpointxy{0.5315}{0.0457}}\pgfpathlineto{\pgfqpointxy{0.5356}{0.0473}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2768}{0.0868}}\pgfpathlineto{\pgfqpointxy{0.2758}{0.0762}}\pgfpathlineto{\pgfqpointxy{0.2817}{0.0786}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.816}{0.1756}}\pgfpathlineto{\pgfqpointxy{0.8089}{0.1701}}\pgfpathlineto{\pgfqpointxy{0.8104}{0.1661}}\pgfpathlineto{\pgfqpointxy{0.8143}{0.1668}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7368}{0.7938}}\pgfpathlineto{\pgfqpointxy{0.7317}{0.7978}}\pgfpathlineto{\pgfqpointxy{0.7294}{0.7918}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7136}{0.1114}}\pgfpathlineto{\pgfqpointxy{0.7077}{0.1071}}\pgfpathlineto{\pgfqpointxy{0.7104}{0.1051}}\pgfpathlineto{\pgfqpointxy{0.7136}{0.1058}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5186}{0.8868}}\pgfpathlineto{\pgfqpointxy{0.5197}{0.8792}}\pgfpathlineto{\pgfqpointxy{0.5251}{0.8806}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8105}{0.843}}\pgfpathlineto{\pgfqpointxy{0.8087}{0.8374}}\pgfpathlineto{\pgfqpointxy{0.8122}{0.8375}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6561}{0.2665}}\pgfpathlineto{\pgfqpointxy{0.6564}{0.2701}}\pgfpathlineto{\pgfqpointxy{0.6494}{0.2685}}\pgfpathlineto{\pgfqpointxy{0.6459}{0.2654}}\pgfpathlineto{\pgfqpointxy{0.6448}{0.2636}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.226}{0.471}}\pgfpathlineto{\pgfqpointxy{0.2244}{0.4663}}\pgfpathlineto{\pgfqpointxy{0.2327}{0.4669}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7223}{0.3356}}\pgfpathlineto{\pgfqpointxy{0.7177}{0.3331}}\pgfpathlineto{\pgfqpointxy{0.7233}{0.33}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8827}{0.0597}}\pgfpathlineto{\pgfqpointxy{0.8771}{0.0608}}\pgfpathlineto{\pgfqpointxy{0.8766}{0.0561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6619}{0.2004}}\pgfpathlineto{\pgfqpointxy{0.6653}{0.193}}\pgfpathlineto{\pgfqpointxy{0.6689}{0.1965}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6854}{0.5013}}\pgfpathlineto{\pgfqpointxy{0.6809}{0.5026}}\pgfpathlineto{\pgfqpointxy{0.6812}{0.4979}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5874}{0.3564}}\pgfpathlineto{\pgfqpointxy{0.5829}{0.358}}\pgfpathlineto{\pgfqpointxy{0.5834}{0.3503}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3273}{0.6847}}\pgfpathlineto{\pgfqpointxy{0.3219}{0.6783}}\pgfpathlineto{\pgfqpointxy{0.3269}{0.6801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6244}{0.6084}}\pgfpathlineto{\pgfqpointxy{0.6236}{0.6116}}\pgfpathlineto{\pgfqpointxy{0.6235}{0.6118}}\pgfpathlineto{\pgfqpointxy{0.6209}{0.6095}}\pgfpathlineto{\pgfqpointxy{0.6195}{0.6007}}\pgfpathlineto{\pgfqpointxy{0.6249}{0.6057}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4381}{0.3993}}\pgfpathlineto{\pgfqpointxy{0.4303}{0.3912}}\pgfpathlineto{\pgfqpointxy{0.4352}{0.3897}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5168}{0.4136}}\pgfpathlineto{\pgfqpointxy{0.5125}{0.4047}}\pgfpathlineto{\pgfqpointxy{0.5154}{0.4026}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0911}{0.1985}}\pgfpathlineto{\pgfqpointxy{0.0829}{0.1963}}\pgfpathlineto{\pgfqpointxy{0.0853}{0.1911}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2152}{0.6603}}\pgfpathlineto{\pgfqpointxy{0.2099}{0.6522}}\pgfpathlineto{\pgfqpointxy{0.2117}{0.6527}}\pgfpathlineto{\pgfqpointxy{0.2127}{0.6536}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1687}{0.4657}}\pgfpathlineto{\pgfqpointxy{0.1613}{0.4652}}\pgfpathlineto{\pgfqpointxy{0.1656}{0.4627}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3131}{0.0378}}\pgfpathlineto{\pgfqpointxy{0.3102}{0.0261}}\pgfpathlineto{\pgfqpointxy{0.3171}{0.0307}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9707}{0.991}}\pgfpathlineto{\pgfqpointxy{0.9728}{0.9856}}\pgfpathlineto{\pgfqpointxy{0.9768}{0.9887}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3238}{0.1499}}\pgfpathlineto{\pgfqpointxy{0.3193}{0.1454}}\pgfpathlineto{\pgfqpointxy{0.3207}{0.1441}}\pgfpathlineto{\pgfqpointxy{0.326}{0.1435}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9936}{0.073}}\pgfpathlineto{\pgfqpointxy{0.987}{0.0739}}\pgfpathlineto{\pgfqpointxy{0.9924}{0.0667}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2888}{0.1456}}\pgfpathlineto{\pgfqpointxy{0.2853}{0.1469}}\pgfpathlineto{\pgfqpointxy{0.2813}{0.136}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.936}{0.5063}}\pgfpathlineto{\pgfqpointxy{0.926}{0.5067}}\pgfpathlineto{\pgfqpointxy{0.9335}{0.4991}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1164}{0.9385}}\pgfpathlineto{\pgfqpointxy{0.1149}{0.9386}}\pgfpathlineto{\pgfqpointxy{0.1092}{0.9378}}\pgfpathlineto{\pgfqpointxy{0.1107}{0.9305}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.627}{0.4624}}\pgfpathlineto{\pgfqpointxy{0.6226}{0.4605}}\pgfpathlineto{\pgfqpointxy{0.6217}{0.4538}}\pgfpathlineto{\pgfqpointxy{0.6262}{0.4526}}\pgfpathlineto{\pgfqpointxy{0.6287}{0.4542}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3945}{0.2545}}\pgfpathlineto{\pgfqpointxy{0.3883}{0.2547}}\pgfpathlineto{\pgfqpointxy{0.3937}{0.2499}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9552}{0.0787}}\pgfpathlineto{\pgfqpointxy{0.9549}{0.084}}\pgfpathlineto{\pgfqpointxy{0.9527}{0.083}}\pgfpathlineto{\pgfqpointxy{0.95}{0.0766}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7188}{0.7448}}\pgfpathlineto{\pgfqpointxy{0.7151}{0.7443}}\pgfpathlineto{\pgfqpointxy{0.7133}{0.7378}}\pgfpathlineto{\pgfqpointxy{0.721}{0.7371}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8157}{0.4368}}\pgfpathlineto{\pgfqpointxy{0.8207}{0.429}}\pgfpathlineto{\pgfqpointxy{0.8232}{0.4294}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5288}{0.6726}}\pgfpathlineto{\pgfqpointxy{0.5233}{0.6703}}\pgfpathlineto{\pgfqpointxy{0.5307}{0.6663}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3456}{0.252}}\pgfpathlineto{\pgfqpointxy{0.3434}{0.2523}}\pgfpathlineto{\pgfqpointxy{0.342}{0.2523}}\pgfpathlineto{\pgfqpointxy{0.3418}{0.2488}}\pgfpathlineto{\pgfqpointxy{0.3453}{0.2431}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5265}{0.7232}}\pgfpathlineto{\pgfqpointxy{0.52}{0.7109}}\pgfpathlineto{\pgfqpointxy{0.5219}{0.7119}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7809}{0.1895}}\pgfpathlineto{\pgfqpointxy{0.7809}{0.1925}}\pgfpathlineto{\pgfqpointxy{0.7766}{0.1856}}\pgfpathlineto{\pgfqpointxy{0.7745}{0.1819}}\pgfpathlineto{\pgfqpointxy{0.7756}{0.1825}}\pgfpathlineto{\pgfqpointxy{0.7799}{0.1851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7608}{0.5279}}\pgfpathlineto{\pgfqpointxy{0.7596}{0.5228}}\pgfpathlineto{\pgfqpointxy{0.7654}{0.5207}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0675}{0.1438}}\pgfpathlineto{\pgfqpointxy{0.062}{0.1397}}\pgfpathlineto{\pgfqpointxy{0.0678}{0.1365}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.03}{0.14}}\pgfpathlineto{\pgfqpointxy{0.027}{0.1385}}\pgfpathlineto{\pgfqpointxy{0.029}{0.1319}}\pgfpathlineto{\pgfqpointxy{0.0304}{0.1326}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3014}{0.1003}}\pgfpathlineto{\pgfqpointxy{0.2986}{0.0995}}\pgfpathlineto{\pgfqpointxy{0.2984}{0.0947}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4671}{0.2527}}\pgfpathlineto{\pgfqpointxy{0.4613}{0.2544}}\pgfpathlineto{\pgfqpointxy{0.4607}{0.2526}}\pgfpathlineto{\pgfqpointxy{0.4657}{0.2468}}\pgfpathlineto{\pgfqpointxy{0.4671}{0.2468}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2772}{0.5833}}\pgfpathlineto{\pgfqpointxy{0.2794}{0.578}}\pgfpathlineto{\pgfqpointxy{0.2809}{0.576}}\pgfpathlineto{\pgfqpointxy{0.2843}{0.5768}}\pgfpathlineto{\pgfqpointxy{0.2823}{0.5798}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2465}{0.3107}}\pgfpathlineto{\pgfqpointxy{0.2406}{0.3108}}\pgfpathlineto{\pgfqpointxy{0.2411}{0.3091}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3103}{0.3883}}\pgfpathlineto{\pgfqpointxy{0.3076}{0.3877}}\pgfpathlineto{\pgfqpointxy{0.3164}{0.3834}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2144}{0.2805}}\pgfpathlineto{\pgfqpointxy{0.2128}{0.2745}}\pgfpathlineto{\pgfqpointxy{0.2188}{0.2778}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.996}{0.6923}}\pgfpathlineto{\pgfqpointxy{0.9939}{0.6946}}\pgfpathlineto{\pgfqpointxy{0.9918}{0.6941}}\pgfpathlineto{\pgfqpointxy{0.9893}{0.6847}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3646}{0.4534}}\pgfpathlineto{\pgfqpointxy{0.3649}{0.4441}}\pgfpathlineto{\pgfqpointxy{0.3655}{0.443}}\pgfpathlineto{\pgfqpointxy{0.3676}{0.447}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0939}{0.4908}}\pgfpathlineto{\pgfqpointxy{0.0888}{0.4947}}\pgfpathlineto{\pgfqpointxy{0.0862}{0.4889}}\pgfpathlineto{\pgfqpointxy{0.0872}{0.4875}}\pgfpathlineto{\pgfqpointxy{0.0922}{0.4859}}\pgfpathlineto{\pgfqpointxy{0.0944}{0.489}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7955}{0.8182}}\pgfpathlineto{\pgfqpointxy{0.7963}{0.8104}}\pgfpathlineto{\pgfqpointxy{0.8041}{0.8142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6389}{0.8415}}\pgfpathlineto{\pgfqpointxy{0.6383}{0.8326}}\pgfpathlineto{\pgfqpointxy{0.6453}{0.8337}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.651}{0.4327}}\pgfpathlineto{\pgfqpointxy{0.6487}{0.4338}}\pgfpathlineto{\pgfqpointxy{0.6408}{0.4261}}\pgfpathlineto{\pgfqpointxy{0.6445}{0.4271}}\pgfpathlineto{\pgfqpointxy{0.6499}{0.4293}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3264}{0.0346}}\pgfpathlineto{\pgfqpointxy{0.3327}{0.0314}}\pgfpathlineto{\pgfqpointxy{0.3349}{0.0331}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8921}{0.8177}}\pgfpathlineto{\pgfqpointxy{0.892}{0.8071}}\pgfpathlineto{\pgfqpointxy{0.8996}{0.8075}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9515}{0.0825}}\pgfpathlineto{\pgfqpointxy{0.9465}{0.0821}}\pgfpathlineto{\pgfqpointxy{0.9462}{0.082}}\pgfpathlineto{\pgfqpointxy{0.9467}{0.0785}}\pgfpathlineto{\pgfqpointxy{0.9489}{0.0773}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4404}{0.8771}}\pgfpathlineto{\pgfqpointxy{0.4372}{0.8809}}\pgfpathlineto{\pgfqpointxy{0.4314}{0.874}}\pgfpathlineto{\pgfqpointxy{0.4348}{0.8738}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0873}{0.1861}}\pgfpathlineto{\pgfqpointxy{0.0906}{0.1776}}\pgfpathlineto{\pgfqpointxy{0.0911}{0.1781}}\pgfpathlineto{\pgfqpointxy{0.094}{0.1823}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.385}{0.1554}}\pgfpathlineto{\pgfqpointxy{0.3847}{0.1581}}\pgfpathlineto{\pgfqpointxy{0.3734}{0.1534}}\pgfpathlineto{\pgfqpointxy{0.384}{0.15}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7606}{0.9774}}\pgfpathlineto{\pgfqpointxy{0.7607}{0.974}}\pgfpathlineto{\pgfqpointxy{0.7694}{0.9755}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5945}{0.5733}}\pgfpathlineto{\pgfqpointxy{0.596}{0.5783}}\pgfpathlineto{\pgfqpointxy{0.5932}{0.5756}}\pgfpathlineto{\pgfqpointxy{0.587}{0.5674}}\pgfpathlineto{\pgfqpointxy{0.5891}{0.5683}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8932}{0.633}}\pgfpathlineto{\pgfqpointxy{0.8899}{0.6351}}\pgfpathlineto{\pgfqpointxy{0.8886}{0.6284}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8089}{0.8726}}\pgfpathlineto{\pgfqpointxy{0.8044}{0.877}}\pgfpathlineto{\pgfqpointxy{0.8048}{0.8689}}\pgfpathlineto{\pgfqpointxy{0.8072}{0.8691}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1672}{0.451}}\pgfpathlineto{\pgfqpointxy{0.1589}{0.4445}}\pgfpathlineto{\pgfqpointxy{0.1633}{0.4414}}\pgfpathlineto{\pgfqpointxy{0.1662}{0.4414}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.254}{0.4513}}\pgfpathlineto{\pgfqpointxy{0.2463}{0.4428}}\pgfpathlineto{\pgfqpointxy{0.2531}{0.4406}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8089}{0.1619}}\pgfpathlineto{\pgfqpointxy{0.8054}{0.1642}}\pgfpathlineto{\pgfqpointxy{0.7981}{0.1594}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0039}{0.818}}\pgfpathlineto{\pgfqpointxy{0.0087}{0.8108}}\pgfpathlineto{\pgfqpointxy{0.0107}{0.8088}}\pgfpathlineto{\pgfqpointxy{0.014}{0.8105}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3189}{0.738}}\pgfpathlineto{\pgfqpointxy{0.3172}{0.7405}}\pgfpathlineto{\pgfqpointxy{0.3155}{0.7389}}\pgfpathlineto{\pgfqpointxy{0.3107}{0.7322}}\pgfpathlineto{\pgfqpointxy{0.3208}{0.7335}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6946}{0.7318}}\pgfpathlineto{\pgfqpointxy{0.6894}{0.7329}}\pgfpathlineto{\pgfqpointxy{0.6916}{0.7247}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7511}{0.688}}\pgfpathlineto{\pgfqpointxy{0.7457}{0.6869}}\pgfpathlineto{\pgfqpointxy{0.7423}{0.6842}}\pgfpathlineto{\pgfqpointxy{0.7469}{0.6819}}\pgfpathlineto{\pgfqpointxy{0.749}{0.6812}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0342}{0.832}}\pgfpathlineto{\pgfqpointxy{0.0297}{0.8358}}\pgfpathlineto{\pgfqpointxy{0.0283}{0.8276}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8291}{0.674}}\pgfpathlineto{\pgfqpointxy{0.8317}{0.6684}}\pgfpathlineto{\pgfqpointxy{0.8344}{0.6675}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0297}{0.4641}}\pgfpathlineto{\pgfqpointxy{0.0256}{0.4562}}\pgfpathlineto{\pgfqpointxy{0.0362}{0.4578}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0628}{0.2535}}\pgfpathlineto{\pgfqpointxy{0.0588}{0.255}}\pgfpathlineto{\pgfqpointxy{0.0569}{0.2531}}\pgfpathlineto{\pgfqpointxy{0.0568}{0.2475}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5879}{0.0696}}\pgfpathlineto{\pgfqpointxy{0.5888}{0.0646}}\pgfpathlineto{\pgfqpointxy{0.5959}{0.0679}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0929}{0.5845}}\pgfpathlineto{\pgfqpointxy{0.0883}{0.5866}}\pgfpathlineto{\pgfqpointxy{0.0846}{0.5784}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6344}{0.6142}}\pgfpathlineto{\pgfqpointxy{0.6331}{0.6111}}\pgfpathlineto{\pgfqpointxy{0.6426}{0.6099}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2051}{0.7057}}\pgfpathlineto{\pgfqpointxy{0.1993}{0.6949}}\pgfpathlineto{\pgfqpointxy{0.2001}{0.6938}}\pgfpathlineto{\pgfqpointxy{0.2058}{0.699}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1827}{0.4416}}\pgfpathlineto{\pgfqpointxy{0.1816}{0.4422}}\pgfpathlineto{\pgfqpointxy{0.1746}{0.4393}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6455}{0.669}}\pgfpathlineto{\pgfqpointxy{0.6416}{0.669}}\pgfpathlineto{\pgfqpointxy{0.64}{0.668}}\pgfpathlineto{\pgfqpointxy{0.6431}{0.6617}}\pgfpathlineto{\pgfqpointxy{0.6468}{0.6612}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0455}{0.0505}}\pgfpathlineto{\pgfqpointxy{0.0379}{0.0517}}\pgfpathlineto{\pgfqpointxy{0.0369}{0.0504}}\pgfpathlineto{\pgfqpointxy{0.0389}{0.0413}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6098}{0.3574}}\pgfpathlineto{\pgfqpointxy{0.6149}{0.3501}}\pgfpathlineto{\pgfqpointxy{0.6161}{0.3554}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1749}{0.4731}}\pgfpathlineto{\pgfqpointxy{0.1714}{0.4755}}\pgfpathlineto{\pgfqpointxy{0.1688}{0.4693}}\pgfpathlineto{\pgfqpointxy{0.173}{0.4657}}\pgfpathlineto{\pgfqpointxy{0.1748}{0.4679}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0389}{0.7906}}\pgfpathlineto{\pgfqpointxy{0.0368}{0.7908}}\pgfpathlineto{\pgfqpointxy{0.0312}{0.7857}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3207}{0.031}}\pgfpathlineto{\pgfqpointxy{0.3189}{0.0323}}\pgfpathlineto{\pgfqpointxy{0.3121}{0.0261}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2866}{0.8797}}\pgfpathlineto{\pgfqpointxy{0.2832}{0.8788}}\pgfpathlineto{\pgfqpointxy{0.2892}{0.8756}}\pgfpathlineto{\pgfqpointxy{0.2941}{0.8795}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.169}{0.2402}}\pgfpathlineto{\pgfqpointxy{0.1663}{0.2411}}\pgfpathlineto{\pgfqpointxy{0.1653}{0.2343}}\pgfpathlineto{\pgfqpointxy{0.1665}{0.2326}}\pgfpathlineto{\pgfqpointxy{0.1709}{0.234}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7627}{0.5916}}\pgfpathlineto{\pgfqpointxy{0.7584}{0.5894}}\pgfpathlineto{\pgfqpointxy{0.7567}{0.5876}}\pgfpathlineto{\pgfqpointxy{0.7567}{0.5842}}\pgfpathlineto{\pgfqpointxy{0.7672}{0.5831}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8152}{0.4095}}\pgfpathlineto{\pgfqpointxy{0.8117}{0.4118}}\pgfpathlineto{\pgfqpointxy{0.8062}{0.4077}}\pgfpathlineto{\pgfqpointxy{0.8106}{0.4034}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3323}{0.8552}}\pgfpathlineto{\pgfqpointxy{0.3261}{0.8488}}\pgfpathlineto{\pgfqpointxy{0.327}{0.8474}}\pgfpathlineto{\pgfqpointxy{0.3345}{0.8487}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7475}{0.9391}}\pgfpathlineto{\pgfqpointxy{0.7421}{0.944}}\pgfpathlineto{\pgfqpointxy{0.7407}{0.9412}}\pgfpathlineto{\pgfqpointxy{0.7422}{0.9331}}\pgfpathlineto{\pgfqpointxy{0.7482}{0.9318}}\pgfpathlineto{\pgfqpointxy{0.7504}{0.9365}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8495}{0.4025}}\pgfpathlineto{\pgfqpointxy{0.8452}{0.406}}\pgfpathlineto{\pgfqpointxy{0.8383}{0.3983}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3066}{0.4766}}\pgfpathlineto{\pgfqpointxy{0.3009}{0.478}}\pgfpathlineto{\pgfqpointxy{0.2988}{0.475}}\pgfpathlineto{\pgfqpointxy{0.2993}{0.4729}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.391}{0.6297}}\pgfpathlineto{\pgfqpointxy{0.3837}{0.6334}}\pgfpathlineto{\pgfqpointxy{0.3792}{0.6277}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3515}{0.2349}}\pgfpathlineto{\pgfqpointxy{0.3479}{0.2273}}\pgfpathlineto{\pgfqpointxy{0.3531}{0.2252}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0334}{0.0892}}\pgfpathlineto{\pgfqpointxy{0.031}{0.0892}}\pgfpathlineto{\pgfqpointxy{0.0295}{0.089}}\pgfpathlineto{\pgfqpointxy{0.0343}{0.0804}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6134}{0.3272}}\pgfpathlineto{\pgfqpointxy{0.6124}{0.3247}}\pgfpathlineto{\pgfqpointxy{0.6123}{0.3241}}\pgfpathlineto{\pgfqpointxy{0.6138}{0.318}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3831}{0.9452}}\pgfpathlineto{\pgfqpointxy{0.3816}{0.9436}}\pgfpathlineto{\pgfqpointxy{0.3806}{0.9361}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9411}{0.9145}}\pgfpathlineto{\pgfqpointxy{0.9321}{0.9096}}\pgfpathlineto{\pgfqpointxy{0.9345}{0.904}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8537}{0.8868}}\pgfpathlineto{\pgfqpointxy{0.8498}{0.882}}\pgfpathlineto{\pgfqpointxy{0.8557}{0.8781}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.19}{0.2439}}\pgfpathlineto{\pgfqpointxy{0.183}{0.2421}}\pgfpathlineto{\pgfqpointxy{0.1837}{0.2359}}\pgfpathlineto{\pgfqpointxy{0.1852}{0.2352}}\pgfpathlineto{\pgfqpointxy{0.1864}{0.2366}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4621}{0.6144}}\pgfpathlineto{\pgfqpointxy{0.461}{0.6156}}\pgfpathlineto{\pgfqpointxy{0.4584}{0.6129}}\pgfpathlineto{\pgfqpointxy{0.4581}{0.6046}}\pgfpathlineto{\pgfqpointxy{0.4618}{0.6029}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8663}{0.0656}}\pgfpathlineto{\pgfqpointxy{0.8641}{0.0613}}\pgfpathlineto{\pgfqpointxy{0.8672}{0.0604}}\pgfpathlineto{\pgfqpointxy{0.8701}{0.0606}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2607}{0.5399}}\pgfpathlineto{\pgfqpointxy{0.2503}{0.5398}}\pgfpathlineto{\pgfqpointxy{0.2501}{0.5396}}\pgfpathlineto{\pgfqpointxy{0.2581}{0.5358}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9074}{0.7856}}\pgfpathlineto{\pgfqpointxy{0.9105}{0.7744}}\pgfpathlineto{\pgfqpointxy{0.9117}{0.7756}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0882}{0.3302}}\pgfpathlineto{\pgfqpointxy{0.0822}{0.3312}}\pgfpathlineto{\pgfqpointxy{0.0819}{0.3307}}\pgfpathlineto{\pgfqpointxy{0.0922}{0.3279}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3676}{0.1491}}\pgfpathlineto{\pgfqpointxy{0.3653}{0.1508}}\pgfpathlineto{\pgfqpointxy{0.3634}{0.1488}}\pgfpathlineto{\pgfqpointxy{0.3606}{0.1449}}\pgfpathlineto{\pgfqpointxy{0.3591}{0.141}}\pgfpathlineto{\pgfqpointxy{0.3671}{0.1411}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7434}{0.01}}\pgfpathlineto{\pgfqpointxy{0.7341}{0.0115}}\pgfpathlineto{\pgfqpointxy{0.7375}{0.0077}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2007}{0.7534}}\pgfpathlineto{\pgfqpointxy{0.1919}{0.7524}}\pgfpathlineto{\pgfqpointxy{0.192}{0.7469}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0055}{0.3294}}\pgfpathlineto{\pgfqpointxy{0.0019}{0.3261}}\pgfpathlineto{\pgfqpointxy{0.0101}{0.3257}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1421}{0.657}}\pgfpathlineto{\pgfqpointxy{0.1395}{0.6625}}\pgfpathlineto{\pgfqpointxy{0.1368}{0.6541}}\pgfpathlineto{\pgfqpointxy{0.1387}{0.6538}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4088}{0.402}}\pgfpathlineto{\pgfqpointxy{0.4006}{0.3992}}\pgfpathlineto{\pgfqpointxy{0.4016}{0.3965}}\pgfpathlineto{\pgfqpointxy{0.4038}{0.3966}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4637}{0.9656}}\pgfpathlineto{\pgfqpointxy{0.4603}{0.9619}}\pgfpathlineto{\pgfqpointxy{0.4669}{0.9614}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1211}{0.3437}}\pgfpathlineto{\pgfqpointxy{0.1158}{0.3464}}\pgfpathlineto{\pgfqpointxy{0.1167}{0.3396}}\pgfpathlineto{\pgfqpointxy{0.1216}{0.3404}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0546}{0.9579}}\pgfpathlineto{\pgfqpointxy{0.0516}{0.9488}}\pgfpathlineto{\pgfqpointxy{0.0549}{0.9502}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0944}{0.8316}}\pgfpathlineto{\pgfqpointxy{0.0981}{0.8259}}\pgfpathlineto{\pgfqpointxy{0.1028}{0.8295}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3051}{0.6633}}\pgfpathlineto{\pgfqpointxy{0.2957}{0.6631}}\pgfpathlineto{\pgfqpointxy{0.2946}{0.6604}}\pgfpathlineto{\pgfqpointxy{0.2963}{0.6575}}\pgfpathlineto{\pgfqpointxy{0.2982}{0.6567}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8755}{0.1759}}\pgfpathlineto{\pgfqpointxy{0.8726}{0.1722}}\pgfpathlineto{\pgfqpointxy{0.8809}{0.172}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4862}{0.8386}}\pgfpathlineto{\pgfqpointxy{0.4902}{0.8322}}\pgfpathlineto{\pgfqpointxy{0.4922}{0.835}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5693}{0.034}}\pgfpathlineto{\pgfqpointxy{0.5687}{0.0288}}\pgfpathlineto{\pgfqpointxy{0.5696}{0.0269}}\pgfpathlineto{\pgfqpointxy{0.5758}{0.0267}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.541}{0.1865}}\pgfpathlineto{\pgfqpointxy{0.5354}{0.1847}}\pgfpathlineto{\pgfqpointxy{0.5338}{0.1828}}\pgfpathlineto{\pgfqpointxy{0.5371}{0.1801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6539}{0.2298}}\pgfpathlineto{\pgfqpointxy{0.6537}{0.2256}}\pgfpathlineto{\pgfqpointxy{0.662}{0.2199}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2826}{0.5089}}\pgfpathlineto{\pgfqpointxy{0.2807}{0.5101}}\pgfpathlineto{\pgfqpointxy{0.2734}{0.5057}}\pgfpathlineto{\pgfqpointxy{0.2799}{0.5015}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1946}{0.6658}}\pgfpathlineto{\pgfqpointxy{0.186}{0.6687}}\pgfpathlineto{\pgfqpointxy{0.1895}{0.6611}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5494}{0.6108}}\pgfpathlineto{\pgfqpointxy{0.54}{0.6081}}\pgfpathlineto{\pgfqpointxy{0.5396}{0.6063}}\pgfpathlineto{\pgfqpointxy{0.5451}{0.6066}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9368}{0.4149}}\pgfpathlineto{\pgfqpointxy{0.9343}{0.418}}\pgfpathlineto{\pgfqpointxy{0.9274}{0.4151}}\pgfpathlineto{\pgfqpointxy{0.9261}{0.4118}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8601}{0.5985}}\pgfpathlineto{\pgfqpointxy{0.8553}{0.5968}}\pgfpathlineto{\pgfqpointxy{0.8506}{0.593}}\pgfpathlineto{\pgfqpointxy{0.8626}{0.5907}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0363}{0.5488}}\pgfpathlineto{\pgfqpointxy{0.038}{0.5439}}\pgfpathlineto{\pgfqpointxy{0.0455}{0.5445}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9834}{0.6339}}\pgfpathlineto{\pgfqpointxy{0.9741}{0.6281}}\pgfpathlineto{\pgfqpointxy{0.9823}{0.626}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1309}{0.8553}}\pgfpathlineto{\pgfqpointxy{0.1267}{0.8577}}\pgfpathlineto{\pgfqpointxy{0.1281}{0.8475}}\pgfpathlineto{\pgfqpointxy{0.1282}{0.847}}\pgfpathlineto{\pgfqpointxy{0.1338}{0.8504}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4218}{0.7355}}\pgfpathlineto{\pgfqpointxy{0.4205}{0.7291}}\pgfpathlineto{\pgfqpointxy{0.4215}{0.7288}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4718}{0.1457}}\pgfpathlineto{\pgfqpointxy{0.4705}{0.1398}}\pgfpathlineto{\pgfqpointxy{0.4767}{0.1382}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7025}{0.8865}}\pgfpathlineto{\pgfqpointxy{0.6975}{0.8906}}\pgfpathlineto{\pgfqpointxy{0.6975}{0.8822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.755}{0.3245}}\pgfpathlineto{\pgfqpointxy{0.7483}{0.3213}}\pgfpathlineto{\pgfqpointxy{0.7482}{0.3198}}\pgfpathlineto{\pgfqpointxy{0.7491}{0.3167}}\pgfpathlineto{\pgfqpointxy{0.7564}{0.3204}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8865}{0.8491}}\pgfpathlineto{\pgfqpointxy{0.8774}{0.8493}}\pgfpathlineto{\pgfqpointxy{0.8824}{0.8433}}\pgfpathlineto{\pgfqpointxy{0.8872}{0.8474}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8329}{0.8481}}\pgfpathlineto{\pgfqpointxy{0.8273}{0.8535}}\pgfpathlineto{\pgfqpointxy{0.8251}{0.8488}}\pgfpathlineto{\pgfqpointxy{0.8308}{0.844}}\pgfpathlineto{\pgfqpointxy{0.8314}{0.8449}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9755}{0.0536}}\pgfpathlineto{\pgfqpointxy{0.9734}{0.0551}}\pgfpathlineto{\pgfqpointxy{0.9737}{0.0521}}\pgfpathlineto{\pgfqpointxy{0.9775}{0.046}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3029}{0.9021}}\pgfpathlineto{\pgfqpointxy{0.2992}{0.8935}}\pgfpathlineto{\pgfqpointxy{0.3018}{0.8964}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6033}{0.4501}}\pgfpathlineto{\pgfqpointxy{0.5953}{0.4445}}\pgfpathlineto{\pgfqpointxy{0.6005}{0.4439}}\pgfpathlineto{\pgfqpointxy{0.601}{0.4442}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2361}{0.9622}}\pgfpathlineto{\pgfqpointxy{0.2325}{0.9629}}\pgfpathlineto{\pgfqpointxy{0.2357}{0.9503}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1015}{0.9878}}\pgfpathlineto{\pgfqpointxy{0.1047}{0.9832}}\pgfpathlineto{\pgfqpointxy{0.1081}{0.9839}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0939}{0.1285}}\pgfpathlineto{\pgfqpointxy{0.0876}{0.1322}}\pgfpathlineto{\pgfqpointxy{0.0889}{0.1267}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4665}{0.1701}}\pgfpathlineto{\pgfqpointxy{0.4631}{0.1702}}\pgfpathlineto{\pgfqpointxy{0.4648}{0.1622}}\pgfpathlineto{\pgfqpointxy{0.466}{0.1642}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1839}{0.2918}}\pgfpathlineto{\pgfqpointxy{0.1825}{0.2924}}\pgfpathlineto{\pgfqpointxy{0.1793}{0.2824}}\pgfpathlineto{\pgfqpointxy{0.181}{0.281}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6494}{0.8064}}\pgfpathlineto{\pgfqpointxy{0.6459}{0.8079}}\pgfpathlineto{\pgfqpointxy{0.6457}{0.8037}}\pgfpathlineto{\pgfqpointxy{0.6513}{0.8045}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.238}{0.2432}}\pgfpathlineto{\pgfqpointxy{0.2378}{0.2441}}\pgfpathlineto{\pgfqpointxy{0.2322}{0.2362}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2436}{0.7448}}\pgfpathlineto{\pgfqpointxy{0.2385}{0.7406}}\pgfpathlineto{\pgfqpointxy{0.2419}{0.7374}}\pgfpathlineto{\pgfqpointxy{0.2437}{0.7386}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8444}{0.0713}}\pgfpathlineto{\pgfqpointxy{0.8404}{0.0661}}\pgfpathlineto{\pgfqpointxy{0.8457}{0.0611}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4738}{0.7821}}\pgfpathlineto{\pgfqpointxy{0.4679}{0.7801}}\pgfpathlineto{\pgfqpointxy{0.4685}{0.7769}}\pgfpathlineto{\pgfqpointxy{0.4764}{0.7799}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6768}{0.3452}}\pgfpathlineto{\pgfqpointxy{0.6759}{0.3446}}\pgfpathlineto{\pgfqpointxy{0.6754}{0.3405}}\pgfpathlineto{\pgfqpointxy{0.6775}{0.3376}}\pgfpathlineto{\pgfqpointxy{0.6796}{0.3397}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0879}{0.7992}}\pgfpathlineto{\pgfqpointxy{0.0847}{0.8001}}\pgfpathlineto{\pgfqpointxy{0.0818}{0.7944}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.288}{0.9805}}\pgfpathlineto{\pgfqpointxy{0.2819}{0.9796}}\pgfpathlineto{\pgfqpointxy{0.2822}{0.9784}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7043}{0.4254}}\pgfpathlineto{\pgfqpointxy{0.6918}{0.4219}}\pgfpathlineto{\pgfqpointxy{0.7037}{0.423}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9181}{0.3389}}\pgfpathlineto{\pgfqpointxy{0.9158}{0.3374}}\pgfpathlineto{\pgfqpointxy{0.9177}{0.3303}}\pgfpathlineto{\pgfqpointxy{0.9208}{0.3285}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8446}{0.8924}}\pgfpathlineto{\pgfqpointxy{0.8346}{0.8935}}\pgfpathlineto{\pgfqpointxy{0.8335}{0.89}}\pgfpathlineto{\pgfqpointxy{0.8437}{0.8909}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4069}{0.9936}}\pgfpathlineto{\pgfqpointxy{0.397}{0.9962}}\pgfpathlineto{\pgfqpointxy{0.4006}{0.987}}\pgfpathlineto{\pgfqpointxy{0.402}{0.9865}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1236}{0.2147}}\pgfpathlineto{\pgfqpointxy{0.1175}{0.2136}}\pgfpathlineto{\pgfqpointxy{0.1221}{0.2105}}\pgfpathlineto{\pgfqpointxy{0.1235}{0.21}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4378}{0.6047}}\pgfpathlineto{\pgfqpointxy{0.4482}{0.5977}}\pgfpathlineto{\pgfqpointxy{0.4477}{0.5989}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9836}{0.968}}\pgfpathlineto{\pgfqpointxy{0.9787}{0.9688}}\pgfpathlineto{\pgfqpointxy{0.975}{0.9624}}\pgfpathlineto{\pgfqpointxy{0.9773}{0.9616}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4636}{0.6302}}\pgfpathlineto{\pgfqpointxy{0.4637}{0.6266}}\pgfpathlineto{\pgfqpointxy{0.4654}{0.6205}}\pgfpathlineto{\pgfqpointxy{0.4669}{0.6225}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1195}{0.9645}}\pgfpathlineto{\pgfqpointxy{0.1176}{0.9576}}\pgfpathlineto{\pgfqpointxy{0.1238}{0.9616}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7429}{0.6222}}\pgfpathlineto{\pgfqpointxy{0.7425}{0.6275}}\pgfpathlineto{\pgfqpointxy{0.7399}{0.6263}}\pgfpathlineto{\pgfqpointxy{0.7364}{0.6185}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1818}{0.9003}}\pgfpathlineto{\pgfqpointxy{0.1767}{0.8963}}\pgfpathlineto{\pgfqpointxy{0.1805}{0.8945}}\pgfpathlineto{\pgfqpointxy{0.1865}{0.8968}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.321}{0.2997}}\pgfpathlineto{\pgfqpointxy{0.3139}{0.298}}\pgfpathlineto{\pgfqpointxy{0.3164}{0.2929}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0138}{0.3777}}\pgfpathlineto{\pgfqpointxy{0.004}{0.3791}}\pgfpathlineto{\pgfqpointxy{0.0073}{0.3729}}\pgfpathlineto{\pgfqpointxy{0.0093}{0.3715}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6824}{0.9376}}\pgfpathlineto{\pgfqpointxy{0.6741}{0.9268}}\pgfpathlineto{\pgfqpointxy{0.6815}{0.9313}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3697}{0.2508}}\pgfpathlineto{\pgfqpointxy{0.3677}{0.2539}}\pgfpathlineto{\pgfqpointxy{0.361}{0.2465}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1031}{0.1603}}\pgfpathlineto{\pgfqpointxy{0.1009}{0.1538}}\pgfpathlineto{\pgfqpointxy{0.1079}{0.1506}}\pgfpathlineto{\pgfqpointxy{0.1098}{0.1527}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7615}{0.6483}}\pgfpathlineto{\pgfqpointxy{0.7568}{0.6483}}\pgfpathlineto{\pgfqpointxy{0.756}{0.6427}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6402}{0.0595}}\pgfpathlineto{\pgfqpointxy{0.6386}{0.0612}}\pgfpathlineto{\pgfqpointxy{0.6349}{0.0562}}\pgfpathlineto{\pgfqpointxy{0.6403}{0.0514}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9571}{0.1393}}\pgfpathlineto{\pgfqpointxy{0.9526}{0.1386}}\pgfpathlineto{\pgfqpointxy{0.947}{0.1318}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7897}{0.0421}}\pgfpathlineto{\pgfqpointxy{0.7891}{0.0296}}\pgfpathlineto{\pgfqpointxy{0.7919}{0.0345}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6936}{0.4425}}\pgfpathlineto{\pgfqpointxy{0.6821}{0.4441}}\pgfpathlineto{\pgfqpointxy{0.6806}{0.4395}}\pgfpathlineto{\pgfqpointxy{0.6823}{0.4383}}\pgfpathlineto{\pgfqpointxy{0.6882}{0.436}}\pgfpathlineto{\pgfqpointxy{0.6901}{0.4379}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2992}{0.8443}}\pgfpathlineto{\pgfqpointxy{0.2987}{0.8346}}\pgfpathlineto{\pgfqpointxy{0.3026}{0.8391}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6277}{0.1356}}\pgfpathlineto{\pgfqpointxy{0.6238}{0.1284}}\pgfpathlineto{\pgfqpointxy{0.6314}{0.1305}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.781}{0.6545}}\pgfpathlineto{\pgfqpointxy{0.7763}{0.6537}}\pgfpathlineto{\pgfqpointxy{0.7814}{0.647}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7696}{0.7111}}\pgfpathlineto{\pgfqpointxy{0.7676}{0.7099}}\pgfpathlineto{\pgfqpointxy{0.768}{0.7011}}\pgfpathlineto{\pgfqpointxy{0.7712}{0.6998}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0404}{0.5028}}\pgfpathlineto{\pgfqpointxy{0.0323}{0.5027}}\pgfpathlineto{\pgfqpointxy{0.0404}{0.4961}}\pgfpathlineto{\pgfqpointxy{0.0438}{0.5006}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4138}{0.9177}}\pgfpathlineto{\pgfqpointxy{0.405}{0.9163}}\pgfpathlineto{\pgfqpointxy{0.4126}{0.9109}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6668}{0.1699}}\pgfpathlineto{\pgfqpointxy{0.6718}{0.1649}}\pgfpathlineto{\pgfqpointxy{0.6771}{0.1663}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3747}{0.7683}}\pgfpathlineto{\pgfqpointxy{0.3676}{0.7679}}\pgfpathlineto{\pgfqpointxy{0.3704}{0.7636}}\pgfpathlineto{\pgfqpointxy{0.3752}{0.7629}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.08}{0.6158}}\pgfpathlineto{\pgfqpointxy{0.0777}{0.614}}\pgfpathlineto{\pgfqpointxy{0.075}{0.6095}}\pgfpathlineto{\pgfqpointxy{0.0767}{0.6075}}\pgfpathlineto{\pgfqpointxy{0.08}{0.6084}}\pgfpathlineto{\pgfqpointxy{0.083}{0.6099}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6767}{0.855}}\pgfpathlineto{\pgfqpointxy{0.6656}{0.8554}}\pgfpathlineto{\pgfqpointxy{0.6719}{0.8508}}\pgfpathlineto{\pgfqpointxy{0.6758}{0.8528}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1769}{0.1151}}\pgfpathlineto{\pgfqpointxy{0.171}{0.1129}}\pgfpathlineto{\pgfqpointxy{0.1722}{0.1096}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6565}{0.6321}}\pgfpathlineto{\pgfqpointxy{0.6526}{0.6317}}\pgfpathlineto{\pgfqpointxy{0.6589}{0.6239}}\pgfpathlineto{\pgfqpointxy{0.6594}{0.6285}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.637}{0.535}}\pgfpathlineto{\pgfqpointxy{0.6292}{0.5345}}\pgfpathlineto{\pgfqpointxy{0.6352}{0.5339}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6658}{0.4108}}\pgfpathlineto{\pgfqpointxy{0.6654}{0.4081}}\pgfpathlineto{\pgfqpointxy{0.6744}{0.4055}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4409}{0.3086}}\pgfpathlineto{\pgfqpointxy{0.4368}{0.3081}}\pgfpathlineto{\pgfqpointxy{0.4451}{0.302}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.51}{0.7871}}\pgfpathlineto{\pgfqpointxy{0.5057}{0.7878}}\pgfpathlineto{\pgfqpointxy{0.5016}{0.7848}}\pgfpathlineto{\pgfqpointxy{0.5047}{0.7794}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5648}{0.3545}}\pgfpathlineto{\pgfqpointxy{0.5588}{0.3509}}\pgfpathlineto{\pgfqpointxy{0.5651}{0.3479}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4164}{0.0347}}\pgfpathlineto{\pgfqpointxy{0.4084}{0.0297}}\pgfpathlineto{\pgfqpointxy{0.4131}{0.0239}}\pgfpathlineto{\pgfqpointxy{0.4142}{0.0251}}\pgfpathlineto{\pgfqpointxy{0.4167}{0.0287}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2023}{0.8509}}\pgfpathlineto{\pgfqpointxy{0.1937}{0.85}}\pgfpathlineto{\pgfqpointxy{0.1984}{0.8483}}\pgfpathlineto{\pgfqpointxy{0.2026}{0.8488}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.68}{0.218}}\pgfpathlineto{\pgfqpointxy{0.6738}{0.2178}}\pgfpathlineto{\pgfqpointxy{0.6792}{0.2104}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1323}{0.2958}}\pgfpathlineto{\pgfqpointxy{0.129}{0.2996}}\pgfpathlineto{\pgfqpointxy{0.1257}{0.2909}}\pgfpathlineto{\pgfqpointxy{0.1281}{0.2893}}\pgfpathlineto{\pgfqpointxy{0.132}{0.2875}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2865}{0.3508}}\pgfpathlineto{\pgfqpointxy{0.2922}{0.3456}}\pgfpathlineto{\pgfqpointxy{0.2965}{0.3459}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4149}{0.6999}}\pgfpathlineto{\pgfqpointxy{0.4135}{0.7018}}\pgfpathlineto{\pgfqpointxy{0.4117}{0.6973}}\pgfpathlineto{\pgfqpointxy{0.4186}{0.6901}}\pgfpathlineto{\pgfqpointxy{0.4187}{0.6929}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0846}{0.467}}\pgfpathlineto{\pgfqpointxy{0.0732}{0.4665}}\pgfpathlineto{\pgfqpointxy{0.0784}{0.4637}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4792}{0.4075}}\pgfpathlineto{\pgfqpointxy{0.4793}{0.4076}}\pgfpathlineto{\pgfqpointxy{0.4763}{0.409}}\pgfpathlineto{\pgfqpointxy{0.4701}{0.4065}}\pgfpathlineto{\pgfqpointxy{0.4709}{0.4041}}\pgfpathlineto{\pgfqpointxy{0.4763}{0.3996}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9206}{0.0769}}\pgfpathlineto{\pgfqpointxy{0.9157}{0.08}}\pgfpathlineto{\pgfqpointxy{0.9162}{0.0765}}\pgfpathlineto{\pgfqpointxy{0.9189}{0.0716}}\pgfpathlineto{\pgfqpointxy{0.9239}{0.0743}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8692}{0.776}}\pgfpathlineto{\pgfqpointxy{0.8675}{0.7669}}\pgfpathlineto{\pgfqpointxy{0.8709}{0.7677}}\pgfpathlineto{\pgfqpointxy{0.8706}{0.7697}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3775}{0.2608}}\pgfpathlineto{\pgfqpointxy{0.3706}{0.2529}}\pgfpathlineto{\pgfqpointxy{0.371}{0.2485}}\pgfpathlineto{\pgfqpointxy{0.376}{0.2536}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7723}{0.349}}\pgfpathlineto{\pgfqpointxy{0.7677}{0.3438}}\pgfpathlineto{\pgfqpointxy{0.7695}{0.3429}}\pgfpathlineto{\pgfqpointxy{0.7712}{0.3428}}\pgfpathlineto{\pgfqpointxy{0.7724}{0.3429}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.702}{0.7734}}\pgfpathlineto{\pgfqpointxy{0.6975}{0.7701}}\pgfpathlineto{\pgfqpointxy{0.703}{0.7644}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8661}{0.3687}}\pgfpathlineto{\pgfqpointxy{0.8661}{0.3625}}\pgfpathlineto{\pgfqpointxy{0.8734}{0.3637}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3383}{0.5006}}\pgfpathlineto{\pgfqpointxy{0.337}{0.4994}}\pgfpathlineto{\pgfqpointxy{0.3378}{0.4924}}\pgfpathlineto{\pgfqpointxy{0.3386}{0.4925}}\pgfpathlineto{\pgfqpointxy{0.3411}{0.4973}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7583}{0.6963}}\pgfpathlineto{\pgfqpointxy{0.7512}{0.698}}\pgfpathlineto{\pgfqpointxy{0.7504}{0.6887}}\pgfpathlineto{\pgfqpointxy{0.7575}{0.6929}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9592}{0.2267}}\pgfpathlineto{\pgfqpointxy{0.9515}{0.2223}}\pgfpathlineto{\pgfqpointxy{0.9548}{0.2227}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7984}{0.0141}}\pgfpathlineto{\pgfqpointxy{0.7914}{0.0122}}\pgfpathlineto{\pgfqpointxy{0.7968}{0.0077}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.396}{0.7128}}\pgfpathlineto{\pgfqpointxy{0.3842}{0.7115}}\pgfpathlineto{\pgfqpointxy{0.3872}{0.7096}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0906}{0.9434}}\pgfpathlineto{\pgfqpointxy{0.0852}{0.9421}}\pgfpathlineto{\pgfqpointxy{0.0845}{0.9358}}\pgfpathlineto{\pgfqpointxy{0.0906}{0.9353}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5097}{0.9964}}\pgfpathlineto{\pgfqpointxy{0.5079}{0.9867}}\pgfpathlineto{\pgfqpointxy{0.5087}{0.9838}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2377}{0.2552}}\pgfpathlineto{\pgfqpointxy{0.2337}{0.2582}}\pgfpathlineto{\pgfqpointxy{0.2313}{0.2471}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7077}{0.1275}}\pgfpathlineto{\pgfqpointxy{0.6971}{0.125}}\pgfpathlineto{\pgfqpointxy{0.7}{0.1224}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0552}{0.2519}}\pgfpathlineto{\pgfqpointxy{0.0547}{0.2545}}\pgfpathlineto{\pgfqpointxy{0.0485}{0.2523}}\pgfpathlineto{\pgfqpointxy{0.0558}{0.2466}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2766}{0.1535}}\pgfpathlineto{\pgfqpointxy{0.2803}{0.1483}}\pgfpathlineto{\pgfqpointxy{0.2867}{0.1502}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9057}{0.1436}}\pgfpathlineto{\pgfqpointxy{0.9062}{0.1379}}\pgfpathlineto{\pgfqpointxy{0.914}{0.1412}}\pgfpathlineto{\pgfqpointxy{0.9148}{0.142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6922}{0.4472}}\pgfpathlineto{\pgfqpointxy{0.682}{0.4463}}\pgfpathlineto{\pgfqpointxy{0.685}{0.4442}}\pgfpathlineto{\pgfqpointxy{0.689}{0.4447}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4618}{0.6505}}\pgfpathlineto{\pgfqpointxy{0.4575}{0.6458}}\pgfpathlineto{\pgfqpointxy{0.4658}{0.6449}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0948}{0.4451}}\pgfpathlineto{\pgfqpointxy{0.0909}{0.445}}\pgfpathlineto{\pgfqpointxy{0.0902}{0.4438}}\pgfpathlineto{\pgfqpointxy{0.0903}{0.4413}}\pgfpathlineto{\pgfqpointxy{0.0931}{0.4349}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3769}{0.0859}}\pgfpathlineto{\pgfqpointxy{0.3752}{0.0783}}\pgfpathlineto{\pgfqpointxy{0.3839}{0.0788}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4517}{0.979}}\pgfpathlineto{\pgfqpointxy{0.4501}{0.9797}}\pgfpathlineto{\pgfqpointxy{0.446}{0.9811}}\pgfpathlineto{\pgfqpointxy{0.4429}{0.9784}}\pgfpathlineto{\pgfqpointxy{0.4484}{0.9756}}\pgfpathlineto{\pgfqpointxy{0.4525}{0.9756}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2356}{0.321}}\pgfpathlineto{\pgfqpointxy{0.2327}{0.3228}}\pgfpathlineto{\pgfqpointxy{0.2312}{0.318}}\pgfpathlineto{\pgfqpointxy{0.2349}{0.3175}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.658}{0.3312}}\pgfpathlineto{\pgfqpointxy{0.6496}{0.3287}}\pgfpathlineto{\pgfqpointxy{0.6498}{0.3228}}\pgfpathlineto{\pgfqpointxy{0.6574}{0.3274}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9765}{0.2654}}\pgfpathlineto{\pgfqpointxy{0.9729}{0.2665}}\pgfpathlineto{\pgfqpointxy{0.9701}{0.2627}}\pgfpathlineto{\pgfqpointxy{0.9731}{0.2593}}\pgfpathlineto{\pgfqpointxy{0.9739}{0.2593}}\pgfpathlineto{\pgfqpointxy{0.9788}{0.2613}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8741}{0.3636}}\pgfpathlineto{\pgfqpointxy{0.8632}{0.3612}}\pgfpathlineto{\pgfqpointxy{0.8645}{0.3593}}\pgfpathlineto{\pgfqpointxy{0.8679}{0.3564}}\pgfpathlineto{\pgfqpointxy{0.8764}{0.3609}}\pgfpathlineto{\pgfqpointxy{0.8764}{0.3613}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7893}{0.1105}}\pgfpathlineto{\pgfqpointxy{0.7889}{0.1025}}\pgfpathlineto{\pgfqpointxy{0.7946}{0.1074}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4484}{0.4241}}\pgfpathlineto{\pgfqpointxy{0.4471}{0.4172}}\pgfpathlineto{\pgfqpointxy{0.4524}{0.4143}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0468}{0.1839}}\pgfpathlineto{\pgfqpointxy{0.0426}{0.1833}}\pgfpathlineto{\pgfqpointxy{0.0403}{0.1817}}\pgfpathlineto{\pgfqpointxy{0.0381}{0.1744}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5266}{0.0273}}\pgfpathlineto{\pgfqpointxy{0.5196}{0.0228}}\pgfpathlineto{\pgfqpointxy{0.5234}{0.0197}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6192}{0.4995}}\pgfpathlineto{\pgfqpointxy{0.6203}{0.495}}\pgfpathlineto{\pgfqpointxy{0.6249}{0.4936}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0406}{0.9176}}\pgfpathlineto{\pgfqpointxy{0.0379}{0.9203}}\pgfpathlineto{\pgfqpointxy{0.037}{0.9077}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3236}{0.751}}\pgfpathlineto{\pgfqpointxy{0.3245}{0.7394}}\pgfpathlineto{\pgfqpointxy{0.3301}{0.7422}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3508}{0.2675}}\pgfpathlineto{\pgfqpointxy{0.349}{0.2641}}\pgfpathlineto{\pgfqpointxy{0.3491}{0.2604}}\pgfpathlineto{\pgfqpointxy{0.3554}{0.2641}}\pgfpathlineto{\pgfqpointxy{0.3561}{0.266}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.245}{0.0718}}\pgfpathlineto{\pgfqpointxy{0.2412}{0.068}}\pgfpathlineto{\pgfqpointxy{0.2445}{0.0625}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2993}{0.9481}}\pgfpathlineto{\pgfqpointxy{0.2933}{0.9432}}\pgfpathlineto{\pgfqpointxy{0.3021}{0.9415}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6913}{0.3425}}\pgfpathlineto{\pgfqpointxy{0.6839}{0.3431}}\pgfpathlineto{\pgfqpointxy{0.6904}{0.3402}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8205}{0.6944}}\pgfpathlineto{\pgfqpointxy{0.822}{0.6854}}\pgfpathlineto{\pgfqpointxy{0.8261}{0.6889}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5807}{0.3797}}\pgfpathlineto{\pgfqpointxy{0.5804}{0.3749}}\pgfpathlineto{\pgfqpointxy{0.5815}{0.3718}}\pgfpathlineto{\pgfqpointxy{0.5862}{0.3733}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9725}{0.7439}}\pgfpathlineto{\pgfqpointxy{0.9661}{0.7462}}\pgfpathlineto{\pgfqpointxy{0.9745}{0.7361}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5772}{0.2558}}\pgfpathlineto{\pgfqpointxy{0.5748}{0.2544}}\pgfpathlineto{\pgfqpointxy{0.5773}{0.249}}\pgfpathlineto{\pgfqpointxy{0.585}{0.2542}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1019}{0.7929}}\pgfpathlineto{\pgfqpointxy{0.0969}{0.7902}}\pgfpathlineto{\pgfqpointxy{0.099}{0.7843}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7616}{0.7768}}\pgfpathlineto{\pgfqpointxy{0.7553}{0.7712}}\pgfpathlineto{\pgfqpointxy{0.7594}{0.7657}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7204}{0.493}}\pgfpathlineto{\pgfqpointxy{0.72}{0.4939}}\pgfpathlineto{\pgfqpointxy{0.7126}{0.4884}}\pgfpathlineto{\pgfqpointxy{0.7135}{0.4876}}\pgfpathlineto{\pgfqpointxy{0.7162}{0.4885}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5656}{0.9095}}\pgfpathlineto{\pgfqpointxy{0.5608}{0.9099}}\pgfpathlineto{\pgfqpointxy{0.5668}{0.9062}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4998}{0.1137}}\pgfpathlineto{\pgfqpointxy{0.4901}{0.1154}}\pgfpathlineto{\pgfqpointxy{0.4939}{0.1089}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4153}{0.7967}}\pgfpathlineto{\pgfqpointxy{0.4151}{0.7968}}\pgfpathlineto{\pgfqpointxy{0.4092}{0.7953}}\pgfpathlineto{\pgfqpointxy{0.4095}{0.7921}}\pgfpathlineto{\pgfqpointxy{0.4166}{0.791}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3492}{0.398}}\pgfpathlineto{\pgfqpointxy{0.347}{0.4019}}\pgfpathlineto{\pgfqpointxy{0.3445}{0.3993}}\pgfpathlineto{\pgfqpointxy{0.3459}{0.3901}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.378}{0.7647}}\pgfpathlineto{\pgfqpointxy{0.3739}{0.7619}}\pgfpathlineto{\pgfqpointxy{0.3797}{0.7622}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.406}{0.8608}}\pgfpathlineto{\pgfqpointxy{0.4054}{0.8539}}\pgfpathlineto{\pgfqpointxy{0.4061}{0.8542}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0154}{0.9015}}\pgfpathlineto{\pgfqpointxy{0.0231}{0.8941}}\pgfpathlineto{\pgfqpointxy{0.0246}{0.898}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5442}{0.7597}}\pgfpathlineto{\pgfqpointxy{0.5362}{0.7618}}\pgfpathlineto{\pgfqpointxy{0.5452}{0.756}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.013}{0.9852}}\pgfpathlineto{\pgfqpointxy{0.0103}{0.9889}}\pgfpathlineto{\pgfqpointxy{0.007}{0.9817}}\pgfpathlineto{\pgfqpointxy{0.013}{0.9779}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3995}{0.3539}}\pgfpathlineto{\pgfqpointxy{0.4019}{0.3498}}\pgfpathlineto{\pgfqpointxy{0.4046}{0.3522}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8719}{0.5135}}\pgfpathlineto{\pgfqpointxy{0.8662}{0.5085}}\pgfpathlineto{\pgfqpointxy{0.8684}{0.5079}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6632}{0.083}}\pgfpathlineto{\pgfqpointxy{0.6608}{0.0807}}\pgfpathlineto{\pgfqpointxy{0.6618}{0.0732}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1506}{0.6747}}\pgfpathlineto{\pgfqpointxy{0.1432}{0.6751}}\pgfpathlineto{\pgfqpointxy{0.15}{0.671}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4392}{0.4636}}\pgfpathlineto{\pgfqpointxy{0.433}{0.4581}}\pgfpathlineto{\pgfqpointxy{0.4322}{0.453}}\pgfpathlineto{\pgfqpointxy{0.4366}{0.4553}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3499}{0.7215}}\pgfpathlineto{\pgfqpointxy{0.3461}{0.7178}}\pgfpathlineto{\pgfqpointxy{0.3514}{0.7137}}\pgfpathlineto{\pgfqpointxy{0.3561}{0.7208}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8555}{0.2581}}\pgfpathlineto{\pgfqpointxy{0.8516}{0.2644}}\pgfpathlineto{\pgfqpointxy{0.8445}{0.2574}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0754}{0.7406}}\pgfpathlineto{\pgfqpointxy{0.0745}{0.7337}}\pgfpathlineto{\pgfqpointxy{0.0793}{0.7338}}\pgfpathlineto{\pgfqpointxy{0.0791}{0.7366}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1712}{0.0683}}\pgfpathlineto{\pgfqpointxy{0.171}{0.0728}}\pgfpathlineto{\pgfqpointxy{0.1645}{0.0669}}\pgfpathlineto{\pgfqpointxy{0.1697}{0.0666}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2273}{0.2173}}\pgfpathlineto{\pgfqpointxy{0.2233}{0.2165}}\pgfpathlineto{\pgfqpointxy{0.2207}{0.2142}}\pgfpathlineto{\pgfqpointxy{0.2308}{0.2117}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8415}{0.6684}}\pgfpathlineto{\pgfqpointxy{0.8332}{0.6669}}\pgfpathlineto{\pgfqpointxy{0.8388}{0.6612}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.294}{0.7861}}\pgfpathlineto{\pgfqpointxy{0.288}{0.7889}}\pgfpathlineto{\pgfqpointxy{0.2949}{0.781}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5456}{0.9795}}\pgfpathlineto{\pgfqpointxy{0.5446}{0.9823}}\pgfpathlineto{\pgfqpointxy{0.5441}{0.9822}}\pgfpathlineto{\pgfqpointxy{0.5407}{0.9737}}\pgfpathlineto{\pgfqpointxy{0.5477}{0.9726}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0645}{0.2635}}\pgfpathlineto{\pgfqpointxy{0.0642}{0.2543}}\pgfpathlineto{\pgfqpointxy{0.067}{0.2534}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0931}{0.3884}}\pgfpathlineto{\pgfqpointxy{0.0915}{0.3903}}\pgfpathlineto{\pgfqpointxy{0.09}{0.3829}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.218}{0.4075}}\pgfpathlineto{\pgfqpointxy{0.2137}{0.4109}}\pgfpathlineto{\pgfqpointxy{0.2131}{0.4112}}\pgfpathlineto{\pgfqpointxy{0.2123}{0.4059}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7485}{0.348}}\pgfpathlineto{\pgfqpointxy{0.7412}{0.3453}}\pgfpathlineto{\pgfqpointxy{0.7493}{0.3446}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8033}{0.7997}}\pgfpathlineto{\pgfqpointxy{0.7993}{0.7991}}\pgfpathlineto{\pgfqpointxy{0.7961}{0.7936}}\pgfpathlineto{\pgfqpointxy{0.7973}{0.7927}}\pgfpathlineto{\pgfqpointxy{0.8022}{0.7918}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.283}{0.179}}\pgfpathlineto{\pgfqpointxy{0.2817}{0.1773}}\pgfpathlineto{\pgfqpointxy{0.2798}{0.1718}}\pgfpathlineto{\pgfqpointxy{0.2828}{0.1682}}\pgfpathlineto{\pgfqpointxy{0.2882}{0.1711}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9273}{0.8265}}\pgfpathlineto{\pgfqpointxy{0.9234}{0.8295}}\pgfpathlineto{\pgfqpointxy{0.9216}{0.8215}}\pgfpathlineto{\pgfqpointxy{0.9221}{0.8196}}\pgfpathlineto{\pgfqpointxy{0.9254}{0.8166}}\pgfpathlineto{\pgfqpointxy{0.9291}{0.8187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6792}{0.0163}}\pgfpathlineto{\pgfqpointxy{0.675}{0.0175}}\pgfpathlineto{\pgfqpointxy{0.6756}{0.0126}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2525}{0.8941}}\pgfpathlineto{\pgfqpointxy{0.2518}{0.8934}}\pgfpathlineto{\pgfqpointxy{0.2534}{0.8879}}\pgfpathlineto{\pgfqpointxy{0.2588}{0.8905}}\pgfpathlineto{\pgfqpointxy{0.2608}{0.8931}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5559}{0.7981}}\pgfpathlineto{\pgfqpointxy{0.5446}{0.798}}\pgfpathlineto{\pgfqpointxy{0.5498}{0.794}}\pgfpathlineto{\pgfqpointxy{0.5506}{0.7938}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.661}{0.4828}}\pgfpathlineto{\pgfqpointxy{0.6609}{0.4855}}\pgfpathlineto{\pgfqpointxy{0.6599}{0.4718}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5666}{0.9523}}\pgfpathlineto{\pgfqpointxy{0.565}{0.952}}\pgfpathlineto{\pgfqpointxy{0.5592}{0.9483}}\pgfpathlineto{\pgfqpointxy{0.5621}{0.9465}}\pgfpathlineto{\pgfqpointxy{0.566}{0.9445}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1167}{0.0897}}\pgfpathlineto{\pgfqpointxy{0.1074}{0.0856}}\pgfpathlineto{\pgfqpointxy{0.1118}{0.0828}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1624}{0.6319}}\pgfpathlineto{\pgfqpointxy{0.1529}{0.6297}}\pgfpathlineto{\pgfqpointxy{0.1593}{0.6223}}\pgfpathlineto{\pgfqpointxy{0.164}{0.6233}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5498}{0.0878}}\pgfpathlineto{\pgfqpointxy{0.5514}{0.084}}\pgfpathlineto{\pgfqpointxy{0.559}{0.0826}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8535}{0.5332}}\pgfpathlineto{\pgfqpointxy{0.8513}{0.5352}}\pgfpathlineto{\pgfqpointxy{0.8472}{0.5331}}\pgfpathlineto{\pgfqpointxy{0.8478}{0.5307}}\pgfpathlineto{\pgfqpointxy{0.8523}{0.5305}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2618}{0.8754}}\pgfpathlineto{\pgfqpointxy{0.2535}{0.8785}}\pgfpathlineto{\pgfqpointxy{0.2591}{0.8673}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5714}{0.9079}}\pgfpathlineto{\pgfqpointxy{0.5634}{0.9021}}\pgfpathlineto{\pgfqpointxy{0.5725}{0.9001}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3707}{0.5102}}\pgfpathlineto{\pgfqpointxy{0.3639}{0.5102}}\pgfpathlineto{\pgfqpointxy{0.366}{0.5064}}\pgfpathlineto{\pgfqpointxy{0.3672}{0.5047}}\pgfpathlineto{\pgfqpointxy{0.3687}{0.5033}}\pgfpathlineto{\pgfqpointxy{0.3733}{0.5046}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2089}{0.542}}\pgfpathlineto{\pgfqpointxy{0.2083}{0.5431}}\pgfpathlineto{\pgfqpointxy{0.2048}{0.5417}}\pgfpathlineto{\pgfqpointxy{0.1983}{0.536}}\pgfpathlineto{\pgfqpointxy{0.2067}{0.5335}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.397}{0.359}}\pgfpathlineto{\pgfqpointxy{0.391}{0.3629}}\pgfpathlineto{\pgfqpointxy{0.3883}{0.3556}}\pgfpathlineto{\pgfqpointxy{0.3968}{0.3573}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5498}{0.2906}}\pgfpathlineto{\pgfqpointxy{0.541}{0.2884}}\pgfpathlineto{\pgfqpointxy{0.5466}{0.2854}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.353}{0.4401}}\pgfpathlineto{\pgfqpointxy{0.3517}{0.4394}}\pgfpathlineto{\pgfqpointxy{0.3565}{0.4364}}\pgfpathlineto{\pgfqpointxy{0.36}{0.4381}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6324}{0.5616}}\pgfpathlineto{\pgfqpointxy{0.6334}{0.5562}}\pgfpathlineto{\pgfqpointxy{0.6399}{0.5542}}\pgfpathlineto{\pgfqpointxy{0.6404}{0.5551}}\pgfpathlineto{\pgfqpointxy{0.6405}{0.5576}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2176}{0.8955}}\pgfpathlineto{\pgfqpointxy{0.2125}{0.896}}\pgfpathlineto{\pgfqpointxy{0.2107}{0.8926}}\pgfpathlineto{\pgfqpointxy{0.2189}{0.8892}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0573}{0.0493}}\pgfpathlineto{\pgfqpointxy{0.0565}{0.0462}}\pgfpathlineto{\pgfqpointxy{0.0661}{0.045}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9752}{0.1029}}\pgfpathlineto{\pgfqpointxy{0.966}{0.0975}}\pgfpathlineto{\pgfqpointxy{0.976}{0.0935}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9966}{0.8392}}\pgfpathlineto{\pgfqpointxy{0.9905}{0.8312}}\pgfpathlineto{\pgfqpointxy{0.995}{0.8313}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1821}{0.4799}}\pgfpathlineto{\pgfqpointxy{0.1762}{0.4769}}\pgfpathlineto{\pgfqpointxy{0.1778}{0.473}}\pgfpathlineto{\pgfqpointxy{0.187}{0.4736}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7936}{0.4457}}\pgfpathlineto{\pgfqpointxy{0.7814}{0.4433}}\pgfpathlineto{\pgfqpointxy{0.7862}{0.4414}}\pgfpathlineto{\pgfqpointxy{0.7912}{0.442}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.387}{0.8891}}\pgfpathlineto{\pgfqpointxy{0.3816}{0.8866}}\pgfpathlineto{\pgfqpointxy{0.3871}{0.8829}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1694}{0.6738}}\pgfpathlineto{\pgfqpointxy{0.1681}{0.6733}}\pgfpathlineto{\pgfqpointxy{0.159}{0.6686}}\pgfpathlineto{\pgfqpointxy{0.1679}{0.6657}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0633}{0.9317}}\pgfpathlineto{\pgfqpointxy{0.0666}{0.9268}}\pgfpathlineto{\pgfqpointxy{0.0699}{0.9283}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5202}{0.7693}}\pgfpathlineto{\pgfqpointxy{0.5148}{0.7643}}\pgfpathlineto{\pgfqpointxy{0.5164}{0.7611}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7814}{0.8391}}\pgfpathlineto{\pgfqpointxy{0.7781}{0.8358}}\pgfpathlineto{\pgfqpointxy{0.7835}{0.831}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7441}{0.0486}}\pgfpathlineto{\pgfqpointxy{0.7407}{0.0481}}\pgfpathlineto{\pgfqpointxy{0.7399}{0.0437}}\pgfpathlineto{\pgfqpointxy{0.751}{0.0404}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5408}{0.4111}}\pgfpathlineto{\pgfqpointxy{0.5383}{0.4133}}\pgfpathlineto{\pgfqpointxy{0.534}{0.4068}}\pgfpathlineto{\pgfqpointxy{0.5442}{0.4081}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.528}{0.718}}\pgfpathlineto{\pgfqpointxy{0.5296}{0.7135}}\pgfpathlineto{\pgfqpointxy{0.5348}{0.7102}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1423}{0.7779}}\pgfpathlineto{\pgfqpointxy{0.1401}{0.7716}}\pgfpathlineto{\pgfqpointxy{0.1469}{0.7712}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9381}{0.8485}}\pgfpathlineto{\pgfqpointxy{0.9255}{0.8467}}\pgfpathlineto{\pgfqpointxy{0.9262}{0.8427}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8071}{0.1932}}\pgfpathlineto{\pgfqpointxy{0.8074}{0.1869}}\pgfpathlineto{\pgfqpointxy{0.8142}{0.1865}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8673}{0.1244}}\pgfpathlineto{\pgfqpointxy{0.8637}{0.1297}}\pgfpathlineto{\pgfqpointxy{0.8628}{0.1246}}\pgfpathlineto{\pgfqpointxy{0.8669}{0.1183}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3935}{0.5327}}\pgfpathlineto{\pgfqpointxy{0.3914}{0.5234}}\pgfpathlineto{\pgfqpointxy{0.3955}{0.526}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7633}{0.2519}}\pgfpathlineto{\pgfqpointxy{0.7629}{0.2522}}\pgfpathlineto{\pgfqpointxy{0.7564}{0.2491}}\pgfpathlineto{\pgfqpointxy{0.768}{0.2483}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7885}{0.2338}}\pgfpathlineto{\pgfqpointxy{0.7861}{0.2264}}\pgfpathlineto{\pgfqpointxy{0.794}{0.2289}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9949}{0.9235}}\pgfpathlineto{\pgfqpointxy{0.9937}{0.9251}}\pgfpathlineto{\pgfqpointxy{0.989}{0.9177}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8162}{0.1795}}\pgfpathlineto{\pgfqpointxy{0.8123}{0.1788}}\pgfpathlineto{\pgfqpointxy{0.8142}{0.1743}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0187}{0.229}}\pgfpathlineto{\pgfqpointxy{0.0167}{0.2317}}\pgfpathlineto{\pgfqpointxy{0.0084}{0.2213}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0756}{0.5298}}\pgfpathlineto{\pgfqpointxy{0.0755}{0.5302}}\pgfpathlineto{\pgfqpointxy{0.075}{0.5311}}\pgfpathlineto{\pgfqpointxy{0.0701}{0.5246}}\pgfpathlineto{\pgfqpointxy{0.0725}{0.5222}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1899}{0.9421}}\pgfpathlineto{\pgfqpointxy{0.1868}{0.9437}}\pgfpathlineto{\pgfqpointxy{0.184}{0.936}}\pgfpathlineto{\pgfqpointxy{0.1864}{0.9375}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9942}{0.8139}}\pgfpathlineto{\pgfqpointxy{0.9887}{0.8109}}\pgfpathlineto{\pgfqpointxy{0.9887}{0.805}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5005}{0.7488}}\pgfpathlineto{\pgfqpointxy{0.4977}{0.7532}}\pgfpathlineto{\pgfqpointxy{0.4919}{0.7473}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3945}{0.141}}\pgfpathlineto{\pgfqpointxy{0.398}{0.1324}}\pgfpathlineto{\pgfqpointxy{0.3994}{0.1359}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9513}{0.2103}}\pgfpathlineto{\pgfqpointxy{0.9449}{0.2097}}\pgfpathlineto{\pgfqpointxy{0.9513}{0.2049}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3962}{0.7812}}\pgfpathlineto{\pgfqpointxy{0.3962}{0.7796}}\pgfpathlineto{\pgfqpointxy{0.3977}{0.7702}}\pgfpathlineto{\pgfqpointxy{0.3989}{0.7715}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3747}{0.9249}}\pgfpathlineto{\pgfqpointxy{0.3637}{0.9241}}\pgfpathlineto{\pgfqpointxy{0.3663}{0.9176}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6158}{0.2993}}\pgfpathlineto{\pgfqpointxy{0.6118}{0.2996}}\pgfpathlineto{\pgfqpointxy{0.6085}{0.2959}}\pgfpathlineto{\pgfqpointxy{0.6122}{0.2943}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5624}{0.6065}}\pgfpathlineto{\pgfqpointxy{0.5723}{0.6016}}\pgfpathlineto{\pgfqpointxy{0.5734}{0.6029}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0299}{0.5618}}\pgfpathlineto{\pgfqpointxy{0.0194}{0.5627}}\pgfpathlineto{\pgfqpointxy{0.0289}{0.5588}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0968}{0.8962}}\pgfpathlineto{\pgfqpointxy{0.0952}{0.8934}}\pgfpathlineto{\pgfqpointxy{0.0962}{0.8892}}\pgfpathlineto{\pgfqpointxy{0.1003}{0.8932}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1705}{0.4368}}\pgfpathlineto{\pgfqpointxy{0.177}{0.4288}}\pgfpathlineto{\pgfqpointxy{0.1796}{0.4309}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2088}{0.8659}}\pgfpathlineto{\pgfqpointxy{0.2076}{0.8709}}\pgfpathlineto{\pgfqpointxy{0.2032}{0.8679}}\pgfpathlineto{\pgfqpointxy{0.1997}{0.8639}}\pgfpathlineto{\pgfqpointxy{0.2037}{0.8593}}\pgfpathlineto{\pgfqpointxy{0.2057}{0.8611}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7664}{0.594}}\pgfpathlineto{\pgfqpointxy{0.7639}{0.5917}}\pgfpathlineto{\pgfqpointxy{0.7672}{0.5858}}\pgfpathlineto{\pgfqpointxy{0.7727}{0.5884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4479}{0.1395}}\pgfpathlineto{\pgfqpointxy{0.4434}{0.1415}}\pgfpathlineto{\pgfqpointxy{0.4446}{0.1376}}\pgfpathlineto{\pgfqpointxy{0.4452}{0.1363}}\pgfpathlineto{\pgfqpointxy{0.4509}{0.1314}}\pgfpathlineto{\pgfqpointxy{0.4513}{0.1312}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6679}{0.2193}}\pgfpathlineto{\pgfqpointxy{0.6604}{0.2145}}\pgfpathlineto{\pgfqpointxy{0.6675}{0.2099}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7695}{0.4028}}\pgfpathlineto{\pgfqpointxy{0.7637}{0.3961}}\pgfpathlineto{\pgfqpointxy{0.771}{0.3979}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8862}{0.1292}}\pgfpathlineto{\pgfqpointxy{0.8882}{0.1201}}\pgfpathlineto{\pgfqpointxy{0.8892}{0.1212}}\pgfpathlineto{\pgfqpointxy{0.8923}{0.1249}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6234}{0.6287}}\pgfpathlineto{\pgfqpointxy{0.6168}{0.6315}}\pgfpathlineto{\pgfqpointxy{0.6175}{0.6235}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5621}{0.3224}}\pgfpathlineto{\pgfqpointxy{0.556}{0.3247}}\pgfpathlineto{\pgfqpointxy{0.5563}{0.317}}\pgfpathlineto{\pgfqpointxy{0.5588}{0.3159}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3282}{0.8736}}\pgfpathlineto{\pgfqpointxy{0.3285}{0.8669}}\pgfpathlineto{\pgfqpointxy{0.3362}{0.8706}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5266}{0.2163}}\pgfpathlineto{\pgfqpointxy{0.5302}{0.2185}}\pgfpathlineto{\pgfqpointxy{0.5199}{0.2142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2297}{0.6096}}\pgfpathlineto{\pgfqpointxy{0.2215}{0.6123}}\pgfpathlineto{\pgfqpointxy{0.2311}{0.6047}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4546}{0.3215}}\pgfpathlineto{\pgfqpointxy{0.4562}{0.3171}}\pgfpathlineto{\pgfqpointxy{0.4653}{0.3153}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0805}{0.1421}}\pgfpathlineto{\pgfqpointxy{0.0777}{0.1418}}\pgfpathlineto{\pgfqpointxy{0.0757}{0.1353}}\pgfpathlineto{\pgfqpointxy{0.0826}{0.135}}\pgfpathlineto{\pgfqpointxy{0.0852}{0.1355}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0897}{0.3382}}\pgfpathlineto{\pgfqpointxy{0.0876}{0.3393}}\pgfpathlineto{\pgfqpointxy{0.0824}{0.3395}}\pgfpathlineto{\pgfqpointxy{0.0814}{0.3332}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9685}{0.2369}}\pgfpathlineto{\pgfqpointxy{0.9691}{0.2307}}\pgfpathlineto{\pgfqpointxy{0.9721}{0.2319}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7219}{0.4776}}\pgfpathlineto{\pgfqpointxy{0.7174}{0.4708}}\pgfpathlineto{\pgfqpointxy{0.728}{0.4676}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9799}{0.3778}}\pgfpathlineto{\pgfqpointxy{0.9805}{0.3695}}\pgfpathlineto{\pgfqpointxy{0.9846}{0.3723}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1191}{0.1855}}\pgfpathlineto{\pgfqpointxy{0.1148}{0.1872}}\pgfpathlineto{\pgfqpointxy{0.1131}{0.1768}}\pgfpathlineto{\pgfqpointxy{0.1167}{0.1818}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1407}{0.9962}}\pgfpathlineto{\pgfqpointxy{0.1326}{0.9963}}\pgfpathlineto{\pgfqpointxy{0.1361}{0.9877}}\pgfpathlineto{\pgfqpointxy{0.1382}{0.986}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7611}{0.3208}}\pgfpathlineto{\pgfqpointxy{0.7522}{0.318}}\pgfpathlineto{\pgfqpointxy{0.7599}{0.3143}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.099}{0.8912}}\pgfpathlineto{\pgfqpointxy{0.0994}{0.8839}}\pgfpathlineto{\pgfqpointxy{0.1007}{0.8866}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9413}{0.5813}}\pgfpathlineto{\pgfqpointxy{0.9344}{0.5811}}\pgfpathlineto{\pgfqpointxy{0.9332}{0.5798}}\pgfpathlineto{\pgfqpointxy{0.933}{0.5735}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4448}{0.6227}}\pgfpathlineto{\pgfqpointxy{0.4398}{0.6176}}\pgfpathlineto{\pgfqpointxy{0.4459}{0.6155}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7934}{0.1006}}\pgfpathlineto{\pgfqpointxy{0.7889}{0.1002}}\pgfpathlineto{\pgfqpointxy{0.7978}{0.0926}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9756}{0.4698}}\pgfpathlineto{\pgfqpointxy{0.9767}{0.4599}}\pgfpathlineto{\pgfqpointxy{0.9805}{0.4661}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9408}{0.8934}}\pgfpathlineto{\pgfqpointxy{0.9361}{0.8985}}\pgfpathlineto{\pgfqpointxy{0.9334}{0.8956}}\pgfpathlineto{\pgfqpointxy{0.9346}{0.8875}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6076}{0.3009}}\pgfpathlineto{\pgfqpointxy{0.6055}{0.3029}}\pgfpathlineto{\pgfqpointxy{0.6048}{0.3032}}\pgfpathlineto{\pgfqpointxy{0.6025}{0.2975}}\pgfpathlineto{\pgfqpointxy{0.608}{0.2945}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6171}{0.8726}}\pgfpathlineto{\pgfqpointxy{0.6103}{0.8688}}\pgfpathlineto{\pgfqpointxy{0.6157}{0.8663}}\pgfpathlineto{\pgfqpointxy{0.6184}{0.8686}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7335}{0.033}}\pgfpathlineto{\pgfqpointxy{0.7286}{0.0271}}\pgfpathlineto{\pgfqpointxy{0.7369}{0.0279}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9524}{0.7356}}\pgfpathlineto{\pgfqpointxy{0.9491}{0.7351}}\pgfpathlineto{\pgfqpointxy{0.9478}{0.7286}}\pgfpathlineto{\pgfqpointxy{0.9533}{0.7271}}\pgfpathlineto{\pgfqpointxy{0.9548}{0.7311}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.024}{0.1215}}\pgfpathlineto{\pgfqpointxy{0.022}{0.1237}}\pgfpathlineto{\pgfqpointxy{0.0204}{0.1228}}\pgfpathlineto{\pgfqpointxy{0.0168}{0.1203}}\pgfpathlineto{\pgfqpointxy{0.0224}{0.1152}}\pgfpathlineto{\pgfqpointxy{0.0231}{0.1149}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5301}{0.5939}}\pgfpathlineto{\pgfqpointxy{0.5204}{0.5872}}\pgfpathlineto{\pgfqpointxy{0.5304}{0.5836}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5684}{0.1732}}\pgfpathlineto{\pgfqpointxy{0.5573}{0.173}}\pgfpathlineto{\pgfqpointxy{0.5688}{0.1702}}\pgfpathlineto{\pgfqpointxy{0.5694}{0.1707}}\pgfpathlineto{\pgfqpointxy{0.5702}{0.1725}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4418}{0.9676}}\pgfpathlineto{\pgfqpointxy{0.4392}{0.9721}}\pgfpathlineto{\pgfqpointxy{0.4372}{0.9641}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6108}{0.2574}}\pgfpathlineto{\pgfqpointxy{0.6075}{0.2567}}\pgfpathlineto{\pgfqpointxy{0.61}{0.2463}}\pgfpathlineto{\pgfqpointxy{0.6122}{0.2496}}\pgfpathlineto{\pgfqpointxy{0.6132}{0.2519}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8737}{0.8192}}\pgfpathlineto{\pgfqpointxy{0.862}{0.8176}}\pgfpathlineto{\pgfqpointxy{0.8617}{0.817}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4504}{0.5535}}\pgfpathlineto{\pgfqpointxy{0.4455}{0.5531}}\pgfpathlineto{\pgfqpointxy{0.4475}{0.5445}}\pgfpathlineto{\pgfqpointxy{0.4524}{0.547}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.18}{0.6246}}\pgfpathlineto{\pgfqpointxy{0.1683}{0.6253}}\pgfpathlineto{\pgfqpointxy{0.179}{0.6225}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1847}{0.3794}}\pgfpathlineto{\pgfqpointxy{0.1838}{0.3701}}\pgfpathlineto{\pgfqpointxy{0.1851}{0.3693}}\pgfpathlineto{\pgfqpointxy{0.1892}{0.3719}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4974}{0.068}}\pgfpathlineto{\pgfqpointxy{0.4946}{0.0645}}\pgfpathlineto{\pgfqpointxy{0.4987}{0.0638}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7389}{0.579}}\pgfpathlineto{\pgfqpointxy{0.7285}{0.5752}}\pgfpathlineto{\pgfqpointxy{0.7327}{0.575}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1068}{0.314}}\pgfpathlineto{\pgfqpointxy{0.1054}{0.3146}}\pgfpathlineto{\pgfqpointxy{0.0978}{0.3078}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2045}{0.7751}}\pgfpathlineto{\pgfqpointxy{0.1999}{0.7762}}\pgfpathlineto{\pgfqpointxy{0.2022}{0.7699}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7423}{0.0689}}\pgfpathlineto{\pgfqpointxy{0.7379}{0.0716}}\pgfpathlineto{\pgfqpointxy{0.736}{0.063}}\pgfpathlineto{\pgfqpointxy{0.7397}{0.0658}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3162}{0.3353}}\pgfpathlineto{\pgfqpointxy{0.3081}{0.3349}}\pgfpathlineto{\pgfqpointxy{0.3143}{0.3309}}\pgfpathlineto{\pgfqpointxy{0.3179}{0.332}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2108}{0.2771}}\pgfpathlineto{\pgfqpointxy{0.2094}{0.2693}}\pgfpathlineto{\pgfqpointxy{0.215}{0.2669}}\pgfpathlineto{\pgfqpointxy{0.214}{0.2712}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2536}{0.8016}}\pgfpathlineto{\pgfqpointxy{0.2455}{0.7991}}\pgfpathlineto{\pgfqpointxy{0.2536}{0.7923}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7271}{0.7772}}\pgfpathlineto{\pgfqpointxy{0.7226}{0.7751}}\pgfpathlineto{\pgfqpointxy{0.7298}{0.7699}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3071}{0.5003}}\pgfpathlineto{\pgfqpointxy{0.3054}{0.491}}\pgfpathlineto{\pgfqpointxy{0.3096}{0.4918}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0784}{0.6599}}\pgfpathlineto{\pgfqpointxy{0.0734}{0.6585}}\pgfpathlineto{\pgfqpointxy{0.0806}{0.6535}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1736}{0.7943}}\pgfpathlineto{\pgfqpointxy{0.1738}{0.7898}}\pgfpathlineto{\pgfqpointxy{0.1782}{0.7917}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1961}{0.4166}}\pgfpathlineto{\pgfqpointxy{0.2002}{0.406}}\pgfpathlineto{\pgfqpointxy{0.2028}{0.4116}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4344}{0.5878}}\pgfpathlineto{\pgfqpointxy{0.4317}{0.5839}}\pgfpathlineto{\pgfqpointxy{0.4375}{0.5772}}\pgfpathlineto{\pgfqpointxy{0.4378}{0.5817}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8945}{0.3388}}\pgfpathlineto{\pgfqpointxy{0.8847}{0.3332}}\pgfpathlineto{\pgfqpointxy{0.894}{0.3315}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6597}{0.9558}}\pgfpathlineto{\pgfqpointxy{0.6579}{0.9497}}\pgfpathlineto{\pgfqpointxy{0.664}{0.9528}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8102}{0.1145}}\pgfpathlineto{\pgfqpointxy{0.8059}{0.1175}}\pgfpathlineto{\pgfqpointxy{0.804}{0.111}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5911}{0.1396}}\pgfpathlineto{\pgfqpointxy{0.5904}{0.1327}}\pgfpathlineto{\pgfqpointxy{0.5945}{0.1319}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.756}{0.4966}}\pgfpathlineto{\pgfqpointxy{0.7518}{0.4932}}\pgfpathlineto{\pgfqpointxy{0.761}{0.4922}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1987}{0.8634}}\pgfpathlineto{\pgfqpointxy{0.1896}{0.8619}}\pgfpathlineto{\pgfqpointxy{0.1959}{0.856}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5622}{0.8909}}\pgfpathlineto{\pgfqpointxy{0.5541}{0.8904}}\pgfpathlineto{\pgfqpointxy{0.561}{0.8839}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8747}{0.8194}}\pgfpathlineto{\pgfqpointxy{0.8651}{0.8175}}\pgfpathlineto{\pgfqpointxy{0.8696}{0.8134}}\pgfpathlineto{\pgfqpointxy{0.8725}{0.8143}}\pgfpathlineto{\pgfqpointxy{0.8748}{0.8168}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8983}{0.6511}}\pgfpathlineto{\pgfqpointxy{0.9014}{0.647}}\pgfpathlineto{\pgfqpointxy{0.907}{0.6471}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5407}{0.3308}}\pgfpathlineto{\pgfqpointxy{0.5332}{0.3346}}\pgfpathlineto{\pgfqpointxy{0.5337}{0.3276}}\pgfpathlineto{\pgfqpointxy{0.5409}{0.3297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1243}{0.3224}}\pgfpathlineto{\pgfqpointxy{0.1167}{0.3171}}\pgfpathlineto{\pgfqpointxy{0.1176}{0.3154}}\pgfpathlineto{\pgfqpointxy{0.1203}{0.3137}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4277}{0.5421}}\pgfpathlineto{\pgfqpointxy{0.4237}{0.5447}}\pgfpathlineto{\pgfqpointxy{0.4226}{0.5412}}\pgfpathlineto{\pgfqpointxy{0.4236}{0.5365}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5426}{0.8707}}\pgfpathlineto{\pgfqpointxy{0.5333}{0.8692}}\pgfpathlineto{\pgfqpointxy{0.5342}{0.8654}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5666}{0.0472}}\pgfpathlineto{\pgfqpointxy{0.5634}{0.0532}}\pgfpathlineto{\pgfqpointxy{0.5628}{0.0534}}\pgfpathlineto{\pgfqpointxy{0.5581}{0.0444}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8498}{0.5401}}\pgfpathlineto{\pgfqpointxy{0.8489}{0.5371}}\pgfpathlineto{\pgfqpointxy{0.8568}{0.5315}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7528}{0.8938}}\pgfpathlineto{\pgfqpointxy{0.7506}{0.8946}}\pgfpathlineto{\pgfqpointxy{0.7456}{0.8905}}\pgfpathlineto{\pgfqpointxy{0.7468}{0.8882}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2402}{0.3202}}\pgfpathlineto{\pgfqpointxy{0.2363}{0.3162}}\pgfpathlineto{\pgfqpointxy{0.2443}{0.317}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9052}{0.2325}}\pgfpathlineto{\pgfqpointxy{0.8977}{0.232}}\pgfpathlineto{\pgfqpointxy{0.8967}{0.2262}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3689}{0.8151}}\pgfpathlineto{\pgfqpointxy{0.3618}{0.8137}}\pgfpathlineto{\pgfqpointxy{0.3687}{0.8099}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8626}{0.5338}}\pgfpathlineto{\pgfqpointxy{0.857}{0.5392}}\pgfpathlineto{\pgfqpointxy{0.8567}{0.5254}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2968}{0.2956}}\pgfpathlineto{\pgfqpointxy{0.295}{0.3006}}\pgfpathlineto{\pgfqpointxy{0.2886}{0.2933}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8609}{0.1787}}\pgfpathlineto{\pgfqpointxy{0.8534}{0.1795}}\pgfpathlineto{\pgfqpointxy{0.8535}{0.1748}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6596}{0.8115}}\pgfpathlineto{\pgfqpointxy{0.6522}{0.8073}}\pgfpathlineto{\pgfqpointxy{0.6595}{0.8016}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5338}{0.8029}}\pgfpathlineto{\pgfqpointxy{0.5324}{0.7948}}\pgfpathlineto{\pgfqpointxy{0.5404}{0.799}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2818}{0.1089}}\pgfpathlineto{\pgfqpointxy{0.2805}{0.1106}}\pgfpathlineto{\pgfqpointxy{0.2785}{0.1106}}\pgfpathlineto{\pgfqpointxy{0.2797}{0.1025}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9175}{0.1064}}\pgfpathlineto{\pgfqpointxy{0.9172}{0.1098}}\pgfpathlineto{\pgfqpointxy{0.9073}{0.101}}\pgfpathlineto{\pgfqpointxy{0.9134}{0.0993}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7213}{0.8038}}\pgfpathlineto{\pgfqpointxy{0.7206}{0.7984}}\pgfpathlineto{\pgfqpointxy{0.7264}{0.7932}}\pgfpathlineto{\pgfqpointxy{0.7269}{0.7979}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9688}{0.8178}}\pgfpathlineto{\pgfqpointxy{0.9669}{0.8107}}\pgfpathlineto{\pgfqpointxy{0.9742}{0.8117}}\pgfpathlineto{\pgfqpointxy{0.976}{0.8135}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3751}{0.2755}}\pgfpathlineto{\pgfqpointxy{0.3649}{0.273}}\pgfpathlineto{\pgfqpointxy{0.3625}{0.2692}}\pgfpathlineto{\pgfqpointxy{0.3742}{0.2693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6066}{0.1918}}\pgfpathlineto{\pgfqpointxy{0.6064}{0.1919}}\pgfpathlineto{\pgfqpointxy{0.6021}{0.1923}}\pgfpathlineto{\pgfqpointxy{0.5981}{0.1848}}\pgfpathlineto{\pgfqpointxy{0.6011}{0.1827}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4565}{0.7981}}\pgfpathlineto{\pgfqpointxy{0.455}{0.791}}\pgfpathlineto{\pgfqpointxy{0.4551}{0.79}}\pgfpathlineto{\pgfqpointxy{0.4595}{0.7909}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0502}{0.514}}\pgfpathlineto{\pgfqpointxy{0.0466}{0.505}}\pgfpathlineto{\pgfqpointxy{0.054}{0.5111}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4838}{0.986}}\pgfpathlineto{\pgfqpointxy{0.4831}{0.986}}\pgfpathlineto{\pgfqpointxy{0.4793}{0.9854}}\pgfpathlineto{\pgfqpointxy{0.4873}{0.9799}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1811}{0.333}}\pgfpathlineto{\pgfqpointxy{0.1795}{0.3355}}\pgfpathlineto{\pgfqpointxy{0.1735}{0.3286}}\pgfpathlineto{\pgfqpointxy{0.1731}{0.3271}}\pgfpathlineto{\pgfqpointxy{0.1808}{0.3279}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8365}{0.4629}}\pgfpathlineto{\pgfqpointxy{0.8353}{0.4613}}\pgfpathlineto{\pgfqpointxy{0.8371}{0.4541}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4347}{0.0198}}\pgfpathlineto{\pgfqpointxy{0.4315}{0.0153}}\pgfpathlineto{\pgfqpointxy{0.44}{0.0119}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3057}{0.3272}}\pgfpathlineto{\pgfqpointxy{0.3036}{0.326}}\pgfpathlineto{\pgfqpointxy{0.3014}{0.3174}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4981}{0.5872}}\pgfpathlineto{\pgfqpointxy{0.5069}{0.5787}}\pgfpathlineto{\pgfqpointxy{0.5075}{0.5826}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2812}{0.726}}\pgfpathlineto{\pgfqpointxy{0.2767}{0.7228}}\pgfpathlineto{\pgfqpointxy{0.2796}{0.7189}}\pgfpathlineto{\pgfqpointxy{0.2862}{0.7151}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2937}{0.1946}}\pgfpathlineto{\pgfqpointxy{0.2845}{0.1963}}\pgfpathlineto{\pgfqpointxy{0.2905}{0.1848}}\pgfpathlineto{\pgfqpointxy{0.2913}{0.1854}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5923}{0.8558}}\pgfpathlineto{\pgfqpointxy{0.5894}{0.86}}\pgfpathlineto{\pgfqpointxy{0.5904}{0.8483}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9315}{0.9003}}\pgfpathlineto{\pgfqpointxy{0.9254}{0.896}}\pgfpathlineto{\pgfqpointxy{0.9216}{0.8923}}\pgfpathlineto{\pgfqpointxy{0.9253}{0.8892}}\pgfpathlineto{\pgfqpointxy{0.9279}{0.89}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3728}{0.935}}\pgfpathlineto{\pgfqpointxy{0.3679}{0.934}}\pgfpathlineto{\pgfqpointxy{0.3703}{0.9299}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1514}{0.3026}}\pgfpathlineto{\pgfqpointxy{0.1558}{0.2954}}\pgfpathlineto{\pgfqpointxy{0.1575}{0.2968}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2307}{0.5023}}\pgfpathlineto{\pgfqpointxy{0.2283}{0.5058}}\pgfpathlineto{\pgfqpointxy{0.2291}{0.501}}\pgfpathlineto{\pgfqpointxy{0.2324}{0.4968}}\pgfpathlineto{\pgfqpointxy{0.2347}{0.4959}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5735}{0.1928}}\pgfpathlineto{\pgfqpointxy{0.5729}{0.1934}}\pgfpathlineto{\pgfqpointxy{0.5759}{0.1847}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6821}{0.1999}}\pgfpathlineto{\pgfqpointxy{0.6739}{0.1929}}\pgfpathlineto{\pgfqpointxy{0.6801}{0.1902}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9692}{0.8744}}\pgfpathlineto{\pgfqpointxy{0.9704}{0.8629}}\pgfpathlineto{\pgfqpointxy{0.9718}{0.8671}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.906}{0.8755}}\pgfpathlineto{\pgfqpointxy{0.9028}{0.8764}}\pgfpathlineto{\pgfqpointxy{0.894}{0.8777}}\pgfpathlineto{\pgfqpointxy{0.9044}{0.8723}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8029}{0.7441}}\pgfpathlineto{\pgfqpointxy{0.7971}{0.7444}}\pgfpathlineto{\pgfqpointxy{0.8034}{0.7413}}\pgfpathlineto{\pgfqpointxy{0.8034}{0.7429}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0192}{0.0297}}\pgfpathlineto{\pgfqpointxy{0.0149}{0.0247}}\pgfpathlineto{\pgfqpointxy{0.0188}{0.0204}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5368}{0.938}}\pgfpathlineto{\pgfqpointxy{0.5288}{0.9399}}\pgfpathlineto{\pgfqpointxy{0.5373}{0.934}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1381}{0.0782}}\pgfpathlineto{\pgfqpointxy{0.1333}{0.0744}}\pgfpathlineto{\pgfqpointxy{0.1332}{0.07}}\pgfpathlineto{\pgfqpointxy{0.1362}{0.0694}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9453}{0.4871}}\pgfpathlineto{\pgfqpointxy{0.9441}{0.4814}}\pgfpathlineto{\pgfqpointxy{0.9483}{0.479}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2401}{0.1941}}\pgfpathlineto{\pgfqpointxy{0.2359}{0.1926}}\pgfpathlineto{\pgfqpointxy{0.2339}{0.1914}}\pgfpathlineto{\pgfqpointxy{0.2362}{0.1846}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.796}{0.1892}}\pgfpathlineto{\pgfqpointxy{0.7904}{0.184}}\pgfpathlineto{\pgfqpointxy{0.7918}{0.1834}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8689}{0.2483}}\pgfpathlineto{\pgfqpointxy{0.8711}{0.2389}}\pgfpathlineto{\pgfqpointxy{0.8724}{0.2408}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7387}{0.2159}}\pgfpathlineto{\pgfqpointxy{0.7266}{0.2155}}\pgfpathlineto{\pgfqpointxy{0.7307}{0.2119}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7636}{0.8275}}\pgfpathlineto{\pgfqpointxy{0.756}{0.8308}}\pgfpathlineto{\pgfqpointxy{0.7559}{0.8275}}\pgfpathlineto{\pgfqpointxy{0.7609}{0.824}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1405}{0.6096}}\pgfpathlineto{\pgfqpointxy{0.1399}{0.6104}}\pgfpathlineto{\pgfqpointxy{0.1384}{0.6057}}\pgfpathlineto{\pgfqpointxy{0.1397}{0.6004}}\pgfpathlineto{\pgfqpointxy{0.1431}{0.6013}}\pgfpathlineto{\pgfqpointxy{0.1442}{0.6028}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9512}{0.7206}}\pgfpathlineto{\pgfqpointxy{0.9436}{0.7153}}\pgfpathlineto{\pgfqpointxy{0.9475}{0.7093}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9212}{0.1351}}\pgfpathlineto{\pgfqpointxy{0.9261}{0.125}}\pgfpathlineto{\pgfqpointxy{0.9301}{0.13}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7172}{0.6014}}\pgfpathlineto{\pgfqpointxy{0.7095}{0.6002}}\pgfpathlineto{\pgfqpointxy{0.7065}{0.5968}}\pgfpathlineto{\pgfqpointxy{0.7133}{0.5937}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6966}{0.7566}}\pgfpathlineto{\pgfqpointxy{0.6892}{0.7557}}\pgfpathlineto{\pgfqpointxy{0.6917}{0.7459}}\pgfpathlineto{\pgfqpointxy{0.6936}{0.7476}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.027}{0.9092}}\pgfpathlineto{\pgfqpointxy{0.0185}{0.9081}}\pgfpathlineto{\pgfqpointxy{0.0231}{0.9051}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6615}{0.1825}}\pgfpathlineto{\pgfqpointxy{0.6609}{0.1806}}\pgfpathlineto{\pgfqpointxy{0.6662}{0.1755}}\pgfpathlineto{\pgfqpointxy{0.6658}{0.1763}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8937}{0.283}}\pgfpathlineto{\pgfqpointxy{0.8886}{0.2854}}\pgfpathlineto{\pgfqpointxy{0.8825}{0.2828}}\pgfpathlineto{\pgfqpointxy{0.8907}{0.2789}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5372}{0.1053}}\pgfpathlineto{\pgfqpointxy{0.5322}{0.1013}}\pgfpathlineto{\pgfqpointxy{0.5341}{0.097}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0575}{0.4227}}\pgfpathlineto{\pgfqpointxy{0.0505}{0.4229}}\pgfpathlineto{\pgfqpointxy{0.0524}{0.4179}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1758}{0.0522}}\pgfpathlineto{\pgfqpointxy{0.1737}{0.0424}}\pgfpathlineto{\pgfqpointxy{0.1771}{0.0461}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0857}{0.9149}}\pgfpathlineto{\pgfqpointxy{0.0871}{0.9065}}\pgfpathlineto{\pgfqpointxy{0.0899}{0.9076}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2507}{0.9129}}\pgfpathlineto{\pgfqpointxy{0.2446}{0.9098}}\pgfpathlineto{\pgfqpointxy{0.2477}{0.9036}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0737}{0.4344}}\pgfpathlineto{\pgfqpointxy{0.0748}{0.4368}}\pgfpathlineto{\pgfqpointxy{0.0653}{0.4335}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4972}{0.3621}}\pgfpathlineto{\pgfqpointxy{0.494}{0.3665}}\pgfpathlineto{\pgfqpointxy{0.4917}{0.3586}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5587}{0.1802}}\pgfpathlineto{\pgfqpointxy{0.5557}{0.1739}}\pgfpathlineto{\pgfqpointxy{0.5619}{0.1748}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6711}{0.5267}}\pgfpathlineto{\pgfqpointxy{0.6689}{0.5249}}\pgfpathlineto{\pgfqpointxy{0.6765}{0.5202}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7263}{0.2495}}\pgfpathlineto{\pgfqpointxy{0.7195}{0.2447}}\pgfpathlineto{\pgfqpointxy{0.7188}{0.2433}}\pgfpathlineto{\pgfqpointxy{0.726}{0.2405}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6382}{0.3}}\pgfpathlineto{\pgfqpointxy{0.6399}{0.289}}\pgfpathlineto{\pgfqpointxy{0.6427}{0.2907}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5748}{0.8098}}\pgfpathlineto{\pgfqpointxy{0.5679}{0.8121}}\pgfpathlineto{\pgfqpointxy{0.5688}{0.8024}}\pgfpathlineto{\pgfqpointxy{0.5744}{0.804}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8409}{0.6247}}\pgfpathlineto{\pgfqpointxy{0.8324}{0.6182}}\pgfpathlineto{\pgfqpointxy{0.8346}{0.6179}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3314}{0.1209}}\pgfpathlineto{\pgfqpointxy{0.3395}{0.1145}}\pgfpathlineto{\pgfqpointxy{0.3384}{0.1156}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6436}{0.1055}}\pgfpathlineto{\pgfqpointxy{0.6458}{0.0986}}\pgfpathlineto{\pgfqpointxy{0.6511}{0.0998}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.586}{0.2799}}\pgfpathlineto{\pgfqpointxy{0.5788}{0.2823}}\pgfpathlineto{\pgfqpointxy{0.5804}{0.272}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8193}{0.7907}}\pgfpathlineto{\pgfqpointxy{0.8106}{0.7876}}\pgfpathlineto{\pgfqpointxy{0.8132}{0.7831}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2005}{0.1542}}\pgfpathlineto{\pgfqpointxy{0.2003}{0.1452}}\pgfpathlineto{\pgfqpointxy{0.2043}{0.1501}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2049}{0.7426}}\pgfpathlineto{\pgfqpointxy{0.1989}{0.7361}}\pgfpathlineto{\pgfqpointxy{0.201}{0.7314}}\pgfpathlineto{\pgfqpointxy{0.2017}{0.7311}}\pgfpathlineto{\pgfqpointxy{0.208}{0.7373}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5907}{0.9612}}\pgfpathlineto{\pgfqpointxy{0.58}{0.9576}}\pgfpathlineto{\pgfqpointxy{0.5916}{0.9549}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9755}{0.6579}}\pgfpathlineto{\pgfqpointxy{0.9734}{0.6542}}\pgfpathlineto{\pgfqpointxy{0.9765}{0.6491}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6132}{0.4098}}\pgfpathlineto{\pgfqpointxy{0.6068}{0.4125}}\pgfpathlineto{\pgfqpointxy{0.6062}{0.4059}}\pgfpathlineto{\pgfqpointxy{0.6063}{0.4045}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4202}{0.2746}}\pgfpathlineto{\pgfqpointxy{0.4193}{0.2765}}\pgfpathlineto{\pgfqpointxy{0.4108}{0.2703}}\pgfpathlineto{\pgfqpointxy{0.4166}{0.2691}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5651}{0.432}}\pgfpathlineto{\pgfqpointxy{0.5581}{0.4266}}\pgfpathlineto{\pgfqpointxy{0.5675}{0.4259}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0129}{0.4772}}\pgfpathlineto{\pgfqpointxy{0.0107}{0.4718}}\pgfpathlineto{\pgfqpointxy{0.0133}{0.4689}}\pgfpathlineto{\pgfqpointxy{0.02}{0.4737}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7025}{0.3464}}\pgfpathlineto{\pgfqpointxy{0.7014}{0.3474}}\pgfpathlineto{\pgfqpointxy{0.6981}{0.3455}}\pgfpathlineto{\pgfqpointxy{0.6984}{0.3363}}\pgfpathlineto{\pgfqpointxy{0.7048}{0.3412}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8312}{0.4729}}\pgfpathlineto{\pgfqpointxy{0.8274}{0.4692}}\pgfpathlineto{\pgfqpointxy{0.8321}{0.4647}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5415}{0.045}}\pgfpathlineto{\pgfqpointxy{0.5395}{0.0462}}\pgfpathlineto{\pgfqpointxy{0.539}{0.0438}}\pgfpathlineto{\pgfqpointxy{0.5468}{0.0385}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9563}{0.4248}}\pgfpathlineto{\pgfqpointxy{0.9525}{0.4255}}\pgfpathlineto{\pgfqpointxy{0.9444}{0.4244}}\pgfpathlineto{\pgfqpointxy{0.9495}{0.4219}}\pgfpathlineto{\pgfqpointxy{0.9522}{0.422}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2287}{0.4741}}\pgfpathlineto{\pgfqpointxy{0.2231}{0.4755}}\pgfpathlineto{\pgfqpointxy{0.2183}{0.4756}}\pgfpathlineto{\pgfqpointxy{0.2203}{0.472}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8899}{0.1077}}\pgfpathlineto{\pgfqpointxy{0.8859}{0.1104}}\pgfpathlineto{\pgfqpointxy{0.8832}{0.1042}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7651}{0.6189}}\pgfpathlineto{\pgfqpointxy{0.7628}{0.6141}}\pgfpathlineto{\pgfqpointxy{0.7667}{0.6081}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4856}{0.9225}}\pgfpathlineto{\pgfqpointxy{0.4843}{0.9188}}\pgfpathlineto{\pgfqpointxy{0.488}{0.9152}}\pgfpathlineto{\pgfqpointxy{0.495}{0.9152}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2968}{0.7124}}\pgfpathlineto{\pgfqpointxy{0.2986}{0.7088}}\pgfpathlineto{\pgfqpointxy{0.306}{0.7097}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0536}{0.369}}\pgfpathlineto{\pgfqpointxy{0.0499}{0.3719}}\pgfpathlineto{\pgfqpointxy{0.0466}{0.3704}}\pgfpathlineto{\pgfqpointxy{0.0465}{0.3665}}\pgfpathlineto{\pgfqpointxy{0.0475}{0.361}}\pgfpathlineto{\pgfqpointxy{0.0529}{0.367}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9926}{0.2444}}\pgfpathlineto{\pgfqpointxy{0.9882}{0.2461}}\pgfpathlineto{\pgfqpointxy{0.9851}{0.2389}}\pgfpathlineto{\pgfqpointxy{0.9943}{0.2385}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1597}{0.7183}}\pgfpathlineto{\pgfqpointxy{0.1531}{0.719}}\pgfpathlineto{\pgfqpointxy{0.16}{0.7142}}\pgfpathlineto{\pgfqpointxy{0.1627}{0.7146}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7037}{0.1451}}\pgfpathlineto{\pgfqpointxy{0.7016}{0.1429}}\pgfpathlineto{\pgfqpointxy{0.6971}{0.1342}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2402}{0.8924}}\pgfpathlineto{\pgfqpointxy{0.2387}{0.8916}}\pgfpathlineto{\pgfqpointxy{0.2379}{0.8905}}\pgfpathlineto{\pgfqpointxy{0.2423}{0.8868}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6652}{0.3187}}\pgfpathlineto{\pgfqpointxy{0.6577}{0.3127}}\pgfpathlineto{\pgfqpointxy{0.6628}{0.3073}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4936}{0.5087}}\pgfpathlineto{\pgfqpointxy{0.4881}{0.5113}}\pgfpathlineto{\pgfqpointxy{0.492}{0.5036}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8188}{0.3874}}\pgfpathlineto{\pgfqpointxy{0.8182}{0.3864}}\pgfpathlineto{\pgfqpointxy{0.8226}{0.3806}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6331}{0.6439}}\pgfpathlineto{\pgfqpointxy{0.6287}{0.6463}}\pgfpathlineto{\pgfqpointxy{0.6265}{0.6439}}\pgfpathlineto{\pgfqpointxy{0.6308}{0.6403}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2178}{0.4709}}\pgfpathlineto{\pgfqpointxy{0.2177}{0.4732}}\pgfpathlineto{\pgfqpointxy{0.2115}{0.4685}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3679}{0.2887}}\pgfpathlineto{\pgfqpointxy{0.3657}{0.2919}}\pgfpathlineto{\pgfqpointxy{0.3622}{0.2852}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7033}{0.3634}}\pgfpathlineto{\pgfqpointxy{0.7022}{0.3659}}\pgfpathlineto{\pgfqpointxy{0.6982}{0.3658}}\pgfpathlineto{\pgfqpointxy{0.6987}{0.3586}}\pgfpathlineto{\pgfqpointxy{0.7012}{0.3562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9832}{0.9076}}\pgfpathlineto{\pgfqpointxy{0.9757}{0.905}}\pgfpathlineto{\pgfqpointxy{0.9813}{0.9018}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7771}{0.5088}}\pgfpathlineto{\pgfqpointxy{0.7709}{0.5024}}\pgfpathlineto{\pgfqpointxy{0.7768}{0.5041}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2464}{0.158}}\pgfpathlineto{\pgfqpointxy{0.2458}{0.1496}}\pgfpathlineto{\pgfqpointxy{0.2485}{0.1504}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8048}{0.2855}}\pgfpathlineto{\pgfqpointxy{0.7998}{0.2828}}\pgfpathlineto{\pgfqpointxy{0.8028}{0.2825}}\pgfpathlineto{\pgfqpointxy{0.8092}{0.282}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5738}{0.429}}\pgfpathlineto{\pgfqpointxy{0.5729}{0.4343}}\pgfpathlineto{\pgfqpointxy{0.5685}{0.424}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9893}{0.4069}}\pgfpathlineto{\pgfqpointxy{0.9854}{0.4118}}\pgfpathlineto{\pgfqpointxy{0.9863}{0.4023}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.081}{0.8342}}\pgfpathlineto{\pgfqpointxy{0.0759}{0.8286}}\pgfpathlineto{\pgfqpointxy{0.0794}{0.8272}}\pgfpathlineto{\pgfqpointxy{0.0859}{0.8287}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7784}{0.9745}}\pgfpathlineto{\pgfqpointxy{0.7712}{0.9712}}\pgfpathlineto{\pgfqpointxy{0.7711}{0.9702}}\pgfpathlineto{\pgfqpointxy{0.7719}{0.9635}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5983}{0.0922}}\pgfpathlineto{\pgfqpointxy{0.5908}{0.0936}}\pgfpathlineto{\pgfqpointxy{0.5876}{0.0917}}\pgfpathlineto{\pgfqpointxy{0.5974}{0.0879}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6537}{0.7738}}\pgfpathlineto{\pgfqpointxy{0.6528}{0.7642}}\pgfpathlineto{\pgfqpointxy{0.6587}{0.7673}}\pgfpathlineto{\pgfqpointxy{0.6592}{0.7678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2651}{0.4604}}\pgfpathlineto{\pgfqpointxy{0.2557}{0.4657}}\pgfpathlineto{\pgfqpointxy{0.258}{0.4621}}\pgfpathlineto{\pgfqpointxy{0.2635}{0.4567}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7558}{0.96}}\pgfpathlineto{\pgfqpointxy{0.7573}{0.9606}}\pgfpathlineto{\pgfqpointxy{0.7564}{0.9621}}\pgfpathlineto{\pgfqpointxy{0.7496}{0.9594}}\pgfpathlineto{\pgfqpointxy{0.7495}{0.9585}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1878}{0.2012}}\pgfpathlineto{\pgfqpointxy{0.184}{0.2023}}\pgfpathlineto{\pgfqpointxy{0.1833}{0.1935}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5946}{0.8762}}\pgfpathlineto{\pgfqpointxy{0.5883}{0.8659}}\pgfpathlineto{\pgfqpointxy{0.5935}{0.8678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2461}{0.1034}}\pgfpathlineto{\pgfqpointxy{0.2438}{0.1019}}\pgfpathlineto{\pgfqpointxy{0.2451}{0.0966}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9199}{0.6361}}\pgfpathlineto{\pgfqpointxy{0.9182}{0.6369}}\pgfpathlineto{\pgfqpointxy{0.9124}{0.6301}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7577}{0.6635}}\pgfpathlineto{\pgfqpointxy{0.7522}{0.6557}}\pgfpathlineto{\pgfqpointxy{0.7584}{0.6545}}\pgfpathlineto{\pgfqpointxy{0.7618}{0.6578}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3586}{0.3823}}\pgfpathlineto{\pgfqpointxy{0.3621}{0.3769}}\pgfpathlineto{\pgfqpointxy{0.3655}{0.3774}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5045}{0.3448}}\pgfpathlineto{\pgfqpointxy{0.4991}{0.3411}}\pgfpathlineto{\pgfqpointxy{0.5038}{0.3381}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7748}{0.8864}}\pgfpathlineto{\pgfqpointxy{0.7703}{0.8808}}\pgfpathlineto{\pgfqpointxy{0.7713}{0.8796}}\pgfpathlineto{\pgfqpointxy{0.7752}{0.8807}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4006}{0.9098}}\pgfpathlineto{\pgfqpointxy{0.3991}{0.913}}\pgfpathlineto{\pgfqpointxy{0.3931}{0.9102}}\pgfpathlineto{\pgfqpointxy{0.3953}{0.906}}\pgfpathlineto{\pgfqpointxy{0.4003}{0.9027}}\pgfpathlineto{\pgfqpointxy{0.4027}{0.9048}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1672}{0.9405}}\pgfpathlineto{\pgfqpointxy{0.1618}{0.9419}}\pgfpathlineto{\pgfqpointxy{0.1567}{0.9344}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0356}{0.2419}}\pgfpathlineto{\pgfqpointxy{0.0297}{0.2396}}\pgfpathlineto{\pgfqpointxy{0.0331}{0.2353}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1701}{0.1155}}\pgfpathlineto{\pgfqpointxy{0.1699}{0.1178}}\pgfpathlineto{\pgfqpointxy{0.1644}{0.1167}}\pgfpathlineto{\pgfqpointxy{0.1642}{0.1085}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8562}{0.4922}}\pgfpathlineto{\pgfqpointxy{0.8487}{0.4895}}\pgfpathlineto{\pgfqpointxy{0.8493}{0.4821}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5117}{0.3464}}\pgfpathlineto{\pgfqpointxy{0.5084}{0.3457}}\pgfpathlineto{\pgfqpointxy{0.5064}{0.3453}}\pgfpathlineto{\pgfqpointxy{0.5065}{0.3414}}\pgfpathlineto{\pgfqpointxy{0.5088}{0.3374}}\pgfpathlineto{\pgfqpointxy{0.5109}{0.3402}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3132}{0.289}}\pgfpathlineto{\pgfqpointxy{0.3113}{0.2859}}\pgfpathlineto{\pgfqpointxy{0.3145}{0.2818}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3375}{0.5286}}\pgfpathlineto{\pgfqpointxy{0.3352}{0.531}}\pgfpathlineto{\pgfqpointxy{0.3335}{0.5237}}\pgfpathlineto{\pgfqpointxy{0.3375}{0.5256}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8326}{0.4838}}\pgfpathlineto{\pgfqpointxy{0.8272}{0.4714}}\pgfpathlineto{\pgfqpointxy{0.833}{0.4736}}\pgfpathlineto{\pgfqpointxy{0.8363}{0.4765}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1083}{0.5417}}\pgfpathlineto{\pgfqpointxy{0.1059}{0.5413}}\pgfpathlineto{\pgfqpointxy{0.098}{0.539}}\pgfpathlineto{\pgfqpointxy{0.1073}{0.5342}}\pgfpathlineto{\pgfqpointxy{0.1085}{0.5357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4901}{0.9253}}\pgfpathlineto{\pgfqpointxy{0.4911}{0.9277}}\pgfpathlineto{\pgfqpointxy{0.48}{0.9221}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6609}{0.3944}}\pgfpathlineto{\pgfqpointxy{0.6632}{0.3879}}\pgfpathlineto{\pgfqpointxy{0.6695}{0.3833}}\pgfpathlineto{\pgfqpointxy{0.6697}{0.3854}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5539}{0.9286}}\pgfpathlineto{\pgfqpointxy{0.546}{0.9259}}\pgfpathlineto{\pgfqpointxy{0.5505}{0.9245}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0678}{0.9782}}\pgfpathlineto{\pgfqpointxy{0.0639}{0.9803}}\pgfpathlineto{\pgfqpointxy{0.0594}{0.9797}}\pgfpathlineto{\pgfqpointxy{0.0696}{0.9725}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4892}{0.188}}\pgfpathlineto{\pgfqpointxy{0.4808}{0.1868}}\pgfpathlineto{\pgfqpointxy{0.4872}{0.18}}\pgfpathlineto{\pgfqpointxy{0.4897}{0.1832}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.848}{0.2204}}\pgfpathlineto{\pgfqpointxy{0.8442}{0.224}}\pgfpathlineto{\pgfqpointxy{0.8434}{0.2155}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2233}{0.3824}}\pgfpathlineto{\pgfqpointxy{0.2251}{0.3832}}\pgfpathlineto{\pgfqpointxy{0.2228}{0.386}}\pgfpathlineto{\pgfqpointxy{0.2159}{0.3811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8128}{0.5072}}\pgfpathlineto{\pgfqpointxy{0.8102}{0.5053}}\pgfpathlineto{\pgfqpointxy{0.8072}{0.5021}}\pgfpathlineto{\pgfqpointxy{0.8172}{0.4996}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8182}{0.0497}}\pgfpathlineto{\pgfqpointxy{0.8156}{0.0433}}\pgfpathlineto{\pgfqpointxy{0.8171}{0.0405}}\pgfpathlineto{\pgfqpointxy{0.8228}{0.0425}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5194}{0.8443}}\pgfpathlineto{\pgfqpointxy{0.5089}{0.8441}}\pgfpathlineto{\pgfqpointxy{0.5164}{0.8395}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8697}{0.2669}}\pgfpathlineto{\pgfqpointxy{0.8689}{0.2659}}\pgfpathlineto{\pgfqpointxy{0.8675}{0.2584}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9653}{0.8572}}\pgfpathlineto{\pgfqpointxy{0.9587}{0.8571}}\pgfpathlineto{\pgfqpointxy{0.9555}{0.8523}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2917}{0.927}}\pgfpathlineto{\pgfqpointxy{0.2958}{0.9234}}\pgfpathlineto{\pgfqpointxy{0.2962}{0.9242}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4664}{0.6732}}\pgfpathlineto{\pgfqpointxy{0.4682}{0.6659}}\pgfpathlineto{\pgfqpointxy{0.4718}{0.6683}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4844}{0.3798}}\pgfpathlineto{\pgfqpointxy{0.4807}{0.3727}}\pgfpathlineto{\pgfqpointxy{0.4899}{0.3696}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2213}{0.5587}}\pgfpathlineto{\pgfqpointxy{0.2086}{0.5564}}\pgfpathlineto{\pgfqpointxy{0.2113}{0.5568}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5936}{0.4965}}\pgfpathlineto{\pgfqpointxy{0.5896}{0.4952}}\pgfpathlineto{\pgfqpointxy{0.5919}{0.4895}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2427}{0.0269}}\pgfpathlineto{\pgfqpointxy{0.2368}{0.0259}}\pgfpathlineto{\pgfqpointxy{0.2381}{0.0234}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0437}{0.2629}}\pgfpathlineto{\pgfqpointxy{0.0385}{0.2598}}\pgfpathlineto{\pgfqpointxy{0.0415}{0.2517}}\pgfpathlineto{\pgfqpointxy{0.0493}{0.2561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3846}{0.2458}}\pgfpathlineto{\pgfqpointxy{0.3769}{0.2427}}\pgfpathlineto{\pgfqpointxy{0.3838}{0.2397}}\pgfpathlineto{\pgfqpointxy{0.3876}{0.241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7235}{0.4098}}\pgfpathlineto{\pgfqpointxy{0.7219}{0.4038}}\pgfpathlineto{\pgfqpointxy{0.7232}{0.4014}}\pgfpathlineto{\pgfqpointxy{0.7255}{0.401}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3783}{0.3204}}\pgfpathlineto{\pgfqpointxy{0.3737}{0.3217}}\pgfpathlineto{\pgfqpointxy{0.3732}{0.3139}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1942}{0.2761}}\pgfpathlineto{\pgfqpointxy{0.1911}{0.2729}}\pgfpathlineto{\pgfqpointxy{0.1986}{0.2738}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1397}{0.6389}}\pgfpathlineto{\pgfqpointxy{0.1345}{0.6427}}\pgfpathlineto{\pgfqpointxy{0.1308}{0.6305}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7658}{0.8944}}\pgfpathlineto{\pgfqpointxy{0.763}{0.8945}}\pgfpathlineto{\pgfqpointxy{0.7566}{0.8928}}\pgfpathlineto{\pgfqpointxy{0.7669}{0.8877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0523}{0.6121}}\pgfpathlineto{\pgfqpointxy{0.0479}{0.612}}\pgfpathlineto{\pgfqpointxy{0.0534}{0.6082}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7792}{0.7412}}\pgfpathlineto{\pgfqpointxy{0.7753}{0.7422}}\pgfpathlineto{\pgfqpointxy{0.7794}{0.735}}\pgfpathlineto{\pgfqpointxy{0.7819}{0.7338}}\pgfpathlineto{\pgfqpointxy{0.7829}{0.7347}}\pgfpathlineto{\pgfqpointxy{0.7836}{0.7363}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3557}{0.7339}}\pgfpathlineto{\pgfqpointxy{0.3626}{0.7281}}\pgfpathlineto{\pgfqpointxy{0.3606}{0.7308}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0642}{0.3829}}\pgfpathlineto{\pgfqpointxy{0.0585}{0.3783}}\pgfpathlineto{\pgfqpointxy{0.0597}{0.3724}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2837}{0.2628}}\pgfpathlineto{\pgfqpointxy{0.2788}{0.2632}}\pgfpathlineto{\pgfqpointxy{0.28}{0.2555}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4009}{0.3798}}\pgfpathlineto{\pgfqpointxy{0.4099}{0.3751}}\pgfpathlineto{\pgfqpointxy{0.4123}{0.377}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3728}{0.1451}}\pgfpathlineto{\pgfqpointxy{0.374}{0.1385}}\pgfpathlineto{\pgfqpointxy{0.3775}{0.14}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6593}{0.8679}}\pgfpathlineto{\pgfqpointxy{0.666}{0.8636}}\pgfpathlineto{\pgfqpointxy{0.6668}{0.8659}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0469}{0.6568}}\pgfpathlineto{\pgfqpointxy{0.0473}{0.6475}}\pgfpathlineto{\pgfqpointxy{0.0513}{0.6504}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7632}{0.7344}}\pgfpathlineto{\pgfqpointxy{0.7559}{0.7308}}\pgfpathlineto{\pgfqpointxy{0.759}{0.7244}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6214}{0.2175}}\pgfpathlineto{\pgfqpointxy{0.6133}{0.2147}}\pgfpathlineto{\pgfqpointxy{0.6114}{0.213}}\pgfpathlineto{\pgfqpointxy{0.6161}{0.2116}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9003}{0.7369}}\pgfpathlineto{\pgfqpointxy{0.8933}{0.7379}}\pgfpathlineto{\pgfqpointxy{0.8936}{0.7322}}\pgfpathlineto{\pgfqpointxy{0.895}{0.7294}}\pgfpathlineto{\pgfqpointxy{0.8975}{0.732}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.742}{0.2703}}\pgfpathlineto{\pgfqpointxy{0.7409}{0.2636}}\pgfpathlineto{\pgfqpointxy{0.7429}{0.2609}}\pgfpathlineto{\pgfqpointxy{0.7461}{0.2613}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4463}{0.6762}}\pgfpathlineto{\pgfqpointxy{0.445}{0.6732}}\pgfpathlineto{\pgfqpointxy{0.4446}{0.6722}}\pgfpathlineto{\pgfqpointxy{0.4487}{0.665}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9305}{0.5449}}\pgfpathlineto{\pgfqpointxy{0.9238}{0.5373}}\pgfpathlineto{\pgfqpointxy{0.9264}{0.5363}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.593}{0.2851}}\pgfpathlineto{\pgfqpointxy{0.5914}{0.2812}}\pgfpathlineto{\pgfqpointxy{0.5921}{0.2772}}\pgfpathlineto{\pgfqpointxy{0.5963}{0.2779}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7078}{0.0418}}\pgfpathlineto{\pgfqpointxy{0.7074}{0.0358}}\pgfpathlineto{\pgfqpointxy{0.713}{0.0351}}\pgfpathlineto{\pgfqpointxy{0.7159}{0.037}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8813}{0.9017}}\pgfpathlineto{\pgfqpointxy{0.879}{0.9}}\pgfpathlineto{\pgfqpointxy{0.877}{0.8978}}\pgfpathlineto{\pgfqpointxy{0.8817}{0.891}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0812}{0.8768}}\pgfpathlineto{\pgfqpointxy{0.072}{0.8709}}\pgfpathlineto{\pgfqpointxy{0.0725}{0.8692}}\pgfpathlineto{\pgfqpointxy{0.0761}{0.8695}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.894}{0.8608}}\pgfpathlineto{\pgfqpointxy{0.8891}{0.8591}}\pgfpathlineto{\pgfqpointxy{0.8892}{0.85}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4682}{0.2072}}\pgfpathlineto{\pgfqpointxy{0.4644}{0.2042}}\pgfpathlineto{\pgfqpointxy{0.4707}{0.2007}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5055}{0.6686}}\pgfpathlineto{\pgfqpointxy{0.4964}{0.6732}}\pgfpathlineto{\pgfqpointxy{0.5006}{0.6662}}\pgfpathlineto{\pgfqpointxy{0.5022}{0.6648}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4088}{0.444}}\pgfpathlineto{\pgfqpointxy{0.4104}{0.4373}}\pgfpathlineto{\pgfqpointxy{0.4143}{0.4367}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4338}{0.0667}}\pgfpathlineto{\pgfqpointxy{0.4284}{0.0677}}\pgfpathlineto{\pgfqpointxy{0.4276}{0.0632}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2319}{0.5753}}\pgfpathlineto{\pgfqpointxy{0.2233}{0.5723}}\pgfpathlineto{\pgfqpointxy{0.222}{0.5711}}\pgfpathlineto{\pgfqpointxy{0.2287}{0.5709}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6863}{0.6266}}\pgfpathlineto{\pgfqpointxy{0.683}{0.6196}}\pgfpathlineto{\pgfqpointxy{0.6852}{0.6159}}\pgfpathlineto{\pgfqpointxy{0.6903}{0.6226}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7376}{0.1924}}\pgfpathlineto{\pgfqpointxy{0.729}{0.1927}}\pgfpathlineto{\pgfqpointxy{0.7345}{0.1859}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8669}{0.407}}\pgfpathlineto{\pgfqpointxy{0.8653}{0.4117}}\pgfpathlineto{\pgfqpointxy{0.8601}{0.3996}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2716}{0.5035}}\pgfpathlineto{\pgfqpointxy{0.2778}{0.4986}}\pgfpathlineto{\pgfqpointxy{0.2789}{0.5012}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0167}{0.5946}}\pgfpathlineto{\pgfqpointxy{0.0136}{0.5988}}\pgfpathlineto{\pgfqpointxy{0.0126}{0.5906}}\pgfpathlineto{\pgfqpointxy{0.0185}{0.5865}}\pgfpathlineto{\pgfqpointxy{0.0197}{0.5877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0244}{0.497}}\pgfpathlineto{\pgfqpointxy{0.026}{0.4836}}\pgfpathlineto{\pgfqpointxy{0.0319}{0.4886}}\pgfpathlineto{\pgfqpointxy{0.0323}{0.4904}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3375}{0.427}}\pgfpathlineto{\pgfqpointxy{0.3343}{0.4278}}\pgfpathlineto{\pgfqpointxy{0.3312}{0.42}}\pgfpathlineto{\pgfqpointxy{0.3383}{0.4214}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2728}{0.1379}}\pgfpathlineto{\pgfqpointxy{0.2725}{0.1333}}\pgfpathlineto{\pgfqpointxy{0.2787}{0.1298}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2886}{0.7079}}\pgfpathlineto{\pgfqpointxy{0.2837}{0.702}}\pgfpathlineto{\pgfqpointxy{0.2862}{0.7009}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9037}{0.8506}}\pgfpathlineto{\pgfqpointxy{0.9}{0.8549}}\pgfpathlineto{\pgfqpointxy{0.8967}{0.8424}}\pgfpathlineto{\pgfqpointxy{0.9038}{0.8479}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7708}{0.2997}}\pgfpathlineto{\pgfqpointxy{0.7688}{0.2981}}\pgfpathlineto{\pgfqpointxy{0.7725}{0.2951}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1049}{0.4438}}\pgfpathlineto{\pgfqpointxy{0.1008}{0.4362}}\pgfpathlineto{\pgfqpointxy{0.1077}{0.4339}}\pgfpathlineto{\pgfqpointxy{0.112}{0.4339}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3465}{0.7306}}\pgfpathlineto{\pgfqpointxy{0.3405}{0.7295}}\pgfpathlineto{\pgfqpointxy{0.3381}{0.7279}}\pgfpathlineto{\pgfqpointxy{0.347}{0.7259}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5598}{0.6946}}\pgfpathlineto{\pgfqpointxy{0.5503}{0.6917}}\pgfpathlineto{\pgfqpointxy{0.5552}{0.6893}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1185}{0.8833}}\pgfpathlineto{\pgfqpointxy{0.1152}{0.8768}}\pgfpathlineto{\pgfqpointxy{0.1226}{0.8775}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1163}{0.2795}}\pgfpathlineto{\pgfqpointxy{0.1145}{0.2751}}\pgfpathlineto{\pgfqpointxy{0.1148}{0.2731}}\pgfpathlineto{\pgfqpointxy{0.1214}{0.2755}}\pgfpathlineto{\pgfqpointxy{0.1209}{0.2778}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1834}{0.0674}}\pgfpathlineto{\pgfqpointxy{0.1792}{0.0645}}\pgfpathlineto{\pgfqpointxy{0.1845}{0.0611}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.432}{0.5144}}\pgfpathlineto{\pgfqpointxy{0.4313}{0.5186}}\pgfpathlineto{\pgfqpointxy{0.4283}{0.5188}}\pgfpathlineto{\pgfqpointxy{0.424}{0.5176}}\pgfpathlineto{\pgfqpointxy{0.4296}{0.5112}}\pgfpathlineto{\pgfqpointxy{0.4306}{0.512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9209}{0.5939}}\pgfpathlineto{\pgfqpointxy{0.9193}{0.5923}}\pgfpathlineto{\pgfqpointxy{0.9132}{0.585}}\pgfpathlineto{\pgfqpointxy{0.9181}{0.5853}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6883}{0.015}}\pgfpathlineto{\pgfqpointxy{0.6811}{0.0145}}\pgfpathlineto{\pgfqpointxy{0.6888}{0.0097}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6517}{0.6345}}\pgfpathlineto{\pgfqpointxy{0.6486}{0.6293}}\pgfpathlineto{\pgfqpointxy{0.6509}{0.6255}}\pgfpathlineto{\pgfqpointxy{0.6512}{0.6265}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2707}{0.8971}}\pgfpathlineto{\pgfqpointxy{0.265}{0.892}}\pgfpathlineto{\pgfqpointxy{0.277}{0.8913}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1518}{0.5877}}\pgfpathlineto{\pgfqpointxy{0.1474}{0.5904}}\pgfpathlineto{\pgfqpointxy{0.1417}{0.5818}}\pgfpathlineto{\pgfqpointxy{0.1495}{0.5853}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3016}{0.0936}}\pgfpathlineto{\pgfqpointxy{0.3001}{0.0867}}\pgfpathlineto{\pgfqpointxy{0.3033}{0.0872}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7121}{0.3797}}\pgfpathlineto{\pgfqpointxy{0.7124}{0.3809}}\pgfpathlineto{\pgfqpointxy{0.7061}{0.3779}}\pgfpathlineto{\pgfqpointxy{0.7099}{0.3746}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6458}{0.1831}}\pgfpathlineto{\pgfqpointxy{0.6398}{0.1846}}\pgfpathlineto{\pgfqpointxy{0.6336}{0.1795}}\pgfpathlineto{\pgfqpointxy{0.6405}{0.1773}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3348}{0.5107}}\pgfpathlineto{\pgfqpointxy{0.3261}{0.5142}}\pgfpathlineto{\pgfqpointxy{0.3314}{0.5082}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4473}{0.3252}}\pgfpathlineto{\pgfqpointxy{0.4468}{0.3311}}\pgfpathlineto{\pgfqpointxy{0.4398}{0.3258}}\pgfpathlineto{\pgfqpointxy{0.4387}{0.3241}}\pgfpathlineto{\pgfqpointxy{0.4455}{0.3235}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2162}{0.7648}}\pgfpathlineto{\pgfqpointxy{0.2183}{0.7566}}\pgfpathlineto{\pgfqpointxy{0.2255}{0.7582}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0722}{0.7414}}\pgfpathlineto{\pgfqpointxy{0.064}{0.7421}}\pgfpathlineto{\pgfqpointxy{0.0614}{0.7398}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1493}{0.0692}}\pgfpathlineto{\pgfqpointxy{0.1481}{0.061}}\pgfpathlineto{\pgfqpointxy{0.1518}{0.0589}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3472}{0.1342}}\pgfpathlineto{\pgfqpointxy{0.3431}{0.1338}}\pgfpathlineto{\pgfqpointxy{0.3426}{0.1244}}\pgfpathlineto{\pgfqpointxy{0.3471}{0.1302}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7234}{0.5447}}\pgfpathlineto{\pgfqpointxy{0.716}{0.5444}}\pgfpathlineto{\pgfqpointxy{0.7196}{0.5392}}\pgfpathlineto{\pgfqpointxy{0.7209}{0.5402}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6483}{0.8827}}\pgfpathlineto{\pgfqpointxy{0.6442}{0.8771}}\pgfpathlineto{\pgfqpointxy{0.6465}{0.8747}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6979}{0.4079}}\pgfpathlineto{\pgfqpointxy{0.6907}{0.4091}}\pgfpathlineto{\pgfqpointxy{0.6957}{0.4027}}\pgfpathlineto{\pgfqpointxy{0.6996}{0.4044}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0584}{0.3966}}\pgfpathlineto{\pgfqpointxy{0.0546}{0.3913}}\pgfpathlineto{\pgfqpointxy{0.0613}{0.3884}}\pgfpathlineto{\pgfqpointxy{0.0648}{0.3876}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7591}{0.021}}\pgfpathlineto{\pgfqpointxy{0.7575}{0.0158}}\pgfpathlineto{\pgfqpointxy{0.7637}{0.0145}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.306}{0.4699}}\pgfpathlineto{\pgfqpointxy{0.2987}{0.4676}}\pgfpathlineto{\pgfqpointxy{0.3049}{0.4658}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6696}{0.2639}}\pgfpathlineto{\pgfqpointxy{0.6684}{0.2625}}\pgfpathlineto{\pgfqpointxy{0.6709}{0.256}}\pgfpathlineto{\pgfqpointxy{0.6775}{0.2574}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7256}{0.592}}\pgfpathlineto{\pgfqpointxy{0.7188}{0.5905}}\pgfpathlineto{\pgfqpointxy{0.719}{0.59}}\pgfpathlineto{\pgfqpointxy{0.7244}{0.5885}}\pgfpathlineto{\pgfqpointxy{0.7271}{0.5883}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2594}{0.9495}}\pgfpathlineto{\pgfqpointxy{0.2607}{0.9389}}\pgfpathlineto{\pgfqpointxy{0.2616}{0.9407}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7467}{0.0276}}\pgfpathlineto{\pgfqpointxy{0.7446}{0.0246}}\pgfpathlineto{\pgfqpointxy{0.7481}{0.0209}}\pgfpathlineto{\pgfqpointxy{0.7508}{0.0184}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5587}{0.8845}}\pgfpathlineto{\pgfqpointxy{0.5536}{0.8879}}\pgfpathlineto{\pgfqpointxy{0.5493}{0.8803}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9567}{0.4142}}\pgfpathlineto{\pgfqpointxy{0.9504}{0.4047}}\pgfpathlineto{\pgfqpointxy{0.9596}{0.4075}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8594}{0.7922}}\pgfpathlineto{\pgfqpointxy{0.8539}{0.7895}}\pgfpathlineto{\pgfqpointxy{0.8544}{0.7875}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.035}{0.2897}}\pgfpathlineto{\pgfqpointxy{0.0314}{0.2923}}\pgfpathlineto{\pgfqpointxy{0.0268}{0.2883}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7021}{0.4439}}\pgfpathlineto{\pgfqpointxy{0.6979}{0.4405}}\pgfpathlineto{\pgfqpointxy{0.6985}{0.434}}\pgfpathlineto{\pgfqpointxy{0.7015}{0.4344}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3147}{0.608}}\pgfpathlineto{\pgfqpointxy{0.3088}{0.6038}}\pgfpathlineto{\pgfqpointxy{0.3159}{0.6032}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9291}{0.1734}}\pgfpathlineto{\pgfqpointxy{0.927}{0.1658}}\pgfpathlineto{\pgfqpointxy{0.9341}{0.1629}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6917}{0.9718}}\pgfpathlineto{\pgfqpointxy{0.6883}{0.9625}}\pgfpathlineto{\pgfqpointxy{0.6962}{0.9616}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7623}{0.4747}}\pgfpathlineto{\pgfqpointxy{0.7609}{0.4762}}\pgfpathlineto{\pgfqpointxy{0.7574}{0.4661}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4242}{0.3114}}\pgfpathlineto{\pgfqpointxy{0.4182}{0.3117}}\pgfpathlineto{\pgfqpointxy{0.4205}{0.3058}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3876}{0.3108}}\pgfpathlineto{\pgfqpointxy{0.387}{0.3033}}\pgfpathlineto{\pgfqpointxy{0.3906}{0.3047}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9759}{0.706}}\pgfpathlineto{\pgfqpointxy{0.9753}{0.7009}}\pgfpathlineto{\pgfqpointxy{0.9789}{0.7014}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0963}{0.1112}}\pgfpathlineto{\pgfqpointxy{0.0949}{0.1106}}\pgfpathlineto{\pgfqpointxy{0.086}{0.1051}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7765}{0.6655}}\pgfpathlineto{\pgfqpointxy{0.7775}{0.6618}}\pgfpathlineto{\pgfqpointxy{0.7779}{0.6616}}\pgfpathlineto{\pgfqpointxy{0.7827}{0.6621}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7718}{0.7502}}\pgfpathlineto{\pgfqpointxy{0.7668}{0.7459}}\pgfpathlineto{\pgfqpointxy{0.7663}{0.7448}}\pgfpathlineto{\pgfqpointxy{0.769}{0.7445}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.138}{0.4949}}\pgfpathlineto{\pgfqpointxy{0.144}{0.4873}}\pgfpathlineto{\pgfqpointxy{0.1455}{0.4917}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3259}{0.3137}}\pgfpathlineto{\pgfqpointxy{0.3196}{0.3105}}\pgfpathlineto{\pgfqpointxy{0.33}{0.3069}}\pgfpathlineto{\pgfqpointxy{0.3318}{0.3104}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4936}{0.0984}}\pgfpathlineto{\pgfqpointxy{0.4921}{0.1007}}\pgfpathlineto{\pgfqpointxy{0.4859}{0.0945}}\pgfpathlineto{\pgfqpointxy{0.4901}{0.0938}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4998}{0.2769}}\pgfpathlineto{\pgfqpointxy{0.5058}{0.266}}\pgfpathlineto{\pgfqpointxy{0.5063}{0.27}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3431}{0.2557}}\pgfpathlineto{\pgfqpointxy{0.339}{0.2555}}\pgfpathlineto{\pgfqpointxy{0.3338}{0.2509}}\pgfpathlineto{\pgfqpointxy{0.3408}{0.2493}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6173}{0.595}}\pgfpathlineto{\pgfqpointxy{0.6127}{0.5883}}\pgfpathlineto{\pgfqpointxy{0.6159}{0.5864}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0209}{0.2784}}\pgfpathlineto{\pgfqpointxy{0.0138}{0.2805}}\pgfpathlineto{\pgfqpointxy{0.017}{0.2751}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8362}{0.6421}}\pgfpathlineto{\pgfqpointxy{0.8358}{0.639}}\pgfpathlineto{\pgfqpointxy{0.8391}{0.6303}}\pgfpathlineto{\pgfqpointxy{0.8412}{0.6368}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1951}{0.2093}}\pgfpathlineto{\pgfqpointxy{0.1932}{0.204}}\pgfpathlineto{\pgfqpointxy{0.193}{0.1965}}\pgfpathlineto{\pgfqpointxy{0.199}{0.1994}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6733}{0.5333}}\pgfpathlineto{\pgfqpointxy{0.6646}{0.5296}}\pgfpathlineto{\pgfqpointxy{0.6677}{0.5253}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6253}{0.6033}}\pgfpathlineto{\pgfqpointxy{0.6191}{0.5998}}\pgfpathlineto{\pgfqpointxy{0.6207}{0.5988}}\pgfpathlineto{\pgfqpointxy{0.6267}{0.5988}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5988}{0.4052}}\pgfpathlineto{\pgfqpointxy{0.5939}{0.3975}}\pgfpathlineto{\pgfqpointxy{0.6062}{0.4006}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2159}{0.9021}}\pgfpathlineto{\pgfqpointxy{0.206}{0.8997}}\pgfpathlineto{\pgfqpointxy{0.2094}{0.8974}}\pgfpathlineto{\pgfqpointxy{0.2166}{0.8984}}\pgfpathlineto{\pgfqpointxy{0.2166}{0.8984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4408}{0.2613}}\pgfpathlineto{\pgfqpointxy{0.4314}{0.2607}}\pgfpathlineto{\pgfqpointxy{0.4377}{0.254}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5302}{0.4266}}\pgfpathlineto{\pgfqpointxy{0.5296}{0.4169}}\pgfpathlineto{\pgfqpointxy{0.5346}{0.4182}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.993}{0.1181}}\pgfpathlineto{\pgfqpointxy{0.9891}{0.1162}}\pgfpathlineto{\pgfqpointxy{0.9903}{0.1098}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4505}{0.8632}}\pgfpathlineto{\pgfqpointxy{0.4475}{0.8611}}\pgfpathlineto{\pgfqpointxy{0.4504}{0.8559}}\pgfpathlineto{\pgfqpointxy{0.4521}{0.8562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8391}{0.029}}\pgfpathlineto{\pgfqpointxy{0.8327}{0.0262}}\pgfpathlineto{\pgfqpointxy{0.8306}{0.025}}\pgfpathlineto{\pgfqpointxy{0.8344}{0.0237}}\pgfpathlineto{\pgfqpointxy{0.8391}{0.0269}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9705}{0.0721}}\pgfpathlineto{\pgfqpointxy{0.9683}{0.0684}}\pgfpathlineto{\pgfqpointxy{0.9781}{0.0692}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9263}{0.3866}}\pgfpathlineto{\pgfqpointxy{0.9193}{0.3869}}\pgfpathlineto{\pgfqpointxy{0.9253}{0.3818}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9702}{0.8901}}\pgfpathlineto{\pgfqpointxy{0.9679}{0.8914}}\pgfpathlineto{\pgfqpointxy{0.9648}{0.8929}}\pgfpathlineto{\pgfqpointxy{0.9626}{0.8899}}\pgfpathlineto{\pgfqpointxy{0.9643}{0.8853}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.03}{0.4143}}\pgfpathlineto{\pgfqpointxy{0.0251}{0.4153}}\pgfpathlineto{\pgfqpointxy{0.0244}{0.4153}}\pgfpathlineto{\pgfqpointxy{0.0276}{0.4089}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2327}{0.9574}}\pgfpathlineto{\pgfqpointxy{0.2271}{0.9567}}\pgfpathlineto{\pgfqpointxy{0.2257}{0.9496}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0681}{0.6229}}\pgfpathlineto{\pgfqpointxy{0.064}{0.6223}}\pgfpathlineto{\pgfqpointxy{0.0611}{0.6177}}\pgfpathlineto{\pgfqpointxy{0.0688}{0.6178}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4576}{0.682}}\pgfpathlineto{\pgfqpointxy{0.4561}{0.6824}}\pgfpathlineto{\pgfqpointxy{0.457}{0.6763}}\pgfpathlineto{\pgfqpointxy{0.4617}{0.6747}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1785}{0.5414}}\pgfpathlineto{\pgfqpointxy{0.1769}{0.5416}}\pgfpathlineto{\pgfqpointxy{0.1705}{0.5392}}\pgfpathlineto{\pgfqpointxy{0.1767}{0.5353}}\pgfpathlineto{\pgfqpointxy{0.1829}{0.5388}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.707}{0.6267}}\pgfpathlineto{\pgfqpointxy{0.7017}{0.628}}\pgfpathlineto{\pgfqpointxy{0.7004}{0.624}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8073}{0.5855}}\pgfpathlineto{\pgfqpointxy{0.8053}{0.5826}}\pgfpathlineto{\pgfqpointxy{0.8126}{0.5797}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.075}{0.2843}}\pgfpathlineto{\pgfqpointxy{0.081}{0.2793}}\pgfpathlineto{\pgfqpointxy{0.0829}{0.2809}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3411}{0.6404}}\pgfpathlineto{\pgfqpointxy{0.339}{0.6427}}\pgfpathlineto{\pgfqpointxy{0.3337}{0.6386}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8908}{0.4179}}\pgfpathlineto{\pgfqpointxy{0.8831}{0.4163}}\pgfpathlineto{\pgfqpointxy{0.8826}{0.4136}}\pgfpathlineto{\pgfqpointxy{0.8833}{0.4059}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.645}{0.3988}}\pgfpathlineto{\pgfqpointxy{0.6391}{0.3957}}\pgfpathlineto{\pgfqpointxy{0.6473}{0.3929}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2103}{0.3354}}\pgfpathlineto{\pgfqpointxy{0.2083}{0.3369}}\pgfpathlineto{\pgfqpointxy{0.2033}{0.3336}}\pgfpathlineto{\pgfqpointxy{0.2077}{0.3296}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.07}{0.7043}}\pgfpathlineto{\pgfqpointxy{0.0643}{0.7036}}\pgfpathlineto{\pgfqpointxy{0.0664}{0.7008}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8319}{0.6124}}\pgfpathlineto{\pgfqpointxy{0.8301}{0.6142}}\pgfpathlineto{\pgfqpointxy{0.8234}{0.6078}}\pgfpathlineto{\pgfqpointxy{0.8333}{0.6083}}\pgfpathlineto{\pgfqpointxy{0.8332}{0.609}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6519}{0.5018}}\pgfpathlineto{\pgfqpointxy{0.645}{0.4997}}\pgfpathlineto{\pgfqpointxy{0.6529}{0.4944}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3763}{0.2183}}\pgfpathlineto{\pgfqpointxy{0.3721}{0.2211}}\pgfpathlineto{\pgfqpointxy{0.3673}{0.2177}}\pgfpathlineto{\pgfqpointxy{0.3726}{0.2151}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8609}{0.2827}}\pgfpathlineto{\pgfqpointxy{0.8545}{0.2795}}\pgfpathlineto{\pgfqpointxy{0.8559}{0.2781}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4041}{0.2057}}\pgfpathlineto{\pgfqpointxy{0.4008}{0.2063}}\pgfpathlineto{\pgfqpointxy{0.4008}{0.1992}}\pgfpathlineto{\pgfqpointxy{0.4046}{0.2026}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3306}{0.0257}}\pgfpathlineto{\pgfqpointxy{0.3276}{0.0264}}\pgfpathlineto{\pgfqpointxy{0.3243}{0.027}}\pgfpathlineto{\pgfqpointxy{0.3218}{0.0241}}\pgfpathlineto{\pgfqpointxy{0.3231}{0.0228}}\pgfpathlineto{\pgfqpointxy{0.3307}{0.0208}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8282}{0.2627}}\pgfpathlineto{\pgfqpointxy{0.8259}{0.2535}}\pgfpathlineto{\pgfqpointxy{0.8323}{0.2578}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2129}{0.1115}}\pgfpathlineto{\pgfqpointxy{0.2083}{0.1089}}\pgfpathlineto{\pgfqpointxy{0.2079}{0.1061}}\pgfpathlineto{\pgfqpointxy{0.2134}{0.1041}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2576}{0.0668}}\pgfpathlineto{\pgfqpointxy{0.256}{0.0599}}\pgfpathlineto{\pgfqpointxy{0.2676}{0.0608}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4199}{0.0645}}\pgfpathlineto{\pgfqpointxy{0.4128}{0.0651}}\pgfpathlineto{\pgfqpointxy{0.4102}{0.0582}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4092}{0.1373}}\pgfpathlineto{\pgfqpointxy{0.4022}{0.1268}}\pgfpathlineto{\pgfqpointxy{0.4083}{0.1276}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9953}{0.5084}}\pgfpathlineto{\pgfqpointxy{0.993}{0.5103}}\pgfpathlineto{\pgfqpointxy{0.9854}{0.5094}}\pgfpathlineto{\pgfqpointxy{0.9913}{0.5022}}\pgfpathlineto{\pgfqpointxy{0.9919}{0.5024}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4766}{0.0525}}\pgfpathlineto{\pgfqpointxy{0.4721}{0.0514}}\pgfpathlineto{\pgfqpointxy{0.4785}{0.0437}}\pgfpathlineto{\pgfqpointxy{0.4786}{0.0439}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0971}{0.0284}}\pgfpathlineto{\pgfqpointxy{0.0888}{0.0297}}\pgfpathlineto{\pgfqpointxy{0.0927}{0.026}}\pgfpathlineto{\pgfqpointxy{0.0957}{0.0273}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1097}{0.1311}}\pgfpathlineto{\pgfqpointxy{0.108}{0.1311}}\pgfpathlineto{\pgfqpointxy{0.1013}{0.1272}}\pgfpathlineto{\pgfqpointxy{0.1001}{0.1248}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.197}{0.47}}\pgfpathlineto{\pgfqpointxy{0.1926}{0.4711}}\pgfpathlineto{\pgfqpointxy{0.1936}{0.4689}}\pgfpathlineto{\pgfqpointxy{0.2003}{0.4615}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3117}{0.7759}}\pgfpathlineto{\pgfqpointxy{0.3042}{0.7713}}\pgfpathlineto{\pgfqpointxy{0.3063}{0.7692}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.225}{0.626}}\pgfpathlineto{\pgfqpointxy{0.2251}{0.628}}\pgfpathlineto{\pgfqpointxy{0.2205}{0.6233}}\pgfpathlineto{\pgfqpointxy{0.2225}{0.6202}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3862}{0.208}}\pgfpathlineto{\pgfqpointxy{0.3799}{0.2045}}\pgfpathlineto{\pgfqpointxy{0.3869}{0.2032}}\pgfpathlineto{\pgfqpointxy{0.3874}{0.2037}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8832}{0.3473}}\pgfpathlineto{\pgfqpointxy{0.8883}{0.3423}}\pgfpathlineto{\pgfqpointxy{0.8897}{0.3428}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0804}{0.4215}}\pgfpathlineto{\pgfqpointxy{0.0758}{0.4183}}\pgfpathlineto{\pgfqpointxy{0.0807}{0.4133}}\pgfpathlineto{\pgfqpointxy{0.0822}{0.4165}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8425}{0.6433}}\pgfpathlineto{\pgfqpointxy{0.8388}{0.6403}}\pgfpathlineto{\pgfqpointxy{0.8442}{0.6382}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.066}{0.6726}}\pgfpathlineto{\pgfqpointxy{0.0627}{0.6753}}\pgfpathlineto{\pgfqpointxy{0.0618}{0.6754}}\pgfpathlineto{\pgfqpointxy{0.0572}{0.6739}}\pgfpathlineto{\pgfqpointxy{0.0597}{0.6693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3988}{0.7862}}\pgfpathlineto{\pgfqpointxy{0.3903}{0.7854}}\pgfpathlineto{\pgfqpointxy{0.3931}{0.7818}}\pgfpathlineto{\pgfqpointxy{0.3976}{0.7828}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0731}{0.0921}}\pgfpathlineto{\pgfqpointxy{0.0702}{0.0938}}\pgfpathlineto{\pgfqpointxy{0.0697}{0.0923}}\pgfpathlineto{\pgfqpointxy{0.0768}{0.0863}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7639}{0.0955}}\pgfpathlineto{\pgfqpointxy{0.7624}{0.0924}}\pgfpathlineto{\pgfqpointxy{0.7672}{0.0862}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1063}{0.7464}}\pgfpathlineto{\pgfqpointxy{0.1119}{0.7387}}\pgfpathlineto{\pgfqpointxy{0.1105}{0.7434}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6029}{0.8079}}\pgfpathlineto{\pgfqpointxy{0.5965}{0.8049}}\pgfpathlineto{\pgfqpointxy{0.6032}{0.8027}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1155}{0.3547}}\pgfpathlineto{\pgfqpointxy{0.1069}{0.3508}}\pgfpathlineto{\pgfqpointxy{0.1166}{0.3504}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.259}{0.6912}}\pgfpathlineto{\pgfqpointxy{0.256}{0.6863}}\pgfpathlineto{\pgfqpointxy{0.2619}{0.6876}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0219}{0.8463}}\pgfpathlineto{\pgfqpointxy{0.0209}{0.8462}}\pgfpathlineto{\pgfqpointxy{0.0174}{0.84}}\pgfpathlineto{\pgfqpointxy{0.0194}{0.8376}}\pgfpathlineto{\pgfqpointxy{0.0229}{0.8367}}\pgfpathlineto{\pgfqpointxy{0.0232}{0.8381}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8358}{0.2425}}\pgfpathlineto{\pgfqpointxy{0.8282}{0.2397}}\pgfpathlineto{\pgfqpointxy{0.8322}{0.2357}}\pgfpathlineto{\pgfqpointxy{0.8392}{0.2378}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.729}{0.3629}}\pgfpathlineto{\pgfqpointxy{0.7263}{0.3661}}\pgfpathlineto{\pgfqpointxy{0.7237}{0.3597}}\pgfpathlineto{\pgfqpointxy{0.7296}{0.3602}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7231}{0.0851}}\pgfpathlineto{\pgfqpointxy{0.7167}{0.0842}}\pgfpathlineto{\pgfqpointxy{0.7233}{0.0793}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1527}{0.7934}}\pgfpathlineto{\pgfqpointxy{0.1493}{0.7965}}\pgfpathlineto{\pgfqpointxy{0.1475}{0.7915}}\pgfpathlineto{\pgfqpointxy{0.1513}{0.7895}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7874}{0.5905}}\pgfpathlineto{\pgfqpointxy{0.7806}{0.5895}}\pgfpathlineto{\pgfqpointxy{0.7836}{0.5806}}\pgfpathlineto{\pgfqpointxy{0.7882}{0.5858}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8708}{0.8788}}\pgfpathlineto{\pgfqpointxy{0.8641}{0.8787}}\pgfpathlineto{\pgfqpointxy{0.8689}{0.8777}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9314}{0.0578}}\pgfpathlineto{\pgfqpointxy{0.9268}{0.0555}}\pgfpathlineto{\pgfqpointxy{0.9282}{0.0512}}\pgfpathlineto{\pgfqpointxy{0.9319}{0.0543}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5339}{0.0441}}\pgfpathlineto{\pgfqpointxy{0.5404}{0.0393}}\pgfpathlineto{\pgfqpointxy{0.5446}{0.0391}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4831}{0.7363}}\pgfpathlineto{\pgfqpointxy{0.4728}{0.7374}}\pgfpathlineto{\pgfqpointxy{0.4747}{0.7341}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2983}{0.0304}}\pgfpathlineto{\pgfqpointxy{0.2929}{0.0295}}\pgfpathlineto{\pgfqpointxy{0.2947}{0.0242}}\pgfpathlineto{\pgfqpointxy{0.2992}{0.0272}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1458}{0.4493}}\pgfpathlineto{\pgfqpointxy{0.1467}{0.4431}}\pgfpathlineto{\pgfqpointxy{0.1509}{0.4459}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8401}{0.8706}}\pgfpathlineto{\pgfqpointxy{0.8372}{0.8684}}\pgfpathlineto{\pgfqpointxy{0.8343}{0.8645}}\pgfpathlineto{\pgfqpointxy{0.8338}{0.8627}}\pgfpathlineto{\pgfqpointxy{0.8407}{0.8624}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5542}{0.186}}\pgfpathlineto{\pgfqpointxy{0.5593}{0.1814}}\pgfpathlineto{\pgfqpointxy{0.5611}{0.1828}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0582}{0.8402}}\pgfpathlineto{\pgfqpointxy{0.048}{0.84}}\pgfpathlineto{\pgfqpointxy{0.0537}{0.833}}\pgfpathlineto{\pgfqpointxy{0.0588}{0.8392}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4513}{0.2737}}\pgfpathlineto{\pgfqpointxy{0.4548}{0.265}}\pgfpathlineto{\pgfqpointxy{0.4598}{0.2681}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3463}{0.3018}}\pgfpathlineto{\pgfqpointxy{0.3408}{0.297}}\pgfpathlineto{\pgfqpointxy{0.3427}{0.2955}}\pgfpathlineto{\pgfqpointxy{0.3449}{0.2966}}\pgfpathlineto{\pgfqpointxy{0.3473}{0.2986}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3507}{0.1245}}\pgfpathlineto{\pgfqpointxy{0.3475}{0.1243}}\pgfpathlineto{\pgfqpointxy{0.3436}{0.1201}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3161}{0.228}}\pgfpathlineto{\pgfqpointxy{0.3063}{0.2271}}\pgfpathlineto{\pgfqpointxy{0.3114}{0.2215}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1286}{0.8262}}\pgfpathlineto{\pgfqpointxy{0.1203}{0.8266}}\pgfpathlineto{\pgfqpointxy{0.1203}{0.8206}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0534}{0.2045}}\pgfpathlineto{\pgfqpointxy{0.0482}{0.1981}}\pgfpathlineto{\pgfqpointxy{0.0533}{0.1904}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2697}{0.6744}}\pgfpathlineto{\pgfqpointxy{0.2778}{0.6692}}\pgfpathlineto{\pgfqpointxy{0.2767}{0.6732}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6017}{0.6909}}\pgfpathlineto{\pgfqpointxy{0.5958}{0.6862}}\pgfpathlineto{\pgfqpointxy{0.5983}{0.6838}}\pgfpathlineto{\pgfqpointxy{0.6091}{0.6834}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0838}{0.3593}}\pgfpathlineto{\pgfqpointxy{0.0821}{0.3612}}\pgfpathlineto{\pgfqpointxy{0.0782}{0.3616}}\pgfpathlineto{\pgfqpointxy{0.075}{0.3558}}\pgfpathlineto{\pgfqpointxy{0.0829}{0.3556}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9837}{0.2358}}\pgfpathlineto{\pgfqpointxy{0.9819}{0.2302}}\pgfpathlineto{\pgfqpointxy{0.9846}{0.225}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5984}{0.1834}}\pgfpathlineto{\pgfqpointxy{0.6054}{0.1789}}\pgfpathlineto{\pgfqpointxy{0.6093}{0.1804}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6721}{0.3547}}\pgfpathlineto{\pgfqpointxy{0.6705}{0.3567}}\pgfpathlineto{\pgfqpointxy{0.6686}{0.347}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6023}{0.6362}}\pgfpathlineto{\pgfqpointxy{0.5914}{0.6341}}\pgfpathlineto{\pgfqpointxy{0.5953}{0.6284}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7287}{0.0976}}\pgfpathlineto{\pgfqpointxy{0.7271}{0.0954}}\pgfpathlineto{\pgfqpointxy{0.7353}{0.0927}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7475}{0.0684}}\pgfpathlineto{\pgfqpointxy{0.7493}{0.0707}}\pgfpathlineto{\pgfqpointxy{0.7447}{0.0713}}\pgfpathlineto{\pgfqpointxy{0.7427}{0.0653}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.904}{0.1535}}\pgfpathlineto{\pgfqpointxy{0.8971}{0.1544}}\pgfpathlineto{\pgfqpointxy{0.9009}{0.15}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5373}{0.0768}}\pgfpathlineto{\pgfqpointxy{0.5353}{0.0778}}\pgfpathlineto{\pgfqpointxy{0.532}{0.0745}}\pgfpathlineto{\pgfqpointxy{0.5313}{0.0734}}\pgfpathlineto{\pgfqpointxy{0.5314}{0.0695}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7973}{0.613}}\pgfpathlineto{\pgfqpointxy{0.7963}{0.6102}}\pgfpathlineto{\pgfqpointxy{0.8019}{0.6078}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4524}{0.1942}}\pgfpathlineto{\pgfqpointxy{0.4396}{0.1944}}\pgfpathlineto{\pgfqpointxy{0.4454}{0.1873}}\pgfpathlineto{\pgfqpointxy{0.4502}{0.1916}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0184}{0.6391}}\pgfpathlineto{\pgfqpointxy{0.0157}{0.6358}}\pgfpathlineto{\pgfqpointxy{0.0189}{0.635}}\pgfpathlineto{\pgfqpointxy{0.024}{0.6343}}\pgfpathlineto{\pgfqpointxy{0.0258}{0.6362}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8929}{0.7363}}\pgfpathlineto{\pgfqpointxy{0.8848}{0.729}}\pgfpathlineto{\pgfqpointxy{0.8885}{0.7253}}\pgfpathlineto{\pgfqpointxy{0.8922}{0.7257}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9339}{0.2459}}\pgfpathlineto{\pgfqpointxy{0.9308}{0.2383}}\pgfpathlineto{\pgfqpointxy{0.9344}{0.2343}}\pgfpathlineto{\pgfqpointxy{0.9375}{0.2352}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4207}{0.6042}}\pgfpathlineto{\pgfqpointxy{0.421}{0.6083}}\pgfpathlineto{\pgfqpointxy{0.4143}{0.6081}}\pgfpathlineto{\pgfqpointxy{0.413}{0.6079}}\pgfpathlineto{\pgfqpointxy{0.4151}{0.6028}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9031}{0.3933}}\pgfpathlineto{\pgfqpointxy{0.8974}{0.3935}}\pgfpathlineto{\pgfqpointxy{0.8982}{0.3917}}\pgfpathlineto{\pgfqpointxy{0.9009}{0.3873}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9531}{0.6732}}\pgfpathlineto{\pgfqpointxy{0.9494}{0.6698}}\pgfpathlineto{\pgfqpointxy{0.9544}{0.6655}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2263}{0.2243}}\pgfpathlineto{\pgfqpointxy{0.2242}{0.2243}}\pgfpathlineto{\pgfqpointxy{0.2199}{0.2232}}\pgfpathlineto{\pgfqpointxy{0.2259}{0.2213}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7627}{0.5397}}\pgfpathlineto{\pgfqpointxy{0.7584}{0.5442}}\pgfpathlineto{\pgfqpointxy{0.7564}{0.5354}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7854}{0.3579}}\pgfpathlineto{\pgfqpointxy{0.7843}{0.3523}}\pgfpathlineto{\pgfqpointxy{0.7906}{0.3516}}\pgfpathlineto{\pgfqpointxy{0.7904}{0.3529}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2503}{0.8369}}\pgfpathlineto{\pgfqpointxy{0.2439}{0.8353}}\pgfpathlineto{\pgfqpointxy{0.2452}{0.8337}}\pgfpathlineto{\pgfqpointxy{0.2504}{0.8314}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1653}{0.6922}}\pgfpathlineto{\pgfqpointxy{0.1607}{0.6926}}\pgfpathlineto{\pgfqpointxy{0.1623}{0.686}}\pgfpathlineto{\pgfqpointxy{0.1634}{0.6871}}\pgfpathlineto{\pgfqpointxy{0.164}{0.6879}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5013}{0.4192}}\pgfpathlineto{\pgfqpointxy{0.4908}{0.4159}}\pgfpathlineto{\pgfqpointxy{0.5012}{0.4152}}\pgfpathlineto{\pgfqpointxy{0.5022}{0.4163}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9606}{0.6916}}\pgfpathlineto{\pgfqpointxy{0.9573}{0.6876}}\pgfpathlineto{\pgfqpointxy{0.9585}{0.6818}}\pgfpathlineto{\pgfqpointxy{0.9633}{0.6875}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1915}{0.1012}}\pgfpathlineto{\pgfqpointxy{0.1826}{0.0996}}\pgfpathlineto{\pgfqpointxy{0.1902}{0.0984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8581}{0.686}}\pgfpathlineto{\pgfqpointxy{0.8579}{0.6869}}\pgfpathlineto{\pgfqpointxy{0.8569}{0.6894}}\pgfpathlineto{\pgfqpointxy{0.8515}{0.6848}}\pgfpathlineto{\pgfqpointxy{0.8537}{0.6828}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8365}{0.5904}}\pgfpathlineto{\pgfqpointxy{0.8364}{0.5892}}\pgfpathlineto{\pgfqpointxy{0.8418}{0.5795}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1045}{0.319}}\pgfpathlineto{\pgfqpointxy{0.1031}{0.3151}}\pgfpathlineto{\pgfqpointxy{0.1089}{0.3144}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4761}{0.3329}}\pgfpathlineto{\pgfqpointxy{0.4738}{0.3276}}\pgfpathlineto{\pgfqpointxy{0.4797}{0.3263}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1919}{0.8593}}\pgfpathlineto{\pgfqpointxy{0.1868}{0.8587}}\pgfpathlineto{\pgfqpointxy{0.1912}{0.8526}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5898}{0.5416}}\pgfpathlineto{\pgfqpointxy{0.5934}{0.5345}}\pgfpathlineto{\pgfqpointxy{0.5977}{0.5331}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0667}{0.4243}}\pgfpathlineto{\pgfqpointxy{0.06}{0.4229}}\pgfpathlineto{\pgfqpointxy{0.0616}{0.4157}}\pgfpathlineto{\pgfqpointxy{0.0663}{0.4197}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4608}{0.3798}}\pgfpathlineto{\pgfqpointxy{0.4586}{0.3722}}\pgfpathlineto{\pgfqpointxy{0.4622}{0.3708}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2795}{0.7779}}\pgfpathlineto{\pgfqpointxy{0.2712}{0.7773}}\pgfpathlineto{\pgfqpointxy{0.2732}{0.7721}}\pgfpathlineto{\pgfqpointxy{0.2772}{0.7752}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4083}{0.3221}}\pgfpathlineto{\pgfqpointxy{0.4075}{0.3235}}\pgfpathlineto{\pgfqpointxy{0.4029}{0.3267}}\pgfpathlineto{\pgfqpointxy{0.4036}{0.3157}}\pgfpathlineto{\pgfqpointxy{0.4044}{0.3143}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5013}{0.4526}}\pgfpathlineto{\pgfqpointxy{0.4942}{0.4564}}\pgfpathlineto{\pgfqpointxy{0.4928}{0.4488}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1192}{0.7631}}\pgfpathlineto{\pgfqpointxy{0.113}{0.7596}}\pgfpathlineto{\pgfqpointxy{0.116}{0.7519}}\pgfpathlineto{\pgfqpointxy{0.1201}{0.7545}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6563}{0.1334}}\pgfpathlineto{\pgfqpointxy{0.6511}{0.1333}}\pgfpathlineto{\pgfqpointxy{0.6563}{0.1249}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9137}{0.2621}}\pgfpathlineto{\pgfqpointxy{0.9114}{0.2662}}\pgfpathlineto{\pgfqpointxy{0.9135}{0.2566}}\pgfpathlineto{\pgfqpointxy{0.915}{0.2558}}\pgfpathlineto{\pgfqpointxy{0.9161}{0.2574}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3942}{0.6423}}\pgfpathlineto{\pgfqpointxy{0.3823}{0.6352}}\pgfpathlineto{\pgfqpointxy{0.3871}{0.6347}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7426}{0.7629}}\pgfpathlineto{\pgfqpointxy{0.739}{0.7611}}\pgfpathlineto{\pgfqpointxy{0.7447}{0.7573}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5785}{0.8379}}\pgfpathlineto{\pgfqpointxy{0.5719}{0.8359}}\pgfpathlineto{\pgfqpointxy{0.5772}{0.8283}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9149}{0.7596}}\pgfpathlineto{\pgfqpointxy{0.9109}{0.7548}}\pgfpathlineto{\pgfqpointxy{0.9153}{0.7471}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3296}{0.8102}}\pgfpathlineto{\pgfqpointxy{0.3288}{0.8069}}\pgfpathlineto{\pgfqpointxy{0.3307}{0.8011}}\pgfpathlineto{\pgfqpointxy{0.338}{0.8039}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0188}{0.8899}}\pgfpathlineto{\pgfqpointxy{0.0125}{0.8878}}\pgfpathlineto{\pgfqpointxy{0.0182}{0.8845}}\pgfpathlineto{\pgfqpointxy{0.0185}{0.8854}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.263}{0.486}}\pgfpathlineto{\pgfqpointxy{0.2578}{0.4869}}\pgfpathlineto{\pgfqpointxy{0.2678}{0.4798}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4793}{0.4623}}\pgfpathlineto{\pgfqpointxy{0.4708}{0.4579}}\pgfpathlineto{\pgfqpointxy{0.4685}{0.4553}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9793}{0.0367}}\pgfpathlineto{\pgfqpointxy{0.9726}{0.0276}}\pgfpathlineto{\pgfqpointxy{0.9773}{0.0259}}\pgfpathlineto{\pgfqpointxy{0.9791}{0.0292}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7934}{0.9327}}\pgfpathlineto{\pgfqpointxy{0.7864}{0.9248}}\pgfpathlineto{\pgfqpointxy{0.7907}{0.9261}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2452}{0.7637}}\pgfpathlineto{\pgfqpointxy{0.2344}{0.7622}}\pgfpathlineto{\pgfqpointxy{0.2377}{0.7588}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7985}{0.6529}}\pgfpathlineto{\pgfqpointxy{0.8047}{0.6493}}\pgfpathlineto{\pgfqpointxy{0.8073}{0.648}}\pgfpathlineto{\pgfqpointxy{0.8064}{0.652}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2376}{0.9524}}\pgfpathlineto{\pgfqpointxy{0.2333}{0.9469}}\pgfpathlineto{\pgfqpointxy{0.242}{0.949}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0773}{0.6411}}\pgfpathlineto{\pgfqpointxy{0.0735}{0.6437}}\pgfpathlineto{\pgfqpointxy{0.0687}{0.6384}}\pgfpathlineto{\pgfqpointxy{0.0673}{0.6369}}\pgfpathlineto{\pgfqpointxy{0.066}{0.6346}}\pgfpathlineto{\pgfqpointxy{0.0721}{0.6337}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4385}{0.5177}}\pgfpathlineto{\pgfqpointxy{0.4347}{0.5203}}\pgfpathlineto{\pgfqpointxy{0.4322}{0.5191}}\pgfpathlineto{\pgfqpointxy{0.4325}{0.5102}}\pgfpathlineto{\pgfqpointxy{0.4397}{0.5134}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4611}{0.9414}}\pgfpathlineto{\pgfqpointxy{0.4579}{0.9373}}\pgfpathlineto{\pgfqpointxy{0.4659}{0.9368}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5343}{0.982}}\pgfpathlineto{\pgfqpointxy{0.5277}{0.9759}}\pgfpathlineto{\pgfqpointxy{0.5289}{0.9756}}\pgfpathlineto{\pgfqpointxy{0.5329}{0.9772}}\pgfpathlineto{\pgfqpointxy{0.5356}{0.9796}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4559}{0.042}}\pgfpathlineto{\pgfqpointxy{0.4525}{0.0422}}\pgfpathlineto{\pgfqpointxy{0.4479}{0.0371}}\pgfpathlineto{\pgfqpointxy{0.459}{0.0334}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0273}{0.327}}\pgfpathlineto{\pgfqpointxy{0.0254}{0.3286}}\pgfpathlineto{\pgfqpointxy{0.0143}{0.3259}}\pgfpathlineto{\pgfqpointxy{0.0157}{0.3246}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2012}{0.6489}}\pgfpathlineto{\pgfqpointxy{0.1972}{0.6434}}\pgfpathlineto{\pgfqpointxy{0.2003}{0.6393}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9906}{0.2313}}\pgfpathlineto{\pgfqpointxy{0.9905}{0.2275}}\pgfpathlineto{\pgfqpointxy{0.999}{0.2291}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6953}{0.596}}\pgfpathlineto{\pgfqpointxy{0.6889}{0.5976}}\pgfpathlineto{\pgfqpointxy{0.6926}{0.5915}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1981}{0.8746}}\pgfpathlineto{\pgfqpointxy{0.198}{0.8694}}\pgfpathlineto{\pgfqpointxy{0.2028}{0.8699}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0334}{0.2639}}\pgfpathlineto{\pgfqpointxy{0.0334}{0.2554}}\pgfpathlineto{\pgfqpointxy{0.0384}{0.2581}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1534}{0.4409}}\pgfpathlineto{\pgfqpointxy{0.1485}{0.4426}}\pgfpathlineto{\pgfqpointxy{0.1522}{0.4339}}\pgfpathlineto{\pgfqpointxy{0.1526}{0.4341}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0157}{0.5553}}\pgfpathlineto{\pgfqpointxy{0.0116}{0.5599}}\pgfpathlineto{\pgfqpointxy{0.0093}{0.5536}}\pgfpathlineto{\pgfqpointxy{0.0119}{0.5489}}\pgfpathlineto{\pgfqpointxy{0.0153}{0.5491}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5769}{0.4488}}\pgfpathlineto{\pgfqpointxy{0.5782}{0.4533}}\pgfpathlineto{\pgfqpointxy{0.5687}{0.4469}}\pgfpathlineto{\pgfqpointxy{0.5708}{0.4444}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8929}{0.4802}}\pgfpathlineto{\pgfqpointxy{0.8894}{0.4732}}\pgfpathlineto{\pgfqpointxy{0.8937}{0.4727}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5964}{0.4488}}\pgfpathlineto{\pgfqpointxy{0.5948}{0.4524}}\pgfpathlineto{\pgfqpointxy{0.5943}{0.4436}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1345}{0.7862}}\pgfpathlineto{\pgfqpointxy{0.132}{0.7872}}\pgfpathlineto{\pgfqpointxy{0.1236}{0.7858}}\pgfpathlineto{\pgfqpointxy{0.1256}{0.7794}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6486}{0.0877}}\pgfpathlineto{\pgfqpointxy{0.6437}{0.0789}}\pgfpathlineto{\pgfqpointxy{0.6469}{0.0782}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9276}{0.4775}}\pgfpathlineto{\pgfqpointxy{0.9216}{0.469}}\pgfpathlineto{\pgfqpointxy{0.9291}{0.4696}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.868}{0.9603}}\pgfpathlineto{\pgfqpointxy{0.8666}{0.9591}}\pgfpathlineto{\pgfqpointxy{0.8657}{0.9557}}\pgfpathlineto{\pgfqpointxy{0.8661}{0.9515}}\pgfpathlineto{\pgfqpointxy{0.8747}{0.9512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8303}{0.2069}}\pgfpathlineto{\pgfqpointxy{0.823}{0.2078}}\pgfpathlineto{\pgfqpointxy{0.8209}{0.2063}}\pgfpathlineto{\pgfqpointxy{0.8237}{0.2051}}\pgfpathlineto{\pgfqpointxy{0.8313}{0.2039}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0831}{0.1764}}\pgfpathlineto{\pgfqpointxy{0.0817}{0.1787}}\pgfpathlineto{\pgfqpointxy{0.0762}{0.1759}}\pgfpathlineto{\pgfqpointxy{0.0782}{0.17}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2562}{0.161}}\pgfpathlineto{\pgfqpointxy{0.2542}{0.1566}}\pgfpathlineto{\pgfqpointxy{0.2587}{0.1564}}\pgfpathlineto{\pgfqpointxy{0.2583}{0.1581}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0504}{0.2896}}\pgfpathlineto{\pgfqpointxy{0.0475}{0.2912}}\pgfpathlineto{\pgfqpointxy{0.042}{0.2912}}\pgfpathlineto{\pgfqpointxy{0.0407}{0.2794}}\pgfpathlineto{\pgfqpointxy{0.0431}{0.2802}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9638}{0.7463}}\pgfpathlineto{\pgfqpointxy{0.962}{0.7455}}\pgfpathlineto{\pgfqpointxy{0.9687}{0.7417}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5386}{0.6878}}\pgfpathlineto{\pgfqpointxy{0.5393}{0.6895}}\pgfpathlineto{\pgfqpointxy{0.5323}{0.6841}}\pgfpathlineto{\pgfqpointxy{0.5343}{0.682}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8232}{0.0412}}\pgfpathlineto{\pgfqpointxy{0.8211}{0.0413}}\pgfpathlineto{\pgfqpointxy{0.8221}{0.0354}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.909}{0.9416}}\pgfpathlineto{\pgfqpointxy{0.9076}{0.9345}}\pgfpathlineto{\pgfqpointxy{0.9089}{0.934}}\pgfpathlineto{\pgfqpointxy{0.9103}{0.9349}}\pgfpathlineto{\pgfqpointxy{0.9142}{0.9379}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9242}{0.6122}}\pgfpathlineto{\pgfqpointxy{0.928}{0.601}}\pgfpathlineto{\pgfqpointxy{0.9279}{0.6052}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1093}{0.8976}}\pgfpathlineto{\pgfqpointxy{0.1019}{0.8966}}\pgfpathlineto{\pgfqpointxy{0.116}{0.8936}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2058}{0.0742}}\pgfpathlineto{\pgfqpointxy{0.2019}{0.0709}}\pgfpathlineto{\pgfqpointxy{0.2071}{0.0662}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7895}{0.3959}}\pgfpathlineto{\pgfqpointxy{0.7845}{0.3987}}\pgfpathlineto{\pgfqpointxy{0.7817}{0.3988}}\pgfpathlineto{\pgfqpointxy{0.7904}{0.3914}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1762}{0.7085}}\pgfpathlineto{\pgfqpointxy{0.1677}{0.7054}}\pgfpathlineto{\pgfqpointxy{0.1756}{0.7035}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8376}{0.6893}}\pgfpathlineto{\pgfqpointxy{0.8365}{0.6929}}\pgfpathlineto{\pgfqpointxy{0.8321}{0.6927}}\pgfpathlineto{\pgfqpointxy{0.8292}{0.6874}}\pgfpathlineto{\pgfqpointxy{0.8358}{0.6842}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9964}{0.0568}}\pgfpathlineto{\pgfqpointxy{0.986}{0.0573}}\pgfpathlineto{\pgfqpointxy{0.9853}{0.0543}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2755}{0.0551}}\pgfpathlineto{\pgfqpointxy{0.2753}{0.0562}}\pgfpathlineto{\pgfqpointxy{0.2728}{0.0587}}\pgfpathlineto{\pgfqpointxy{0.2706}{0.0517}}\pgfpathlineto{\pgfqpointxy{0.2761}{0.0504}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9391}{0.7207}}\pgfpathlineto{\pgfqpointxy{0.9351}{0.7261}}\pgfpathlineto{\pgfqpointxy{0.9332}{0.7272}}\pgfpathlineto{\pgfqpointxy{0.9319}{0.7171}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.04}{0.2351}}\pgfpathlineto{\pgfqpointxy{0.0437}{0.2291}}\pgfpathlineto{\pgfqpointxy{0.0456}{0.2338}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0692}{0.1551}}\pgfpathlineto{\pgfqpointxy{0.0653}{0.1539}}\pgfpathlineto{\pgfqpointxy{0.0624}{0.1505}}\pgfpathlineto{\pgfqpointxy{0.064}{0.1475}}\pgfpathlineto{\pgfqpointxy{0.0659}{0.1464}}\pgfpathlineto{\pgfqpointxy{0.0691}{0.1498}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.754}{0.6162}}\pgfpathlineto{\pgfqpointxy{0.7526}{0.6169}}\pgfpathlineto{\pgfqpointxy{0.7498}{0.6108}}\pgfpathlineto{\pgfqpointxy{0.7588}{0.608}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5682}{0.9822}}\pgfpathlineto{\pgfqpointxy{0.5659}{0.9765}}\pgfpathlineto{\pgfqpointxy{0.5756}{0.9763}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1738}{0.2492}}\pgfpathlineto{\pgfqpointxy{0.1682}{0.2428}}\pgfpathlineto{\pgfqpointxy{0.1699}{0.2422}}\pgfpathlineto{\pgfqpointxy{0.1743}{0.2443}}\pgfpathlineto{\pgfqpointxy{0.1765}{0.2466}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5562}{0.5241}}\pgfpathlineto{\pgfqpointxy{0.5507}{0.5271}}\pgfpathlineto{\pgfqpointxy{0.5481}{0.5264}}\pgfpathlineto{\pgfqpointxy{0.548}{0.5192}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8718}{0.575}}\pgfpathlineto{\pgfqpointxy{0.865}{0.5731}}\pgfpathlineto{\pgfqpointxy{0.865}{0.5671}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7372}{0.3973}}\pgfpathlineto{\pgfqpointxy{0.735}{0.3982}}\pgfpathlineto{\pgfqpointxy{0.7286}{0.3947}}\pgfpathlineto{\pgfqpointxy{0.7333}{0.393}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1895}{0.5083}}\pgfpathlineto{\pgfqpointxy{0.1856}{0.5079}}\pgfpathlineto{\pgfqpointxy{0.1858}{0.5075}}\pgfpathlineto{\pgfqpointxy{0.1934}{0.504}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2025}{0.6958}}\pgfpathlineto{\pgfqpointxy{0.2019}{0.6939}}\pgfpathlineto{\pgfqpointxy{0.2048}{0.6896}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5812}{0.3882}}\pgfpathlineto{\pgfqpointxy{0.5753}{0.3874}}\pgfpathlineto{\pgfqpointxy{0.5764}{0.3835}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6284}{0.3774}}\pgfpathlineto{\pgfqpointxy{0.6265}{0.3776}}\pgfpathlineto{\pgfqpointxy{0.6217}{0.3781}}\pgfpathlineto{\pgfqpointxy{0.6268}{0.3735}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4927}{0.5494}}\pgfpathlineto{\pgfqpointxy{0.4962}{0.5423}}\pgfpathlineto{\pgfqpointxy{0.499}{0.5441}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5777}{0.2152}}\pgfpathlineto{\pgfqpointxy{0.5753}{0.2188}}\pgfpathlineto{\pgfqpointxy{0.5735}{0.2165}}\pgfpathlineto{\pgfqpointxy{0.5725}{0.2147}}\pgfpathlineto{\pgfqpointxy{0.5726}{0.2141}}\pgfpathlineto{\pgfqpointxy{0.5776}{0.2147}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1167}{0.8311}}\pgfpathlineto{\pgfqpointxy{0.1125}{0.8315}}\pgfpathlineto{\pgfqpointxy{0.1086}{0.8279}}\pgfpathlineto{\pgfqpointxy{0.1133}{0.8254}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1103}{0.6675}}\pgfpathlineto{\pgfqpointxy{0.1072}{0.6735}}\pgfpathlineto{\pgfqpointxy{0.1037}{0.6613}}\pgfpathlineto{\pgfqpointxy{0.1053}{0.6612}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8424}{0.9337}}\pgfpathlineto{\pgfqpointxy{0.8359}{0.9283}}\pgfpathlineto{\pgfqpointxy{0.8391}{0.9273}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3327}{0.0598}}\pgfpathlineto{\pgfqpointxy{0.3335}{0.0606}}\pgfpathlineto{\pgfqpointxy{0.325}{0.0606}}\pgfpathlineto{\pgfqpointxy{0.327}{0.0545}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9705}{0.1883}}\pgfpathlineto{\pgfqpointxy{0.9665}{0.1878}}\pgfpathlineto{\pgfqpointxy{0.9668}{0.1803}}\pgfpathlineto{\pgfqpointxy{0.9716}{0.1783}}\pgfpathlineto{\pgfqpointxy{0.9766}{0.1811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3688}{0.5673}}\pgfpathlineto{\pgfqpointxy{0.3659}{0.5633}}\pgfpathlineto{\pgfqpointxy{0.3704}{0.5588}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0888}{0.2907}}\pgfpathlineto{\pgfqpointxy{0.0878}{0.2896}}\pgfpathlineto{\pgfqpointxy{0.0879}{0.284}}\pgfpathlineto{\pgfqpointxy{0.0984}{0.2841}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9881}{0.3301}}\pgfpathlineto{\pgfqpointxy{0.9927}{0.3277}}\pgfpathlineto{\pgfqpointxy{0.994}{0.3276}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5606}{0.524}}\pgfpathlineto{\pgfqpointxy{0.5538}{0.5226}}\pgfpathlineto{\pgfqpointxy{0.5534}{0.5197}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5544}{0.1806}}\pgfpathlineto{\pgfqpointxy{0.5471}{0.1764}}\pgfpathlineto{\pgfqpointxy{0.5489}{0.1702}}\pgfpathlineto{\pgfqpointxy{0.5533}{0.1696}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5834}{0.8856}}\pgfpathlineto{\pgfqpointxy{0.5765}{0.8873}}\pgfpathlineto{\pgfqpointxy{0.577}{0.8843}}\pgfpathlineto{\pgfqpointxy{0.5815}{0.881}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8818}{0.1859}}\pgfpathlineto{\pgfqpointxy{0.879}{0.1857}}\pgfpathlineto{\pgfqpointxy{0.8761}{0.1798}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1345}{0.9612}}\pgfpathlineto{\pgfqpointxy{0.1265}{0.9659}}\pgfpathlineto{\pgfqpointxy{0.1249}{0.9571}}\pgfpathlineto{\pgfqpointxy{0.1331}{0.9605}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1539}{0.8244}}\pgfpathlineto{\pgfqpointxy{0.1458}{0.82}}\pgfpathlineto{\pgfqpointxy{0.1552}{0.8204}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.841}{0.2361}}\pgfpathlineto{\pgfqpointxy{0.8352}{0.2335}}\pgfpathlineto{\pgfqpointxy{0.8425}{0.2314}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2892}{0.7953}}\pgfpathlineto{\pgfqpointxy{0.2856}{0.7928}}\pgfpathlineto{\pgfqpointxy{0.2937}{0.7919}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5906}{0.9963}}\pgfpathlineto{\pgfqpointxy{0.5857}{0.9907}}\pgfpathlineto{\pgfqpointxy{0.5862}{0.9894}}\pgfpathlineto{\pgfqpointxy{0.591}{0.9911}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6563}{0.8296}}\pgfpathlineto{\pgfqpointxy{0.6604}{0.8256}}\pgfpathlineto{\pgfqpointxy{0.6623}{0.8271}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6618}{0.4087}}\pgfpathlineto{\pgfqpointxy{0.6559}{0.4084}}\pgfpathlineto{\pgfqpointxy{0.6551}{0.4082}}\pgfpathlineto{\pgfqpointxy{0.6568}{0.4042}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5992}{0.2588}}\pgfpathlineto{\pgfqpointxy{0.5965}{0.2538}}\pgfpathlineto{\pgfqpointxy{0.6008}{0.2512}}\pgfpathlineto{\pgfqpointxy{0.6035}{0.2552}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.688}{0.9483}}\pgfpathlineto{\pgfqpointxy{0.6869}{0.9481}}\pgfpathlineto{\pgfqpointxy{0.6809}{0.9459}}\pgfpathlineto{\pgfqpointxy{0.6885}{0.9455}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2673}{0.0117}}\pgfpathlineto{\pgfqpointxy{0.2635}{0.0121}}\pgfpathlineto{\pgfqpointxy{0.2618}{0.0066}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.953}{0.1267}}\pgfpathlineto{\pgfqpointxy{0.9502}{0.1285}}\pgfpathlineto{\pgfqpointxy{0.9477}{0.124}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9036}{0.9708}}\pgfpathlineto{\pgfqpointxy{0.8991}{0.9646}}\pgfpathlineto{\pgfqpointxy{0.9077}{0.9666}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7523}{0.1973}}\pgfpathlineto{\pgfqpointxy{0.7455}{0.1995}}\pgfpathlineto{\pgfqpointxy{0.7442}{0.1941}}\pgfpathlineto{\pgfqpointxy{0.7445}{0.1938}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4645}{0.7434}}\pgfpathlineto{\pgfqpointxy{0.4591}{0.7409}}\pgfpathlineto{\pgfqpointxy{0.4618}{0.7362}}\pgfpathlineto{\pgfqpointxy{0.4637}{0.7374}}\pgfpathlineto{\pgfqpointxy{0.4659}{0.7394}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6268}{0.4448}}\pgfpathlineto{\pgfqpointxy{0.6264}{0.4361}}\pgfpathlineto{\pgfqpointxy{0.6299}{0.4355}}\pgfpathlineto{\pgfqpointxy{0.6326}{0.4379}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6024}{0.5092}}\pgfpathlineto{\pgfqpointxy{0.5965}{0.5058}}\pgfpathlineto{\pgfqpointxy{0.6001}{0.5007}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9777}{0.1724}}\pgfpathlineto{\pgfqpointxy{0.9734}{0.1751}}\pgfpathlineto{\pgfqpointxy{0.9689}{0.1718}}\pgfpathlineto{\pgfqpointxy{0.9728}{0.1672}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2474}{0.8776}}\pgfpathlineto{\pgfqpointxy{0.2464}{0.878}}\pgfpathlineto{\pgfqpointxy{0.2433}{0.8751}}\pgfpathlineto{\pgfqpointxy{0.2462}{0.8701}}\pgfpathlineto{\pgfqpointxy{0.2468}{0.872}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5064}{0.5718}}\pgfpathlineto{\pgfqpointxy{0.5058}{0.5639}}\pgfpathlineto{\pgfqpointxy{0.5099}{0.5661}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9478}{0.157}}\pgfpathlineto{\pgfqpointxy{0.9409}{0.1532}}\pgfpathlineto{\pgfqpointxy{0.9445}{0.1501}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1771}{0.749}}\pgfpathlineto{\pgfqpointxy{0.1712}{0.746}}\pgfpathlineto{\pgfqpointxy{0.1706}{0.7441}}\pgfpathlineto{\pgfqpointxy{0.1727}{0.7424}}\pgfpathlineto{\pgfqpointxy{0.1745}{0.7427}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8449}{0.1735}}\pgfpathlineto{\pgfqpointxy{0.8417}{0.1653}}\pgfpathlineto{\pgfqpointxy{0.8464}{0.1642}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.134}{0.9878}}\pgfpathlineto{\pgfqpointxy{0.1267}{0.9881}}\pgfpathlineto{\pgfqpointxy{0.1352}{0.9804}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1596}{0.9407}}\pgfpathlineto{\pgfqpointxy{0.1543}{0.941}}\pgfpathlineto{\pgfqpointxy{0.1555}{0.9341}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.172}{0.9088}}\pgfpathlineto{\pgfqpointxy{0.1702}{0.9086}}\pgfpathlineto{\pgfqpointxy{0.1667}{0.9023}}\pgfpathlineto{\pgfqpointxy{0.1708}{0.9015}}\pgfpathlineto{\pgfqpointxy{0.1713}{0.9015}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4789}{0.9654}}\pgfpathlineto{\pgfqpointxy{0.4742}{0.9614}}\pgfpathlineto{\pgfqpointxy{0.4733}{0.9606}}\pgfpathlineto{\pgfqpointxy{0.4769}{0.9575}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5396}{0.0666}}\pgfpathlineto{\pgfqpointxy{0.5412}{0.0589}}\pgfpathlineto{\pgfqpointxy{0.5473}{0.062}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4358}{0.808}}\pgfpathlineto{\pgfqpointxy{0.4346}{0.8074}}\pgfpathlineto{\pgfqpointxy{0.4333}{0.8008}}\pgfpathlineto{\pgfqpointxy{0.4369}{0.801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.674}{0.613}}\pgfpathlineto{\pgfqpointxy{0.676}{0.61}}\pgfpathlineto{\pgfqpointxy{0.6856}{0.6095}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2502}{0.5132}}\pgfpathlineto{\pgfqpointxy{0.2509}{0.5171}}\pgfpathlineto{\pgfqpointxy{0.2449}{0.5156}}\pgfpathlineto{\pgfqpointxy{0.2425}{0.5137}}\pgfpathlineto{\pgfqpointxy{0.2413}{0.5118}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0182}{0.7503}}\pgfpathlineto{\pgfqpointxy{0.0133}{0.749}}\pgfpathlineto{\pgfqpointxy{0.0143}{0.7451}}\pgfpathlineto{\pgfqpointxy{0.0165}{0.7452}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7763}{0.8583}}\pgfpathlineto{\pgfqpointxy{0.7651}{0.8607}}\pgfpathlineto{\pgfqpointxy{0.7702}{0.8552}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8776}{0.3012}}\pgfpathlineto{\pgfqpointxy{0.8748}{0.3028}}\pgfpathlineto{\pgfqpointxy{0.8682}{0.2973}}\pgfpathlineto{\pgfqpointxy{0.8688}{0.2937}}\pgfpathlineto{\pgfqpointxy{0.8734}{0.2955}}\pgfpathlineto{\pgfqpointxy{0.8774}{0.2983}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4025}{0.4673}}\pgfpathlineto{\pgfqpointxy{0.4008}{0.4731}}\pgfpathlineto{\pgfqpointxy{0.3942}{0.4637}}\pgfpathlineto{\pgfqpointxy{0.3966}{0.4631}}\pgfpathlineto{\pgfqpointxy{0.4012}{0.4631}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1559}{0.9627}}\pgfpathlineto{\pgfqpointxy{0.1533}{0.9662}}\pgfpathlineto{\pgfqpointxy{0.1484}{0.9583}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1241}{0.3235}}\pgfpathlineto{\pgfqpointxy{0.1276}{0.3163}}\pgfpathlineto{\pgfqpointxy{0.1294}{0.3165}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8558}{0.3854}}\pgfpathlineto{\pgfqpointxy{0.8546}{0.3836}}\pgfpathlineto{\pgfqpointxy{0.8597}{0.3769}}\pgfpathlineto{\pgfqpointxy{0.8651}{0.3766}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7256}{0.8626}}\pgfpathlineto{\pgfqpointxy{0.7179}{0.8574}}\pgfpathlineto{\pgfqpointxy{0.7241}{0.8541}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8408}{0.5212}}\pgfpathlineto{\pgfqpointxy{0.8417}{0.517}}\pgfpathlineto{\pgfqpointxy{0.8461}{0.5189}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5983}{0.8544}}\pgfpathlineto{\pgfqpointxy{0.6}{0.8481}}\pgfpathlineto{\pgfqpointxy{0.6057}{0.8466}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3342}{0.2502}}\pgfpathlineto{\pgfqpointxy{0.3326}{0.2427}}\pgfpathlineto{\pgfqpointxy{0.3373}{0.2395}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3317}{0.5847}}\pgfpathlineto{\pgfqpointxy{0.3277}{0.5816}}\pgfpathlineto{\pgfqpointxy{0.3286}{0.5761}}\pgfpathlineto{\pgfqpointxy{0.3294}{0.5738}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4187}{0.8681}}\pgfpathlineto{\pgfqpointxy{0.4108}{0.8634}}\pgfpathlineto{\pgfqpointxy{0.4146}{0.8618}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.589}{0.3756}}\pgfpathlineto{\pgfqpointxy{0.5873}{0.3746}}\pgfpathlineto{\pgfqpointxy{0.5872}{0.3696}}\pgfpathlineto{\pgfqpointxy{0.5934}{0.3727}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5633}{0.8269}}\pgfpathlineto{\pgfqpointxy{0.5531}{0.8221}}\pgfpathlineto{\pgfqpointxy{0.5551}{0.8219}}\pgfpathlineto{\pgfqpointxy{0.5604}{0.8224}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.133}{0.6197}}\pgfpathlineto{\pgfqpointxy{0.1283}{0.613}}\pgfpathlineto{\pgfqpointxy{0.1311}{0.6142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2004}{0.4226}}\pgfpathlineto{\pgfqpointxy{0.1956}{0.4199}}\pgfpathlineto{\pgfqpointxy{0.1966}{0.4194}}\pgfpathlineto{\pgfqpointxy{0.2065}{0.4178}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8436}{0.4626}}\pgfpathlineto{\pgfqpointxy{0.839}{0.463}}\pgfpathlineto{\pgfqpointxy{0.8438}{0.4535}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2793}{0.4169}}\pgfpathlineto{\pgfqpointxy{0.2724}{0.417}}\pgfpathlineto{\pgfqpointxy{0.278}{0.4143}}\pgfpathlineto{\pgfqpointxy{0.2802}{0.4137}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6662}{0.1099}}\pgfpathlineto{\pgfqpointxy{0.6622}{0.1064}}\pgfpathlineto{\pgfqpointxy{0.6614}{0.1011}}\pgfpathlineto{\pgfqpointxy{0.6653}{0.0974}}\pgfpathlineto{\pgfqpointxy{0.6662}{0.101}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2446}{0.3889}}\pgfpathlineto{\pgfqpointxy{0.2456}{0.3815}}\pgfpathlineto{\pgfqpointxy{0.2496}{0.3811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0828}{0.9154}}\pgfpathlineto{\pgfqpointxy{0.0788}{0.9117}}\pgfpathlineto{\pgfqpointxy{0.0814}{0.907}}\pgfpathlineto{\pgfqpointxy{0.0857}{0.9067}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8404}{0.4995}}\pgfpathlineto{\pgfqpointxy{0.8368}{0.4954}}\pgfpathlineto{\pgfqpointxy{0.8393}{0.4927}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.913}{0.6111}}\pgfpathlineto{\pgfqpointxy{0.9095}{0.6026}}\pgfpathlineto{\pgfqpointxy{0.9094}{0.5998}}\pgfpathlineto{\pgfqpointxy{0.9174}{0.6052}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2871}{0.0221}}\pgfpathlineto{\pgfqpointxy{0.2881}{0.0173}}\pgfpathlineto{\pgfqpointxy{0.2932}{0.0177}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7356}{0.608}}\pgfpathlineto{\pgfqpointxy{0.7327}{0.6107}}\pgfpathlineto{\pgfqpointxy{0.7364}{0.6021}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1615}{0.0567}}\pgfpathlineto{\pgfqpointxy{0.1569}{0.0547}}\pgfpathlineto{\pgfqpointxy{0.1586}{0.0493}}\pgfpathlineto{\pgfqpointxy{0.1615}{0.0506}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0957}{0.2552}}\pgfpathlineto{\pgfqpointxy{0.0938}{0.256}}\pgfpathlineto{\pgfqpointxy{0.095}{0.2476}}\pgfpathlineto{\pgfqpointxy{0.0997}{0.2493}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.134}{0.149}}\pgfpathlineto{\pgfqpointxy{0.1303}{0.151}}\pgfpathlineto{\pgfqpointxy{0.1305}{0.1444}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0967}{0.2995}}\pgfpathlineto{\pgfqpointxy{0.0855}{0.3022}}\pgfpathlineto{\pgfqpointxy{0.0931}{0.2949}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8154}{0.9222}}\pgfpathlineto{\pgfqpointxy{0.8054}{0.92}}\pgfpathlineto{\pgfqpointxy{0.8099}{0.9164}}\pgfpathlineto{\pgfqpointxy{0.8155}{0.9184}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6503}{0.8237}}\pgfpathlineto{\pgfqpointxy{0.6434}{0.82}}\pgfpathlineto{\pgfqpointxy{0.645}{0.8164}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5998}{0.8798}}\pgfpathlineto{\pgfqpointxy{0.5977}{0.8789}}\pgfpathlineto{\pgfqpointxy{0.6065}{0.8739}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4097}{0.2748}}\pgfpathlineto{\pgfqpointxy{0.4052}{0.266}}\pgfpathlineto{\pgfqpointxy{0.4119}{0.2654}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8473}{0.801}}\pgfpathlineto{\pgfqpointxy{0.8426}{0.7975}}\pgfpathlineto{\pgfqpointxy{0.8412}{0.7961}}\pgfpathlineto{\pgfqpointxy{0.8428}{0.7918}}\pgfpathlineto{\pgfqpointxy{0.8456}{0.7888}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6551}{0.4278}}\pgfpathlineto{\pgfqpointxy{0.6492}{0.4273}}\pgfpathlineto{\pgfqpointxy{0.6497}{0.4215}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4565}{0.3143}}\pgfpathlineto{\pgfqpointxy{0.4539}{0.3167}}\pgfpathlineto{\pgfqpointxy{0.4487}{0.3147}}\pgfpathlineto{\pgfqpointxy{0.4519}{0.308}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0341}{0.2704}}\pgfpathlineto{\pgfqpointxy{0.03}{0.2714}}\pgfpathlineto{\pgfqpointxy{0.0322}{0.2671}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7493}{0.019}}\pgfpathlineto{\pgfqpointxy{0.7453}{0.0178}}\pgfpathlineto{\pgfqpointxy{0.7487}{0.0122}}\pgfpathlineto{\pgfqpointxy{0.7519}{0.0133}}\pgfpathlineto{\pgfqpointxy{0.7524}{0.0136}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9125}{0.0658}}\pgfpathlineto{\pgfqpointxy{0.9092}{0.0721}}\pgfpathlineto{\pgfqpointxy{0.9093}{0.0578}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7174}{0.152}}\pgfpathlineto{\pgfqpointxy{0.7125}{0.1571}}\pgfpathlineto{\pgfqpointxy{0.7089}{0.1509}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1514}{0.5417}}\pgfpathlineto{\pgfqpointxy{0.1472}{0.5447}}\pgfpathlineto{\pgfqpointxy{0.1465}{0.5441}}\pgfpathlineto{\pgfqpointxy{0.1447}{0.5393}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9394}{0.2097}}\pgfpathlineto{\pgfqpointxy{0.9322}{0.2009}}\pgfpathlineto{\pgfqpointxy{0.9433}{0.2005}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3188}{0.5431}}\pgfpathlineto{\pgfqpointxy{0.3168}{0.5344}}\pgfpathlineto{\pgfqpointxy{0.3204}{0.5349}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1888}{0.7986}}\pgfpathlineto{\pgfqpointxy{0.185}{0.8006}}\pgfpathlineto{\pgfqpointxy{0.1803}{0.7943}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.412}{0.0138}}\pgfpathlineto{\pgfqpointxy{0.4023}{0.0152}}\pgfpathlineto{\pgfqpointxy{0.4009}{0.013}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.998}{0.5368}}\pgfpathlineto{\pgfqpointxy{0.993}{0.5415}}\pgfpathlineto{\pgfqpointxy{0.9898}{0.539}}\pgfpathlineto{\pgfqpointxy{0.9891}{0.5384}}\pgfpathlineto{\pgfqpointxy{0.9893}{0.5329}}\pgfpathlineto{\pgfqpointxy{0.9918}{0.531}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4131}{0.244}}\pgfpathlineto{\pgfqpointxy{0.4031}{0.2437}}\pgfpathlineto{\pgfqpointxy{0.4096}{0.2422}}\pgfpathlineto{\pgfqpointxy{0.4111}{0.2423}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9376}{0.6186}}\pgfpathlineto{\pgfqpointxy{0.9411}{0.6101}}\pgfpathlineto{\pgfqpointxy{0.9439}{0.609}}\pgfpathlineto{\pgfqpointxy{0.9444}{0.6134}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0726}{0.1946}}\pgfpathlineto{\pgfqpointxy{0.071}{0.1928}}\pgfpathlineto{\pgfqpointxy{0.0781}{0.1866}}\pgfpathlineto{\pgfqpointxy{0.079}{0.1875}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5942}{0.9444}}\pgfpathlineto{\pgfqpointxy{0.5841}{0.9472}}\pgfpathlineto{\pgfqpointxy{0.5824}{0.9438}}\pgfpathlineto{\pgfqpointxy{0.5858}{0.9425}}\pgfpathlineto{\pgfqpointxy{0.5931}{0.9397}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3559}{0.981}}\pgfpathlineto{\pgfqpointxy{0.3445}{0.9832}}\pgfpathlineto{\pgfqpointxy{0.3462}{0.9822}}\pgfpathlineto{\pgfqpointxy{0.3537}{0.9778}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3194}{0.8054}}\pgfpathlineto{\pgfqpointxy{0.3154}{0.7965}}\pgfpathlineto{\pgfqpointxy{0.3222}{0.799}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3917}{0.1932}}\pgfpathlineto{\pgfqpointxy{0.3868}{0.1888}}\pgfpathlineto{\pgfqpointxy{0.3907}{0.1862}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9755}{0.4771}}\pgfpathlineto{\pgfqpointxy{0.9711}{0.4739}}\pgfpathlineto{\pgfqpointxy{0.9729}{0.4714}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9463}{0.9956}}\pgfpathlineto{\pgfqpointxy{0.9409}{0.9926}}\pgfpathlineto{\pgfqpointxy{0.9395}{0.9873}}\pgfpathlineto{\pgfqpointxy{0.9479}{0.9883}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8903}{0.596}}\pgfpathlineto{\pgfqpointxy{0.8872}{0.5999}}\pgfpathlineto{\pgfqpointxy{0.8861}{0.5876}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8292}{0.3852}}\pgfpathlineto{\pgfqpointxy{0.8241}{0.3846}}\pgfpathlineto{\pgfqpointxy{0.8281}{0.3792}}\pgfpathlineto{\pgfqpointxy{0.8373}{0.3803}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6087}{0.6539}}\pgfpathlineto{\pgfqpointxy{0.6071}{0.6546}}\pgfpathlineto{\pgfqpointxy{0.6036}{0.6446}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2459}{0.9136}}\pgfpathlineto{\pgfqpointxy{0.2417}{0.9062}}\pgfpathlineto{\pgfqpointxy{0.2414}{0.9038}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6249}{0.388}}\pgfpathlineto{\pgfqpointxy{0.6186}{0.3899}}\pgfpathlineto{\pgfqpointxy{0.6196}{0.3834}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9572}{0.9118}}\pgfpathlineto{\pgfqpointxy{0.9458}{0.9108}}\pgfpathlineto{\pgfqpointxy{0.9527}{0.9076}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9122}{0.0595}}\pgfpathlineto{\pgfqpointxy{0.9062}{0.0557}}\pgfpathlineto{\pgfqpointxy{0.9135}{0.0531}}\pgfpathlineto{\pgfqpointxy{0.9138}{0.0545}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4972}{0.7631}}\pgfpathlineto{\pgfqpointxy{0.492}{0.7542}}\pgfpathlineto{\pgfqpointxy{0.4998}{0.7551}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.166}{0.6607}}\pgfpathlineto{\pgfqpointxy{0.1606}{0.6497}}\pgfpathlineto{\pgfqpointxy{0.172}{0.6492}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1907}{0.984}}\pgfpathlineto{\pgfqpointxy{0.1832}{0.9834}}\pgfpathlineto{\pgfqpointxy{0.1837}{0.9811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1229}{0.7146}}\pgfpathlineto{\pgfqpointxy{0.1187}{0.7125}}\pgfpathlineto{\pgfqpointxy{0.1266}{0.7072}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7937}{0.2206}}\pgfpathlineto{\pgfqpointxy{0.7908}{0.2211}}\pgfpathlineto{\pgfqpointxy{0.7865}{0.2181}}\pgfpathlineto{\pgfqpointxy{0.7873}{0.2151}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2608}{0.6582}}\pgfpathlineto{\pgfqpointxy{0.2548}{0.6593}}\pgfpathlineto{\pgfqpointxy{0.254}{0.6571}}\pgfpathlineto{\pgfqpointxy{0.2601}{0.6547}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2535}{0.6306}}\pgfpathlineto{\pgfqpointxy{0.2475}{0.6268}}\pgfpathlineto{\pgfqpointxy{0.2523}{0.6241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4211}{0.1547}}\pgfpathlineto{\pgfqpointxy{0.4193}{0.1558}}\pgfpathlineto{\pgfqpointxy{0.4152}{0.1477}}\pgfpathlineto{\pgfqpointxy{0.4169}{0.1488}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8294}{0.6776}}\pgfpathlineto{\pgfqpointxy{0.8331}{0.6703}}\pgfpathlineto{\pgfqpointxy{0.8347}{0.6719}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4577}{0.4475}}\pgfpathlineto{\pgfqpointxy{0.452}{0.4472}}\pgfpathlineto{\pgfqpointxy{0.4533}{0.4432}}\pgfpathlineto{\pgfqpointxy{0.4564}{0.4388}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8319}{0.1553}}\pgfpathlineto{\pgfqpointxy{0.8298}{0.146}}\pgfpathlineto{\pgfqpointxy{0.8356}{0.1496}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4033}{0.9184}}\pgfpathlineto{\pgfqpointxy{0.4022}{0.9097}}\pgfpathlineto{\pgfqpointxy{0.4089}{0.9102}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.831}{0.2679}}\pgfpathlineto{\pgfqpointxy{0.8236}{0.2659}}\pgfpathlineto{\pgfqpointxy{0.8224}{0.2612}}\pgfpathlineto{\pgfqpointxy{0.8266}{0.2614}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9594}{0.016}}\pgfpathlineto{\pgfqpointxy{0.9535}{0.0185}}\pgfpathlineto{\pgfqpointxy{0.949}{0.0144}}\pgfpathlineto{\pgfqpointxy{0.9546}{0.0098}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8874}{0.6252}}\pgfpathlineto{\pgfqpointxy{0.8861}{0.62}}\pgfpathlineto{\pgfqpointxy{0.892}{0.6213}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9107}{0.4476}}\pgfpathlineto{\pgfqpointxy{0.909}{0.4507}}\pgfpathlineto{\pgfqpointxy{0.906}{0.4411}}\pgfpathlineto{\pgfqpointxy{0.9095}{0.4421}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0658}{0.6343}}\pgfpathlineto{\pgfqpointxy{0.0642}{0.634}}\pgfpathlineto{\pgfqpointxy{0.0685}{0.6268}}\pgfpathlineto{\pgfqpointxy{0.0748}{0.632}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1887}{0.1595}}\pgfpathlineto{\pgfqpointxy{0.1875}{0.1606}}\pgfpathlineto{\pgfqpointxy{0.1827}{0.1607}}\pgfpathlineto{\pgfqpointxy{0.18}{0.1584}}\pgfpathlineto{\pgfqpointxy{0.181}{0.1578}}\pgfpathlineto{\pgfqpointxy{0.1882}{0.1566}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5745}{0.7607}}\pgfpathlineto{\pgfqpointxy{0.5655}{0.7587}}\pgfpathlineto{\pgfqpointxy{0.5689}{0.753}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1448}{0.8169}}\pgfpathlineto{\pgfqpointxy{0.144}{0.8114}}\pgfpathlineto{\pgfqpointxy{0.1514}{0.81}}\pgfpathlineto{\pgfqpointxy{0.154}{0.8101}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3578}{0.1298}}\pgfpathlineto{\pgfqpointxy{0.3476}{0.1256}}\pgfpathlineto{\pgfqpointxy{0.3545}{0.1264}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0455}{0.9636}}\pgfpathlineto{\pgfqpointxy{0.0405}{0.9597}}\pgfpathlineto{\pgfqpointxy{0.0491}{0.9594}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.833}{0.9245}}\pgfpathlineto{\pgfqpointxy{0.8266}{0.9239}}\pgfpathlineto{\pgfqpointxy{0.8277}{0.9196}}\pgfpathlineto{\pgfqpointxy{0.8335}{0.9239}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1338}{0.1128}}\pgfpathlineto{\pgfqpointxy{0.1265}{0.1077}}\pgfpathlineto{\pgfqpointxy{0.1324}{0.1088}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4304}{0.6567}}\pgfpathlineto{\pgfqpointxy{0.4218}{0.6587}}\pgfpathlineto{\pgfqpointxy{0.4228}{0.6507}}\pgfpathlineto{\pgfqpointxy{0.4318}{0.6535}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7743}{0.0909}}\pgfpathlineto{\pgfqpointxy{0.7674}{0.089}}\pgfpathlineto{\pgfqpointxy{0.7669}{0.088}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0196}{0.9427}}\pgfpathlineto{\pgfqpointxy{0.0175}{0.9391}}\pgfpathlineto{\pgfqpointxy{0.0175}{0.934}}\pgfpathlineto{\pgfqpointxy{0.0259}{0.9326}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3188}{0.2363}}\pgfpathlineto{\pgfqpointxy{0.3177}{0.2374}}\pgfpathlineto{\pgfqpointxy{0.312}{0.2362}}\pgfpathlineto{\pgfqpointxy{0.3206}{0.2343}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2996}{0.7233}}\pgfpathlineto{\pgfqpointxy{0.2932}{0.7192}}\pgfpathlineto{\pgfqpointxy{0.2918}{0.7146}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3186}{0.8312}}\pgfpathlineto{\pgfqpointxy{0.3183}{0.8335}}\pgfpathlineto{\pgfqpointxy{0.313}{0.8341}}\pgfpathlineto{\pgfqpointxy{0.3081}{0.8299}}\pgfpathlineto{\pgfqpointxy{0.3123}{0.827}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5083}{0.7647}}\pgfpathlineto{\pgfqpointxy{0.5032}{0.7688}}\pgfpathlineto{\pgfqpointxy{0.5017}{0.7612}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.192}{0.4106}}\pgfpathlineto{\pgfqpointxy{0.179}{0.4106}}\pgfpathlineto{\pgfqpointxy{0.1837}{0.4042}}\pgfpathlineto{\pgfqpointxy{0.1891}{0.4071}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0879}{0.8721}}\pgfpathlineto{\pgfqpointxy{0.0834}{0.8751}}\pgfpathlineto{\pgfqpointxy{0.0814}{0.8724}}\pgfpathlineto{\pgfqpointxy{0.0854}{0.8689}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3318}{0.1769}}\pgfpathlineto{\pgfqpointxy{0.3193}{0.1793}}\pgfpathlineto{\pgfqpointxy{0.324}{0.1736}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5395}{0.2005}}\pgfpathlineto{\pgfqpointxy{0.5331}{0.1937}}\pgfpathlineto{\pgfqpointxy{0.5362}{0.1937}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0382}{0.8274}}\pgfpathlineto{\pgfqpointxy{0.0361}{0.8279}}\pgfpathlineto{\pgfqpointxy{0.0421}{0.8201}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0818}{0.0306}}\pgfpathlineto{\pgfqpointxy{0.0776}{0.0343}}\pgfpathlineto{\pgfqpointxy{0.0754}{0.0282}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.288}{0.024}}\pgfpathlineto{\pgfqpointxy{0.2874}{0.0236}}\pgfpathlineto{\pgfqpointxy{0.2932}{0.0206}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1291}{0.2029}}\pgfpathlineto{\pgfqpointxy{0.1289}{0.203}}\pgfpathlineto{\pgfqpointxy{0.1254}{0.1999}}\pgfpathlineto{\pgfqpointxy{0.1218}{0.1948}}\pgfpathlineto{\pgfqpointxy{0.1257}{0.1948}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3191}{0.9744}}\pgfpathlineto{\pgfqpointxy{0.3105}{0.972}}\pgfpathlineto{\pgfqpointxy{0.3162}{0.9702}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8299}{0.909}}\pgfpathlineto{\pgfqpointxy{0.837}{0.9043}}\pgfpathlineto{\pgfqpointxy{0.8376}{0.9051}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8643}{0.9078}}\pgfpathlineto{\pgfqpointxy{0.8625}{0.9131}}\pgfpathlineto{\pgfqpointxy{0.8612}{0.9025}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1786}{0.6339}}\pgfpathlineto{\pgfqpointxy{0.171}{0.6333}}\pgfpathlineto{\pgfqpointxy{0.1731}{0.6311}}\pgfpathlineto{\pgfqpointxy{0.1825}{0.6313}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1611}{0.423}}\pgfpathlineto{\pgfqpointxy{0.1573}{0.4233}}\pgfpathlineto{\pgfqpointxy{0.1545}{0.4136}}\pgfpathlineto{\pgfqpointxy{0.1596}{0.4187}}\pgfpathlineto{\pgfqpointxy{0.1604}{0.4203}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3905}{0.6332}}\pgfpathlineto{\pgfqpointxy{0.3935}{0.6281}}\pgfpathlineto{\pgfqpointxy{0.3986}{0.6269}}\pgfpathlineto{\pgfqpointxy{0.4036}{0.6294}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1533}{0.0266}}\pgfpathlineto{\pgfqpointxy{0.152}{0.0312}}\pgfpathlineto{\pgfqpointxy{0.1504}{0.0215}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9603}{0.1177}}\pgfpathlineto{\pgfqpointxy{0.9541}{0.1165}}\pgfpathlineto{\pgfqpointxy{0.9508}{0.1152}}\pgfpathlineto{\pgfqpointxy{0.9532}{0.1125}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7092}{0.0726}}\pgfpathlineto{\pgfqpointxy{0.7054}{0.0745}}\pgfpathlineto{\pgfqpointxy{0.705}{0.0742}}\pgfpathlineto{\pgfqpointxy{0.7063}{0.0637}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5705}{0.1448}}\pgfpathlineto{\pgfqpointxy{0.5642}{0.1445}}\pgfpathlineto{\pgfqpointxy{0.5666}{0.1401}}\pgfpathlineto{\pgfqpointxy{0.5703}{0.138}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8315}{0.5241}}\pgfpathlineto{\pgfqpointxy{0.8282}{0.5247}}\pgfpathlineto{\pgfqpointxy{0.824}{0.5149}}\pgfpathlineto{\pgfqpointxy{0.8263}{0.5135}}\pgfpathlineto{\pgfqpointxy{0.8315}{0.5174}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6175}{0.566}}\pgfpathlineto{\pgfqpointxy{0.6155}{0.5692}}\pgfpathlineto{\pgfqpointxy{0.6136}{0.568}}\pgfpathlineto{\pgfqpointxy{0.6087}{0.5642}}\pgfpathlineto{\pgfqpointxy{0.611}{0.5611}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.727}{0.3115}}\pgfpathlineto{\pgfqpointxy{0.7222}{0.3101}}\pgfpathlineto{\pgfqpointxy{0.7293}{0.3025}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2957}{0.948}}\pgfpathlineto{\pgfqpointxy{0.2867}{0.9477}}\pgfpathlineto{\pgfqpointxy{0.2904}{0.9429}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2405}{0.0652}}\pgfpathlineto{\pgfqpointxy{0.2353}{0.0648}}\pgfpathlineto{\pgfqpointxy{0.2355}{0.0627}}\pgfpathlineto{\pgfqpointxy{0.2375}{0.0604}}\pgfpathlineto{\pgfqpointxy{0.2376}{0.0605}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4029}{0.739}}\pgfpathlineto{\pgfqpointxy{0.4065}{0.7316}}\pgfpathlineto{\pgfqpointxy{0.4091}{0.7311}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2832}{0.3776}}\pgfpathlineto{\pgfqpointxy{0.2753}{0.3813}}\pgfpathlineto{\pgfqpointxy{0.2799}{0.3752}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3056}{0.1565}}\pgfpathlineto{\pgfqpointxy{0.3043}{0.1551}}\pgfpathlineto{\pgfqpointxy{0.3029}{0.1486}}\pgfpathlineto{\pgfqpointxy{0.3063}{0.1491}}\pgfpathlineto{\pgfqpointxy{0.3074}{0.15}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2052}{0.5165}}\pgfpathlineto{\pgfqpointxy{0.1983}{0.5163}}\pgfpathlineto{\pgfqpointxy{0.2077}{0.5115}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5604}{0.9906}}\pgfpathlineto{\pgfqpointxy{0.555}{0.9832}}\pgfpathlineto{\pgfqpointxy{0.5584}{0.9802}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0261}{0.6137}}\pgfpathlineto{\pgfqpointxy{0.025}{0.617}}\pgfpathlineto{\pgfqpointxy{0.0228}{0.6107}}\pgfpathlineto{\pgfqpointxy{0.0244}{0.6103}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2077}{0.4829}}\pgfpathlineto{\pgfqpointxy{0.2007}{0.4785}}\pgfpathlineto{\pgfqpointxy{0.2116}{0.4759}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0285}{0.3745}}\pgfpathlineto{\pgfqpointxy{0.0265}{0.3728}}\pgfpathlineto{\pgfqpointxy{0.0314}{0.369}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1077}{0.4831}}\pgfpathlineto{\pgfqpointxy{0.1018}{0.4836}}\pgfpathlineto{\pgfqpointxy{0.1004}{0.4824}}\pgfpathlineto{\pgfqpointxy{0.1068}{0.4786}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2331}{0.5774}}\pgfpathlineto{\pgfqpointxy{0.2284}{0.5783}}\pgfpathlineto{\pgfqpointxy{0.2377}{0.5708}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.665}{0.963}}\pgfpathlineto{\pgfqpointxy{0.6588}{0.9625}}\pgfpathlineto{\pgfqpointxy{0.6599}{0.9575}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4728}{0.6323}}\pgfpathlineto{\pgfqpointxy{0.4663}{0.6301}}\pgfpathlineto{\pgfqpointxy{0.4665}{0.6264}}\pgfpathlineto{\pgfqpointxy{0.4731}{0.6274}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1938}{0.7842}}\pgfpathlineto{\pgfqpointxy{0.1939}{0.7836}}\pgfpathlineto{\pgfqpointxy{0.1973}{0.7784}}\pgfpathlineto{\pgfqpointxy{0.2051}{0.7796}}\pgfpathlineto{\pgfqpointxy{0.2029}{0.7811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6196}{0.9575}}\pgfpathlineto{\pgfqpointxy{0.6165}{0.9581}}\pgfpathlineto{\pgfqpointxy{0.6128}{0.9526}}\pgfpathlineto{\pgfqpointxy{0.6192}{0.948}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1397}{0.7371}}\pgfpathlineto{\pgfqpointxy{0.1315}{0.7297}}\pgfpathlineto{\pgfqpointxy{0.1336}{0.7295}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1156}{0.764}}\pgfpathlineto{\pgfqpointxy{0.116}{0.7648}}\pgfpathlineto{\pgfqpointxy{0.112}{0.7648}}\pgfpathlineto{\pgfqpointxy{0.1078}{0.7588}}\pgfpathlineto{\pgfqpointxy{0.1097}{0.7571}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7679}{0.3658}}\pgfpathlineto{\pgfqpointxy{0.7672}{0.3661}}\pgfpathlineto{\pgfqpointxy{0.7667}{0.3661}}\pgfpathlineto{\pgfqpointxy{0.7655}{0.3586}}\pgfpathlineto{\pgfqpointxy{0.7664}{0.359}}\pgfpathlineto{\pgfqpointxy{0.7674}{0.3596}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8231}{0.477}}\pgfpathlineto{\pgfqpointxy{0.8133}{0.4705}}\pgfpathlineto{\pgfqpointxy{0.82}{0.4679}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3117}{0.1244}}\pgfpathlineto{\pgfqpointxy{0.3076}{0.1241}}\pgfpathlineto{\pgfqpointxy{0.3122}{0.1182}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7254}{0.6222}}\pgfpathlineto{\pgfqpointxy{0.7239}{0.6218}}\pgfpathlineto{\pgfqpointxy{0.7252}{0.6115}}\pgfpathlineto{\pgfqpointxy{0.7304}{0.6154}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2975}{0.1586}}\pgfpathlineto{\pgfqpointxy{0.29}{0.1568}}\pgfpathlineto{\pgfqpointxy{0.3009}{0.1534}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0985}{0.9229}}\pgfpathlineto{\pgfqpointxy{0.0961}{0.922}}\pgfpathlineto{\pgfqpointxy{0.0958}{0.9151}}\pgfpathlineto{\pgfqpointxy{0.1009}{0.9156}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4854}{0.0448}}\pgfpathlineto{\pgfqpointxy{0.4827}{0.0482}}\pgfpathlineto{\pgfqpointxy{0.4806}{0.0401}}\pgfpathlineto{\pgfqpointxy{0.4854}{0.0419}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5874}{0.3155}}\pgfpathlineto{\pgfqpointxy{0.5867}{0.3157}}\pgfpathlineto{\pgfqpointxy{0.5836}{0.3156}}\pgfpathlineto{\pgfqpointxy{0.5762}{0.3081}}\pgfpathlineto{\pgfqpointxy{0.5816}{0.3071}}\pgfpathlineto{\pgfqpointxy{0.5835}{0.3093}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.526}{0.5523}}\pgfpathlineto{\pgfqpointxy{0.518}{0.5521}}\pgfpathlineto{\pgfqpointxy{0.518}{0.5494}}\pgfpathlineto{\pgfqpointxy{0.5233}{0.5466}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7223}{0.434}}\pgfpathlineto{\pgfqpointxy{0.7165}{0.4307}}\pgfpathlineto{\pgfqpointxy{0.7254}{0.4287}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7211}{0.966}}\pgfpathlineto{\pgfqpointxy{0.7163}{0.9647}}\pgfpathlineto{\pgfqpointxy{0.7163}{0.9542}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6334}{0.0612}}\pgfpathlineto{\pgfqpointxy{0.6306}{0.0592}}\pgfpathlineto{\pgfqpointxy{0.6327}{0.0509}}\pgfpathlineto{\pgfqpointxy{0.6359}{0.0514}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3099}{0.9756}}\pgfpathlineto{\pgfqpointxy{0.3092}{0.9821}}\pgfpathlineto{\pgfqpointxy{0.3049}{0.974}}\pgfpathlineto{\pgfqpointxy{0.3058}{0.973}}\pgfpathlineto{\pgfqpointxy{0.3093}{0.9709}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7938}{0.8815}}\pgfpathlineto{\pgfqpointxy{0.796}{0.8763}}\pgfpathlineto{\pgfqpointxy{0.8021}{0.8776}}\pgfpathlineto{\pgfqpointxy{0.802}{0.8783}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6408}{0.9552}}\pgfpathlineto{\pgfqpointxy{0.6352}{0.9515}}\pgfpathlineto{\pgfqpointxy{0.6327}{0.9479}}\pgfpathlineto{\pgfqpointxy{0.6384}{0.95}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2298}{0.9779}}\pgfpathlineto{\pgfqpointxy{0.2356}{0.9677}}\pgfpathlineto{\pgfqpointxy{0.234}{0.9716}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4805}{0.0596}}\pgfpathlineto{\pgfqpointxy{0.4771}{0.0632}}\pgfpathlineto{\pgfqpointxy{0.4699}{0.0566}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9462}{0.1199}}\pgfpathlineto{\pgfqpointxy{0.9457}{0.1135}}\pgfpathlineto{\pgfqpointxy{0.9535}{0.1177}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5732}{0.6505}}\pgfpathlineto{\pgfqpointxy{0.5641}{0.6547}}\pgfpathlineto{\pgfqpointxy{0.5667}{0.6473}}\pgfpathlineto{\pgfqpointxy{0.5749}{0.6477}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5376}{0.729}}\pgfpathlineto{\pgfqpointxy{0.5345}{0.7199}}\pgfpathlineto{\pgfqpointxy{0.5368}{0.7185}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4795}{0.2876}}\pgfpathlineto{\pgfqpointxy{0.4765}{0.2802}}\pgfpathlineto{\pgfqpointxy{0.4806}{0.2814}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4123}{0.7973}}\pgfpathlineto{\pgfqpointxy{0.409}{0.8031}}\pgfpathlineto{\pgfqpointxy{0.4059}{0.7936}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2712}{0.0423}}\pgfpathlineto{\pgfqpointxy{0.2656}{0.0413}}\pgfpathlineto{\pgfqpointxy{0.2713}{0.0346}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1236}{0.1491}}\pgfpathlineto{\pgfqpointxy{0.12}{0.1517}}\pgfpathlineto{\pgfqpointxy{0.1147}{0.1416}}\pgfpathlineto{\pgfqpointxy{0.1213}{0.1413}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.449}{0.7066}}\pgfpathlineto{\pgfqpointxy{0.4478}{0.7078}}\pgfpathlineto{\pgfqpointxy{0.4468}{0.7078}}\pgfpathlineto{\pgfqpointxy{0.4444}{0.7042}}\pgfpathlineto{\pgfqpointxy{0.4457}{0.6993}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0945}{0.5694}}\pgfpathlineto{\pgfqpointxy{0.0852}{0.5656}}\pgfpathlineto{\pgfqpointxy{0.0931}{0.5646}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0604}{0.1318}}\pgfpathlineto{\pgfqpointxy{0.059}{0.1357}}\pgfpathlineto{\pgfqpointxy{0.0564}{0.1359}}\pgfpathlineto{\pgfqpointxy{0.0556}{0.1351}}\pgfpathlineto{\pgfqpointxy{0.0554}{0.1284}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7338}{0.7467}}\pgfpathlineto{\pgfqpointxy{0.7306}{0.7388}}\pgfpathlineto{\pgfqpointxy{0.7325}{0.7364}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4941}{0.655}}\pgfpathlineto{\pgfqpointxy{0.4894}{0.656}}\pgfpathlineto{\pgfqpointxy{0.4961}{0.6502}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5204}{0.0117}}\pgfpathlineto{\pgfqpointxy{0.5155}{0.0125}}\pgfpathlineto{\pgfqpointxy{0.5181}{0.0015}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7954}{0.5109}}\pgfpathlineto{\pgfqpointxy{0.7928}{0.5052}}\pgfpathlineto{\pgfqpointxy{0.7964}{0.505}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9082}{0.6608}}\pgfpathlineto{\pgfqpointxy{0.8975}{0.6546}}\pgfpathlineto{\pgfqpointxy{0.9067}{0.6552}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5244}{0.6874}}\pgfpathlineto{\pgfqpointxy{0.5248}{0.6799}}\pgfpathlineto{\pgfqpointxy{0.5329}{0.6777}}\pgfpathlineto{\pgfqpointxy{0.5332}{0.6782}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9162}{0.2684}}\pgfpathlineto{\pgfqpointxy{0.9152}{0.2695}}\pgfpathlineto{\pgfqpointxy{0.9136}{0.2668}}\pgfpathlineto{\pgfqpointxy{0.9185}{0.2631}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.765}{0.8963}}\pgfpathlineto{\pgfqpointxy{0.772}{0.8845}}\pgfpathlineto{\pgfqpointxy{0.7755}{0.8908}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6973}{0.6155}}\pgfpathlineto{\pgfqpointxy{0.696}{0.6159}}\pgfpathlineto{\pgfqpointxy{0.687}{0.6132}}\pgfpathlineto{\pgfqpointxy{0.6957}{0.6125}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6524}{0.9892}}\pgfpathlineto{\pgfqpointxy{0.6491}{0.9934}}\pgfpathlineto{\pgfqpointxy{0.6481}{0.9818}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.786}{0.1258}}\pgfpathlineto{\pgfqpointxy{0.7814}{0.1298}}\pgfpathlineto{\pgfqpointxy{0.7825}{0.1216}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9706}{0.2687}}\pgfpathlineto{\pgfqpointxy{0.9693}{0.2697}}\pgfpathlineto{\pgfqpointxy{0.9675}{0.2706}}\pgfpathlineto{\pgfqpointxy{0.9644}{0.2722}}\pgfpathlineto{\pgfqpointxy{0.965}{0.2675}}\pgfpathlineto{\pgfqpointxy{0.9665}{0.2615}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2162}{0.0127}}\pgfpathlineto{\pgfqpointxy{0.2222}{0.0032}}\pgfpathlineto{\pgfqpointxy{0.2239}{0.0087}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0168}{0.9915}}\pgfpathlineto{\pgfqpointxy{0.0154}{0.9939}}\pgfpathlineto{\pgfqpointxy{0.014}{0.9833}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0337}{0.2153}}\pgfpathlineto{\pgfqpointxy{0.0259}{0.2148}}\pgfpathlineto{\pgfqpointxy{0.027}{0.2118}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9359}{0.679}}\pgfpathlineto{\pgfqpointxy{0.9319}{0.6805}}\pgfpathlineto{\pgfqpointxy{0.9291}{0.6736}}\pgfpathlineto{\pgfqpointxy{0.9294}{0.6713}}\pgfpathlineto{\pgfqpointxy{0.9379}{0.6723}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8105}{0.1106}}\pgfpathlineto{\pgfqpointxy{0.8062}{0.1078}}\pgfpathlineto{\pgfqpointxy{0.8076}{0.1057}}\pgfpathlineto{\pgfqpointxy{0.8117}{0.1058}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4422}{0.1014}}\pgfpathlineto{\pgfqpointxy{0.4366}{0.1042}}\pgfpathlineto{\pgfqpointxy{0.4337}{0.1036}}\pgfpathlineto{\pgfqpointxy{0.4378}{0.0991}}\pgfpathlineto{\pgfqpointxy{0.4421}{0.1002}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3886}{0.8308}}\pgfpathlineto{\pgfqpointxy{0.3845}{0.8325}}\pgfpathlineto{\pgfqpointxy{0.3882}{0.8217}}\pgfpathlineto{\pgfqpointxy{0.3896}{0.8249}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8188}{0.4443}}\pgfpathlineto{\pgfqpointxy{0.8258}{0.4396}}\pgfpathlineto{\pgfqpointxy{0.8252}{0.4426}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2835}{0.1099}}\pgfpathlineto{\pgfqpointxy{0.2848}{0.1023}}\pgfpathlineto{\pgfqpointxy{0.2874}{0.1039}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9286}{0.5991}}\pgfpathlineto{\pgfqpointxy{0.9229}{0.5953}}\pgfpathlineto{\pgfqpointxy{0.9293}{0.5921}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8978}{0.7211}}\pgfpathlineto{\pgfqpointxy{0.896}{0.7226}}\pgfpathlineto{\pgfqpointxy{0.8885}{0.719}}\pgfpathlineto{\pgfqpointxy{0.8974}{0.7192}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.862}{0.902}}\pgfpathlineto{\pgfqpointxy{0.8567}{0.9017}}\pgfpathlineto{\pgfqpointxy{0.8566}{0.9016}}\pgfpathlineto{\pgfqpointxy{0.8571}{0.9003}}\pgfpathlineto{\pgfqpointxy{0.8622}{0.8997}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3845}{0.9041}}\pgfpathlineto{\pgfqpointxy{0.3837}{0.9093}}\pgfpathlineto{\pgfqpointxy{0.3741}{0.9055}}\pgfpathlineto{\pgfqpointxy{0.3804}{0.9008}}\pgfpathlineto{\pgfqpointxy{0.3827}{0.9012}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9317}{0.259}}\pgfpathlineto{\pgfqpointxy{0.9244}{0.2588}}\pgfpathlineto{\pgfqpointxy{0.9308}{0.2533}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1493}{0.2373}}\pgfpathlineto{\pgfqpointxy{0.1453}{0.2381}}\pgfpathlineto{\pgfqpointxy{0.1452}{0.2322}}\pgfpathlineto{\pgfqpointxy{0.1459}{0.229}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9102}{0.1628}}\pgfpathlineto{\pgfqpointxy{0.9001}{0.1651}}\pgfpathlineto{\pgfqpointxy{0.8991}{0.1618}}\pgfpathlineto{\pgfqpointxy{0.9012}{0.1568}}\pgfpathlineto{\pgfqpointxy{0.9094}{0.1597}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1487}{0.1034}}\pgfpathlineto{\pgfqpointxy{0.1485}{0.0977}}\pgfpathlineto{\pgfqpointxy{0.1531}{0.1001}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5005}{0.6154}}\pgfpathlineto{\pgfqpointxy{0.5011}{0.6117}}\pgfpathlineto{\pgfqpointxy{0.5064}{0.6131}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6053}{0.2872}}\pgfpathlineto{\pgfqpointxy{0.5967}{0.2802}}\pgfpathlineto{\pgfqpointxy{0.6014}{0.2803}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.812}{0.7109}}\pgfpathlineto{\pgfqpointxy{0.8101}{0.7054}}\pgfpathlineto{\pgfqpointxy{0.8162}{0.6998}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.607}{0.6794}}\pgfpathlineto{\pgfqpointxy{0.5988}{0.676}}\pgfpathlineto{\pgfqpointxy{0.608}{0.6777}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9868}{0.9006}}\pgfpathlineto{\pgfqpointxy{0.9857}{0.9014}}\pgfpathlineto{\pgfqpointxy{0.9824}{0.8978}}\pgfpathlineto{\pgfqpointxy{0.9848}{0.8952}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4014}{0.7269}}\pgfpathlineto{\pgfqpointxy{0.4004}{0.7292}}\pgfpathlineto{\pgfqpointxy{0.3985}{0.7296}}\pgfpathlineto{\pgfqpointxy{0.3917}{0.7275}}\pgfpathlineto{\pgfqpointxy{0.3934}{0.7242}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0181}{0.3369}}\pgfpathlineto{\pgfqpointxy{0.0153}{0.3359}}\pgfpathlineto{\pgfqpointxy{0.0169}{0.3337}}\pgfpathlineto{\pgfqpointxy{0.0254}{0.3307}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1401}{0.7158}}\pgfpathlineto{\pgfqpointxy{0.1392}{0.7161}}\pgfpathlineto{\pgfqpointxy{0.1441}{0.7068}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6863}{0.2556}}\pgfpathlineto{\pgfqpointxy{0.6775}{0.2531}}\pgfpathlineto{\pgfqpointxy{0.6843}{0.2519}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0735}{0.8427}}\pgfpathlineto{\pgfqpointxy{0.0725}{0.8435}}\pgfpathlineto{\pgfqpointxy{0.0752}{0.8348}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1728}{0.3964}}\pgfpathlineto{\pgfqpointxy{0.167}{0.3894}}\pgfpathlineto{\pgfqpointxy{0.176}{0.39}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.901}{0.4925}}\pgfpathlineto{\pgfqpointxy{0.8995}{0.4937}}\pgfpathlineto{\pgfqpointxy{0.894}{0.487}}\pgfpathlineto{\pgfqpointxy{0.8997}{0.4899}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8981}{0.5002}}\pgfpathlineto{\pgfqpointxy{0.8916}{0.4969}}\pgfpathlineto{\pgfqpointxy{0.8959}{0.4933}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7539}{0.0916}}\pgfpathlineto{\pgfqpointxy{0.7424}{0.0904}}\pgfpathlineto{\pgfqpointxy{0.7538}{0.0901}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1239}{0.4132}}\pgfpathlineto{\pgfqpointxy{0.1152}{0.4123}}\pgfpathlineto{\pgfqpointxy{0.1254}{0.4103}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9344}{0.6976}}\pgfpathlineto{\pgfqpointxy{0.9389}{0.6901}}\pgfpathlineto{\pgfqpointxy{0.9449}{0.6897}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0602}{0.8449}}\pgfpathlineto{\pgfqpointxy{0.0581}{0.8485}}\pgfpathlineto{\pgfqpointxy{0.0525}{0.8483}}\pgfpathlineto{\pgfqpointxy{0.0527}{0.8441}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2163}{0.7164}}\pgfpathlineto{\pgfqpointxy{0.221}{0.714}}\pgfpathlineto{\pgfqpointxy{0.2224}{0.7153}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9337}{0.6715}}\pgfpathlineto{\pgfqpointxy{0.9253}{0.6709}}\pgfpathlineto{\pgfqpointxy{0.9258}{0.6697}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7427}{0.5961}}\pgfpathlineto{\pgfqpointxy{0.7401}{0.5904}}\pgfpathlineto{\pgfqpointxy{0.7458}{0.5876}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1408}{0.711}}\pgfpathlineto{\pgfqpointxy{0.1382}{0.7136}}\pgfpathlineto{\pgfqpointxy{0.1335}{0.709}}\pgfpathlineto{\pgfqpointxy{0.1329}{0.7067}}\pgfpathlineto{\pgfqpointxy{0.1399}{0.7047}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9236}{0.7039}}\pgfpathlineto{\pgfqpointxy{0.9201}{0.7066}}\pgfpathlineto{\pgfqpointxy{0.918}{0.6964}}\pgfpathlineto{\pgfqpointxy{0.9233}{0.6966}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8974}{0.8027}}\pgfpathlineto{\pgfqpointxy{0.8941}{0.7977}}\pgfpathlineto{\pgfqpointxy{0.8969}{0.7968}}\pgfpathlineto{\pgfqpointxy{0.9042}{0.7954}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7962}{0.9793}}\pgfpathlineto{\pgfqpointxy{0.7925}{0.9744}}\pgfpathlineto{\pgfqpointxy{0.7997}{0.9741}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0546}{0.3669}}\pgfpathlineto{\pgfqpointxy{0.0537}{0.358}}\pgfpathlineto{\pgfqpointxy{0.0573}{0.363}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8521}{0.4564}}\pgfpathlineto{\pgfqpointxy{0.8463}{0.4521}}\pgfpathlineto{\pgfqpointxy{0.8527}{0.4505}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8104}{0.8625}}\pgfpathlineto{\pgfqpointxy{0.8019}{0.8631}}\pgfpathlineto{\pgfqpointxy{0.8016}{0.8578}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8224}{0.028}}\pgfpathlineto{\pgfqpointxy{0.819}{0.0283}}\pgfpathlineto{\pgfqpointxy{0.8123}{0.0201}}\pgfpathlineto{\pgfqpointxy{0.8171}{0.0171}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3159}{0.8679}}\pgfpathlineto{\pgfqpointxy{0.3133}{0.8704}}\pgfpathlineto{\pgfqpointxy{0.3051}{0.8635}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5978}{0.9717}}\pgfpathlineto{\pgfqpointxy{0.5987}{0.9613}}\pgfpathlineto{\pgfqpointxy{0.6057}{0.9654}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2174}{0.8687}}\pgfpathlineto{\pgfqpointxy{0.2121}{0.8708}}\pgfpathlineto{\pgfqpointxy{0.2099}{0.8704}}\pgfpathlineto{\pgfqpointxy{0.2083}{0.8631}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8834}{0.2906}}\pgfpathlineto{\pgfqpointxy{0.8786}{0.2833}}\pgfpathlineto{\pgfqpointxy{0.8811}{0.2815}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3956}{0.0707}}\pgfpathlineto{\pgfqpointxy{0.3949}{0.0698}}\pgfpathlineto{\pgfqpointxy{0.4008}{0.06}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4347}{0.3163}}\pgfpathlineto{\pgfqpointxy{0.4295}{0.3161}}\pgfpathlineto{\pgfqpointxy{0.4283}{0.3136}}\pgfpathlineto{\pgfqpointxy{0.437}{0.3124}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2868}{0.2416}}\pgfpathlineto{\pgfqpointxy{0.2821}{0.2359}}\pgfpathlineto{\pgfqpointxy{0.2884}{0.2357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8459}{0.3567}}\pgfpathlineto{\pgfqpointxy{0.8407}{0.3588}}\pgfpathlineto{\pgfqpointxy{0.8399}{0.356}}\pgfpathlineto{\pgfqpointxy{0.8487}{0.351}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2434}{0.4295}}\pgfpathlineto{\pgfqpointxy{0.2407}{0.4286}}\pgfpathlineto{\pgfqpointxy{0.2399}{0.4214}}\pgfpathlineto{\pgfqpointxy{0.2404}{0.4203}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7372}{0.5036}}\pgfpathlineto{\pgfqpointxy{0.7309}{0.5051}}\pgfpathlineto{\pgfqpointxy{0.7301}{0.5008}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9203}{0.7152}}\pgfpathlineto{\pgfqpointxy{0.9136}{0.7128}}\pgfpathlineto{\pgfqpointxy{0.9193}{0.708}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4834}{0.2437}}\pgfpathlineto{\pgfqpointxy{0.4839}{0.2398}}\pgfpathlineto{\pgfqpointxy{0.4863}{0.2373}}\pgfpathlineto{\pgfqpointxy{0.491}{0.233}}\pgfpathlineto{\pgfqpointxy{0.4923}{0.238}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3995}{0.7503}}\pgfpathlineto{\pgfqpointxy{0.3973}{0.7502}}\pgfpathlineto{\pgfqpointxy{0.3963}{0.7471}}\pgfpathlineto{\pgfqpointxy{0.403}{0.7443}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1628}{0.0669}}\pgfpathlineto{\pgfqpointxy{0.1558}{0.071}}\pgfpathlineto{\pgfqpointxy{0.153}{0.0657}}\pgfpathlineto{\pgfqpointxy{0.1542}{0.0634}}\pgfpathlineto{\pgfqpointxy{0.1605}{0.0646}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6988}{0.7793}}\pgfpathlineto{\pgfqpointxy{0.7039}{0.7725}}\pgfpathlineto{\pgfqpointxy{0.7068}{0.7735}}\pgfpathlineto{\pgfqpointxy{0.706}{0.7749}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0407}{0.7575}}\pgfpathlineto{\pgfqpointxy{0.0481}{0.7518}}\pgfpathlineto{\pgfqpointxy{0.0486}{0.7549}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2073}{0.4472}}\pgfpathlineto{\pgfqpointxy{0.1995}{0.4514}}\pgfpathlineto{\pgfqpointxy{0.199}{0.4504}}\pgfpathlineto{\pgfqpointxy{0.1991}{0.4489}}\pgfpathlineto{\pgfqpointxy{0.2027}{0.4436}}\pgfpathlineto{\pgfqpointxy{0.208}{0.4431}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1088}{0.6245}}\pgfpathlineto{\pgfqpointxy{0.1032}{0.6226}}\pgfpathlineto{\pgfqpointxy{0.1043}{0.615}}\pgfpathlineto{\pgfqpointxy{0.1091}{0.6154}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3957}{0.3295}}\pgfpathlineto{\pgfqpointxy{0.3922}{0.3325}}\pgfpathlineto{\pgfqpointxy{0.3852}{0.3237}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7366}{0.4743}}\pgfpathlineto{\pgfqpointxy{0.7348}{0.4775}}\pgfpathlineto{\pgfqpointxy{0.73}{0.4739}}\pgfpathlineto{\pgfqpointxy{0.7309}{0.4732}}\pgfpathlineto{\pgfqpointxy{0.7349}{0.4706}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3809}{0.5514}}\pgfpathlineto{\pgfqpointxy{0.3806}{0.5515}}\pgfpathlineto{\pgfqpointxy{0.379}{0.5503}}\pgfpathlineto{\pgfqpointxy{0.3761}{0.544}}\pgfpathlineto{\pgfqpointxy{0.3819}{0.5419}}\pgfpathlineto{\pgfqpointxy{0.3828}{0.5435}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2397}{0.7425}}\pgfpathlineto{\pgfqpointxy{0.2393}{0.7447}}\pgfpathlineto{\pgfqpointxy{0.2346}{0.7366}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0175}{0.3995}}\pgfpathlineto{\pgfqpointxy{0.0124}{0.3968}}\pgfpathlineto{\pgfqpointxy{0.0151}{0.3946}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5929}{0.237}}\pgfpathlineto{\pgfqpointxy{0.5904}{0.2376}}\pgfpathlineto{\pgfqpointxy{0.5916}{0.23}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.556}{0.6491}}\pgfpathlineto{\pgfqpointxy{0.5499}{0.6512}}\pgfpathlineto{\pgfqpointxy{0.5542}{0.6413}}\pgfpathlineto{\pgfqpointxy{0.5573}{0.6454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3195}{0.1117}}\pgfpathlineto{\pgfqpointxy{0.3313}{0.1084}}\pgfpathlineto{\pgfqpointxy{0.3306}{0.1108}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8819}{0.5752}}\pgfpathlineto{\pgfqpointxy{0.8786}{0.577}}\pgfpathlineto{\pgfqpointxy{0.8762}{0.5726}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6201}{0.6764}}\pgfpathlineto{\pgfqpointxy{0.6155}{0.6648}}\pgfpathlineto{\pgfqpointxy{0.6232}{0.6695}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6047}{0.5738}}\pgfpathlineto{\pgfqpointxy{0.6031}{0.577}}\pgfpathlineto{\pgfqpointxy{0.5943}{0.5708}}\pgfpathlineto{\pgfqpointxy{0.5964}{0.5673}}\pgfpathlineto{\pgfqpointxy{0.6022}{0.5693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5221}{0.9727}}\pgfpathlineto{\pgfqpointxy{0.5134}{0.9742}}\pgfpathlineto{\pgfqpointxy{0.5129}{0.9671}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.897}{0.3181}}\pgfpathlineto{\pgfqpointxy{0.8975}{0.3091}}\pgfpathlineto{\pgfqpointxy{0.9016}{0.3092}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5232}{0.7918}}\pgfpathlineto{\pgfqpointxy{0.5117}{0.7868}}\pgfpathlineto{\pgfqpointxy{0.5209}{0.7834}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5256}{0.8092}}\pgfpathlineto{\pgfqpointxy{0.5162}{0.8082}}\pgfpathlineto{\pgfqpointxy{0.5203}{0.8023}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3474}{0.0961}}\pgfpathlineto{\pgfqpointxy{0.3423}{0.0931}}\pgfpathlineto{\pgfqpointxy{0.3468}{0.089}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5971}{0.8454}}\pgfpathlineto{\pgfqpointxy{0.5934}{0.8465}}\pgfpathlineto{\pgfqpointxy{0.5958}{0.8401}}\pgfpathlineto{\pgfqpointxy{0.5966}{0.8395}}\pgfpathlineto{\pgfqpointxy{0.6024}{0.8415}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7109}{0.4806}}\pgfpathlineto{\pgfqpointxy{0.7051}{0.4814}}\pgfpathlineto{\pgfqpointxy{0.7094}{0.4737}}\pgfpathlineto{\pgfqpointxy{0.711}{0.4738}}\pgfpathlineto{\pgfqpointxy{0.7151}{0.4775}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1016}{0.7522}}\pgfpathlineto{\pgfqpointxy{0.0953}{0.7446}}\pgfpathlineto{\pgfqpointxy{0.1033}{0.7425}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3766}{0.2671}}\pgfpathlineto{\pgfqpointxy{0.3838}{0.2604}}\pgfpathlineto{\pgfqpointxy{0.3846}{0.2604}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3459}{0.8339}}\pgfpathlineto{\pgfqpointxy{0.3419}{0.83}}\pgfpathlineto{\pgfqpointxy{0.3464}{0.8266}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2479}{0.5751}}\pgfpathlineto{\pgfqpointxy{0.2414}{0.5795}}\pgfpathlineto{\pgfqpointxy{0.2441}{0.5708}}\pgfpathlineto{\pgfqpointxy{0.2491}{0.5713}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5164}{0.8143}}\pgfpathlineto{\pgfqpointxy{0.5181}{0.8106}}\pgfpathlineto{\pgfqpointxy{0.5246}{0.8109}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3515}{0.7298}}\pgfpathlineto{\pgfqpointxy{0.352}{0.7267}}\pgfpathlineto{\pgfqpointxy{0.3582}{0.7256}}\pgfpathlineto{\pgfqpointxy{0.3572}{0.7265}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5766}{0.1472}}\pgfpathlineto{\pgfqpointxy{0.5731}{0.1367}}\pgfpathlineto{\pgfqpointxy{0.577}{0.1355}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.822}{0.5197}}\pgfpathlineto{\pgfqpointxy{0.8215}{0.5106}}\pgfpathlineto{\pgfqpointxy{0.8217}{0.5097}}\pgfpathlineto{\pgfqpointxy{0.8255}{0.5112}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6217}{0.8943}}\pgfpathlineto{\pgfqpointxy{0.6163}{0.8887}}\pgfpathlineto{\pgfqpointxy{0.6196}{0.8862}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4187}{0.0745}}\pgfpathlineto{\pgfqpointxy{0.421}{0.0652}}\pgfpathlineto{\pgfqpointxy{0.4249}{0.0692}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3714}{0.9896}}\pgfpathlineto{\pgfqpointxy{0.3722}{0.9811}}\pgfpathlineto{\pgfqpointxy{0.3763}{0.9831}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9178}{0.3009}}\pgfpathlineto{\pgfqpointxy{0.9141}{0.2981}}\pgfpathlineto{\pgfqpointxy{0.9192}{0.2971}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6072}{0.3935}}\pgfpathlineto{\pgfqpointxy{0.6047}{0.3985}}\pgfpathlineto{\pgfqpointxy{0.6028}{0.389}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.735}{0.9017}}\pgfpathlineto{\pgfqpointxy{0.7306}{0.8983}}\pgfpathlineto{\pgfqpointxy{0.7301}{0.8939}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.277}{0.6968}}\pgfpathlineto{\pgfqpointxy{0.2758}{0.7013}}\pgfpathlineto{\pgfqpointxy{0.2733}{0.6978}}\pgfpathlineto{\pgfqpointxy{0.2767}{0.693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0832}{0.245}}\pgfpathlineto{\pgfqpointxy{0.078}{0.2399}}\pgfpathlineto{\pgfqpointxy{0.0857}{0.238}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2651}{0.7677}}\pgfpathlineto{\pgfqpointxy{0.2608}{0.7602}}\pgfpathlineto{\pgfqpointxy{0.265}{0.7582}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0879}{0.3963}}\pgfpathlineto{\pgfqpointxy{0.0867}{0.3963}}\pgfpathlineto{\pgfqpointxy{0.0806}{0.3951}}\pgfpathlineto{\pgfqpointxy{0.0879}{0.3895}}\pgfpathlineto{\pgfqpointxy{0.091}{0.39}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1421}{0.1007}}\pgfpathlineto{\pgfqpointxy{0.1348}{0.0985}}\pgfpathlineto{\pgfqpointxy{0.1348}{0.094}}\pgfpathlineto{\pgfqpointxy{0.1381}{0.096}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3517}{0.7886}}\pgfpathlineto{\pgfqpointxy{0.3509}{0.7873}}\pgfpathlineto{\pgfqpointxy{0.3536}{0.7794}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9701}{0.2022}}\pgfpathlineto{\pgfqpointxy{0.962}{0.1933}}\pgfpathlineto{\pgfqpointxy{0.9708}{0.1932}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6256}{0.3087}}\pgfpathlineto{\pgfqpointxy{0.6242}{0.3035}}\pgfpathlineto{\pgfqpointxy{0.6288}{0.3036}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8935}{0.6396}}\pgfpathlineto{\pgfqpointxy{0.8939}{0.6436}}\pgfpathlineto{\pgfqpointxy{0.8876}{0.6418}}\pgfpathlineto{\pgfqpointxy{0.891}{0.6345}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0713}{0.4598}}\pgfpathlineto{\pgfqpointxy{0.0685}{0.4527}}\pgfpathlineto{\pgfqpointxy{0.0693}{0.4508}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5557}{0.6176}}\pgfpathlineto{\pgfqpointxy{0.5485}{0.6127}}\pgfpathlineto{\pgfqpointxy{0.5519}{0.6104}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7505}{0.9434}}\pgfpathlineto{\pgfqpointxy{0.7496}{0.9422}}\pgfpathlineto{\pgfqpointxy{0.7522}{0.9345}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1968}{0.4485}}\pgfpathlineto{\pgfqpointxy{0.1939}{0.4424}}\pgfpathlineto{\pgfqpointxy{0.1966}{0.4431}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0878}{0.6504}}\pgfpathlineto{\pgfqpointxy{0.0764}{0.6464}}\pgfpathlineto{\pgfqpointxy{0.0783}{0.644}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4132}{0.452}}\pgfpathlineto{\pgfqpointxy{0.419}{0.4442}}\pgfpathlineto{\pgfqpointxy{0.4211}{0.4459}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5257}{0.4174}}\pgfpathlineto{\pgfqpointxy{0.5225}{0.4178}}\pgfpathlineto{\pgfqpointxy{0.5187}{0.4115}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2546}{0.5826}}\pgfpathlineto{\pgfqpointxy{0.2472}{0.5844}}\pgfpathlineto{\pgfqpointxy{0.2517}{0.58}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2409}{0.4024}}\pgfpathlineto{\pgfqpointxy{0.2442}{0.3965}}\pgfpathlineto{\pgfqpointxy{0.2453}{0.3968}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9611}{0.321}}\pgfpathlineto{\pgfqpointxy{0.9602}{0.3233}}\pgfpathlineto{\pgfqpointxy{0.9551}{0.3248}}\pgfpathlineto{\pgfqpointxy{0.9533}{0.3162}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1853}{0.973}}\pgfpathlineto{\pgfqpointxy{0.1816}{0.9703}}\pgfpathlineto{\pgfqpointxy{0.1831}{0.9664}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5877}{0.5547}}\pgfpathlineto{\pgfqpointxy{0.585}{0.5544}}\pgfpathlineto{\pgfqpointxy{0.5828}{0.5512}}\pgfpathlineto{\pgfqpointxy{0.5903}{0.5501}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7357}{0.4642}}\pgfpathlineto{\pgfqpointxy{0.7255}{0.4631}}\pgfpathlineto{\pgfqpointxy{0.7305}{0.4604}}\pgfpathlineto{\pgfqpointxy{0.7383}{0.4637}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.514}{0.8916}}\pgfpathlineto{\pgfqpointxy{0.5155}{0.8844}}\pgfpathlineto{\pgfqpointxy{0.5189}{0.8806}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1606}{0.1903}}\pgfpathlineto{\pgfqpointxy{0.155}{0.1905}}\pgfpathlineto{\pgfqpointxy{0.1593}{0.1856}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8142}{0.232}}\pgfpathlineto{\pgfqpointxy{0.8171}{0.2226}}\pgfpathlineto{\pgfqpointxy{0.8208}{0.2274}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4725}{0.0947}}\pgfpathlineto{\pgfqpointxy{0.4798}{0.0914}}\pgfpathlineto{\pgfqpointxy{0.4776}{0.093}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.431}{0.8242}}\pgfpathlineto{\pgfqpointxy{0.4284}{0.8243}}\pgfpathlineto{\pgfqpointxy{0.43}{0.8134}}\pgfpathlineto{\pgfqpointxy{0.4373}{0.8197}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5295}{0.6419}}\pgfpathlineto{\pgfqpointxy{0.5225}{0.6365}}\pgfpathlineto{\pgfqpointxy{0.5227}{0.6358}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4199}{0.233}}\pgfpathlineto{\pgfqpointxy{0.4166}{0.2311}}\pgfpathlineto{\pgfqpointxy{0.4174}{0.2255}}\pgfpathlineto{\pgfqpointxy{0.4199}{0.227}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4234}{0.5458}}\pgfpathlineto{\pgfqpointxy{0.4183}{0.5484}}\pgfpathlineto{\pgfqpointxy{0.417}{0.5395}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8046}{0.8245}}\pgfpathlineto{\pgfqpointxy{0.8043}{0.8282}}\pgfpathlineto{\pgfqpointxy{0.8014}{0.8301}}\pgfpathlineto{\pgfqpointxy{0.8023}{0.819}}\pgfpathlineto{\pgfqpointxy{0.8047}{0.8194}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9886}{0.159}}\pgfpathlineto{\pgfqpointxy{0.9836}{0.155}}\pgfpathlineto{\pgfqpointxy{0.9908}{0.1526}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7534}{0.2793}}\pgfpathlineto{\pgfqpointxy{0.7511}{0.2757}}\pgfpathlineto{\pgfqpointxy{0.7575}{0.2734}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8888}{0.687}}\pgfpathlineto{\pgfqpointxy{0.8862}{0.6832}}\pgfpathlineto{\pgfqpointxy{0.889}{0.6797}}\pgfpathlineto{\pgfqpointxy{0.8934}{0.6768}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9946}{0.9615}}\pgfpathlineto{\pgfqpointxy{0.9938}{0.9639}}\pgfpathlineto{\pgfqpointxy{0.9864}{0.9599}}\pgfpathlineto{\pgfqpointxy{0.9849}{0.9579}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2645}{0.5736}}\pgfpathlineto{\pgfqpointxy{0.2552}{0.5742}}\pgfpathlineto{\pgfqpointxy{0.2533}{0.5661}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.969}{0.6426}}\pgfpathlineto{\pgfqpointxy{0.9669}{0.6419}}\pgfpathlineto{\pgfqpointxy{0.9661}{0.6339}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8251}{0.0329}}\pgfpathlineto{\pgfqpointxy{0.8223}{0.0328}}\pgfpathlineto{\pgfqpointxy{0.8225}{0.0273}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9514}{0.6005}}\pgfpathlineto{\pgfqpointxy{0.9472}{0.6003}}\pgfpathlineto{\pgfqpointxy{0.9411}{0.5935}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.394}{0.1508}}\pgfpathlineto{\pgfqpointxy{0.3897}{0.1485}}\pgfpathlineto{\pgfqpointxy{0.3883}{0.142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9544}{0.9707}}\pgfpathlineto{\pgfqpointxy{0.9461}{0.9721}}\pgfpathlineto{\pgfqpointxy{0.946}{0.9698}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3338}{0.3368}}\pgfpathlineto{\pgfqpointxy{0.3302}{0.3386}}\pgfpathlineto{\pgfqpointxy{0.3266}{0.3357}}\pgfpathlineto{\pgfqpointxy{0.3287}{0.3314}}\pgfpathlineto{\pgfqpointxy{0.3298}{0.3305}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8147}{0.7075}}\pgfpathlineto{\pgfqpointxy{0.8169}{0.6998}}\pgfpathlineto{\pgfqpointxy{0.8187}{0.7017}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5897}{0.1024}}\pgfpathlineto{\pgfqpointxy{0.5866}{0.0989}}\pgfpathlineto{\pgfqpointxy{0.5881}{0.0946}}\pgfpathlineto{\pgfqpointxy{0.5931}{0.098}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9933}{0.9941}}\pgfpathlineto{\pgfqpointxy{0.9907}{0.9978}}\pgfpathlineto{\pgfqpointxy{0.9856}{0.9992}}\pgfpathlineto{\pgfqpointxy{0.9884}{0.9873}}\pgfpathlineto{\pgfqpointxy{0.9903}{0.9887}}\pgfpathlineto{\pgfqpointxy{0.9928}{0.9918}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2909}{0.5121}}\pgfpathlineto{\pgfqpointxy{0.2833}{0.5117}}\pgfpathlineto{\pgfqpointxy{0.2858}{0.5048}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1527}{0.3675}}\pgfpathlineto{\pgfqpointxy{0.1461}{0.3671}}\pgfpathlineto{\pgfqpointxy{0.1471}{0.3626}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9895}{0.3018}}\pgfpathlineto{\pgfqpointxy{0.9907}{0.2943}}\pgfpathlineto{\pgfqpointxy{0.9914}{0.2925}}\pgfpathlineto{\pgfqpointxy{0.9953}{0.2982}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5103}{0.1624}}\pgfpathlineto{\pgfqpointxy{0.5095}{0.1612}}\pgfpathlineto{\pgfqpointxy{0.5071}{0.1546}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3517}{0.705}}\pgfpathlineto{\pgfqpointxy{0.3453}{0.6978}}\pgfpathlineto{\pgfqpointxy{0.3499}{0.6951}}\pgfpathlineto{\pgfqpointxy{0.3509}{0.697}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4106}{0.9016}}\pgfpathlineto{\pgfqpointxy{0.4064}{0.906}}\pgfpathlineto{\pgfqpointxy{0.4022}{0.8989}}\pgfpathlineto{\pgfqpointxy{0.4073}{0.8999}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.447}{0.8485}}\pgfpathlineto{\pgfqpointxy{0.4411}{0.8497}}\pgfpathlineto{\pgfqpointxy{0.4374}{0.8502}}\pgfpathlineto{\pgfqpointxy{0.4458}{0.8468}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6428}{0.3912}}\pgfpathlineto{\pgfqpointxy{0.636}{0.3931}}\pgfpathlineto{\pgfqpointxy{0.6324}{0.3902}}\pgfpathlineto{\pgfqpointxy{0.6416}{0.3891}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6206}{0.2306}}\pgfpathlineto{\pgfqpointxy{0.6186}{0.2183}}\pgfpathlineto{\pgfqpointxy{0.6248}{0.2201}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5941}{0.7774}}\pgfpathlineto{\pgfqpointxy{0.5903}{0.7804}}\pgfpathlineto{\pgfqpointxy{0.5895}{0.7746}}\pgfpathlineto{\pgfqpointxy{0.5941}{0.7759}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2742}{0.9914}}\pgfpathlineto{\pgfqpointxy{0.2674}{0.9962}}\pgfpathlineto{\pgfqpointxy{0.2671}{0.9904}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9344}{0.6221}}\pgfpathlineto{\pgfqpointxy{0.9292}{0.6209}}\pgfpathlineto{\pgfqpointxy{0.9301}{0.6198}}\pgfpathlineto{\pgfqpointxy{0.9336}{0.6159}}\pgfpathlineto{\pgfqpointxy{0.9372}{0.6156}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1797}{0.2984}}\pgfpathlineto{\pgfqpointxy{0.177}{0.2937}}\pgfpathlineto{\pgfqpointxy{0.1811}{0.2898}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4281}{0.503}}\pgfpathlineto{\pgfqpointxy{0.4259}{0.4947}}\pgfpathlineto{\pgfqpointxy{0.4272}{0.4926}}\pgfpathlineto{\pgfqpointxy{0.4292}{0.4942}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4001}{0.9762}}\pgfpathlineto{\pgfqpointxy{0.3934}{0.973}}\pgfpathlineto{\pgfqpointxy{0.3921}{0.9687}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.184}{0.0219}}\pgfpathlineto{\pgfqpointxy{0.1839}{0.0109}}\pgfpathlineto{\pgfqpointxy{0.1882}{0.0111}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4976}{0.8892}}\pgfpathlineto{\pgfqpointxy{0.4999}{0.8838}}\pgfpathlineto{\pgfqpointxy{0.5034}{0.8847}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3938}{0.8577}}\pgfpathlineto{\pgfqpointxy{0.3822}{0.8541}}\pgfpathlineto{\pgfqpointxy{0.3854}{0.8492}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5723}{0.4102}}\pgfpathlineto{\pgfqpointxy{0.5675}{0.4092}}\pgfpathlineto{\pgfqpointxy{0.567}{0.4064}}\pgfpathlineto{\pgfqpointxy{0.5679}{0.4016}}\pgfpathlineto{\pgfqpointxy{0.5693}{0.403}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1969}{0.4826}}\pgfpathlineto{\pgfqpointxy{0.1942}{0.4847}}\pgfpathlineto{\pgfqpointxy{0.1896}{0.4782}}\pgfpathlineto{\pgfqpointxy{0.1968}{0.4722}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6072}{0.8133}}\pgfpathlineto{\pgfqpointxy{0.6072}{0.8188}}\pgfpathlineto{\pgfqpointxy{0.602}{0.8164}}\pgfpathlineto{\pgfqpointxy{0.6034}{0.8087}}\pgfpathlineto{\pgfqpointxy{0.6041}{0.8087}}\pgfpathlineto{\pgfqpointxy{0.6058}{0.8108}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6057}{0.2112}}\pgfpathlineto{\pgfqpointxy{0.6052}{0.2065}}\pgfpathlineto{\pgfqpointxy{0.613}{0.2003}}\pgfpathlineto{\pgfqpointxy{0.6113}{0.203}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5342}{0.7535}}\pgfpathlineto{\pgfqpointxy{0.5257}{0.7518}}\pgfpathlineto{\pgfqpointxy{0.5268}{0.7515}}\pgfpathlineto{\pgfqpointxy{0.533}{0.7512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2009}{0.7604}}\pgfpathlineto{\pgfqpointxy{0.1954}{0.7576}}\pgfpathlineto{\pgfqpointxy{0.2006}{0.7555}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0478}{0.7496}}\pgfpathlineto{\pgfqpointxy{0.0438}{0.7546}}\pgfpathlineto{\pgfqpointxy{0.0412}{0.7547}}\pgfpathlineto{\pgfqpointxy{0.0383}{0.747}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5987}{0.9076}}\pgfpathlineto{\pgfqpointxy{0.5913}{0.9028}}\pgfpathlineto{\pgfqpointxy{0.5997}{0.904}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.017}{0.576}}\pgfpathlineto{\pgfqpointxy{0.0107}{0.575}}\pgfpathlineto{\pgfqpointxy{0.0099}{0.5713}}\pgfpathlineto{\pgfqpointxy{0.0161}{0.5699}}\pgfpathlineto{\pgfqpointxy{0.0186}{0.5722}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4306}{0.23}}\pgfpathlineto{\pgfqpointxy{0.4248}{0.2269}}\pgfpathlineto{\pgfqpointxy{0.4261}{0.2197}}\pgfpathlineto{\pgfqpointxy{0.431}{0.2234}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5171}{0.8061}}\pgfpathlineto{\pgfqpointxy{0.5159}{0.8073}}\pgfpathlineto{\pgfqpointxy{0.5113}{0.7982}}\pgfpathlineto{\pgfqpointxy{0.5148}{0.796}}\pgfpathlineto{\pgfqpointxy{0.5165}{0.7961}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6156}{0.1965}}\pgfpathlineto{\pgfqpointxy{0.6123}{0.193}}\pgfpathlineto{\pgfqpointxy{0.613}{0.1864}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.591}{0.8471}}\pgfpathlineto{\pgfqpointxy{0.5917}{0.8482}}\pgfpathlineto{\pgfqpointxy{0.5817}{0.8436}}\pgfpathlineto{\pgfqpointxy{0.5858}{0.8449}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.847}{0.3651}}\pgfpathlineto{\pgfqpointxy{0.8459}{0.3579}}\pgfpathlineto{\pgfqpointxy{0.8499}{0.3537}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6996}{0.8279}}\pgfpathlineto{\pgfqpointxy{0.6924}{0.8283}}\pgfpathlineto{\pgfqpointxy{0.697}{0.8216}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7002}{0.1959}}\pgfpathlineto{\pgfqpointxy{0.6941}{0.1944}}\pgfpathlineto{\pgfqpointxy{0.6997}{0.192}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0595}{0.6887}}\pgfpathlineto{\pgfqpointxy{0.0557}{0.6909}}\pgfpathlineto{\pgfqpointxy{0.0503}{0.6893}}\pgfpathlineto{\pgfqpointxy{0.0503}{0.6889}}\pgfpathlineto{\pgfqpointxy{0.0614}{0.6858}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3556}{0.7239}}\pgfpathlineto{\pgfqpointxy{0.3476}{0.7286}}\pgfpathlineto{\pgfqpointxy{0.3469}{0.7203}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6923}{0.5139}}\pgfpathlineto{\pgfqpointxy{0.6861}{0.5145}}\pgfpathlineto{\pgfqpointxy{0.6927}{0.5084}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0527}{0.7335}}\pgfpathlineto{\pgfqpointxy{0.0509}{0.7347}}\pgfpathlineto{\pgfqpointxy{0.0472}{0.7305}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.608}{0.3254}}\pgfpathlineto{\pgfqpointxy{0.6039}{0.32}}\pgfpathlineto{\pgfqpointxy{0.6102}{0.3185}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8859}{0.3802}}\pgfpathlineto{\pgfqpointxy{0.8835}{0.379}}\pgfpathlineto{\pgfqpointxy{0.8901}{0.3727}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9814}{0.9798}}\pgfpathlineto{\pgfqpointxy{0.977}{0.978}}\pgfpathlineto{\pgfqpointxy{0.9831}{0.9731}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3562}{0.6027}}\pgfpathlineto{\pgfqpointxy{0.3531}{0.5974}}\pgfpathlineto{\pgfqpointxy{0.3561}{0.5947}}\pgfpathlineto{\pgfqpointxy{0.3613}{0.598}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3938}{0.048}}\pgfpathlineto{\pgfqpointxy{0.3885}{0.048}}\pgfpathlineto{\pgfqpointxy{0.3937}{0.0407}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5923}{0.724}}\pgfpathlineto{\pgfqpointxy{0.5858}{0.7249}}\pgfpathlineto{\pgfqpointxy{0.5908}{0.7143}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6508}{0.8463}}\pgfpathlineto{\pgfqpointxy{0.649}{0.8423}}\pgfpathlineto{\pgfqpointxy{0.6537}{0.8408}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3848}{0.1471}}\pgfpathlineto{\pgfqpointxy{0.3793}{0.1502}}\pgfpathlineto{\pgfqpointxy{0.3713}{0.1467}}\pgfpathlineto{\pgfqpointxy{0.3745}{0.1445}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7365}{0.0624}}\pgfpathlineto{\pgfqpointxy{0.7294}{0.0595}}\pgfpathlineto{\pgfqpointxy{0.7394}{0.0597}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3665}{0.9523}}\pgfpathlineto{\pgfqpointxy{0.3637}{0.9517}}\pgfpathlineto{\pgfqpointxy{0.3653}{0.9428}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0906}{0.3165}}\pgfpathlineto{\pgfqpointxy{0.0879}{0.3112}}\pgfpathlineto{\pgfqpointxy{0.0991}{0.313}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1384}{0.8828}}\pgfpathlineto{\pgfqpointxy{0.1357}{0.8863}}\pgfpathlineto{\pgfqpointxy{0.1364}{0.8756}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8924}{0.2652}}\pgfpathlineto{\pgfqpointxy{0.8885}{0.2694}}\pgfpathlineto{\pgfqpointxy{0.8845}{0.2622}}\pgfpathlineto{\pgfqpointxy{0.8857}{0.2576}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.298}{0.5663}}\pgfpathlineto{\pgfqpointxy{0.2944}{0.562}}\pgfpathlineto{\pgfqpointxy{0.2949}{0.5577}}\pgfpathlineto{\pgfqpointxy{0.3011}{0.561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3162}{0.3655}}\pgfpathlineto{\pgfqpointxy{0.3173}{0.3564}}\pgfpathlineto{\pgfqpointxy{0.3193}{0.3564}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8719}{0.5695}}\pgfpathlineto{\pgfqpointxy{0.8646}{0.5658}}\pgfpathlineto{\pgfqpointxy{0.87}{0.5668}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3215}{0.3078}}\pgfpathlineto{\pgfqpointxy{0.3191}{0.3042}}\pgfpathlineto{\pgfqpointxy{0.3263}{0.2984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9223}{0.2273}}\pgfpathlineto{\pgfqpointxy{0.919}{0.2317}}\pgfpathlineto{\pgfqpointxy{0.9162}{0.2213}}\pgfpathlineto{\pgfqpointxy{0.9205}{0.2216}}\pgfpathlineto{\pgfqpointxy{0.9224}{0.2248}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8073}{0.9624}}\pgfpathlineto{\pgfqpointxy{0.8008}{0.965}}\pgfpathlineto{\pgfqpointxy{0.8011}{0.9615}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5251}{0.2327}}\pgfpathlineto{\pgfqpointxy{0.5202}{0.2374}}\pgfpathlineto{\pgfqpointxy{0.5153}{0.2265}}\pgfpathlineto{\pgfqpointxy{0.5241}{0.2267}}\pgfpathlineto{\pgfqpointxy{0.5256}{0.2272}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2913}{0.1732}}\pgfpathlineto{\pgfqpointxy{0.2823}{0.1663}}\pgfpathlineto{\pgfqpointxy{0.2898}{0.1682}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1822}{0.154}}\pgfpathlineto{\pgfqpointxy{0.1776}{0.1495}}\pgfpathlineto{\pgfqpointxy{0.18}{0.1488}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3769}{0.9346}}\pgfpathlineto{\pgfqpointxy{0.3705}{0.9285}}\pgfpathlineto{\pgfqpointxy{0.3769}{0.9283}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9364}{0.4284}}\pgfpathlineto{\pgfqpointxy{0.935}{0.4176}}\pgfpathlineto{\pgfqpointxy{0.9427}{0.4221}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7514}{0.7237}}\pgfpathlineto{\pgfqpointxy{0.7435}{0.7242}}\pgfpathlineto{\pgfqpointxy{0.7507}{0.7195}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0942}{0.4573}}\pgfpathlineto{\pgfqpointxy{0.0885}{0.4573}}\pgfpathlineto{\pgfqpointxy{0.0925}{0.452}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7582}{0.3857}}\pgfpathlineto{\pgfqpointxy{0.7574}{0.3893}}\pgfpathlineto{\pgfqpointxy{0.7541}{0.382}}\pgfpathlineto{\pgfqpointxy{0.7539}{0.3808}}\pgfpathlineto{\pgfqpointxy{0.756}{0.3805}}\pgfpathlineto{\pgfqpointxy{0.7579}{0.3811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3662}{0.041}}\pgfpathlineto{\pgfqpointxy{0.3611}{0.0376}}\pgfpathlineto{\pgfqpointxy{0.3681}{0.0353}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4592}{0.0601}}\pgfpathlineto{\pgfqpointxy{0.4539}{0.0596}}\pgfpathlineto{\pgfqpointxy{0.458}{0.0562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5584}{0.7855}}\pgfpathlineto{\pgfqpointxy{0.5529}{0.7844}}\pgfpathlineto{\pgfqpointxy{0.5499}{0.7806}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9469}{0.053}}\pgfpathlineto{\pgfqpointxy{0.949}{0.0469}}\pgfpathlineto{\pgfqpointxy{0.9543}{0.0509}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4549}{0.3908}}\pgfpathlineto{\pgfqpointxy{0.458}{0.3823}}\pgfpathlineto{\pgfqpointxy{0.4622}{0.3837}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.509}{0.7812}}\pgfpathlineto{\pgfqpointxy{0.5028}{0.7749}}\pgfpathlineto{\pgfqpointxy{0.507}{0.7728}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8293}{0.1713}}\pgfpathlineto{\pgfqpointxy{0.8334}{0.1608}}\pgfpathlineto{\pgfqpointxy{0.8337}{0.1615}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1014}{0.6179}}\pgfpathlineto{\pgfqpointxy{0.095}{0.6149}}\pgfpathlineto{\pgfqpointxy{0.0975}{0.6148}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7635}{0.693}}\pgfpathlineto{\pgfqpointxy{0.7586}{0.6957}}\pgfpathlineto{\pgfqpointxy{0.7604}{0.6884}}\pgfpathlineto{\pgfqpointxy{0.7637}{0.6919}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.525}{0.7937}}\pgfpathlineto{\pgfqpointxy{0.5249}{0.7882}}\pgfpathlineto{\pgfqpointxy{0.5306}{0.7886}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9734}{0.4601}}\pgfpathlineto{\pgfqpointxy{0.9806}{0.4521}}\pgfpathlineto{\pgfqpointxy{0.9816}{0.454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5166}{0.1263}}\pgfpathlineto{\pgfqpointxy{0.5107}{0.1227}}\pgfpathlineto{\pgfqpointxy{0.5215}{0.1193}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1543}{0.2872}}\pgfpathlineto{\pgfqpointxy{0.1505}{0.2886}}\pgfpathlineto{\pgfqpointxy{0.1462}{0.2849}}\pgfpathlineto{\pgfqpointxy{0.1537}{0.2832}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8832}{0.763}}\pgfpathlineto{\pgfqpointxy{0.8823}{0.7656}}\pgfpathlineto{\pgfqpointxy{0.8761}{0.7601}}\pgfpathlineto{\pgfqpointxy{0.8739}{0.7558}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4105}{0.8651}}\pgfpathlineto{\pgfqpointxy{0.4064}{0.859}}\pgfpathlineto{\pgfqpointxy{0.4085}{0.8537}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0229}{0.86}}\pgfpathlineto{\pgfqpointxy{0.0161}{0.8488}}\pgfpathlineto{\pgfqpointxy{0.0232}{0.851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.722}{0.0094}}\pgfpathlineto{\pgfqpointxy{0.7173}{0.0047}}\pgfpathlineto{\pgfqpointxy{0.7223}{0.0032}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5833}{0.573}}\pgfpathlineto{\pgfqpointxy{0.586}{0.5642}}\pgfpathlineto{\pgfqpointxy{0.5869}{0.5662}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6491}{0.228}}\pgfpathlineto{\pgfqpointxy{0.6444}{0.2315}}\pgfpathlineto{\pgfqpointxy{0.6442}{0.23}}\pgfpathlineto{\pgfqpointxy{0.6439}{0.2225}}\pgfpathlineto{\pgfqpointxy{0.6471}{0.2222}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6763}{0.5757}}\pgfpathlineto{\pgfqpointxy{0.6648}{0.5724}}\pgfpathlineto{\pgfqpointxy{0.666}{0.5698}}\pgfpathlineto{\pgfqpointxy{0.669}{0.567}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1905}{0.7205}}\pgfpathlineto{\pgfqpointxy{0.1875}{0.7232}}\pgfpathlineto{\pgfqpointxy{0.184}{0.7152}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9694}{0.7716}}\pgfpathlineto{\pgfqpointxy{0.9646}{0.7717}}\pgfpathlineto{\pgfqpointxy{0.9639}{0.767}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6805}{0.3801}}\pgfpathlineto{\pgfqpointxy{0.6756}{0.3741}}\pgfpathlineto{\pgfqpointxy{0.6799}{0.3754}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6265}{0.115}}\pgfpathlineto{\pgfqpointxy{0.6176}{0.1163}}\pgfpathlineto{\pgfqpointxy{0.6163}{0.115}}\pgfpathlineto{\pgfqpointxy{0.6291}{0.1121}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7851}{0.7742}}\pgfpathlineto{\pgfqpointxy{0.7823}{0.7733}}\pgfpathlineto{\pgfqpointxy{0.7804}{0.769}}\pgfpathlineto{\pgfqpointxy{0.7797}{0.7661}}\pgfpathlineto{\pgfqpointxy{0.7848}{0.7678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8728}{0.9917}}\pgfpathlineto{\pgfqpointxy{0.8747}{0.9854}}\pgfpathlineto{\pgfqpointxy{0.8768}{0.9875}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1566}{0.9832}}\pgfpathlineto{\pgfqpointxy{0.1514}{0.9803}}\pgfpathlineto{\pgfqpointxy{0.1527}{0.9764}}\pgfpathlineto{\pgfqpointxy{0.1575}{0.9762}}\pgfpathlineto{\pgfqpointxy{0.1624}{0.9766}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0232}{0.4302}}\pgfpathlineto{\pgfqpointxy{0.0215}{0.4223}}\pgfpathlineto{\pgfqpointxy{0.0216}{0.4209}}\pgfpathlineto{\pgfqpointxy{0.0265}{0.4204}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3592}{0.9287}}\pgfpathlineto{\pgfqpointxy{0.355}{0.9328}}\pgfpathlineto{\pgfqpointxy{0.3552}{0.9241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1051}{0.3975}}\pgfpathlineto{\pgfqpointxy{0.1077}{0.3891}}\pgfpathlineto{\pgfqpointxy{0.1119}{0.3929}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3108}{0.5502}}\pgfpathlineto{\pgfqpointxy{0.3073}{0.5432}}\pgfpathlineto{\pgfqpointxy{0.3075}{0.5418}}\pgfpathlineto{\pgfqpointxy{0.3092}{0.5426}}\pgfpathlineto{\pgfqpointxy{0.3126}{0.5449}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3352}{0.5422}}\pgfpathlineto{\pgfqpointxy{0.3321}{0.534}}\pgfpathlineto{\pgfqpointxy{0.3342}{0.5313}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0311}{0.9741}}\pgfpathlineto{\pgfqpointxy{0.0351}{0.9681}}\pgfpathlineto{\pgfqpointxy{0.0372}{0.9699}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3442}{0.1518}}\pgfpathlineto{\pgfqpointxy{0.3366}{0.1459}}\pgfpathlineto{\pgfqpointxy{0.3406}{0.145}}\pgfpathlineto{\pgfqpointxy{0.3474}{0.1454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1399}{0.5241}}\pgfpathlineto{\pgfqpointxy{0.1375}{0.5228}}\pgfpathlineto{\pgfqpointxy{0.1296}{0.515}}\pgfpathlineto{\pgfqpointxy{0.1341}{0.5138}}\pgfpathlineto{\pgfqpointxy{0.1355}{0.5141}}\pgfpathlineto{\pgfqpointxy{0.1397}{0.519}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9093}{0.0519}}\pgfpathlineto{\pgfqpointxy{0.9106}{0.0448}}\pgfpathlineto{\pgfqpointxy{0.9133}{0.0458}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9055}{0.2125}}\pgfpathlineto{\pgfqpointxy{0.9042}{0.215}}\pgfpathlineto{\pgfqpointxy{0.9055}{0.2068}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2427}{0.62}}\pgfpathlineto{\pgfqpointxy{0.2386}{0.6224}}\pgfpathlineto{\pgfqpointxy{0.2405}{0.6148}}\pgfpathlineto{\pgfqpointxy{0.2413}{0.6149}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2947}{0.1542}}\pgfpathlineto{\pgfqpointxy{0.2897}{0.1555}}\pgfpathlineto{\pgfqpointxy{0.2897}{0.1449}}\pgfpathlineto{\pgfqpointxy{0.2922}{0.1494}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1378}{0.7881}}\pgfpathlineto{\pgfqpointxy{0.13}{0.7817}}\pgfpathlineto{\pgfqpointxy{0.1394}{0.781}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7437}{0.8455}}\pgfpathlineto{\pgfqpointxy{0.7389}{0.8468}}\pgfpathlineto{\pgfqpointxy{0.7385}{0.8407}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7908}{0.7154}}\pgfpathlineto{\pgfqpointxy{0.7883}{0.7118}}\pgfpathlineto{\pgfqpointxy{0.7898}{0.7033}}\pgfpathlineto{\pgfqpointxy{0.7966}{0.7051}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5692}{0.614}}\pgfpathlineto{\pgfqpointxy{0.566}{0.617}}\pgfpathlineto{\pgfqpointxy{0.5591}{0.6173}}\pgfpathlineto{\pgfqpointxy{0.5616}{0.6129}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3248}{0.0344}}\pgfpathlineto{\pgfqpointxy{0.3281}{0.0267}}\pgfpathlineto{\pgfqpointxy{0.3344}{0.029}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2074}{0.2252}}\pgfpathlineto{\pgfqpointxy{0.2058}{0.2254}}\pgfpathlineto{\pgfqpointxy{0.2029}{0.2207}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0954}{0.0476}}\pgfpathlineto{\pgfqpointxy{0.0909}{0.0463}}\pgfpathlineto{\pgfqpointxy{0.0938}{0.0424}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.336}{0.4169}}\pgfpathlineto{\pgfqpointxy{0.3333}{0.4159}}\pgfpathlineto{\pgfqpointxy{0.3305}{0.4125}}\pgfpathlineto{\pgfqpointxy{0.3338}{0.4097}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3242}{0.6674}}\pgfpathlineto{\pgfqpointxy{0.3165}{0.6632}}\pgfpathlineto{\pgfqpointxy{0.3224}{0.6578}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5458}{0.3798}}\pgfpathlineto{\pgfqpointxy{0.5473}{0.3722}}\pgfpathlineto{\pgfqpointxy{0.5503}{0.3772}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8332}{0.9592}}\pgfpathlineto{\pgfqpointxy{0.8268}{0.9579}}\pgfpathlineto{\pgfqpointxy{0.8341}{0.9522}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.979}{0.3939}}\pgfpathlineto{\pgfqpointxy{0.9777}{0.3977}}\pgfpathlineto{\pgfqpointxy{0.9718}{0.3977}}\pgfpathlineto{\pgfqpointxy{0.9699}{0.3941}}\pgfpathlineto{\pgfqpointxy{0.9735}{0.3915}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6805}{0.6359}}\pgfpathlineto{\pgfqpointxy{0.6804}{0.6362}}\pgfpathlineto{\pgfqpointxy{0.6779}{0.6382}}\pgfpathlineto{\pgfqpointxy{0.6774}{0.6383}}\pgfpathlineto{\pgfqpointxy{0.6748}{0.6307}}\pgfpathlineto{\pgfqpointxy{0.6771}{0.6275}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5029}{0.2803}}\pgfpathlineto{\pgfqpointxy{0.4997}{0.2817}}\pgfpathlineto{\pgfqpointxy{0.4953}{0.275}}\pgfpathlineto{\pgfqpointxy{0.4948}{0.2733}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2693}{0.5512}}\pgfpathlineto{\pgfqpointxy{0.2622}{0.5556}}\pgfpathlineto{\pgfqpointxy{0.2632}{0.549}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4174}{0.9096}}\pgfpathlineto{\pgfqpointxy{0.4157}{0.9107}}\pgfpathlineto{\pgfqpointxy{0.4119}{0.9078}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0448}{0.0918}}\pgfpathlineto{\pgfqpointxy{0.0391}{0.0944}}\pgfpathlineto{\pgfqpointxy{0.0397}{0.0926}}\pgfpathlineto{\pgfqpointxy{0.0464}{0.0865}}\pgfpathlineto{\pgfqpointxy{0.0476}{0.0867}}\pgfpathlineto{\pgfqpointxy{0.0491}{0.0885}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0107}{0.3355}}\pgfpathlineto{\pgfqpointxy{0.0051}{0.3295}}\pgfpathlineto{\pgfqpointxy{0.0125}{0.3285}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6972}{0.2866}}\pgfpathlineto{\pgfqpointxy{0.6952}{0.2837}}\pgfpathlineto{\pgfqpointxy{0.7005}{0.2836}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0368}{0.2489}}\pgfpathlineto{\pgfqpointxy{0.0416}{0.2407}}\pgfpathlineto{\pgfqpointxy{0.0438}{0.2411}}\pgfpathlineto{\pgfqpointxy{0.0429}{0.2428}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6506}{0.4208}}\pgfpathlineto{\pgfqpointxy{0.6438}{0.4175}}\pgfpathlineto{\pgfqpointxy{0.6455}{0.4162}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6348}{0.2225}}\pgfpathlineto{\pgfqpointxy{0.6324}{0.223}}\pgfpathlineto{\pgfqpointxy{0.6372}{0.2163}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0664}{0.5592}}\pgfpathlineto{\pgfqpointxy{0.0613}{0.5615}}\pgfpathlineto{\pgfqpointxy{0.0631}{0.5559}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.524}{0.5028}}\pgfpathlineto{\pgfqpointxy{0.5267}{0.4986}}\pgfpathlineto{\pgfqpointxy{0.5295}{0.4984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0261}{0.8307}}\pgfpathlineto{\pgfqpointxy{0.0237}{0.8298}}\pgfpathlineto{\pgfqpointxy{0.0166}{0.8256}}\pgfpathlineto{\pgfqpointxy{0.0182}{0.8201}}\pgfpathlineto{\pgfqpointxy{0.0255}{0.8255}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7702}{0.2154}}\pgfpathlineto{\pgfqpointxy{0.7716}{0.2057}}\pgfpathlineto{\pgfqpointxy{0.7759}{0.2073}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4778}{0.8524}}\pgfpathlineto{\pgfqpointxy{0.4785}{0.856}}\pgfpathlineto{\pgfqpointxy{0.4738}{0.8562}}\pgfpathlineto{\pgfqpointxy{0.4709}{0.8515}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4285}{0.8619}}\pgfpathlineto{\pgfqpointxy{0.4272}{0.862}}\pgfpathlineto{\pgfqpointxy{0.4287}{0.8566}}\pgfpathlineto{\pgfqpointxy{0.4314}{0.8569}}\pgfpathlineto{\pgfqpointxy{0.4341}{0.8576}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2249}{0.8778}}\pgfpathlineto{\pgfqpointxy{0.2209}{0.8784}}\pgfpathlineto{\pgfqpointxy{0.2168}{0.8712}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2667}{0.9479}}\pgfpathlineto{\pgfqpointxy{0.2607}{0.9464}}\pgfpathlineto{\pgfqpointxy{0.2634}{0.9382}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6977}{0.7302}}\pgfpathlineto{\pgfqpointxy{0.6992}{0.7282}}\pgfpathlineto{\pgfqpointxy{0.7054}{0.7289}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2885}{0.7983}}\pgfpathlineto{\pgfqpointxy{0.2972}{0.7915}}\pgfpathlineto{\pgfqpointxy{0.2964}{0.7935}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8824}{0.0396}}\pgfpathlineto{\pgfqpointxy{0.8777}{0.0324}}\pgfpathlineto{\pgfqpointxy{0.8846}{0.0322}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2191}{0.776}}\pgfpathlineto{\pgfqpointxy{0.216}{0.7747}}\pgfpathlineto{\pgfqpointxy{0.2166}{0.7668}}\pgfpathlineto{\pgfqpointxy{0.2172}{0.7656}}\pgfpathlineto{\pgfqpointxy{0.2202}{0.7657}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5199}{0.5938}}\pgfpathlineto{\pgfqpointxy{0.5098}{0.591}}\pgfpathlineto{\pgfqpointxy{0.5168}{0.59}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7021}{0.071}}\pgfpathlineto{\pgfqpointxy{0.6992}{0.0712}}\pgfpathlineto{\pgfqpointxy{0.6965}{0.0703}}\pgfpathlineto{\pgfqpointxy{0.6962}{0.0668}}\pgfpathlineto{\pgfqpointxy{0.7038}{0.0643}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.588}{0.5842}}\pgfpathlineto{\pgfqpointxy{0.5857}{0.5878}}\pgfpathlineto{\pgfqpointxy{0.5765}{0.584}}\pgfpathlineto{\pgfqpointxy{0.5872}{0.583}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7382}{0.1075}}\pgfpathlineto{\pgfqpointxy{0.7365}{0.1075}}\pgfpathlineto{\pgfqpointxy{0.7312}{0.1065}}\pgfpathlineto{\pgfqpointxy{0.7393}{0.1027}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6179}{0.2659}}\pgfpathlineto{\pgfqpointxy{0.6142}{0.2638}}\pgfpathlineto{\pgfqpointxy{0.611}{0.2587}}\pgfpathlineto{\pgfqpointxy{0.6154}{0.2571}}\pgfpathlineto{\pgfqpointxy{0.62}{0.2582}}\pgfpathlineto{\pgfqpointxy{0.621}{0.2587}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6416}{0.6187}}\pgfpathlineto{\pgfqpointxy{0.6294}{0.6173}}\pgfpathlineto{\pgfqpointxy{0.6329}{0.6152}}\pgfpathlineto{\pgfqpointxy{0.6387}{0.6142}}\pgfpathlineto{\pgfqpointxy{0.6395}{0.6151}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3998}{0.1837}}\pgfpathlineto{\pgfqpointxy{0.3939}{0.1802}}\pgfpathlineto{\pgfqpointxy{0.3957}{0.1784}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2341}{0.913}}\pgfpathlineto{\pgfqpointxy{0.2343}{0.911}}\pgfpathlineto{\pgfqpointxy{0.2405}{0.9071}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3592}{0.4018}}\pgfpathlineto{\pgfqpointxy{0.3561}{0.4033}}\pgfpathlineto{\pgfqpointxy{0.358}{0.3944}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2766}{0.4515}}\pgfpathlineto{\pgfqpointxy{0.2756}{0.4433}}\pgfpathlineto{\pgfqpointxy{0.2789}{0.4405}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0378}{0.5399}}\pgfpathlineto{\pgfqpointxy{0.0367}{0.5403}}\pgfpathlineto{\pgfqpointxy{0.0343}{0.5297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4361}{0.6241}}\pgfpathlineto{\pgfqpointxy{0.431}{0.6176}}\pgfpathlineto{\pgfqpointxy{0.4391}{0.6199}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6307}{0.5486}}\pgfpathlineto{\pgfqpointxy{0.6246}{0.5528}}\pgfpathlineto{\pgfqpointxy{0.6233}{0.5498}}\pgfpathlineto{\pgfqpointxy{0.626}{0.5454}}\pgfpathlineto{\pgfqpointxy{0.6304}{0.5443}}\pgfpathlineto{\pgfqpointxy{0.6308}{0.5462}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7355}{0.9035}}\pgfpathlineto{\pgfqpointxy{0.7358}{0.8983}}\pgfpathlineto{\pgfqpointxy{0.7382}{0.8956}}\pgfpathlineto{\pgfqpointxy{0.7432}{0.8931}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6562}{0.0774}}\pgfpathlineto{\pgfqpointxy{0.6557}{0.073}}\pgfpathlineto{\pgfqpointxy{0.6597}{0.0666}}\pgfpathlineto{\pgfqpointxy{0.6626}{0.07}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7255}{0.3316}}\pgfpathlineto{\pgfqpointxy{0.7218}{0.3279}}\pgfpathlineto{\pgfqpointxy{0.7235}{0.3227}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6426}{0.0703}}\pgfpathlineto{\pgfqpointxy{0.6367}{0.0666}}\pgfpathlineto{\pgfqpointxy{0.6362}{0.0625}}\pgfpathlineto{\pgfqpointxy{0.6403}{0.0634}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6331}{0.2192}}\pgfpathlineto{\pgfqpointxy{0.6327}{0.2192}}\pgfpathlineto{\pgfqpointxy{0.632}{0.2145}}\pgfpathlineto{\pgfqpointxy{0.633}{0.2134}}\pgfpathlineto{\pgfqpointxy{0.638}{0.2132}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1193}{0.4769}}\pgfpathlineto{\pgfqpointxy{0.1137}{0.4732}}\pgfpathlineto{\pgfqpointxy{0.1214}{0.473}}\pgfpathlineto{\pgfqpointxy{0.1239}{0.4731}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4985}{0.4151}}\pgfpathlineto{\pgfqpointxy{0.5016}{0.4107}}\pgfpathlineto{\pgfqpointxy{0.5075}{0.411}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1254}{0.8148}}\pgfpathlineto{\pgfqpointxy{0.1173}{0.8177}}\pgfpathlineto{\pgfqpointxy{0.1235}{0.8068}}\pgfpathlineto{\pgfqpointxy{0.1245}{0.8059}}\pgfpathlineto{\pgfqpointxy{0.1276}{0.8094}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7023}{0.7838}}\pgfpathlineto{\pgfqpointxy{0.6987}{0.7877}}\pgfpathlineto{\pgfqpointxy{0.6969}{0.7785}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5692}{0.4357}}\pgfpathlineto{\pgfqpointxy{0.5635}{0.4324}}\pgfpathlineto{\pgfqpointxy{0.5711}{0.4332}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0764}{0.2376}}\pgfpathlineto{\pgfqpointxy{0.0735}{0.2347}}\pgfpathlineto{\pgfqpointxy{0.0843}{0.2344}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4973}{0.4367}}\pgfpathlineto{\pgfqpointxy{0.4975}{0.4343}}\pgfpathlineto{\pgfqpointxy{0.502}{0.4356}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1231}{0.537}}\pgfpathlineto{\pgfqpointxy{0.1215}{0.5335}}\pgfpathlineto{\pgfqpointxy{0.1235}{0.5292}}\pgfpathlineto{\pgfqpointxy{0.1266}{0.5293}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1609}{0.8324}}\pgfpathlineto{\pgfqpointxy{0.1548}{0.8302}}\pgfpathlineto{\pgfqpointxy{0.1549}{0.8297}}\pgfpathlineto{\pgfqpointxy{0.1563}{0.8282}}\pgfpathlineto{\pgfqpointxy{0.1603}{0.8265}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3405}{0.8183}}\pgfpathlineto{\pgfqpointxy{0.3325}{0.8152}}\pgfpathlineto{\pgfqpointxy{0.3313}{0.8136}}\pgfpathlineto{\pgfqpointxy{0.3332}{0.8141}}\pgfpathlineto{\pgfqpointxy{0.3391}{0.8155}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.655}{0.9262}}\pgfpathlineto{\pgfqpointxy{0.6558}{0.9219}}\pgfpathlineto{\pgfqpointxy{0.66}{0.922}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9437}{0.8922}}\pgfpathlineto{\pgfqpointxy{0.9404}{0.8915}}\pgfpathlineto{\pgfqpointxy{0.9396}{0.8853}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6753}{0.6766}}\pgfpathlineto{\pgfqpointxy{0.672}{0.6753}}\pgfpathlineto{\pgfqpointxy{0.6672}{0.6731}}\pgfpathlineto{\pgfqpointxy{0.6744}{0.6699}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3193}{0.4323}}\pgfpathlineto{\pgfqpointxy{0.3142}{0.431}}\pgfpathlineto{\pgfqpointxy{0.3151}{0.4261}}\pgfpathlineto{\pgfqpointxy{0.318}{0.427}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9561}{0.1098}}\pgfpathlineto{\pgfqpointxy{0.951}{0.1106}}\pgfpathlineto{\pgfqpointxy{0.9537}{0.1}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2148}{0.6354}}\pgfpathlineto{\pgfqpointxy{0.2119}{0.638}}\pgfpathlineto{\pgfqpointxy{0.2128}{0.6299}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5901}{0.2125}}\pgfpathlineto{\pgfqpointxy{0.5848}{0.2093}}\pgfpathlineto{\pgfqpointxy{0.589}{0.2055}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1802}{0.6343}}\pgfpathlineto{\pgfqpointxy{0.171}{0.6348}}\pgfpathlineto{\pgfqpointxy{0.1713}{0.6338}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.977}{0.4376}}\pgfpathlineto{\pgfqpointxy{0.9693}{0.4382}}\pgfpathlineto{\pgfqpointxy{0.969}{0.432}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5785}{0.6733}}\pgfpathlineto{\pgfqpointxy{0.5751}{0.6713}}\pgfpathlineto{\pgfqpointxy{0.5874}{0.6723}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6298}{0.79}}\pgfpathlineto{\pgfqpointxy{0.6252}{0.7907}}\pgfpathlineto{\pgfqpointxy{0.6224}{0.7884}}\pgfpathlineto{\pgfqpointxy{0.6301}{0.7796}}\pgfpathlineto{\pgfqpointxy{0.6322}{0.785}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3274}{0.3195}}\pgfpathlineto{\pgfqpointxy{0.3198}{0.3218}}\pgfpathlineto{\pgfqpointxy{0.323}{0.315}}\pgfpathlineto{\pgfqpointxy{0.3247}{0.3153}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7965}{0.6095}}\pgfpathlineto{\pgfqpointxy{0.8036}{0.6048}}\pgfpathlineto{\pgfqpointxy{0.806}{0.6046}}\pgfpathlineto{\pgfqpointxy{0.8045}{0.6068}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7755}{0.9932}}\pgfpathlineto{\pgfqpointxy{0.7704}{0.9861}}\pgfpathlineto{\pgfqpointxy{0.7766}{0.9843}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9898}{0.7365}}\pgfpathlineto{\pgfqpointxy{0.9883}{0.7347}}\pgfpathlineto{\pgfqpointxy{0.9928}{0.7314}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0962}{0.9146}}\pgfpathlineto{\pgfqpointxy{0.0883}{0.9124}}\pgfpathlineto{\pgfqpointxy{0.0986}{0.9083}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3411}{0.4837}}\pgfpathlineto{\pgfqpointxy{0.3381}{0.4881}}\pgfpathlineto{\pgfqpointxy{0.3348}{0.4848}}\pgfpathlineto{\pgfqpointxy{0.3355}{0.4819}}\pgfpathlineto{\pgfqpointxy{0.3383}{0.4782}}\pgfpathlineto{\pgfqpointxy{0.3387}{0.4782}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2339}{0.1152}}\pgfpathlineto{\pgfqpointxy{0.2308}{0.1178}}\pgfpathlineto{\pgfqpointxy{0.2249}{0.1111}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.924}{0.493}}\pgfpathlineto{\pgfqpointxy{0.9241}{0.4924}}\pgfpathlineto{\pgfqpointxy{0.9302}{0.4854}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7649}{0.4578}}\pgfpathlineto{\pgfqpointxy{0.7679}{0.4522}}\pgfpathlineto{\pgfqpointxy{0.7719}{0.4509}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5919}{0.9234}}\pgfpathlineto{\pgfqpointxy{0.5896}{0.9143}}\pgfpathlineto{\pgfqpointxy{0.5918}{0.9149}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.412}{0.5717}}\pgfpathlineto{\pgfqpointxy{0.4065}{0.5728}}\pgfpathlineto{\pgfqpointxy{0.4108}{0.5679}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7422}{0.4503}}\pgfpathlineto{\pgfqpointxy{0.7319}{0.4499}}\pgfpathlineto{\pgfqpointxy{0.7412}{0.4447}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9582}{0.7812}}\pgfpathlineto{\pgfqpointxy{0.9527}{0.7747}}\pgfpathlineto{\pgfqpointxy{0.9595}{0.7757}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3875}{0.7839}}\pgfpathlineto{\pgfqpointxy{0.3864}{0.7845}}\pgfpathlineto{\pgfqpointxy{0.3789}{0.7799}}\pgfpathlineto{\pgfqpointxy{0.3895}{0.7803}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.747}{0.9872}}\pgfpathlineto{\pgfqpointxy{0.7368}{0.9867}}\pgfpathlineto{\pgfqpointxy{0.7403}{0.9837}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3183}{0.2344}}\pgfpathlineto{\pgfqpointxy{0.3155}{0.2347}}\pgfpathlineto{\pgfqpointxy{0.3189}{0.2239}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3113}{0.6938}}\pgfpathlineto{\pgfqpointxy{0.3143}{0.6872}}\pgfpathlineto{\pgfqpointxy{0.3189}{0.6897}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3888}{0.7865}}\pgfpathlineto{\pgfqpointxy{0.3882}{0.7909}}\pgfpathlineto{\pgfqpointxy{0.3809}{0.7832}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7927}{0.6453}}\pgfpathlineto{\pgfqpointxy{0.7916}{0.6479}}\pgfpathlineto{\pgfqpointxy{0.7841}{0.6396}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8905}{0.2388}}\pgfpathlineto{\pgfqpointxy{0.8871}{0.2346}}\pgfpathlineto{\pgfqpointxy{0.8962}{0.2347}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8202}{0.4586}}\pgfpathlineto{\pgfqpointxy{0.8233}{0.4463}}\pgfpathlineto{\pgfqpointxy{0.825}{0.4514}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8022}{0.7513}}\pgfpathlineto{\pgfqpointxy{0.7998}{0.7462}}\pgfpathlineto{\pgfqpointxy{0.8074}{0.7459}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9661}{0.1576}}\pgfpathlineto{\pgfqpointxy{0.9655}{0.1508}}\pgfpathlineto{\pgfqpointxy{0.9695}{0.149}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1009}{0.6372}}\pgfpathlineto{\pgfqpointxy{0.0961}{0.6328}}\pgfpathlineto{\pgfqpointxy{0.0984}{0.6275}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6028}{0.3385}}\pgfpathlineto{\pgfqpointxy{0.6012}{0.3436}}\pgfpathlineto{\pgfqpointxy{0.5924}{0.3397}}\pgfpathlineto{\pgfqpointxy{0.5931}{0.3329}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2173}{0.5926}}\pgfpathlineto{\pgfqpointxy{0.2072}{0.5881}}\pgfpathlineto{\pgfqpointxy{0.217}{0.5872}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1853}{0.5439}}\pgfpathlineto{\pgfqpointxy{0.1795}{0.5486}}\pgfpathlineto{\pgfqpointxy{0.1743}{0.5428}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3144}{0.4612}}\pgfpathlineto{\pgfqpointxy{0.3132}{0.4628}}\pgfpathlineto{\pgfqpointxy{0.3059}{0.458}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8795}{0.844}}\pgfpathlineto{\pgfqpointxy{0.8771}{0.8426}}\pgfpathlineto{\pgfqpointxy{0.8774}{0.8405}}\pgfpathlineto{\pgfqpointxy{0.8796}{0.8405}}\pgfpathlineto{\pgfqpointxy{0.8801}{0.8405}}\pgfpathlineto{\pgfqpointxy{0.8862}{0.8422}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8152}{0.3577}}\pgfpathlineto{\pgfqpointxy{0.8065}{0.355}}\pgfpathlineto{\pgfqpointxy{0.8089}{0.3517}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4861}{0.402}}\pgfpathlineto{\pgfqpointxy{0.4778}{0.4032}}\pgfpathlineto{\pgfqpointxy{0.4873}{0.397}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2191}{0.3958}}\pgfpathlineto{\pgfqpointxy{0.2185}{0.3951}}\pgfpathlineto{\pgfqpointxy{0.2196}{0.3881}}\pgfpathlineto{\pgfqpointxy{0.226}{0.3883}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9506}{0.8933}}\pgfpathlineto{\pgfqpointxy{0.9553}{0.8842}}\pgfpathlineto{\pgfqpointxy{0.9571}{0.8856}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3016}{0.8199}}\pgfpathlineto{\pgfqpointxy{0.2988}{0.8153}}\pgfpathlineto{\pgfqpointxy{0.306}{0.8139}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9329}{0.7513}}\pgfpathlineto{\pgfqpointxy{0.9249}{0.7512}}\pgfpathlineto{\pgfqpointxy{0.9254}{0.7485}}\pgfpathlineto{\pgfqpointxy{0.9308}{0.7432}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3953}{0.988}}\pgfpathlineto{\pgfqpointxy{0.396}{0.9836}}\pgfpathlineto{\pgfqpointxy{0.3997}{0.9846}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9407}{0.5249}}\pgfpathlineto{\pgfqpointxy{0.9335}{0.527}}\pgfpathlineto{\pgfqpointxy{0.9329}{0.5245}}\pgfpathlineto{\pgfqpointxy{0.9416}{0.5241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8437}{0.7896}}\pgfpathlineto{\pgfqpointxy{0.8427}{0.789}}\pgfpathlineto{\pgfqpointxy{0.8491}{0.7847}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8784}{0.3757}}\pgfpathlineto{\pgfqpointxy{0.8733}{0.3789}}\pgfpathlineto{\pgfqpointxy{0.8797}{0.3691}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6491}{0.0469}}\pgfpathlineto{\pgfqpointxy{0.6467}{0.0522}}\pgfpathlineto{\pgfqpointxy{0.6459}{0.0519}}\pgfpathlineto{\pgfqpointxy{0.6394}{0.0441}}\pgfpathlineto{\pgfqpointxy{0.6466}{0.0428}}\pgfpathlineto{\pgfqpointxy{0.6499}{0.0439}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3084}{0.4695}}\pgfpathlineto{\pgfqpointxy{0.3037}{0.464}}\pgfpathlineto{\pgfqpointxy{0.3106}{0.463}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5644}{0.7239}}\pgfpathlineto{\pgfqpointxy{0.5584}{0.7173}}\pgfpathlineto{\pgfqpointxy{0.5628}{0.7155}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.89}{0.3289}}\pgfpathlineto{\pgfqpointxy{0.8867}{0.332}}\pgfpathlineto{\pgfqpointxy{0.888}{0.3245}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1849}{0.3539}}\pgfpathlineto{\pgfqpointxy{0.182}{0.356}}\pgfpathlineto{\pgfqpointxy{0.1891}{0.3461}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8161}{0.5418}}\pgfpathlineto{\pgfqpointxy{0.8092}{0.5434}}\pgfpathlineto{\pgfqpointxy{0.8108}{0.5372}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.902}{0.3091}}\pgfpathlineto{\pgfqpointxy{0.8953}{0.3087}}\pgfpathlineto{\pgfqpointxy{0.894}{0.3062}}\pgfpathlineto{\pgfqpointxy{0.9001}{0.3019}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7552}{0.5677}}\pgfpathlineto{\pgfqpointxy{0.7484}{0.566}}\pgfpathlineto{\pgfqpointxy{0.7527}{0.562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.923}{0.7733}}\pgfpathlineto{\pgfqpointxy{0.9212}{0.7724}}\pgfpathlineto{\pgfqpointxy{0.9208}{0.7654}}\pgfpathlineto{\pgfqpointxy{0.9243}{0.7648}}\pgfpathlineto{\pgfqpointxy{0.9262}{0.7662}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.696}{0.1311}}\pgfpathlineto{\pgfqpointxy{0.6897}{0.1325}}\pgfpathlineto{\pgfqpointxy{0.6873}{0.1304}}\pgfpathlineto{\pgfqpointxy{0.6882}{0.1293}}\pgfpathlineto{\pgfqpointxy{0.692}{0.1252}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7309}{0.4492}}\pgfpathlineto{\pgfqpointxy{0.7293}{0.4401}}\pgfpathlineto{\pgfqpointxy{0.7344}{0.4416}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7177}{0.8018}}\pgfpathlineto{\pgfqpointxy{0.7119}{0.8}}\pgfpathlineto{\pgfqpointxy{0.7107}{0.7944}}\pgfpathlineto{\pgfqpointxy{0.7165}{0.7941}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.842}{0.2822}}\pgfpathlineto{\pgfqpointxy{0.8452}{0.2763}}\pgfpathlineto{\pgfqpointxy{0.849}{0.2737}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1428}{0.6522}}\pgfpathlineto{\pgfqpointxy{0.1425}{0.6535}}\pgfpathlineto{\pgfqpointxy{0.135}{0.6504}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6982}{0.0179}}\pgfpathlineto{\pgfqpointxy{0.6929}{0.0196}}\pgfpathlineto{\pgfqpointxy{0.6952}{0.0147}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7279}{0.8379}}\pgfpathlineto{\pgfqpointxy{0.719}{0.8301}}\pgfpathlineto{\pgfqpointxy{0.7247}{0.8281}}\pgfpathlineto{\pgfqpointxy{0.7282}{0.8286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5385}{0.278}}\pgfpathlineto{\pgfqpointxy{0.5307}{0.281}}\pgfpathlineto{\pgfqpointxy{0.5335}{0.2745}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0167}{0.8753}}\pgfpathlineto{\pgfqpointxy{0.01}{0.8803}}\pgfpathlineto{\pgfqpointxy{0.0137}{0.8707}}\pgfpathlineto{\pgfqpointxy{0.0176}{0.8719}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.551}{0.8514}}\pgfpathlineto{\pgfqpointxy{0.5513}{0.8484}}\pgfpathlineto{\pgfqpointxy{0.5554}{0.8451}}\pgfpathlineto{\pgfqpointxy{0.5563}{0.8468}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1852}{0.72}}\pgfpathlineto{\pgfqpointxy{0.1775}{0.7225}}\pgfpathlineto{\pgfqpointxy{0.1771}{0.7179}}\pgfpathlineto{\pgfqpointxy{0.1849}{0.7182}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5396}{0.4037}}\pgfpathlineto{\pgfqpointxy{0.5337}{0.4009}}\pgfpathlineto{\pgfqpointxy{0.5447}{0.3997}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1531}{0.5253}}\pgfpathlineto{\pgfqpointxy{0.1458}{0.5209}}\pgfpathlineto{\pgfqpointxy{0.1526}{0.5163}}\pgfpathlineto{\pgfqpointxy{0.1553}{0.5205}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.188}{0.5851}}\pgfpathlineto{\pgfqpointxy{0.1804}{0.5836}}\pgfpathlineto{\pgfqpointxy{0.1827}{0.5803}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8229}{0.0923}}\pgfpathlineto{\pgfqpointxy{0.814}{0.0919}}\pgfpathlineto{\pgfqpointxy{0.8223}{0.0866}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6376}{0.5661}}\pgfpathlineto{\pgfqpointxy{0.6364}{0.5686}}\pgfpathlineto{\pgfqpointxy{0.6294}{0.5662}}\pgfpathlineto{\pgfqpointxy{0.6305}{0.5649}}\pgfpathlineto{\pgfqpointxy{0.6374}{0.5648}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5669}{0.4572}}\pgfpathlineto{\pgfqpointxy{0.5641}{0.4539}}\pgfpathlineto{\pgfqpointxy{0.5664}{0.4478}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2125}{0.1872}}\pgfpathlineto{\pgfqpointxy{0.2083}{0.1879}}\pgfpathlineto{\pgfqpointxy{0.2146}{0.18}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8058}{0.2816}}\pgfpathlineto{\pgfqpointxy{0.7986}{0.2828}}\pgfpathlineto{\pgfqpointxy{0.7983}{0.2817}}\pgfpathlineto{\pgfqpointxy{0.7987}{0.2795}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6582}{0.8155}}\pgfpathlineto{\pgfqpointxy{0.6617}{0.8073}}\pgfpathlineto{\pgfqpointxy{0.6658}{0.8107}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8343}{0.5662}}\pgfpathlineto{\pgfqpointxy{0.8319}{0.5648}}\pgfpathlineto{\pgfqpointxy{0.8324}{0.5592}}\pgfpathlineto{\pgfqpointxy{0.839}{0.5597}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1957}{0.2227}}\pgfpathlineto{\pgfqpointxy{0.1894}{0.2168}}\pgfpathlineto{\pgfqpointxy{0.1958}{0.2087}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4555}{0.146}}\pgfpathlineto{\pgfqpointxy{0.4514}{0.1468}}\pgfpathlineto{\pgfqpointxy{0.4515}{0.1413}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2921}{0.2309}}\pgfpathlineto{\pgfqpointxy{0.2865}{0.2267}}\pgfpathlineto{\pgfqpointxy{0.2932}{0.2249}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4134}{0.4923}}\pgfpathlineto{\pgfqpointxy{0.4101}{0.4888}}\pgfpathlineto{\pgfqpointxy{0.413}{0.4835}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7458}{0.2403}}\pgfpathlineto{\pgfqpointxy{0.7436}{0.2394}}\pgfpathlineto{\pgfqpointxy{0.7416}{0.2338}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9366}{0.7801}}\pgfpathlineto{\pgfqpointxy{0.9333}{0.7726}}\pgfpathlineto{\pgfqpointxy{0.9365}{0.7725}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3191}{0.0299}}\pgfpathlineto{\pgfqpointxy{0.3105}{0.0241}}\pgfpathlineto{\pgfqpointxy{0.3199}{0.0251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4515}{0.9879}}\pgfpathlineto{\pgfqpointxy{0.4449}{0.9827}}\pgfpathlineto{\pgfqpointxy{0.451}{0.9817}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7022}{0.5941}}\pgfpathlineto{\pgfqpointxy{0.6984}{0.5969}}\pgfpathlineto{\pgfqpointxy{0.6932}{0.5894}}\pgfpathlineto{\pgfqpointxy{0.6932}{0.5892}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.387}{0.5069}}\pgfpathlineto{\pgfqpointxy{0.3868}{0.4966}}\pgfpathlineto{\pgfqpointxy{0.3902}{0.501}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1722}{0.8725}}\pgfpathlineto{\pgfqpointxy{0.1688}{0.8664}}\pgfpathlineto{\pgfqpointxy{0.1715}{0.8635}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1967}{0.5575}}\pgfpathlineto{\pgfqpointxy{0.1866}{0.5574}}\pgfpathlineto{\pgfqpointxy{0.1915}{0.5537}}\pgfpathlineto{\pgfqpointxy{0.196}{0.5527}}\pgfpathlineto{\pgfqpointxy{0.1979}{0.5535}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1522}{0.6676}}\pgfpathlineto{\pgfqpointxy{0.1499}{0.6685}}\pgfpathlineto{\pgfqpointxy{0.1519}{0.6601}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1793}{0.9462}}\pgfpathlineto{\pgfqpointxy{0.1775}{0.9483}}\pgfpathlineto{\pgfqpointxy{0.1719}{0.9432}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9044}{0.4523}}\pgfpathlineto{\pgfqpointxy{0.9044}{0.4457}}\pgfpathlineto{\pgfqpointxy{0.9049}{0.4454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3891}{0.2501}}\pgfpathlineto{\pgfqpointxy{0.3802}{0.2538}}\pgfpathlineto{\pgfqpointxy{0.383}{0.25}}\pgfpathlineto{\pgfqpointxy{0.3911}{0.246}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4445}{0.4441}}\pgfpathlineto{\pgfqpointxy{0.4321}{0.4442}}\pgfpathlineto{\pgfqpointxy{0.4416}{0.442}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.795}{0.5755}}\pgfpathlineto{\pgfqpointxy{0.7943}{0.5817}}\pgfpathlineto{\pgfqpointxy{0.7899}{0.5739}}\pgfpathlineto{\pgfqpointxy{0.794}{0.573}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7634}{0.343}}\pgfpathlineto{\pgfqpointxy{0.762}{0.3365}}\pgfpathlineto{\pgfqpointxy{0.7639}{0.3356}}\pgfpathlineto{\pgfqpointxy{0.7672}{0.3373}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0198}{0.1858}}\pgfpathlineto{\pgfqpointxy{0.0135}{0.1849}}\pgfpathlineto{\pgfqpointxy{0.0213}{0.1804}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0551}{0.7481}}\pgfpathlineto{\pgfqpointxy{0.0527}{0.7413}}\pgfpathlineto{\pgfqpointxy{0.0569}{0.7389}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9714}{0.3926}}\pgfpathlineto{\pgfqpointxy{0.9722}{0.3859}}\pgfpathlineto{\pgfqpointxy{0.9728}{0.3835}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7542}{0.4453}}\pgfpathlineto{\pgfqpointxy{0.7478}{0.4392}}\pgfpathlineto{\pgfqpointxy{0.7533}{0.438}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.607}{0.7203}}\pgfpathlineto{\pgfqpointxy{0.6002}{0.7124}}\pgfpathlineto{\pgfqpointxy{0.5989}{0.7094}}\pgfpathlineto{\pgfqpointxy{0.6072}{0.713}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4464}{0.1812}}\pgfpathlineto{\pgfqpointxy{0.438}{0.1852}}\pgfpathlineto{\pgfqpointxy{0.4413}{0.1779}}\pgfpathlineto{\pgfqpointxy{0.4467}{0.1795}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.454}{0.8641}}\pgfpathlineto{\pgfqpointxy{0.452}{0.8576}}\pgfpathlineto{\pgfqpointxy{0.4565}{0.8556}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2097}{0.8252}}\pgfpathlineto{\pgfqpointxy{0.2087}{0.8282}}\pgfpathlineto{\pgfqpointxy{0.2065}{0.8292}}\pgfpathlineto{\pgfqpointxy{0.205}{0.8293}}\pgfpathlineto{\pgfqpointxy{0.2034}{0.8235}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0067}{0.3666}}\pgfpathlineto{\pgfqpointxy{0.0053}{0.3615}}\pgfpathlineto{\pgfqpointxy{0.0096}{0.3593}}\pgfpathlineto{\pgfqpointxy{0.0117}{0.3585}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0635}{0.0727}}\pgfpathlineto{\pgfqpointxy{0.0573}{0.0704}}\pgfpathlineto{\pgfqpointxy{0.0632}{0.0629}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8624}{0.6243}}\pgfpathlineto{\pgfqpointxy{0.8661}{0.6192}}\pgfpathlineto{\pgfqpointxy{0.8706}{0.6197}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6494}{0.9207}}\pgfpathlineto{\pgfqpointxy{0.6402}{0.9198}}\pgfpathlineto{\pgfqpointxy{0.6469}{0.9156}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1496}{0.1483}}\pgfpathlineto{\pgfqpointxy{0.143}{0.1498}}\pgfpathlineto{\pgfqpointxy{0.1469}{0.1447}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1217}{0.6462}}\pgfpathlineto{\pgfqpointxy{0.1213}{0.6412}}\pgfpathlineto{\pgfqpointxy{0.1266}{0.6391}}\pgfpathlineto{\pgfqpointxy{0.1304}{0.6397}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7255}{0.1862}}\pgfpathlineto{\pgfqpointxy{0.7222}{0.178}}\pgfpathlineto{\pgfqpointxy{0.7227}{0.1777}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9794}{0.7209}}\pgfpathlineto{\pgfqpointxy{0.9775}{0.7213}}\pgfpathlineto{\pgfqpointxy{0.9775}{0.7204}}\pgfpathlineto{\pgfqpointxy{0.9827}{0.7151}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9076}{0.4559}}\pgfpathlineto{\pgfqpointxy{0.904}{0.4552}}\pgfpathlineto{\pgfqpointxy{0.9072}{0.4492}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9184}{0.9512}}\pgfpathlineto{\pgfqpointxy{0.9156}{0.9537}}\pgfpathlineto{\pgfqpointxy{0.9116}{0.9425}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4959}{0.8893}}\pgfpathlineto{\pgfqpointxy{0.4859}{0.8872}}\pgfpathlineto{\pgfqpointxy{0.495}{0.8819}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3534}{0.9638}}\pgfpathlineto{\pgfqpointxy{0.3559}{0.9527}}\pgfpathlineto{\pgfqpointxy{0.3617}{0.9589}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4316}{0.7325}}\pgfpathlineto{\pgfqpointxy{0.433}{0.7204}}\pgfpathlineto{\pgfqpointxy{0.4374}{0.7258}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.213}{0.1634}}\pgfpathlineto{\pgfqpointxy{0.2126}{0.1655}}\pgfpathlineto{\pgfqpointxy{0.2093}{0.1648}}\pgfpathlineto{\pgfqpointxy{0.2078}{0.1584}}\pgfpathlineto{\pgfqpointxy{0.2109}{0.1571}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5149}{0.144}}\pgfpathlineto{\pgfqpointxy{0.513}{0.1451}}\pgfpathlineto{\pgfqpointxy{0.517}{0.1381}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3085}{0.3372}}\pgfpathlineto{\pgfqpointxy{0.3027}{0.3396}}\pgfpathlineto{\pgfqpointxy{0.3054}{0.329}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3692}{0.5788}}\pgfpathlineto{\pgfqpointxy{0.367}{0.5732}}\pgfpathlineto{\pgfqpointxy{0.3703}{0.5674}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5605}{0.6043}}\pgfpathlineto{\pgfqpointxy{0.5564}{0.6041}}\pgfpathlineto{\pgfqpointxy{0.5536}{0.5922}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8367}{0.1885}}\pgfpathlineto{\pgfqpointxy{0.8278}{0.184}}\pgfpathlineto{\pgfqpointxy{0.8282}{0.1789}}\pgfpathlineto{\pgfqpointxy{0.8329}{0.1837}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3958}{0.6043}}\pgfpathlineto{\pgfqpointxy{0.3869}{0.598}}\pgfpathlineto{\pgfqpointxy{0.3945}{0.5929}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2287}{0.7882}}\pgfpathlineto{\pgfqpointxy{0.2284}{0.78}}\pgfpathlineto{\pgfqpointxy{0.2292}{0.7798}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0578}{0.5529}}\pgfpathlineto{\pgfqpointxy{0.0561}{0.5576}}\pgfpathlineto{\pgfqpointxy{0.0538}{0.5482}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0366}{0.8656}}\pgfpathlineto{\pgfqpointxy{0.0378}{0.8568}}\pgfpathlineto{\pgfqpointxy{0.0441}{0.8608}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5814}{0.5654}}\pgfpathlineto{\pgfqpointxy{0.5832}{0.5662}}\pgfpathlineto{\pgfqpointxy{0.5796}{0.5689}}\pgfpathlineto{\pgfqpointxy{0.5741}{0.5682}}\pgfpathlineto{\pgfqpointxy{0.5731}{0.5624}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6413}{0.3986}}\pgfpathlineto{\pgfqpointxy{0.6354}{0.4027}}\pgfpathlineto{\pgfqpointxy{0.6301}{0.3948}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8863}{0.486}}\pgfpathlineto{\pgfqpointxy{0.8795}{0.4793}}\pgfpathlineto{\pgfqpointxy{0.8869}{0.482}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8609}{0.1565}}\pgfpathlineto{\pgfqpointxy{0.8618}{0.1535}}\pgfpathlineto{\pgfqpointxy{0.8641}{0.1526}}\pgfpathlineto{\pgfqpointxy{0.8737}{0.1525}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2121}{0.5265}}\pgfpathlineto{\pgfqpointxy{0.2093}{0.5278}}\pgfpathlineto{\pgfqpointxy{0.2042}{0.528}}\pgfpathlineto{\pgfqpointxy{0.2056}{0.5233}}\pgfpathlineto{\pgfqpointxy{0.2063}{0.5214}}\pgfpathlineto{\pgfqpointxy{0.2084}{0.5198}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0145}{0.6458}}\pgfpathlineto{\pgfqpointxy{0.0068}{0.6405}}\pgfpathlineto{\pgfqpointxy{0.0096}{0.6376}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1262}{0.386}}\pgfpathlineto{\pgfqpointxy{0.1211}{0.3857}}\pgfpathlineto{\pgfqpointxy{0.1212}{0.3773}}\pgfpathlineto{\pgfqpointxy{0.1289}{0.3824}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8884}{0.2169}}\pgfpathlineto{\pgfqpointxy{0.8861}{0.2188}}\pgfpathlineto{\pgfqpointxy{0.8847}{0.2074}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.053}{0.449}}\pgfpathlineto{\pgfqpointxy{0.0497}{0.4501}}\pgfpathlineto{\pgfqpointxy{0.0582}{0.4459}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8839}{0.1877}}\pgfpathlineto{\pgfqpointxy{0.8835}{0.1884}}\pgfpathlineto{\pgfqpointxy{0.8833}{0.1768}}\pgfpathlineto{\pgfqpointxy{0.8845}{0.1766}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9741}{0.9513}}\pgfpathlineto{\pgfqpointxy{0.967}{0.9514}}\pgfpathlineto{\pgfqpointxy{0.9753}{0.9471}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8681}{0.1684}}\pgfpathlineto{\pgfqpointxy{0.8699}{0.1575}}\pgfpathlineto{\pgfqpointxy{0.8747}{0.1598}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4802}{0.5262}}\pgfpathlineto{\pgfqpointxy{0.4759}{0.5251}}\pgfpathlineto{\pgfqpointxy{0.4738}{0.52}}\pgfpathlineto{\pgfqpointxy{0.4816}{0.5218}}\pgfpathlineto{\pgfqpointxy{0.4823}{0.5222}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8472}{0.9268}}\pgfpathlineto{\pgfqpointxy{0.8496}{0.9212}}\pgfpathlineto{\pgfqpointxy{0.8504}{0.9211}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6462}{0.6019}}\pgfpathlineto{\pgfqpointxy{0.6398}{0.6068}}\pgfpathlineto{\pgfqpointxy{0.6423}{0.5959}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6416}{0.8141}}\pgfpathlineto{\pgfqpointxy{0.6345}{0.8157}}\pgfpathlineto{\pgfqpointxy{0.6421}{0.8105}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3269}{0.0544}}\pgfpathlineto{\pgfqpointxy{0.3225}{0.0484}}\pgfpathlineto{\pgfqpointxy{0.3244}{0.0465}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.409}{0.7437}}\pgfpathlineto{\pgfqpointxy{0.406}{0.7466}}\pgfpathlineto{\pgfqpointxy{0.4066}{0.7378}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7604}{0.9138}}\pgfpathlineto{\pgfqpointxy{0.751}{0.9078}}\pgfpathlineto{\pgfqpointxy{0.7599}{0.9083}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6768}{0.3609}}\pgfpathlineto{\pgfqpointxy{0.6745}{0.3605}}\pgfpathlineto{\pgfqpointxy{0.6725}{0.3551}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1951}{0.2634}}\pgfpathlineto{\pgfqpointxy{0.1938}{0.265}}\pgfpathlineto{\pgfqpointxy{0.1919}{0.258}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7031}{0.3958}}\pgfpathlineto{\pgfqpointxy{0.7062}{0.3915}}\pgfpathlineto{\pgfqpointxy{0.7106}{0.3931}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4484}{0.4584}}\pgfpathlineto{\pgfqpointxy{0.4463}{0.4594}}\pgfpathlineto{\pgfqpointxy{0.446}{0.4594}}\pgfpathlineto{\pgfqpointxy{0.4444}{0.4537}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.719}{0.0787}}\pgfpathlineto{\pgfqpointxy{0.7179}{0.0797}}\pgfpathlineto{\pgfqpointxy{0.7188}{0.0728}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8693}{0.6759}}\pgfpathlineto{\pgfqpointxy{0.8646}{0.6785}}\pgfpathlineto{\pgfqpointxy{0.8663}{0.6691}}\pgfpathlineto{\pgfqpointxy{0.8683}{0.6676}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1187}{0.9482}}\pgfpathlineto{\pgfqpointxy{0.112}{0.9467}}\pgfpathlineto{\pgfqpointxy{0.1087}{0.9429}}\pgfpathlineto{\pgfqpointxy{0.1148}{0.9401}}\pgfpathlineto{\pgfqpointxy{0.1217}{0.9446}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8416}{0.2381}}\pgfpathlineto{\pgfqpointxy{0.8407}{0.2376}}\pgfpathlineto{\pgfqpointxy{0.8442}{0.2312}}\pgfpathlineto{\pgfqpointxy{0.8499}{0.2373}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5388}{0.1976}}\pgfpathlineto{\pgfqpointxy{0.5377}{0.1958}}\pgfpathlineto{\pgfqpointxy{0.5376}{0.1909}}\pgfpathlineto{\pgfqpointxy{0.5428}{0.1901}}\pgfpathlineto{\pgfqpointxy{0.5422}{0.193}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7099}{0.4875}}\pgfpathlineto{\pgfqpointxy{0.7176}{0.4832}}\pgfpathlineto{\pgfqpointxy{0.7181}{0.4849}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7417}{0.4883}}\pgfpathlineto{\pgfqpointxy{0.7321}{0.4885}}\pgfpathlineto{\pgfqpointxy{0.733}{0.4858}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3453}{0.0678}}\pgfpathlineto{\pgfqpointxy{0.3433}{0.0679}}\pgfpathlineto{\pgfqpointxy{0.338}{0.0669}}\pgfpathlineto{\pgfqpointxy{0.3377}{0.0647}}\pgfpathlineto{\pgfqpointxy{0.339}{0.0643}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6173}{0.6069}}\pgfpathlineto{\pgfqpointxy{0.6132}{0.604}}\pgfpathlineto{\pgfqpointxy{0.6123}{0.6017}}\pgfpathlineto{\pgfqpointxy{0.614}{0.5982}}\pgfpathlineto{\pgfqpointxy{0.6159}{0.5994}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1805}{0.7159}}\pgfpathlineto{\pgfqpointxy{0.1799}{0.7141}}\pgfpathlineto{\pgfqpointxy{0.1809}{0.712}}\pgfpathlineto{\pgfqpointxy{0.1889}{0.7136}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1405}{0.3756}}\pgfpathlineto{\pgfqpointxy{0.129}{0.3776}}\pgfpathlineto{\pgfqpointxy{0.1346}{0.3709}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.459}{0.9299}}\pgfpathlineto{\pgfqpointxy{0.457}{0.9338}}\pgfpathlineto{\pgfqpointxy{0.4522}{0.9321}}\pgfpathlineto{\pgfqpointxy{0.4549}{0.9248}}\pgfpathlineto{\pgfqpointxy{0.4583}{0.9246}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4738}{0.5666}}\pgfpathlineto{\pgfqpointxy{0.4775}{0.5567}}\pgfpathlineto{\pgfqpointxy{0.4799}{0.559}}\pgfpathlineto{\pgfqpointxy{0.4799}{0.5609}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3862}{0.8582}}\pgfpathlineto{\pgfqpointxy{0.3852}{0.859}}\pgfpathlineto{\pgfqpointxy{0.3842}{0.8583}}\pgfpathlineto{\pgfqpointxy{0.3766}{0.8502}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1006}{0.7705}}\pgfpathlineto{\pgfqpointxy{0.0986}{0.7707}}\pgfpathlineto{\pgfqpointxy{0.1006}{0.7637}}\pgfpathlineto{\pgfqpointxy{0.1062}{0.7666}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4333}{0.8558}}\pgfpathlineto{\pgfqpointxy{0.4293}{0.8531}}\pgfpathlineto{\pgfqpointxy{0.4309}{0.8441}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4707}{0.677}}\pgfpathlineto{\pgfqpointxy{0.4679}{0.6738}}\pgfpathlineto{\pgfqpointxy{0.4723}{0.67}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9394}{0.2338}}\pgfpathlineto{\pgfqpointxy{0.9456}{0.2308}}\pgfpathlineto{\pgfqpointxy{0.9463}{0.2321}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2965}{0.9849}}\pgfpathlineto{\pgfqpointxy{0.2941}{0.9775}}\pgfpathlineto{\pgfqpointxy{0.2959}{0.9752}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5541}{0.7229}}\pgfpathlineto{\pgfqpointxy{0.5511}{0.7218}}\pgfpathlineto{\pgfqpointxy{0.5524}{0.7172}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9414}{0.1341}}\pgfpathlineto{\pgfqpointxy{0.939}{0.1342}}\pgfpathlineto{\pgfqpointxy{0.9339}{0.1327}}\pgfpathlineto{\pgfqpointxy{0.9381}{0.1241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4061}{0.7614}}\pgfpathlineto{\pgfqpointxy{0.3972}{0.7615}}\pgfpathlineto{\pgfqpointxy{0.3971}{0.7604}}\pgfpathlineto{\pgfqpointxy{0.4013}{0.7576}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7099}{0.2267}}\pgfpathlineto{\pgfqpointxy{0.7034}{0.2248}}\pgfpathlineto{\pgfqpointxy{0.7036}{0.2232}}\pgfpathlineto{\pgfqpointxy{0.7099}{0.2194}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0375}{0.2886}}\pgfpathlineto{\pgfqpointxy{0.0238}{0.2873}}\pgfpathlineto{\pgfqpointxy{0.0274}{0.2841}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6996}{0.9436}}\pgfpathlineto{\pgfqpointxy{0.6919}{0.9426}}\pgfpathlineto{\pgfqpointxy{0.6901}{0.9411}}\pgfpathlineto{\pgfqpointxy{0.6993}{0.9366}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4197}{0.0105}}\pgfpathlineto{\pgfqpointxy{0.4198}{0.0156}}\pgfpathlineto{\pgfqpointxy{0.4123}{0.0063}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7727}{0.5429}}\pgfpathlineto{\pgfqpointxy{0.7702}{0.543}}\pgfpathlineto{\pgfqpointxy{0.7722}{0.5383}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6079}{0.5701}}\pgfpathlineto{\pgfqpointxy{0.6064}{0.5739}}\pgfpathlineto{\pgfqpointxy{0.6002}{0.5661}}\pgfpathlineto{\pgfqpointxy{0.6009}{0.5652}}\pgfpathlineto{\pgfqpointxy{0.6026}{0.5637}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6375}{0.551}}\pgfpathlineto{\pgfqpointxy{0.6409}{0.5426}}\pgfpathlineto{\pgfqpointxy{0.646}{0.5454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7142}{0.6436}}\pgfpathlineto{\pgfqpointxy{0.7118}{0.6416}}\pgfpathlineto{\pgfqpointxy{0.7162}{0.6352}}\pgfpathlineto{\pgfqpointxy{0.7205}{0.6389}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7327}{0.0481}}\pgfpathlineto{\pgfqpointxy{0.733}{0.0468}}\pgfpathlineto{\pgfqpointxy{0.7425}{0.0413}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.883}{0.9735}}\pgfpathlineto{\pgfqpointxy{0.8714}{0.9741}}\pgfpathlineto{\pgfqpointxy{0.88}{0.9701}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.867}{0.5327}}\pgfpathlineto{\pgfqpointxy{0.8658}{0.5366}}\pgfpathlineto{\pgfqpointxy{0.8666}{0.5272}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8803}{0.9544}}\pgfpathlineto{\pgfqpointxy{0.8777}{0.9561}}\pgfpathlineto{\pgfqpointxy{0.8764}{0.9538}}\pgfpathlineto{\pgfqpointxy{0.875}{0.9465}}\pgfpathlineto{\pgfqpointxy{0.8793}{0.9484}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1234}{0.5383}}\pgfpathlineto{\pgfqpointxy{0.1183}{0.5421}}\pgfpathlineto{\pgfqpointxy{0.1208}{0.5324}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6408}{0.0892}}\pgfpathlineto{\pgfqpointxy{0.631}{0.089}}\pgfpathlineto{\pgfqpointxy{0.6388}{0.0857}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8417}{0.4739}}\pgfpathlineto{\pgfqpointxy{0.8395}{0.4657}}\pgfpathlineto{\pgfqpointxy{0.8417}{0.4645}}\pgfpathlineto{\pgfqpointxy{0.8478}{0.4668}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9709}{0.7527}}\pgfpathlineto{\pgfqpointxy{0.9612}{0.7559}}\pgfpathlineto{\pgfqpointxy{0.9605}{0.7485}}\pgfpathlineto{\pgfqpointxy{0.9676}{0.749}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6703}{0.3772}}\pgfpathlineto{\pgfqpointxy{0.6611}{0.3753}}\pgfpathlineto{\pgfqpointxy{0.6732}{0.3743}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8138}{0.3181}}\pgfpathlineto{\pgfqpointxy{0.8131}{0.3163}}\pgfpathlineto{\pgfqpointxy{0.8214}{0.3166}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9643}{0.2087}}\pgfpathlineto{\pgfqpointxy{0.9586}{0.2127}}\pgfpathlineto{\pgfqpointxy{0.9578}{0.2016}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4213}{0.8844}}\pgfpathlineto{\pgfqpointxy{0.4177}{0.8846}}\pgfpathlineto{\pgfqpointxy{0.4151}{0.8828}}\pgfpathlineto{\pgfqpointxy{0.416}{0.8813}}\pgfpathlineto{\pgfqpointxy{0.4203}{0.8802}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9913}{0.7869}}\pgfpathlineto{\pgfqpointxy{0.9855}{0.7824}}\pgfpathlineto{\pgfqpointxy{0.994}{0.7803}}\pgfpathlineto{\pgfqpointxy{0.9994}{0.7815}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8558}{0.309}}\pgfpathlineto{\pgfqpointxy{0.8479}{0.3067}}\pgfpathlineto{\pgfqpointxy{0.8477}{0.3043}}\pgfpathlineto{\pgfqpointxy{0.8537}{0.3003}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6876}{0.9095}}\pgfpathlineto{\pgfqpointxy{0.6811}{0.9114}}\pgfpathlineto{\pgfqpointxy{0.6811}{0.9058}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6652}{0.0206}}\pgfpathlineto{\pgfqpointxy{0.6624}{0.0242}}\pgfpathlineto{\pgfqpointxy{0.6569}{0.0172}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.64}{0.6225}}\pgfpathlineto{\pgfqpointxy{0.638}{0.6203}}\pgfpathlineto{\pgfqpointxy{0.643}{0.6189}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3562}{0.5461}}\pgfpathlineto{\pgfqpointxy{0.3481}{0.5422}}\pgfpathlineto{\pgfqpointxy{0.3481}{0.5403}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4923}{0.0159}}\pgfpathlineto{\pgfqpointxy{0.49}{0.0189}}\pgfpathlineto{\pgfqpointxy{0.4825}{0.0114}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2434}{0.5043}}\pgfpathlineto{\pgfqpointxy{0.2411}{0.5035}}\pgfpathlineto{\pgfqpointxy{0.2404}{0.4996}}\pgfpathlineto{\pgfqpointxy{0.2433}{0.4993}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8349}{0.8698}}\pgfpathlineto{\pgfqpointxy{0.8314}{0.8717}}\pgfpathlineto{\pgfqpointxy{0.8307}{0.8645}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6079}{0.6619}}\pgfpathlineto{\pgfqpointxy{0.6017}{0.6577}}\pgfpathlineto{\pgfqpointxy{0.605}{0.6489}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8967}{0.0949}}\pgfpathlineto{\pgfqpointxy{0.8923}{0.0949}}\pgfpathlineto{\pgfqpointxy{0.8914}{0.0907}}\pgfpathlineto{\pgfqpointxy{0.8965}{0.0874}}\pgfpathlineto{\pgfqpointxy{0.8995}{0.0902}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4288}{0.9117}}\pgfpathlineto{\pgfqpointxy{0.4281}{0.9083}}\pgfpathlineto{\pgfqpointxy{0.43}{0.906}}\pgfpathlineto{\pgfqpointxy{0.4318}{0.9041}}\pgfpathlineto{\pgfqpointxy{0.4367}{0.9034}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3035}{0.4327}}\pgfpathlineto{\pgfqpointxy{0.3132}{0.4278}}\pgfpathlineto{\pgfqpointxy{0.3116}{0.4301}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9024}{0.1922}}\pgfpathlineto{\pgfqpointxy{0.8992}{0.1979}}\pgfpathlineto{\pgfqpointxy{0.8978}{0.1971}}\pgfpathlineto{\pgfqpointxy{0.8928}{0.1858}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8439}{0.2283}}\pgfpathlineto{\pgfqpointxy{0.8396}{0.2272}}\pgfpathlineto{\pgfqpointxy{0.8473}{0.2225}}\pgfpathlineto{\pgfqpointxy{0.8513}{0.2209}}\pgfpathlineto{\pgfqpointxy{0.852}{0.2227}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.668}{0.819}}\pgfpathlineto{\pgfqpointxy{0.6713}{0.8141}}\pgfpathlineto{\pgfqpointxy{0.6737}{0.8151}}\pgfpathlineto{\pgfqpointxy{0.6748}{0.8176}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9442}{0.6566}}\pgfpathlineto{\pgfqpointxy{0.9437}{0.6471}}\pgfpathlineto{\pgfqpointxy{0.9489}{0.6498}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1428}{0.7217}}\pgfpathlineto{\pgfqpointxy{0.1375}{0.7216}}\pgfpathlineto{\pgfqpointxy{0.1427}{0.711}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6758}{0.0452}}\pgfpathlineto{\pgfqpointxy{0.6681}{0.045}}\pgfpathlineto{\pgfqpointxy{0.6727}{0.0415}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3387}{0.5908}}\pgfpathlineto{\pgfqpointxy{0.334}{0.584}}\pgfpathlineto{\pgfqpointxy{0.3407}{0.5844}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0506}{0.4074}}\pgfpathlineto{\pgfqpointxy{0.049}{0.4095}}\pgfpathlineto{\pgfqpointxy{0.042}{0.4088}}\pgfpathlineto{\pgfqpointxy{0.0421}{0.407}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4525}{0.6117}}\pgfpathlineto{\pgfqpointxy{0.4443}{0.6097}}\pgfpathlineto{\pgfqpointxy{0.4469}{0.6049}}\pgfpathlineto{\pgfqpointxy{0.4516}{0.6063}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1914}{0.7901}}\pgfpathlineto{\pgfqpointxy{0.1882}{0.7913}}\pgfpathlineto{\pgfqpointxy{0.1888}{0.7859}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3477}{0.2042}}\pgfpathlineto{\pgfqpointxy{0.3448}{0.2057}}\pgfpathlineto{\pgfqpointxy{0.3416}{0.2034}}\pgfpathlineto{\pgfqpointxy{0.3451}{0.1984}}\pgfpathlineto{\pgfqpointxy{0.3501}{0.1979}}\pgfpathlineto{\pgfqpointxy{0.3537}{0.1991}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5279}{0.6526}}\pgfpathlineto{\pgfqpointxy{0.5267}{0.6524}}\pgfpathlineto{\pgfqpointxy{0.5249}{0.6514}}\pgfpathlineto{\pgfqpointxy{0.5309}{0.6467}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7262}{0.3143}}\pgfpathlineto{\pgfqpointxy{0.7214}{0.3174}}\pgfpathlineto{\pgfqpointxy{0.7143}{0.3137}}\pgfpathlineto{\pgfqpointxy{0.7163}{0.3091}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6359}{0.3526}}\pgfpathlineto{\pgfqpointxy{0.6318}{0.3554}}\pgfpathlineto{\pgfqpointxy{0.6325}{0.3496}}\pgfpathlineto{\pgfqpointxy{0.6352}{0.3457}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1521}{0.5617}}\pgfpathlineto{\pgfqpointxy{0.1467}{0.5579}}\pgfpathlineto{\pgfqpointxy{0.1471}{0.5535}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2403}{0.2162}}\pgfpathlineto{\pgfqpointxy{0.2308}{0.2129}}\pgfpathlineto{\pgfqpointxy{0.2427}{0.211}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9961}{0.778}}\pgfpathlineto{\pgfqpointxy{0.9883}{0.7774}}\pgfpathlineto{\pgfqpointxy{0.9898}{0.7753}}\pgfpathlineto{\pgfqpointxy{0.9946}{0.7725}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3829}{0.8986}}\pgfpathlineto{\pgfqpointxy{0.3761}{0.8998}}\pgfpathlineto{\pgfqpointxy{0.3755}{0.8987}}\pgfpathlineto{\pgfqpointxy{0.3828}{0.8929}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2142}{0.118}}\pgfpathlineto{\pgfqpointxy{0.2059}{0.1199}}\pgfpathlineto{\pgfqpointxy{0.2086}{0.1158}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9762}{0.4196}}\pgfpathlineto{\pgfqpointxy{0.9685}{0.4164}}\pgfpathlineto{\pgfqpointxy{0.9738}{0.415}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9852}{0.449}}\pgfpathlineto{\pgfqpointxy{0.9842}{0.4466}}\pgfpathlineto{\pgfqpointxy{0.9937}{0.4418}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8139}{0.7639}}\pgfpathlineto{\pgfqpointxy{0.8151}{0.7541}}\pgfpathlineto{\pgfqpointxy{0.8199}{0.7537}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3967}{0.6763}}\pgfpathlineto{\pgfqpointxy{0.3947}{0.6781}}\pgfpathlineto{\pgfqpointxy{0.3943}{0.6668}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5966}{0.1088}}\pgfpathlineto{\pgfqpointxy{0.5913}{0.1066}}\pgfpathlineto{\pgfqpointxy{0.5911}{0.1035}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0734}{0.0698}}\pgfpathlineto{\pgfqpointxy{0.0669}{0.0652}}\pgfpathlineto{\pgfqpointxy{0.0766}{0.0643}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1274}{0.1673}}\pgfpathlineto{\pgfqpointxy{0.1251}{0.1688}}\pgfpathlineto{\pgfqpointxy{0.1238}{0.1676}}\pgfpathlineto{\pgfqpointxy{0.1246}{0.1612}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7021}{0.9225}}\pgfpathlineto{\pgfqpointxy{0.7002}{0.9193}}\pgfpathlineto{\pgfqpointxy{0.7088}{0.9167}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1213}{0.8867}}\pgfpathlineto{\pgfqpointxy{0.114}{0.8919}}\pgfpathlineto{\pgfqpointxy{0.1124}{0.8854}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5284}{0.2798}}\pgfpathlineto{\pgfqpointxy{0.5267}{0.2801}}\pgfpathlineto{\pgfqpointxy{0.5242}{0.2793}}\pgfpathlineto{\pgfqpointxy{0.5264}{0.278}}\pgfpathlineto{\pgfqpointxy{0.5339}{0.2738}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.92}{0.3679}}\pgfpathlineto{\pgfqpointxy{0.922}{0.3603}}\pgfpathlineto{\pgfqpointxy{0.9274}{0.3618}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2559}{0.8366}}\pgfpathlineto{\pgfqpointxy{0.2505}{0.8295}}\pgfpathlineto{\pgfqpointxy{0.2552}{0.8289}}\pgfpathlineto{\pgfqpointxy{0.2569}{0.8301}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1457}{0.7404}}\pgfpathlineto{\pgfqpointxy{0.1409}{0.7409}}\pgfpathlineto{\pgfqpointxy{0.1413}{0.7308}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6492}{0.9333}}\pgfpathlineto{\pgfqpointxy{0.6463}{0.9304}}\pgfpathlineto{\pgfqpointxy{0.6546}{0.9239}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2821}{0.6647}}\pgfpathlineto{\pgfqpointxy{0.281}{0.6678}}\pgfpathlineto{\pgfqpointxy{0.275}{0.6655}}\pgfpathlineto{\pgfqpointxy{0.2761}{0.6616}}\pgfpathlineto{\pgfqpointxy{0.2776}{0.661}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4553}{0.1901}}\pgfpathlineto{\pgfqpointxy{0.4624}{0.1828}}\pgfpathlineto{\pgfqpointxy{0.4652}{0.1855}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4735}{0.1035}}\pgfpathlineto{\pgfqpointxy{0.4754}{0.1}}\pgfpathlineto{\pgfqpointxy{0.4842}{0.0965}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3537}{0.6141}}\pgfpathlineto{\pgfqpointxy{0.3465}{0.6102}}\pgfpathlineto{\pgfqpointxy{0.3532}{0.6094}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8315}{0.3313}}\pgfpathlineto{\pgfqpointxy{0.8277}{0.3311}}\pgfpathlineto{\pgfqpointxy{0.8254}{0.3233}}\pgfpathlineto{\pgfqpointxy{0.8347}{0.3247}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9536}{0.4035}}\pgfpathlineto{\pgfqpointxy{0.9477}{0.403}}\pgfpathlineto{\pgfqpointxy{0.9546}{0.3972}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5576}{0.9497}}\pgfpathlineto{\pgfqpointxy{0.5596}{0.9431}}\pgfpathlineto{\pgfqpointxy{0.5628}{0.9422}}\pgfpathlineto{\pgfqpointxy{0.5618}{0.9449}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.76}{0.4744}}\pgfpathlineto{\pgfqpointxy{0.7591}{0.4801}}\pgfpathlineto{\pgfqpointxy{0.7551}{0.4735}}\pgfpathlineto{\pgfqpointxy{0.7571}{0.4665}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4649}{0.2627}}\pgfpathlineto{\pgfqpointxy{0.4649}{0.2595}}\pgfpathlineto{\pgfqpointxy{0.4666}{0.2567}}\pgfpathlineto{\pgfqpointxy{0.4698}{0.2545}}\pgfpathlineto{\pgfqpointxy{0.4704}{0.257}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4431}{0.1741}}\pgfpathlineto{\pgfqpointxy{0.442}{0.1735}}\pgfpathlineto{\pgfqpointxy{0.443}{0.1638}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2097}{0.7966}}\pgfpathlineto{\pgfqpointxy{0.2035}{0.7963}}\pgfpathlineto{\pgfqpointxy{0.2028}{0.7915}}\pgfpathlineto{\pgfqpointxy{0.2061}{0.7917}}\pgfpathlineto{\pgfqpointxy{0.2128}{0.7937}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6282}{0.8613}}\pgfpathlineto{\pgfqpointxy{0.6245}{0.8625}}\pgfpathlineto{\pgfqpointxy{0.6175}{0.8569}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2396}{0.6082}}\pgfpathlineto{\pgfqpointxy{0.2346}{0.6096}}\pgfpathlineto{\pgfqpointxy{0.2374}{0.604}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6382}{0.3581}}\pgfpathlineto{\pgfqpointxy{0.6357}{0.3587}}\pgfpathlineto{\pgfqpointxy{0.6353}{0.3541}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2439}{0.7209}}\pgfpathlineto{\pgfqpointxy{0.2441}{0.7147}}\pgfpathlineto{\pgfqpointxy{0.2507}{0.7179}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0187}{0.1286}}\pgfpathlineto{\pgfqpointxy{0.0137}{0.1263}}\pgfpathlineto{\pgfqpointxy{0.0146}{0.1217}}\pgfpathlineto{\pgfqpointxy{0.0179}{0.1215}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2638}{0.294}}\pgfpathlineto{\pgfqpointxy{0.2558}{0.2892}}\pgfpathlineto{\pgfqpointxy{0.2645}{0.2872}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8332}{0.7544}}\pgfpathlineto{\pgfqpointxy{0.8243}{0.7562}}\pgfpathlineto{\pgfqpointxy{0.8232}{0.7535}}\pgfpathlineto{\pgfqpointxy{0.8262}{0.7507}}\pgfpathlineto{\pgfqpointxy{0.8339}{0.7526}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0634}{0.3234}}\pgfpathlineto{\pgfqpointxy{0.0604}{0.3245}}\pgfpathlineto{\pgfqpointxy{0.0538}{0.3174}}\pgfpathlineto{\pgfqpointxy{0.0579}{0.3133}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4014}{0.723}}\pgfpathlineto{\pgfqpointxy{0.3992}{0.7255}}\pgfpathlineto{\pgfqpointxy{0.3963}{0.7249}}\pgfpathlineto{\pgfqpointxy{0.3983}{0.7176}}\pgfpathlineto{\pgfqpointxy{0.3991}{0.7166}}\pgfpathlineto{\pgfqpointxy{0.4024}{0.7165}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7564}{0.3601}}\pgfpathlineto{\pgfqpointxy{0.7559}{0.3577}}\pgfpathlineto{\pgfqpointxy{0.7567}{0.3563}}\pgfpathlineto{\pgfqpointxy{0.7614}{0.3561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3137}{0.0534}}\pgfpathlineto{\pgfqpointxy{0.312}{0.0534}}\pgfpathlineto{\pgfqpointxy{0.3112}{0.0441}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2555}{0.8739}}\pgfpathlineto{\pgfqpointxy{0.2534}{0.8774}}\pgfpathlineto{\pgfqpointxy{0.2494}{0.8746}}\pgfpathlineto{\pgfqpointxy{0.259}{0.8673}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1953}{0.0474}}\pgfpathlineto{\pgfqpointxy{0.1904}{0.0491}}\pgfpathlineto{\pgfqpointxy{0.1892}{0.0454}}\pgfpathlineto{\pgfqpointxy{0.1961}{0.0427}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5656}{0.914}}\pgfpathlineto{\pgfqpointxy{0.5675}{0.9074}}\pgfpathlineto{\pgfqpointxy{0.5734}{0.9095}}\pgfpathlineto{\pgfqpointxy{0.5741}{0.911}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3515}{0.8048}}\pgfpathlineto{\pgfqpointxy{0.3462}{0.8098}}\pgfpathlineto{\pgfqpointxy{0.3447}{0.7996}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1696}{0.8649}}\pgfpathlineto{\pgfqpointxy{0.1698}{0.8602}}\pgfpathlineto{\pgfqpointxy{0.1748}{0.8603}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5215}{0.7941}}\pgfpathlineto{\pgfqpointxy{0.5206}{0.7942}}\pgfpathlineto{\pgfqpointxy{0.5123}{0.7928}}\pgfpathlineto{\pgfqpointxy{0.5126}{0.7918}}\pgfpathlineto{\pgfqpointxy{0.5152}{0.7908}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3533}{0.0572}}\pgfpathlineto{\pgfqpointxy{0.3472}{0.053}}\pgfpathlineto{\pgfqpointxy{0.3559}{0.0514}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0481}{0.778}}\pgfpathlineto{\pgfqpointxy{0.0427}{0.7761}}\pgfpathlineto{\pgfqpointxy{0.0411}{0.7734}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0253}{0.2547}}\pgfpathlineto{\pgfqpointxy{0.0231}{0.2577}}\pgfpathlineto{\pgfqpointxy{0.0201}{0.2531}}\pgfpathlineto{\pgfqpointxy{0.0264}{0.2508}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.696}{0.738}}\pgfpathlineto{\pgfqpointxy{0.6861}{0.7377}}\pgfpathlineto{\pgfqpointxy{0.6927}{0.7334}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2906}{0.6365}}\pgfpathlineto{\pgfqpointxy{0.2995}{0.6287}}\pgfpathlineto{\pgfqpointxy{0.2999}{0.6326}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7924}{0.2566}}\pgfpathlineto{\pgfqpointxy{0.7948}{0.2494}}\pgfpathlineto{\pgfqpointxy{0.7971}{0.2522}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0095}{0.5112}}\pgfpathlineto{\pgfqpointxy{0.0067}{0.5034}}\pgfpathlineto{\pgfqpointxy{0.0122}{0.5048}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5939}{0.3631}}\pgfpathlineto{\pgfqpointxy{0.5893}{0.3586}}\pgfpathlineto{\pgfqpointxy{0.5942}{0.3576}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6499}{0.7064}}\pgfpathlineto{\pgfqpointxy{0.6449}{0.7049}}\pgfpathlineto{\pgfqpointxy{0.6446}{0.6985}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6052}{0.4654}}\pgfpathlineto{\pgfqpointxy{0.5994}{0.4627}}\pgfpathlineto{\pgfqpointxy{0.6028}{0.4586}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2743}{0.215}}\pgfpathlineto{\pgfqpointxy{0.2698}{0.2196}}\pgfpathlineto{\pgfqpointxy{0.2677}{0.2149}}\pgfpathlineto{\pgfqpointxy{0.2697}{0.2116}}\pgfpathlineto{\pgfqpointxy{0.2729}{0.2124}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6338}{0.6966}}\pgfpathlineto{\pgfqpointxy{0.6312}{0.6891}}\pgfpathlineto{\pgfqpointxy{0.6351}{0.6902}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7793}{0.7692}}\pgfpathlineto{\pgfqpointxy{0.7728}{0.7703}}\pgfpathlineto{\pgfqpointxy{0.7786}{0.7643}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2061}{0.993}}\pgfpathlineto{\pgfqpointxy{0.204}{0.9976}}\pgfpathlineto{\pgfqpointxy{0.2032}{0.9867}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4439}{0.3519}}\pgfpathlineto{\pgfqpointxy{0.4376}{0.3541}}\pgfpathlineto{\pgfqpointxy{0.4332}{0.3504}}\pgfpathlineto{\pgfqpointxy{0.4327}{0.3476}}\pgfpathlineto{\pgfqpointxy{0.4355}{0.3486}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1026}{0.6171}}\pgfpathlineto{\pgfqpointxy{0.0978}{0.6061}}\pgfpathlineto{\pgfqpointxy{0.1008}{0.609}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7133}{0.583}}\pgfpathlineto{\pgfqpointxy{0.7128}{0.5836}}\pgfpathlineto{\pgfqpointxy{0.7051}{0.5834}}\pgfpathlineto{\pgfqpointxy{0.7052}{0.5829}}\pgfpathlineto{\pgfqpointxy{0.708}{0.5782}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3406}{0.0492}}\pgfpathlineto{\pgfqpointxy{0.3391}{0.0395}}\pgfpathlineto{\pgfqpointxy{0.3434}{0.0391}}\pgfpathlineto{\pgfqpointxy{0.3431}{0.0419}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9221}{0.417}}\pgfpathlineto{\pgfqpointxy{0.9196}{0.4087}}\pgfpathlineto{\pgfqpointxy{0.9249}{0.4108}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5948}{0.0481}}\pgfpathlineto{\pgfqpointxy{0.5909}{0.0524}}\pgfpathlineto{\pgfqpointxy{0.5849}{0.048}}\pgfpathlineto{\pgfqpointxy{0.5894}{0.0432}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8468}{0.2504}}\pgfpathlineto{\pgfqpointxy{0.8359}{0.2438}}\pgfpathlineto{\pgfqpointxy{0.8449}{0.2458}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3493}{0.0896}}\pgfpathlineto{\pgfqpointxy{0.347}{0.0821}}\pgfpathlineto{\pgfqpointxy{0.3485}{0.0806}}\pgfpathlineto{\pgfqpointxy{0.3553}{0.0813}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2192}{0.9793}}\pgfpathlineto{\pgfqpointxy{0.2177}{0.977}}\pgfpathlineto{\pgfqpointxy{0.2163}{0.9688}}\pgfpathlineto{\pgfqpointxy{0.222}{0.9721}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3374}{0.0569}}\pgfpathlineto{\pgfqpointxy{0.3348}{0.0575}}\pgfpathlineto{\pgfqpointxy{0.3338}{0.0574}}\pgfpathlineto{\pgfqpointxy{0.3284}{0.0524}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6809}{0.0202}}\pgfpathlineto{\pgfqpointxy{0.6835}{0.0157}}\pgfpathlineto{\pgfqpointxy{0.6909}{0.0151}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1238}{0.743}}\pgfpathlineto{\pgfqpointxy{0.1166}{0.7407}}\pgfpathlineto{\pgfqpointxy{0.1211}{0.7358}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8874}{0.8855}}\pgfpathlineto{\pgfqpointxy{0.8859}{0.8808}}\pgfpathlineto{\pgfqpointxy{0.8926}{0.8793}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9009}{0.9591}}\pgfpathlineto{\pgfqpointxy{0.8979}{0.9534}}\pgfpathlineto{\pgfqpointxy{0.9023}{0.9466}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6912}{0.0653}}\pgfpathlineto{\pgfqpointxy{0.6827}{0.0687}}\pgfpathlineto{\pgfqpointxy{0.6839}{0.0633}}\pgfpathlineto{\pgfqpointxy{0.6852}{0.0611}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3384}{0.7214}}\pgfpathlineto{\pgfqpointxy{0.3366}{0.7188}}\pgfpathlineto{\pgfqpointxy{0.3429}{0.7151}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9238}{0.1942}}\pgfpathlineto{\pgfqpointxy{0.92}{0.1963}}\pgfpathlineto{\pgfqpointxy{0.9167}{0.1931}}\pgfpathlineto{\pgfqpointxy{0.9181}{0.1904}}\pgfpathlineto{\pgfqpointxy{0.9225}{0.187}}\pgfpathlineto{\pgfqpointxy{0.9255}{0.1911}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9493}{0.4804}}\pgfpathlineto{\pgfqpointxy{0.9478}{0.4739}}\pgfpathlineto{\pgfqpointxy{0.95}{0.4724}}\pgfpathlineto{\pgfqpointxy{0.9503}{0.4735}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.247}{0.1727}}\pgfpathlineto{\pgfqpointxy{0.2415}{0.1729}}\pgfpathlineto{\pgfqpointxy{0.2472}{0.1689}}\pgfpathlineto{\pgfqpointxy{0.248}{0.1715}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7984}{0.5932}}\pgfpathlineto{\pgfqpointxy{0.7963}{0.584}}\pgfpathlineto{\pgfqpointxy{0.8017}{0.5845}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1891}{0.7438}}\pgfpathlineto{\pgfqpointxy{0.1875}{0.7437}}\pgfpathlineto{\pgfqpointxy{0.1784}{0.742}}\pgfpathlineto{\pgfqpointxy{0.1805}{0.7372}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7312}{0.3884}}\pgfpathlineto{\pgfqpointxy{0.7363}{0.3793}}\pgfpathlineto{\pgfqpointxy{0.7381}{0.3843}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4292}{0.1636}}\pgfpathlineto{\pgfqpointxy{0.4278}{0.1633}}\pgfpathlineto{\pgfqpointxy{0.431}{0.1578}}\pgfpathlineto{\pgfqpointxy{0.4355}{0.1565}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4532}{0.726}}\pgfpathlineto{\pgfqpointxy{0.4476}{0.7267}}\pgfpathlineto{\pgfqpointxy{0.4463}{0.7199}}\pgfpathlineto{\pgfqpointxy{0.4467}{0.7156}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4579}{0.6543}}\pgfpathlineto{\pgfqpointxy{0.4569}{0.6551}}\pgfpathlineto{\pgfqpointxy{0.4539}{0.6485}}\pgfpathlineto{\pgfqpointxy{0.4578}{0.6488}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3968}{0.8981}}\pgfpathlineto{\pgfqpointxy{0.3936}{0.8992}}\pgfpathlineto{\pgfqpointxy{0.3914}{0.8944}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6506}{0.0163}}\pgfpathlineto{\pgfqpointxy{0.6457}{0.0199}}\pgfpathlineto{\pgfqpointxy{0.643}{0.0137}}\pgfpathlineto{\pgfqpointxy{0.6476}{0.0117}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3553}{0.5496}}\pgfpathlineto{\pgfqpointxy{0.3434}{0.5472}}\pgfpathlineto{\pgfqpointxy{0.3538}{0.5453}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.792}{0.3942}}\pgfpathlineto{\pgfqpointxy{0.7911}{0.3894}}\pgfpathlineto{\pgfqpointxy{0.7909}{0.3862}}\pgfpathlineto{\pgfqpointxy{0.7935}{0.3886}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5915}{0.0155}}\pgfpathlineto{\pgfqpointxy{0.5909}{0.0148}}\pgfpathlineto{\pgfqpointxy{0.5998}{0.0112}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7708}{0.7345}}\pgfpathlineto{\pgfqpointxy{0.7719}{0.7281}}\pgfpathlineto{\pgfqpointxy{0.7724}{0.7269}}\pgfpathlineto{\pgfqpointxy{0.7755}{0.7294}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.332}{0.784}}\pgfpathlineto{\pgfqpointxy{0.3291}{0.7869}}\pgfpathlineto{\pgfqpointxy{0.3239}{0.7837}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8525}{0.9785}}\pgfpathlineto{\pgfqpointxy{0.8483}{0.9707}}\pgfpathlineto{\pgfqpointxy{0.8538}{0.9742}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8657}{0.4346}}\pgfpathlineto{\pgfqpointxy{0.8608}{0.4368}}\pgfpathlineto{\pgfqpointxy{0.8677}{0.4294}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9628}{0.7424}}\pgfpathlineto{\pgfqpointxy{0.9732}{0.734}}\pgfpathlineto{\pgfqpointxy{0.9736}{0.7367}}\pgfpathlineto{\pgfqpointxy{0.9716}{0.7383}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2297}{0.3611}}\pgfpathlineto{\pgfqpointxy{0.23}{0.3576}}\pgfpathlineto{\pgfqpointxy{0.2373}{0.3573}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9785}{0.5834}}\pgfpathlineto{\pgfqpointxy{0.9733}{0.5811}}\pgfpathlineto{\pgfqpointxy{0.9774}{0.5741}}\pgfpathlineto{\pgfqpointxy{0.9813}{0.5753}}\pgfpathlineto{\pgfqpointxy{0.9811}{0.5788}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9176}{0.6862}}\pgfpathlineto{\pgfqpointxy{0.9185}{0.6834}}\pgfpathlineto{\pgfqpointxy{0.9257}{0.6825}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.897}{0.6081}}\pgfpathlineto{\pgfqpointxy{0.8921}{0.6032}}\pgfpathlineto{\pgfqpointxy{0.8926}{0.6008}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5998}{0.8158}}\pgfpathlineto{\pgfqpointxy{0.5976}{0.8154}}\pgfpathlineto{\pgfqpointxy{0.5926}{0.8095}}\pgfpathlineto{\pgfqpointxy{0.5983}{0.8103}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3404}{0.3518}}\pgfpathlineto{\pgfqpointxy{0.3319}{0.3506}}\pgfpathlineto{\pgfqpointxy{0.3285}{0.3493}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0585}{0.9915}}\pgfpathlineto{\pgfqpointxy{0.0492}{0.9872}}\pgfpathlineto{\pgfqpointxy{0.0606}{0.9808}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3651}{0.0632}}\pgfpathlineto{\pgfqpointxy{0.3571}{0.0628}}\pgfpathlineto{\pgfqpointxy{0.3624}{0.0532}}\pgfpathlineto{\pgfqpointxy{0.3647}{0.0566}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3233}{0.6563}}\pgfpathlineto{\pgfqpointxy{0.3187}{0.6606}}\pgfpathlineto{\pgfqpointxy{0.3163}{0.6554}}\pgfpathlineto{\pgfqpointxy{0.3171}{0.6533}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2979}{0.9404}}\pgfpathlineto{\pgfqpointxy{0.2965}{0.9382}}\pgfpathlineto{\pgfqpointxy{0.3009}{0.9353}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7063}{0.6539}}\pgfpathlineto{\pgfqpointxy{0.7136}{0.6481}}\pgfpathlineto{\pgfqpointxy{0.7156}{0.652}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9102}{0.5479}}\pgfpathlineto{\pgfqpointxy{0.899}{0.5421}}\pgfpathlineto{\pgfqpointxy{0.9049}{0.5401}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8695}{0.4055}}\pgfpathlineto{\pgfqpointxy{0.8687}{0.405}}\pgfpathlineto{\pgfqpointxy{0.8731}{0.4009}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5858}{0.7249}}\pgfpathlineto{\pgfqpointxy{0.584}{0.7161}}\pgfpathlineto{\pgfqpointxy{0.5858}{0.7129}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0431}{0.4507}}\pgfpathlineto{\pgfqpointxy{0.0344}{0.4498}}\pgfpathlineto{\pgfqpointxy{0.0443}{0.4469}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4042}{0.0351}}\pgfpathlineto{\pgfqpointxy{0.404}{0.0304}}\pgfpathlineto{\pgfqpointxy{0.412}{0.0241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9582}{0.8877}}\pgfpathlineto{\pgfqpointxy{0.954}{0.8792}}\pgfpathlineto{\pgfqpointxy{0.9588}{0.8785}}\pgfpathlineto{\pgfqpointxy{0.9593}{0.8819}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4172}{0.8257}}\pgfpathlineto{\pgfqpointxy{0.4131}{0.8245}}\pgfpathlineto{\pgfqpointxy{0.4142}{0.8207}}\pgfpathlineto{\pgfqpointxy{0.4207}{0.819}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1583}{0.8475}}\pgfpathlineto{\pgfqpointxy{0.1538}{0.8393}}\pgfpathlineto{\pgfqpointxy{0.1545}{0.8358}}\pgfpathlineto{\pgfqpointxy{0.1572}{0.8381}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8548}{0.7223}}\pgfpathlineto{\pgfqpointxy{0.8532}{0.7198}}\pgfpathlineto{\pgfqpointxy{0.8558}{0.7176}}\pgfpathlineto{\pgfqpointxy{0.8631}{0.7164}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3769}{0.0494}}\pgfpathlineto{\pgfqpointxy{0.3796}{0.0435}}\pgfpathlineto{\pgfqpointxy{0.3842}{0.0465}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1938}{0.9926}}\pgfpathlineto{\pgfqpointxy{0.1889}{0.9967}}\pgfpathlineto{\pgfqpointxy{0.1886}{0.9879}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5936}{0.7011}}\pgfpathlineto{\pgfqpointxy{0.5888}{0.6971}}\pgfpathlineto{\pgfqpointxy{0.5948}{0.6921}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5212}{0.9156}}\pgfpathlineto{\pgfqpointxy{0.5168}{0.9115}}\pgfpathlineto{\pgfqpointxy{0.5231}{0.9087}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4863}{0.7216}}\pgfpathlineto{\pgfqpointxy{0.4843}{0.7178}}\pgfpathlineto{\pgfqpointxy{0.4909}{0.7183}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6742}{0.9542}}\pgfpathlineto{\pgfqpointxy{0.674}{0.9539}}\pgfpathlineto{\pgfqpointxy{0.6734}{0.9474}}\pgfpathlineto{\pgfqpointxy{0.6748}{0.9464}}\pgfpathlineto{\pgfqpointxy{0.6779}{0.9477}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3255}{0.0357}}\pgfpathlineto{\pgfqpointxy{0.3198}{0.0326}}\pgfpathlineto{\pgfqpointxy{0.3224}{0.0308}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1653}{0.1351}}\pgfpathlineto{\pgfqpointxy{0.1595}{0.132}}\pgfpathlineto{\pgfqpointxy{0.1662}{0.1293}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6744}{0.8686}}\pgfpathlineto{\pgfqpointxy{0.6712}{0.8712}}\pgfpathlineto{\pgfqpointxy{0.6682}{0.8642}}\pgfpathlineto{\pgfqpointxy{0.6707}{0.8623}}\pgfpathlineto{\pgfqpointxy{0.6778}{0.864}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9109}{0.7147}}\pgfpathlineto{\pgfqpointxy{0.9047}{0.7141}}\pgfpathlineto{\pgfqpointxy{0.9065}{0.7051}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6881}{0.5979}}\pgfpathlineto{\pgfqpointxy{0.6821}{0.6034}}\pgfpathlineto{\pgfqpointxy{0.686}{0.5929}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1868}{0.027}}\pgfpathlineto{\pgfqpointxy{0.185}{0.0278}}\pgfpathlineto{\pgfqpointxy{0.1811}{0.0238}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2031}{0.4896}}\pgfpathlineto{\pgfqpointxy{0.1989}{0.4833}}\pgfpathlineto{\pgfqpointxy{0.2035}{0.4812}}\pgfpathlineto{\pgfqpointxy{0.2067}{0.4825}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6356}{0.8333}}\pgfpathlineto{\pgfqpointxy{0.6338}{0.8377}}\pgfpathlineto{\pgfqpointxy{0.6308}{0.8377}}\pgfpathlineto{\pgfqpointxy{0.6276}{0.8313}}\pgfpathlineto{\pgfqpointxy{0.6324}{0.8291}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6416}{0.661}}\pgfpathlineto{\pgfqpointxy{0.6349}{0.659}}\pgfpathlineto{\pgfqpointxy{0.6438}{0.6534}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8843}{0.5452}}\pgfpathlineto{\pgfqpointxy{0.881}{0.5398}}\pgfpathlineto{\pgfqpointxy{0.8851}{0.539}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.658}{0.7452}}\pgfpathlineto{\pgfqpointxy{0.6482}{0.7375}}\pgfpathlineto{\pgfqpointxy{0.6578}{0.7397}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1269}{0.9219}}\pgfpathlineto{\pgfqpointxy{0.1269}{0.9137}}\pgfpathlineto{\pgfqpointxy{0.1354}{0.9175}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1289}{0.6157}}\pgfpathlineto{\pgfqpointxy{0.1216}{0.6155}}\pgfpathlineto{\pgfqpointxy{0.1221}{0.6106}}\pgfpathlineto{\pgfqpointxy{0.1233}{0.6079}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6197}{0.4174}}\pgfpathlineto{\pgfqpointxy{0.6119}{0.4147}}\pgfpathlineto{\pgfqpointxy{0.617}{0.4132}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.444}{0.4521}}\pgfpathlineto{\pgfqpointxy{0.4428}{0.4456}}\pgfpathlineto{\pgfqpointxy{0.4466}{0.4445}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0528}{0.9032}}\pgfpathlineto{\pgfqpointxy{0.0524}{0.9051}}\pgfpathlineto{\pgfqpointxy{0.0491}{0.9054}}\pgfpathlineto{\pgfqpointxy{0.045}{0.8969}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8227}{0.6465}}\pgfpathlineto{\pgfqpointxy{0.8181}{0.6495}}\pgfpathlineto{\pgfqpointxy{0.8176}{0.6411}}\pgfpathlineto{\pgfqpointxy{0.8204}{0.641}}\pgfpathlineto{\pgfqpointxy{0.8256}{0.6427}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4711}{0.1094}}\pgfpathlineto{\pgfqpointxy{0.4647}{0.1071}}\pgfpathlineto{\pgfqpointxy{0.4683}{0.1009}}\pgfpathlineto{\pgfqpointxy{0.4717}{0.1059}}\pgfpathlineto{\pgfqpointxy{0.4718}{0.1071}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7149}{0.2835}}\pgfpathlineto{\pgfqpointxy{0.7062}{0.283}}\pgfpathlineto{\pgfqpointxy{0.7107}{0.2714}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9737}{0.8236}}\pgfpathlineto{\pgfqpointxy{0.9637}{0.8224}}\pgfpathlineto{\pgfqpointxy{0.9616}{0.8219}}\pgfpathlineto{\pgfqpointxy{0.9683}{0.8189}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5145}{0.5008}}\pgfpathlineto{\pgfqpointxy{0.5098}{0.4986}}\pgfpathlineto{\pgfqpointxy{0.5071}{0.4915}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0407}{0.9798}}\pgfpathlineto{\pgfqpointxy{0.0409}{0.9801}}\pgfpathlineto{\pgfqpointxy{0.0374}{0.9822}}\pgfpathlineto{\pgfqpointxy{0.0361}{0.9823}}\pgfpathlineto{\pgfqpointxy{0.0337}{0.9806}}\pgfpathlineto{\pgfqpointxy{0.0338}{0.9778}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8989}{0.8436}}\pgfpathlineto{\pgfqpointxy{0.8929}{0.8384}}\pgfpathlineto{\pgfqpointxy{0.8925}{0.8366}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3947}{0.6613}}\pgfpathlineto{\pgfqpointxy{0.3865}{0.6627}}\pgfpathlineto{\pgfqpointxy{0.3898}{0.6564}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.804}{0.0802}}\pgfpathlineto{\pgfqpointxy{0.8039}{0.0812}}\pgfpathlineto{\pgfqpointxy{0.7972}{0.0821}}\pgfpathlineto{\pgfqpointxy{0.8048}{0.073}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9051}{0.0419}}\pgfpathlineto{\pgfqpointxy{0.901}{0.0437}}\pgfpathlineto{\pgfqpointxy{0.9055}{0.0314}}\pgfpathlineto{\pgfqpointxy{0.9076}{0.0321}}\pgfpathlineto{\pgfqpointxy{0.9092}{0.037}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4849}{0.2934}}\pgfpathlineto{\pgfqpointxy{0.484}{0.2893}}\pgfpathlineto{\pgfqpointxy{0.4884}{0.2859}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6796}{0.4403}}\pgfpathlineto{\pgfqpointxy{0.6753}{0.4387}}\pgfpathlineto{\pgfqpointxy{0.6845}{0.4333}}\pgfpathlineto{\pgfqpointxy{0.6871}{0.4318}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2272}{0.1117}}\pgfpathlineto{\pgfqpointxy{0.2218}{0.1095}}\pgfpathlineto{\pgfqpointxy{0.2283}{0.1078}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9687}{0.8958}}\pgfpathlineto{\pgfqpointxy{0.9626}{0.8959}}\pgfpathlineto{\pgfqpointxy{0.9733}{0.8884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8751}{0.547}}\pgfpathlineto{\pgfqpointxy{0.866}{0.5407}}\pgfpathlineto{\pgfqpointxy{0.8711}{0.5407}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6769}{0.7346}}\pgfpathlineto{\pgfqpointxy{0.6682}{0.7336}}\pgfpathlineto{\pgfqpointxy{0.674}{0.7294}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4493}{0.9025}}\pgfpathlineto{\pgfqpointxy{0.4468}{0.8999}}\pgfpathlineto{\pgfqpointxy{0.4515}{0.8974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6442}{0.7458}}\pgfpathlineto{\pgfqpointxy{0.6399}{0.743}}\pgfpathlineto{\pgfqpointxy{0.6417}{0.737}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5771}{0.4662}}\pgfpathlineto{\pgfqpointxy{0.5763}{0.4677}}\pgfpathlineto{\pgfqpointxy{0.5678}{0.4641}}\pgfpathlineto{\pgfqpointxy{0.5691}{0.4635}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4492}{0.6841}}\pgfpathlineto{\pgfqpointxy{0.4455}{0.6882}}\pgfpathlineto{\pgfqpointxy{0.4399}{0.6777}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1594}{0.596}}\pgfpathlineto{\pgfqpointxy{0.1578}{0.5991}}\pgfpathlineto{\pgfqpointxy{0.155}{0.5912}}\pgfpathlineto{\pgfqpointxy{0.1577}{0.5921}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.671}{0.1021}}\pgfpathlineto{\pgfqpointxy{0.6718}{0.097}}\pgfpathlineto{\pgfqpointxy{0.6735}{0.0974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8693}{0.3269}}\pgfpathlineto{\pgfqpointxy{0.8641}{0.3235}}\pgfpathlineto{\pgfqpointxy{0.8676}{0.3185}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2192}{0.6866}}\pgfpathlineto{\pgfqpointxy{0.21}{0.6839}}\pgfpathlineto{\pgfqpointxy{0.2129}{0.6783}}\pgfpathlineto{\pgfqpointxy{0.2171}{0.6813}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2375}{0.3898}}\pgfpathlineto{\pgfqpointxy{0.2346}{0.3915}}\pgfpathlineto{\pgfqpointxy{0.2308}{0.3863}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2061}{0.7177}}\pgfpathlineto{\pgfqpointxy{0.2057}{0.7201}}\pgfpathlineto{\pgfqpointxy{0.2038}{0.7099}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9621}{0.7295}}\pgfpathlineto{\pgfqpointxy{0.9594}{0.7256}}\pgfpathlineto{\pgfqpointxy{0.9617}{0.7232}}\pgfpathlineto{\pgfqpointxy{0.965}{0.7221}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9451}{0.779}}\pgfpathlineto{\pgfqpointxy{0.9403}{0.7717}}\pgfpathlineto{\pgfqpointxy{0.9455}{0.7724}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2072}{0.2485}}\pgfpathlineto{\pgfqpointxy{0.2131}{0.2462}}\pgfpathlineto{\pgfqpointxy{0.2138}{0.2473}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7039}{0.3555}}\pgfpathlineto{\pgfqpointxy{0.7015}{0.3499}}\pgfpathlineto{\pgfqpointxy{0.7065}{0.3484}}\pgfpathlineto{\pgfqpointxy{0.7067}{0.3487}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5346}{0.8075}}\pgfpathlineto{\pgfqpointxy{0.5299}{0.805}}\pgfpathlineto{\pgfqpointxy{0.531}{0.7973}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4677}{0.1396}}\pgfpathlineto{\pgfqpointxy{0.4628}{0.1407}}\pgfpathlineto{\pgfqpointxy{0.4639}{0.1322}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2662}{0.015}}\pgfpathlineto{\pgfqpointxy{0.2596}{0.0151}}\pgfpathlineto{\pgfqpointxy{0.2598}{0.0137}}\pgfpathlineto{\pgfqpointxy{0.2662}{0.0121}}\pgfpathlineto{\pgfqpointxy{0.2687}{0.0124}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.763}{0.0469}}\pgfpathlineto{\pgfqpointxy{0.7637}{0.0478}}\pgfpathlineto{\pgfqpointxy{0.7558}{0.0486}}\pgfpathlineto{\pgfqpointxy{0.7559}{0.0474}}\pgfpathlineto{\pgfqpointxy{0.7573}{0.0415}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9226}{0.1407}}\pgfpathlineto{\pgfqpointxy{0.9225}{0.1434}}\pgfpathlineto{\pgfqpointxy{0.915}{0.1446}}\pgfpathlineto{\pgfqpointxy{0.915}{0.1363}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1192}{0.5471}}\pgfpathlineto{\pgfqpointxy{0.1192}{0.5492}}\pgfpathlineto{\pgfqpointxy{0.1112}{0.5466}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0461}{0.1467}}\pgfpathlineto{\pgfqpointxy{0.0335}{0.1413}}\pgfpathlineto{\pgfqpointxy{0.0457}{0.1417}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3198}{0.1964}}\pgfpathlineto{\pgfqpointxy{0.3122}{0.1919}}\pgfpathlineto{\pgfqpointxy{0.3166}{0.1839}}\pgfpathlineto{\pgfqpointxy{0.3198}{0.1869}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5595}{0.4817}}\pgfpathlineto{\pgfqpointxy{0.5556}{0.4816}}\pgfpathlineto{\pgfqpointxy{0.5613}{0.4722}}\pgfpathlineto{\pgfqpointxy{0.5631}{0.4759}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0885}{0.6358}}\pgfpathlineto{\pgfqpointxy{0.0876}{0.6383}}\pgfpathlineto{\pgfqpointxy{0.0896}{0.6279}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7967}{0.6764}}\pgfpathlineto{\pgfqpointxy{0.7922}{0.6736}}\pgfpathlineto{\pgfqpointxy{0.7915}{0.6667}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5864}{0.2775}}\pgfpathlineto{\pgfqpointxy{0.5788}{0.2679}}\pgfpathlineto{\pgfqpointxy{0.583}{0.2658}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9575}{0.3078}}\pgfpathlineto{\pgfqpointxy{0.9517}{0.3086}}\pgfpathlineto{\pgfqpointxy{0.955}{0.3046}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5757}{0.0107}}\pgfpathlineto{\pgfqpointxy{0.5731}{0.0109}}\pgfpathlineto{\pgfqpointxy{0.5699}{0.0064}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2638}{0.1534}}\pgfpathlineto{\pgfqpointxy{0.2589}{0.156}}\pgfpathlineto{\pgfqpointxy{0.2549}{0.1531}}\pgfpathlineto{\pgfqpointxy{0.2577}{0.1493}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6471}{0.9274}}\pgfpathlineto{\pgfqpointxy{0.6479}{0.9239}}\pgfpathlineto{\pgfqpointxy{0.6537}{0.9206}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3344}{0.7204}}\pgfpathlineto{\pgfqpointxy{0.3277}{0.7189}}\pgfpathlineto{\pgfqpointxy{0.3243}{0.7164}}\pgfpathlineto{\pgfqpointxy{0.3315}{0.7143}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3195}{0.0736}}\pgfpathlineto{\pgfqpointxy{0.3139}{0.0696}}\pgfpathlineto{\pgfqpointxy{0.3207}{0.0689}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2319}{0.151}}\pgfpathlineto{\pgfqpointxy{0.229}{0.1525}}\pgfpathlineto{\pgfqpointxy{0.2238}{0.1528}}\pgfpathlineto{\pgfqpointxy{0.2277}{0.1441}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3918}{0.1672}}\pgfpathlineto{\pgfqpointxy{0.3927}{0.1622}}\pgfpathlineto{\pgfqpointxy{0.3993}{0.1648}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8804}{0.7207}}\pgfpathlineto{\pgfqpointxy{0.8872}{0.7163}}\pgfpathlineto{\pgfqpointxy{0.8863}{0.7186}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8493}{0.2683}}\pgfpathlineto{\pgfqpointxy{0.8545}{0.2612}}\pgfpathlineto{\pgfqpointxy{0.8574}{0.2633}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0302}{0.0352}}\pgfpathlineto{\pgfqpointxy{0.0281}{0.0379}}\pgfpathlineto{\pgfqpointxy{0.0253}{0.0372}}\pgfpathlineto{\pgfqpointxy{0.0232}{0.0323}}\pgfpathlineto{\pgfqpointxy{0.0241}{0.0295}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2074}{0.4407}}\pgfpathlineto{\pgfqpointxy{0.2019}{0.4428}}\pgfpathlineto{\pgfqpointxy{0.2017}{0.4336}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4978}{0.6239}}\pgfpathlineto{\pgfqpointxy{0.4977}{0.6246}}\pgfpathlineto{\pgfqpointxy{0.4922}{0.6248}}\pgfpathlineto{\pgfqpointxy{0.4886}{0.6224}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3543}{0.8219}}\pgfpathlineto{\pgfqpointxy{0.3467}{0.8152}}\pgfpathlineto{\pgfqpointxy{0.3533}{0.8166}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9733}{0.6235}}\pgfpathlineto{\pgfqpointxy{0.9739}{0.6213}}\pgfpathlineto{\pgfqpointxy{0.9801}{0.6174}}\pgfpathlineto{\pgfqpointxy{0.9838}{0.6196}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0922}{0.7628}}\pgfpathlineto{\pgfqpointxy{0.0933}{0.755}}\pgfpathlineto{\pgfqpointxy{0.0964}{0.7584}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0762}{0.9937}}\pgfpathlineto{\pgfqpointxy{0.0721}{0.9876}}\pgfpathlineto{\pgfqpointxy{0.0823}{0.9879}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9168}{0.6541}}\pgfpathlineto{\pgfqpointxy{0.912}{0.6498}}\pgfpathlineto{\pgfqpointxy{0.9133}{0.6475}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8081}{0.4997}}\pgfpathlineto{\pgfqpointxy{0.8047}{0.4991}}\pgfpathlineto{\pgfqpointxy{0.8021}{0.4944}}\pgfpathlineto{\pgfqpointxy{0.8057}{0.4911}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0168}{0.4595}}\pgfpathlineto{\pgfqpointxy{0.0085}{0.4534}}\pgfpathlineto{\pgfqpointxy{0.007}{0.4503}}\pgfpathlineto{\pgfqpointxy{0.0116}{0.4486}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8016}{0.0315}}\pgfpathlineto{\pgfqpointxy{0.8068}{0.0264}}\pgfpathlineto{\pgfqpointxy{0.8081}{0.0269}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6213}{0.8957}}\pgfpathlineto{\pgfqpointxy{0.6129}{0.8973}}\pgfpathlineto{\pgfqpointxy{0.6153}{0.892}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7633}{0.8443}}\pgfpathlineto{\pgfqpointxy{0.7549}{0.8396}}\pgfpathlineto{\pgfqpointxy{0.7631}{0.8385}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8434}{0.3714}}\pgfpathlineto{\pgfqpointxy{0.8387}{0.3687}}\pgfpathlineto{\pgfqpointxy{0.844}{0.3672}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8901}{0.4534}}\pgfpathlineto{\pgfqpointxy{0.89}{0.4518}}\pgfpathlineto{\pgfqpointxy{0.8899}{0.4479}}\pgfpathlineto{\pgfqpointxy{0.8903}{0.4476}}\pgfpathlineto{\pgfqpointxy{0.8961}{0.4479}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3501}{0.4147}}\pgfpathlineto{\pgfqpointxy{0.3426}{0.416}}\pgfpathlineto{\pgfqpointxy{0.3436}{0.4066}}\pgfpathlineto{\pgfqpointxy{0.3469}{0.4074}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1507}{0.6884}}\pgfpathlineto{\pgfqpointxy{0.1485}{0.688}}\pgfpathlineto{\pgfqpointxy{0.1425}{0.6847}}\pgfpathlineto{\pgfqpointxy{0.1437}{0.6833}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6597}{0.3872}}\pgfpathlineto{\pgfqpointxy{0.6581}{0.3778}}\pgfpathlineto{\pgfqpointxy{0.6588}{0.3769}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0332}{0.2974}}\pgfpathlineto{\pgfqpointxy{0.0307}{0.3003}}\pgfpathlineto{\pgfqpointxy{0.0247}{0.2984}}\pgfpathlineto{\pgfqpointxy{0.0241}{0.2913}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2526}{0.6935}}\pgfpathlineto{\pgfqpointxy{0.2482}{0.698}}\pgfpathlineto{\pgfqpointxy{0.244}{0.6915}}\pgfpathlineto{\pgfqpointxy{0.2444}{0.6904}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.19}{0.2106}}\pgfpathlineto{\pgfqpointxy{0.1869}{0.2137}}\pgfpathlineto{\pgfqpointxy{0.1808}{0.2028}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0731}{0.8251}}\pgfpathlineto{\pgfqpointxy{0.0684}{0.8208}}\pgfpathlineto{\pgfqpointxy{0.0684}{0.8179}}\pgfpathlineto{\pgfqpointxy{0.0732}{0.8115}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0216}{0.7972}}\pgfpathlineto{\pgfqpointxy{0.0157}{0.7984}}\pgfpathlineto{\pgfqpointxy{0.0127}{0.7933}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2136}{0.2975}}\pgfpathlineto{\pgfqpointxy{0.2108}{0.2929}}\pgfpathlineto{\pgfqpointxy{0.2145}{0.2902}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4875}{0.5214}}\pgfpathlineto{\pgfqpointxy{0.489}{0.5157}}\pgfpathlineto{\pgfqpointxy{0.4937}{0.5133}}\pgfpathlineto{\pgfqpointxy{0.4921}{0.518}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3086}{0.7292}}\pgfpathlineto{\pgfqpointxy{0.3007}{0.7311}}\pgfpathlineto{\pgfqpointxy{0.2993}{0.7272}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.806}{0.3959}}\pgfpathlineto{\pgfqpointxy{0.7999}{0.3983}}\pgfpathlineto{\pgfqpointxy{0.7972}{0.3977}}\pgfpathlineto{\pgfqpointxy{0.8066}{0.394}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9476}{0.0245}}\pgfpathlineto{\pgfqpointxy{0.9396}{0.0194}}\pgfpathlineto{\pgfqpointxy{0.9426}{0.0187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6976}{0.3826}}\pgfpathlineto{\pgfqpointxy{0.7029}{0.3759}}\pgfpathlineto{\pgfqpointxy{0.7068}{0.379}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3527}{0.6088}}\pgfpathlineto{\pgfqpointxy{0.35}{0.6083}}\pgfpathlineto{\pgfqpointxy{0.3543}{0.6039}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4905}{0.5482}}\pgfpathlineto{\pgfqpointxy{0.4846}{0.5447}}\pgfpathlineto{\pgfqpointxy{0.4896}{0.5445}}\pgfpathlineto{\pgfqpointxy{0.4914}{0.5451}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9376}{0.8555}}\pgfpathlineto{\pgfqpointxy{0.9299}{0.8546}}\pgfpathlineto{\pgfqpointxy{0.9285}{0.8518}}\pgfpathlineto{\pgfqpointxy{0.931}{0.8497}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.757}{0.5796}}\pgfpathlineto{\pgfqpointxy{0.7501}{0.58}}\pgfpathlineto{\pgfqpointxy{0.7485}{0.5751}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2944}{0.7318}}\pgfpathlineto{\pgfqpointxy{0.2903}{0.7331}}\pgfpathlineto{\pgfqpointxy{0.2912}{0.7255}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4928}{0.7565}}\pgfpathlineto{\pgfqpointxy{0.4932}{0.7581}}\pgfpathlineto{\pgfqpointxy{0.488}{0.7553}}\pgfpathlineto{\pgfqpointxy{0.4873}{0.7494}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1363}{0.4446}}\pgfpathlineto{\pgfqpointxy{0.1278}{0.4478}}\pgfpathlineto{\pgfqpointxy{0.1263}{0.4439}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3081}{0.5597}}\pgfpathlineto{\pgfqpointxy{0.3062}{0.5603}}\pgfpathlineto{\pgfqpointxy{0.3052}{0.5603}}\pgfpathlineto{\pgfqpointxy{0.3043}{0.5508}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5185}{0.0256}}\pgfpathlineto{\pgfqpointxy{0.5134}{0.0208}}\pgfpathlineto{\pgfqpointxy{0.5123}{0.0161}}\pgfpathlineto{\pgfqpointxy{0.5188}{0.0177}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6224}{0.0925}}\pgfpathlineto{\pgfqpointxy{0.6153}{0.0964}}\pgfpathlineto{\pgfqpointxy{0.6168}{0.0878}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3116}{0.9284}}\pgfpathlineto{\pgfqpointxy{0.3076}{0.9289}}\pgfpathlineto{\pgfqpointxy{0.3097}{0.9204}}\pgfpathlineto{\pgfqpointxy{0.3152}{0.9254}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4272}{0.6037}}\pgfpathlineto{\pgfqpointxy{0.4249}{0.5972}}\pgfpathlineto{\pgfqpointxy{0.4325}{0.6011}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4558}{0.2458}}\pgfpathlineto{\pgfqpointxy{0.4518}{0.2476}}\pgfpathlineto{\pgfqpointxy{0.4533}{0.24}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9421}{0.5619}}\pgfpathlineto{\pgfqpointxy{0.9394}{0.561}}\pgfpathlineto{\pgfqpointxy{0.9421}{0.5555}}\pgfpathlineto{\pgfqpointxy{0.9441}{0.5534}}\pgfpathlineto{\pgfqpointxy{0.9465}{0.5541}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0401}{0.936}}\pgfpathlineto{\pgfqpointxy{0.0339}{0.9363}}\pgfpathlineto{\pgfqpointxy{0.0319}{0.9351}}\pgfpathlineto{\pgfqpointxy{0.0364}{0.9321}}\pgfpathlineto{\pgfqpointxy{0.0388}{0.933}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4526}{0.8927}}\pgfpathlineto{\pgfqpointxy{0.4523}{0.8929}}\pgfpathlineto{\pgfqpointxy{0.4432}{0.8895}}\pgfpathlineto{\pgfqpointxy{0.4506}{0.8845}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4663}{0.328}}\pgfpathlineto{\pgfqpointxy{0.4572}{0.3287}}\pgfpathlineto{\pgfqpointxy{0.4634}{0.3228}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3176}{0.8589}}\pgfpathlineto{\pgfqpointxy{0.316}{0.8543}}\pgfpathlineto{\pgfqpointxy{0.3249}{0.8535}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1467}{0.2532}}\pgfpathlineto{\pgfqpointxy{0.1386}{0.2479}}\pgfpathlineto{\pgfqpointxy{0.1462}{0.2456}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4192}{0.7832}}\pgfpathlineto{\pgfqpointxy{0.4096}{0.7796}}\pgfpathlineto{\pgfqpointxy{0.4116}{0.7721}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.362}{0.6117}}\pgfpathlineto{\pgfqpointxy{0.3575}{0.6123}}\pgfpathlineto{\pgfqpointxy{0.3562}{0.603}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1292}{0.1909}}\pgfpathlineto{\pgfqpointxy{0.1241}{0.1887}}\pgfpathlineto{\pgfqpointxy{0.1301}{0.1833}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2852}{0.9501}}\pgfpathlineto{\pgfqpointxy{0.2842}{0.9412}}\pgfpathlineto{\pgfqpointxy{0.2869}{0.9393}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6209}{0.704}}\pgfpathlineto{\pgfqpointxy{0.6166}{0.7017}}\pgfpathlineto{\pgfqpointxy{0.6144}{0.6979}}\pgfpathlineto{\pgfqpointxy{0.613}{0.6951}}\pgfpathlineto{\pgfqpointxy{0.6144}{0.6941}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4557}{0.8435}}\pgfpathlineto{\pgfqpointxy{0.4521}{0.8446}}\pgfpathlineto{\pgfqpointxy{0.445}{0.8421}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8401}{0.5612}}\pgfpathlineto{\pgfqpointxy{0.8395}{0.5527}}\pgfpathlineto{\pgfqpointxy{0.8411}{0.5524}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3122}{0.9635}}\pgfpathlineto{\pgfqpointxy{0.3117}{0.9655}}\pgfpathlineto{\pgfqpointxy{0.3073}{0.9604}}\pgfpathlineto{\pgfqpointxy{0.312}{0.9554}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5093}{0.748}}\pgfpathlineto{\pgfqpointxy{0.5062}{0.7468}}\pgfpathlineto{\pgfqpointxy{0.517}{0.7447}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3337}{0.9313}}\pgfpathlineto{\pgfqpointxy{0.3321}{0.9304}}\pgfpathlineto{\pgfqpointxy{0.3286}{0.9231}}\pgfpathlineto{\pgfqpointxy{0.3338}{0.9244}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9924}{0.6237}}\pgfpathlineto{\pgfqpointxy{0.9849}{0.6238}}\pgfpathlineto{\pgfqpointxy{0.9879}{0.6191}}\pgfpathlineto{\pgfqpointxy{0.9902}{0.6182}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7305}{0.6011}}\pgfpathlineto{\pgfqpointxy{0.7278}{0.6022}}\pgfpathlineto{\pgfqpointxy{0.7283}{0.5913}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8028}{0.3316}}\pgfpathlineto{\pgfqpointxy{0.7999}{0.3312}}\pgfpathlineto{\pgfqpointxy{0.7974}{0.3267}}\pgfpathlineto{\pgfqpointxy{0.8005}{0.3262}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0689}{0.7585}}\pgfpathlineto{\pgfqpointxy{0.0675}{0.761}}\pgfpathlineto{\pgfqpointxy{0.0649}{0.7556}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1552}{0.9034}}\pgfpathlineto{\pgfqpointxy{0.1502}{0.8998}}\pgfpathlineto{\pgfqpointxy{0.1591}{0.8934}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2645}{0.7825}}\pgfpathlineto{\pgfqpointxy{0.262}{0.7858}}\pgfpathlineto{\pgfqpointxy{0.2609}{0.7788}}\pgfpathlineto{\pgfqpointxy{0.2639}{0.7775}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2822}{0.4993}}\pgfpathlineto{\pgfqpointxy{0.2797}{0.501}}\pgfpathlineto{\pgfqpointxy{0.2781}{0.4971}}\pgfpathlineto{\pgfqpointxy{0.2804}{0.491}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.597}{0.287}}\pgfpathlineto{\pgfqpointxy{0.5929}{0.2893}}\pgfpathlineto{\pgfqpointxy{0.596}{0.2807}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8785}{0.4501}}\pgfpathlineto{\pgfqpointxy{0.8738}{0.4476}}\pgfpathlineto{\pgfqpointxy{0.8777}{0.4441}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4099}{0.9873}}\pgfpathlineto{\pgfqpointxy{0.4031}{0.9878}}\pgfpathlineto{\pgfqpointxy{0.4035}{0.9788}}\pgfpathlineto{\pgfqpointxy{0.4072}{0.9796}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9577}{0.6721}}\pgfpathlineto{\pgfqpointxy{0.9548}{0.6773}}\pgfpathlineto{\pgfqpointxy{0.9539}{0.6735}}\pgfpathlineto{\pgfqpointxy{0.9571}{0.6654}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8824}{0.8044}}\pgfpathlineto{\pgfqpointxy{0.8816}{0.8033}}\pgfpathlineto{\pgfqpointxy{0.8835}{0.8005}}\pgfpathlineto{\pgfqpointxy{0.8905}{0.7982}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6946}{0.2857}}\pgfpathlineto{\pgfqpointxy{0.6908}{0.2879}}\pgfpathlineto{\pgfqpointxy{0.6907}{0.2878}}\pgfpathlineto{\pgfqpointxy{0.6917}{0.2789}}\pgfpathlineto{\pgfqpointxy{0.6938}{0.2804}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3387}{0.2273}}\pgfpathlineto{\pgfqpointxy{0.3386}{0.2289}}\pgfpathlineto{\pgfqpointxy{0.3308}{0.2251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7985}{0.7843}}\pgfpathlineto{\pgfqpointxy{0.7996}{0.7764}}\pgfpathlineto{\pgfqpointxy{0.8023}{0.7754}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5382}{0.8759}}\pgfpathlineto{\pgfqpointxy{0.5353}{0.8782}}\pgfpathlineto{\pgfqpointxy{0.5335}{0.8737}}\pgfpathlineto{\pgfqpointxy{0.5364}{0.8705}}\pgfpathlineto{\pgfqpointxy{0.5393}{0.8743}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8042}{0.5227}}\pgfpathlineto{\pgfqpointxy{0.7986}{0.5182}}\pgfpathlineto{\pgfqpointxy{0.8006}{0.5177}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5728}{0.4126}}\pgfpathlineto{\pgfqpointxy{0.5639}{0.4147}}\pgfpathlineto{\pgfqpointxy{0.5652}{0.4085}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.154}{0.6899}}\pgfpathlineto{\pgfqpointxy{0.149}{0.6859}}\pgfpathlineto{\pgfqpointxy{0.1561}{0.6807}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.017}{0.7419}}\pgfpathlineto{\pgfqpointxy{0.0082}{0.7368}}\pgfpathlineto{\pgfqpointxy{0.0173}{0.7354}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4118}{0.4319}}\pgfpathlineto{\pgfqpointxy{0.4026}{0.4316}}\pgfpathlineto{\pgfqpointxy{0.4075}{0.4277}}\pgfpathlineto{\pgfqpointxy{0.4086}{0.4285}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0491}{0.5147}}\pgfpathlineto{\pgfqpointxy{0.0461}{0.5095}}\pgfpathlineto{\pgfqpointxy{0.0473}{0.5074}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4857}{0.87}}\pgfpathlineto{\pgfqpointxy{0.4746}{0.8637}}\pgfpathlineto{\pgfqpointxy{0.4806}{0.8599}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5645}{0.2381}}\pgfpathlineto{\pgfqpointxy{0.5636}{0.2355}}\pgfpathlineto{\pgfqpointxy{0.5706}{0.2317}}\pgfpathlineto{\pgfqpointxy{0.5715}{0.2331}}\pgfpathlineto{\pgfqpointxy{0.5703}{0.237}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.366}{0.8951}}\pgfpathlineto{\pgfqpointxy{0.3607}{0.8963}}\pgfpathlineto{\pgfqpointxy{0.358}{0.8909}}\pgfpathlineto{\pgfqpointxy{0.3639}{0.8936}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3612}{0.2417}}\pgfpathlineto{\pgfqpointxy{0.357}{0.2394}}\pgfpathlineto{\pgfqpointxy{0.3639}{0.2332}}\pgfpathlineto{\pgfqpointxy{0.3643}{0.234}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.557}{0.4783}}\pgfpathlineto{\pgfqpointxy{0.5528}{0.4753}}\pgfpathlineto{\pgfqpointxy{0.5595}{0.4705}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7612}{0.3678}}\pgfpathlineto{\pgfqpointxy{0.7589}{0.3695}}\pgfpathlineto{\pgfqpointxy{0.7559}{0.3664}}\pgfpathlineto{\pgfqpointxy{0.756}{0.3603}}\pgfpathlineto{\pgfqpointxy{0.7603}{0.3601}}\pgfpathlineto{\pgfqpointxy{0.7636}{0.3617}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8879}{0.7658}}\pgfpathlineto{\pgfqpointxy{0.8806}{0.766}}\pgfpathlineto{\pgfqpointxy{0.8923}{0.7637}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4589}{0.5968}}\pgfpathlineto{\pgfqpointxy{0.452}{0.5896}}\pgfpathlineto{\pgfqpointxy{0.4554}{0.5861}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4864}{0.7169}}\pgfpathlineto{\pgfqpointxy{0.4834}{0.7181}}\pgfpathlineto{\pgfqpointxy{0.4907}{0.711}}\pgfpathlineto{\pgfqpointxy{0.4905}{0.7127}}\pgfpathlineto{\pgfqpointxy{0.4903}{0.713}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4723}{0.7163}}\pgfpathlineto{\pgfqpointxy{0.4672}{0.7162}}\pgfpathlineto{\pgfqpointxy{0.4651}{0.7157}}\pgfpathlineto{\pgfqpointxy{0.4681}{0.7128}}\pgfpathlineto{\pgfqpointxy{0.4732}{0.7156}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1232}{0.9108}}\pgfpathlineto{\pgfqpointxy{0.114}{0.9099}}\pgfpathlineto{\pgfqpointxy{0.1133}{0.9064}}\pgfpathlineto{\pgfqpointxy{0.1178}{0.9026}}\pgfpathlineto{\pgfqpointxy{0.1212}{0.901}}\pgfpathlineto{\pgfqpointxy{0.1239}{0.9076}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.719}{0.7147}}\pgfpathlineto{\pgfqpointxy{0.7127}{0.7135}}\pgfpathlineto{\pgfqpointxy{0.7173}{0.7058}}\pgfpathlineto{\pgfqpointxy{0.7218}{0.7085}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3955}{0.086}}\pgfpathlineto{\pgfqpointxy{0.3901}{0.085}}\pgfpathlineto{\pgfqpointxy{0.3915}{0.0754}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7845}{0.8971}}\pgfpathlineto{\pgfqpointxy{0.7796}{0.8975}}\pgfpathlineto{\pgfqpointxy{0.7867}{0.8921}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3858}{0.6179}}\pgfpathlineto{\pgfqpointxy{0.3853}{0.6102}}\pgfpathlineto{\pgfqpointxy{0.3903}{0.6134}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2652}{0.4285}}\pgfpathlineto{\pgfqpointxy{0.2651}{0.4303}}\pgfpathlineto{\pgfqpointxy{0.2598}{0.421}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8682}{0.5911}}\pgfpathlineto{\pgfqpointxy{0.8613}{0.5818}}\pgfpathlineto{\pgfqpointxy{0.87}{0.586}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.604}{0.7095}}\pgfpathlineto{\pgfqpointxy{0.6009}{0.7095}}\pgfpathlineto{\pgfqpointxy{0.5955}{0.7077}}\pgfpathlineto{\pgfqpointxy{0.5986}{0.702}}\pgfpathlineto{\pgfqpointxy{0.6044}{0.7051}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5338}{0.9635}}\pgfpathlineto{\pgfqpointxy{0.5263}{0.9679}}\pgfpathlineto{\pgfqpointxy{0.526}{0.9617}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1975}{0.6492}}\pgfpathlineto{\pgfqpointxy{0.1935}{0.651}}\pgfpathlineto{\pgfqpointxy{0.1926}{0.6497}}\pgfpathlineto{\pgfqpointxy{0.1929}{0.6434}}\pgfpathlineto{\pgfqpointxy{0.1958}{0.6433}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.671}{0.2538}}\pgfpathlineto{\pgfqpointxy{0.6692}{0.2559}}\pgfpathlineto{\pgfqpointxy{0.6664}{0.2515}}\pgfpathlineto{\pgfqpointxy{0.6673}{0.2506}}\pgfpathlineto{\pgfqpointxy{0.67}{0.2511}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2218}{0.0298}}\pgfpathlineto{\pgfqpointxy{0.2205}{0.0307}}\pgfpathlineto{\pgfqpointxy{0.2116}{0.0335}}\pgfpathlineto{\pgfqpointxy{0.216}{0.026}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4463}{0.5459}}\pgfpathlineto{\pgfqpointxy{0.4392}{0.5422}}\pgfpathlineto{\pgfqpointxy{0.4428}{0.5365}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.817}{0.2447}}\pgfpathlineto{\pgfqpointxy{0.8146}{0.2479}}\pgfpathlineto{\pgfqpointxy{0.8069}{0.2403}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7092}{0.7501}}\pgfpathlineto{\pgfqpointxy{0.7057}{0.7533}}\pgfpathlineto{\pgfqpointxy{0.7039}{0.7436}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6278}{0.31}}\pgfpathlineto{\pgfqpointxy{0.6255}{0.3104}}\pgfpathlineto{\pgfqpointxy{0.6309}{0.3033}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2612}{0.7078}}\pgfpathlineto{\pgfqpointxy{0.2552}{0.7031}}\pgfpathlineto{\pgfqpointxy{0.2611}{0.7019}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9167}{0.6708}}\pgfpathlineto{\pgfqpointxy{0.9199}{0.669}}\pgfpathlineto{\pgfqpointxy{0.9294}{0.6677}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8883}{0.4761}}\pgfpathlineto{\pgfqpointxy{0.882}{0.479}}\pgfpathlineto{\pgfqpointxy{0.8803}{0.473}}\pgfpathlineto{\pgfqpointxy{0.8829}{0.4711}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7769}{0.3478}}\pgfpathlineto{\pgfqpointxy{0.7791}{0.3411}}\pgfpathlineto{\pgfqpointxy{0.7804}{0.3425}}\pgfpathlineto{\pgfqpointxy{0.7826}{0.3456}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.989}{0.2504}}\pgfpathlineto{\pgfqpointxy{0.9854}{0.2488}}\pgfpathlineto{\pgfqpointxy{0.9902}{0.2465}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1116}{0.4517}}\pgfpathlineto{\pgfqpointxy{0.1101}{0.4468}}\pgfpathlineto{\pgfqpointxy{0.1195}{0.4429}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.813}{0.0971}}\pgfpathlineto{\pgfqpointxy{0.8064}{0.0938}}\pgfpathlineto{\pgfqpointxy{0.8101}{0.0911}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2112}{0.3493}}\pgfpathlineto{\pgfqpointxy{0.2086}{0.3483}}\pgfpathlineto{\pgfqpointxy{0.2131}{0.3426}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4167}{0.0205}}\pgfpathlineto{\pgfqpointxy{0.4083}{0.0215}}\pgfpathlineto{\pgfqpointxy{0.4077}{0.0171}}\pgfpathlineto{\pgfqpointxy{0.4124}{0.0147}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2686}{0.5589}}\pgfpathlineto{\pgfqpointxy{0.2614}{0.5617}}\pgfpathlineto{\pgfqpointxy{0.2602}{0.5599}}\pgfpathlineto{\pgfqpointxy{0.2637}{0.5548}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8972}{0.5914}}\pgfpathlineto{\pgfqpointxy{0.8875}{0.5904}}\pgfpathlineto{\pgfqpointxy{0.8881}{0.5871}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2816}{0.6257}}\pgfpathlineto{\pgfqpointxy{0.2708}{0.6231}}\pgfpathlineto{\pgfqpointxy{0.2697}{0.6214}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1856}{0.7326}}\pgfpathlineto{\pgfqpointxy{0.1835}{0.7332}}\pgfpathlineto{\pgfqpointxy{0.1878}{0.7267}}\pgfpathlineto{\pgfqpointxy{0.1896}{0.7293}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9982}{0.5856}}\pgfpathlineto{\pgfqpointxy{0.9926}{0.587}}\pgfpathlineto{\pgfqpointxy{0.9894}{0.5848}}\pgfpathlineto{\pgfqpointxy{0.9877}{0.5809}}\pgfpathlineto{\pgfqpointxy{0.992}{0.577}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0277}{0.8854}}\pgfpathlineto{\pgfqpointxy{0.0247}{0.88}}\pgfpathlineto{\pgfqpointxy{0.0224}{0.875}}\pgfpathlineto{\pgfqpointxy{0.0298}{0.8776}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4137}{0.5383}}\pgfpathlineto{\pgfqpointxy{0.4055}{0.5324}}\pgfpathlineto{\pgfqpointxy{0.4134}{0.53}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4481}{0.466}}\pgfpathlineto{\pgfqpointxy{0.4438}{0.4668}}\pgfpathlineto{\pgfqpointxy{0.4428}{0.4573}}\pgfpathlineto{\pgfqpointxy{0.4499}{0.4627}}\pgfpathlineto{\pgfqpointxy{0.4494}{0.4638}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9652}{0.0759}}\pgfpathlineto{\pgfqpointxy{0.9596}{0.0746}}\pgfpathlineto{\pgfqpointxy{0.9636}{0.0675}}\pgfpathlineto{\pgfqpointxy{0.9681}{0.0664}}\pgfpathlineto{\pgfqpointxy{0.968}{0.0668}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1141}{0.4162}}\pgfpathlineto{\pgfqpointxy{0.1129}{0.418}}\pgfpathlineto{\pgfqpointxy{0.1108}{0.4169}}\pgfpathlineto{\pgfqpointxy{0.1132}{0.4092}}\pgfpathlineto{\pgfqpointxy{0.1142}{0.4094}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5474}{0.4563}}\pgfpathlineto{\pgfqpointxy{0.5427}{0.458}}\pgfpathlineto{\pgfqpointxy{0.5397}{0.4531}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5636}{0.1401}}\pgfpathlineto{\pgfqpointxy{0.5627}{0.1402}}\pgfpathlineto{\pgfqpointxy{0.5636}{0.1352}}\pgfpathlineto{\pgfqpointxy{0.5649}{0.1312}}\pgfpathlineto{\pgfqpointxy{0.5675}{0.1328}}\pgfpathlineto{\pgfqpointxy{0.5698}{0.1353}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6236}{0.1436}}\pgfpathlineto{\pgfqpointxy{0.621}{0.1459}}\pgfpathlineto{\pgfqpointxy{0.6205}{0.1408}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8766}{0.75}}\pgfpathlineto{\pgfqpointxy{0.8778}{0.7449}}\pgfpathlineto{\pgfqpointxy{0.8837}{0.7431}}\pgfpathlineto{\pgfqpointxy{0.8852}{0.7471}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.327}{0.459}}\pgfpathlineto{\pgfqpointxy{0.3249}{0.4592}}\pgfpathlineto{\pgfqpointxy{0.323}{0.459}}\pgfpathlineto{\pgfqpointxy{0.3169}{0.4567}}\pgfpathlineto{\pgfqpointxy{0.3258}{0.4556}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9275}{0.0521}}\pgfpathlineto{\pgfqpointxy{0.9273}{0.0526}}\pgfpathlineto{\pgfqpointxy{0.9237}{0.0551}}\pgfpathlineto{\pgfqpointxy{0.9242}{0.0453}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4888}{0.7076}}\pgfpathlineto{\pgfqpointxy{0.4989}{0.7004}}\pgfpathlineto{\pgfqpointxy{0.4994}{0.7034}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5182}{0.2803}}\pgfpathlineto{\pgfqpointxy{0.5154}{0.2823}}\pgfpathlineto{\pgfqpointxy{0.5084}{0.2734}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8477}{0.0337}}\pgfpathlineto{\pgfqpointxy{0.843}{0.0339}}\pgfpathlineto{\pgfqpointxy{0.8455}{0.0252}}\pgfpathlineto{\pgfqpointxy{0.8485}{0.0276}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4481}{0.0903}}\pgfpathlineto{\pgfqpointxy{0.4476}{0.0904}}\pgfpathlineto{\pgfqpointxy{0.4396}{0.0897}}\pgfpathlineto{\pgfqpointxy{0.4416}{0.0832}}\pgfpathlineto{\pgfqpointxy{0.4443}{0.0834}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6493}{0.8416}}\pgfpathlineto{\pgfqpointxy{0.6461}{0.8349}}\pgfpathlineto{\pgfqpointxy{0.6561}{0.834}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7958}{0.2129}}\pgfpathlineto{\pgfqpointxy{0.7922}{0.2156}}\pgfpathlineto{\pgfqpointxy{0.7917}{0.2129}}\pgfpathlineto{\pgfqpointxy{0.7922}{0.2076}}\pgfpathlineto{\pgfqpointxy{0.7924}{0.2066}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3531}{0.1203}}\pgfpathlineto{\pgfqpointxy{0.3499}{0.1119}}\pgfpathlineto{\pgfqpointxy{0.3542}{0.1139}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9106}{0.527}}\pgfpathlineto{\pgfqpointxy{0.9002}{0.5283}}\pgfpathlineto{\pgfqpointxy{0.9108}{0.5227}}\pgfpathlineto{\pgfqpointxy{0.9117}{0.5248}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1058}{0.2707}}\pgfpathlineto{\pgfqpointxy{0.1047}{0.2727}}\pgfpathlineto{\pgfqpointxy{0.0971}{0.2682}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7174}{0.6607}}\pgfpathlineto{\pgfqpointxy{0.7231}{0.6565}}\pgfpathlineto{\pgfqpointxy{0.7237}{0.6589}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5362}{0.2891}}\pgfpathlineto{\pgfqpointxy{0.5316}{0.2871}}\pgfpathlineto{\pgfqpointxy{0.5345}{0.2831}}\pgfpathlineto{\pgfqpointxy{0.5364}{0.2848}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2287}{0.0387}}\pgfpathlineto{\pgfqpointxy{0.2251}{0.0418}}\pgfpathlineto{\pgfqpointxy{0.2242}{0.0395}}\pgfpathlineto{\pgfqpointxy{0.2296}{0.0333}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9031}{0.256}}\pgfpathlineto{\pgfqpointxy{0.8912}{0.2521}}\pgfpathlineto{\pgfqpointxy{0.8958}{0.249}}\pgfpathlineto{\pgfqpointxy{0.8984}{0.2491}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9021}{0.5217}}\pgfpathlineto{\pgfqpointxy{0.9001}{0.521}}\pgfpathlineto{\pgfqpointxy{0.8958}{0.5177}}\pgfpathlineto{\pgfqpointxy{0.8987}{0.5173}}\pgfpathlineto{\pgfqpointxy{0.9062}{0.5163}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0653}{0.5014}}\pgfpathlineto{\pgfqpointxy{0.0635}{0.4949}}\pgfpathlineto{\pgfqpointxy{0.0684}{0.4919}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4183}{0.8288}}\pgfpathlineto{\pgfqpointxy{0.4127}{0.8326}}\pgfpathlineto{\pgfqpointxy{0.4098}{0.8323}}\pgfpathlineto{\pgfqpointxy{0.4099}{0.824}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9874}{0.181}}\pgfpathlineto{\pgfqpointxy{0.9869}{0.1813}}\pgfpathlineto{\pgfqpointxy{0.9889}{0.1795}}\pgfpathlineto{\pgfqpointxy{0.9959}{0.1738}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1027}{0.654}}\pgfpathlineto{\pgfqpointxy{0.1012}{0.6548}}\pgfpathlineto{\pgfqpointxy{0.1004}{0.6454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8506}{0.2518}}\pgfpathlineto{\pgfqpointxy{0.8451}{0.246}}\pgfpathlineto{\pgfqpointxy{0.8488}{0.2462}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8561}{0.0217}}\pgfpathlineto{\pgfqpointxy{0.8534}{0.0162}}\pgfpathlineto{\pgfqpointxy{0.8602}{0.0146}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9949}{0.3266}}\pgfpathlineto{\pgfqpointxy{0.9859}{0.3265}}\pgfpathlineto{\pgfqpointxy{0.9928}{0.3243}}\pgfpathlineto{\pgfqpointxy{0.9959}{0.3254}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0875}{0.7908}}\pgfpathlineto{\pgfqpointxy{0.0835}{0.7936}}\pgfpathlineto{\pgfqpointxy{0.0805}{0.7944}}\pgfpathlineto{\pgfqpointxy{0.0827}{0.7858}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4922}{0.8235}}\pgfpathlineto{\pgfqpointxy{0.4912}{0.8277}}\pgfpathlineto{\pgfqpointxy{0.4897}{0.8278}}\pgfpathlineto{\pgfqpointxy{0.49}{0.8182}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6081}{0.3586}}\pgfpathlineto{\pgfqpointxy{0.6099}{0.3461}}\pgfpathlineto{\pgfqpointxy{0.6132}{0.3509}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2347}{0.1304}}\pgfpathlineto{\pgfqpointxy{0.227}{0.1326}}\pgfpathlineto{\pgfqpointxy{0.227}{0.1265}}\pgfpathlineto{\pgfqpointxy{0.2288}{0.1242}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0456}{0.7296}}\pgfpathlineto{\pgfqpointxy{0.049}{0.721}}\pgfpathlineto{\pgfqpointxy{0.0506}{0.7196}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9152}{0.9926}}\pgfpathlineto{\pgfqpointxy{0.9154}{0.996}}\pgfpathlineto{\pgfqpointxy{0.9114}{0.9928}}\pgfpathlineto{\pgfqpointxy{0.9126}{0.9862}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7659}{0.7078}}\pgfpathlineto{\pgfqpointxy{0.762}{0.7069}}\pgfpathlineto{\pgfqpointxy{0.7625}{0.7019}}\pgfpathlineto{\pgfqpointxy{0.7652}{0.6994}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6103}{0.0489}}\pgfpathlineto{\pgfqpointxy{0.6067}{0.047}}\pgfpathlineto{\pgfqpointxy{0.6118}{0.0454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9713}{0.0626}}\pgfpathlineto{\pgfqpointxy{0.9673}{0.0648}}\pgfpathlineto{\pgfqpointxy{0.9671}{0.0582}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8446}{0.5124}}\pgfpathlineto{\pgfqpointxy{0.8412}{0.5021}}\pgfpathlineto{\pgfqpointxy{0.8443}{0.5009}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9043}{0.9802}}\pgfpathlineto{\pgfqpointxy{0.9014}{0.9779}}\pgfpathlineto{\pgfqpointxy{0.9033}{0.9737}}\pgfpathlineto{\pgfqpointxy{0.9062}{0.9709}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3829}{0.0658}}\pgfpathlineto{\pgfqpointxy{0.3815}{0.0605}}\pgfpathlineto{\pgfqpointxy{0.3891}{0.0577}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4132}{0.7459}}\pgfpathlineto{\pgfqpointxy{0.4096}{0.7424}}\pgfpathlineto{\pgfqpointxy{0.4123}{0.7411}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1543}{0.1663}}\pgfpathlineto{\pgfqpointxy{0.1544}{0.1684}}\pgfpathlineto{\pgfqpointxy{0.1499}{0.1681}}\pgfpathlineto{\pgfqpointxy{0.1485}{0.1673}}\pgfpathlineto{\pgfqpointxy{0.1522}{0.1602}}\pgfpathlineto{\pgfqpointxy{0.1536}{0.1603}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2267}{0.4941}}\pgfpathlineto{\pgfqpointxy{0.2196}{0.4977}}\pgfpathlineto{\pgfqpointxy{0.2146}{0.4919}}\pgfpathlineto{\pgfqpointxy{0.2194}{0.492}}\pgfpathlineto{\pgfqpointxy{0.2253}{0.4924}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5486}{0.333}}\pgfpathlineto{\pgfqpointxy{0.5417}{0.3341}}\pgfpathlineto{\pgfqpointxy{0.5424}{0.3282}}\pgfpathlineto{\pgfqpointxy{0.5438}{0.3266}}\pgfpathlineto{\pgfqpointxy{0.5531}{0.3263}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8885}{0.0538}}\pgfpathlineto{\pgfqpointxy{0.8858}{0.0512}}\pgfpathlineto{\pgfqpointxy{0.8918}{0.0504}}\pgfpathlineto{\pgfqpointxy{0.8942}{0.0528}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5287}{0.3745}}\pgfpathlineto{\pgfqpointxy{0.53}{0.3707}}\pgfpathlineto{\pgfqpointxy{0.5336}{0.3658}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.56}{0.5102}}\pgfpathlineto{\pgfqpointxy{0.5604}{0.5079}}\pgfpathlineto{\pgfqpointxy{0.5683}{0.5075}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0798}{0.5972}}\pgfpathlineto{\pgfqpointxy{0.0718}{0.5985}}\pgfpathlineto{\pgfqpointxy{0.0766}{0.5918}}\pgfpathlineto{\pgfqpointxy{0.0785}{0.5949}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4543}{0.18}}\pgfpathlineto{\pgfqpointxy{0.4488}{0.1849}}\pgfpathlineto{\pgfqpointxy{0.4462}{0.1774}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9808}{0.2968}}\pgfpathlineto{\pgfqpointxy{0.9703}{0.299}}\pgfpathlineto{\pgfqpointxy{0.9707}{0.2971}}\pgfpathlineto{\pgfqpointxy{0.971}{0.2958}}\pgfpathlineto{\pgfqpointxy{0.9717}{0.2942}}\pgfpathlineto{\pgfqpointxy{0.9739}{0.2928}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8422}{0.9224}}\pgfpathlineto{\pgfqpointxy{0.8401}{0.9242}}\pgfpathlineto{\pgfqpointxy{0.8348}{0.9224}}\pgfpathlineto{\pgfqpointxy{0.8391}{0.9164}}\pgfpathlineto{\pgfqpointxy{0.8421}{0.9155}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7361}{0.8303}}\pgfpathlineto{\pgfqpointxy{0.7251}{0.8276}}\pgfpathlineto{\pgfqpointxy{0.7322}{0.8244}}\pgfpathlineto{\pgfqpointxy{0.7351}{0.8273}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3789}{0.2847}}\pgfpathlineto{\pgfqpointxy{0.3812}{0.2766}}\pgfpathlineto{\pgfqpointxy{0.3818}{0.2756}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6374}{0.0363}}\pgfpathlineto{\pgfqpointxy{0.637}{0.0329}}\pgfpathlineto{\pgfqpointxy{0.6396}{0.0251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4395}{0.8735}}\pgfpathlineto{\pgfqpointxy{0.4295}{0.8741}}\pgfpathlineto{\pgfqpointxy{0.4325}{0.8719}}\pgfpathlineto{\pgfqpointxy{0.4397}{0.8679}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1195}{0.5949}}\pgfpathlineto{\pgfqpointxy{0.1139}{0.5926}}\pgfpathlineto{\pgfqpointxy{0.1197}{0.5861}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0222}{0.9286}}\pgfpathlineto{\pgfqpointxy{0.0227}{0.9194}}\pgfpathlineto{\pgfqpointxy{0.0296}{0.919}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2027}{0.0839}}\pgfpathlineto{\pgfqpointxy{0.1945}{0.0855}}\pgfpathlineto{\pgfqpointxy{0.1945}{0.0825}}\pgfpathlineto{\pgfqpointxy{0.1984}{0.0771}}\pgfpathlineto{\pgfqpointxy{0.2015}{0.0768}}\pgfpathlineto{\pgfqpointxy{0.2052}{0.0825}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2315}{0.0172}}\pgfpathlineto{\pgfqpointxy{0.2265}{0.016}}\pgfpathlineto{\pgfqpointxy{0.2307}{0.0101}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8767}{0.9626}}\pgfpathlineto{\pgfqpointxy{0.8768}{0.9645}}\pgfpathlineto{\pgfqpointxy{0.8681}{0.9648}}\pgfpathlineto{\pgfqpointxy{0.8743}{0.9589}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4855}{0.2962}}\pgfpathlineto{\pgfqpointxy{0.4786}{0.2976}}\pgfpathlineto{\pgfqpointxy{0.4815}{0.2907}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2185}{0.489}}\pgfpathlineto{\pgfqpointxy{0.2117}{0.49}}\pgfpathlineto{\pgfqpointxy{0.2151}{0.4828}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2916}{0.4509}}\pgfpathlineto{\pgfqpointxy{0.2937}{0.4404}}\pgfpathlineto{\pgfqpointxy{0.2967}{0.4423}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7466}{0.6287}}\pgfpathlineto{\pgfqpointxy{0.7438}{0.6287}}\pgfpathlineto{\pgfqpointxy{0.7364}{0.6264}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.98}{0.7593}}\pgfpathlineto{\pgfqpointxy{0.9812}{0.7574}}\pgfpathlineto{\pgfqpointxy{0.9895}{0.7523}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8438}{0.2634}}\pgfpathlineto{\pgfqpointxy{0.8389}{0.2625}}\pgfpathlineto{\pgfqpointxy{0.8384}{0.2619}}\pgfpathlineto{\pgfqpointxy{0.8413}{0.2567}}\pgfpathlineto{\pgfqpointxy{0.8438}{0.2597}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5524}{0.6785}}\pgfpathlineto{\pgfqpointxy{0.5487}{0.6677}}\pgfpathlineto{\pgfqpointxy{0.5524}{0.6672}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5697}{0.7958}}\pgfpathlineto{\pgfqpointxy{0.5698}{0.7874}}\pgfpathlineto{\pgfqpointxy{0.5779}{0.7921}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.683}{0.5332}}\pgfpathlineto{\pgfqpointxy{0.6909}{0.5301}}\pgfpathlineto{\pgfqpointxy{0.6925}{0.531}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.773}{0.6364}}\pgfpathlineto{\pgfqpointxy{0.7765}{0.6308}}\pgfpathlineto{\pgfqpointxy{0.7804}{0.6278}}\pgfpathlineto{\pgfqpointxy{0.7828}{0.6306}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.061}{0.6504}}\pgfpathlineto{\pgfqpointxy{0.0531}{0.6492}}\pgfpathlineto{\pgfqpointxy{0.0576}{0.6456}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8107}{0.654}}\pgfpathlineto{\pgfqpointxy{0.8089}{0.6507}}\pgfpathlineto{\pgfqpointxy{0.8145}{0.6446}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6836}{0.3798}}\pgfpathlineto{\pgfqpointxy{0.6813}{0.3823}}\pgfpathlineto{\pgfqpointxy{0.6804}{0.3733}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4152}{0.4055}}\pgfpathlineto{\pgfqpointxy{0.4132}{0.4092}}\pgfpathlineto{\pgfqpointxy{0.4125}{0.4062}}\pgfpathlineto{\pgfqpointxy{0.4156}{0.3985}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1029}{0.702}}\pgfpathlineto{\pgfqpointxy{0.1005}{0.7029}}\pgfpathlineto{\pgfqpointxy{0.0996}{0.7025}}\pgfpathlineto{\pgfqpointxy{0.0999}{0.7016}}\pgfpathlineto{\pgfqpointxy{0.1054}{0.6941}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5403}{0.8675}}\pgfpathlineto{\pgfqpointxy{0.5453}{0.8629}}\pgfpathlineto{\pgfqpointxy{0.5491}{0.8637}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6518}{0.0943}}\pgfpathlineto{\pgfqpointxy{0.6464}{0.0924}}\pgfpathlineto{\pgfqpointxy{0.6429}{0.0886}}\pgfpathlineto{\pgfqpointxy{0.6448}{0.0875}}\pgfpathlineto{\pgfqpointxy{0.6495}{0.0892}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0363}{0.0991}}\pgfpathlineto{\pgfqpointxy{0.033}{0.1005}}\pgfpathlineto{\pgfqpointxy{0.0347}{0.0929}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7708}{0.5415}}\pgfpathlineto{\pgfqpointxy{0.7675}{0.5381}}\pgfpathlineto{\pgfqpointxy{0.771}{0.5348}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0062}{0.8518}}\pgfpathlineto{\pgfqpointxy{0.0053}{0.8447}}\pgfpathlineto{\pgfqpointxy{0.0112}{0.8388}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6054}{0.8279}}\pgfpathlineto{\pgfqpointxy{0.6053}{0.8288}}\pgfpathlineto{\pgfqpointxy{0.6028}{0.8219}}\pgfpathlineto{\pgfqpointxy{0.605}{0.8199}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5922}{0.5852}}\pgfpathlineto{\pgfqpointxy{0.59}{0.5871}}\pgfpathlineto{\pgfqpointxy{0.5866}{0.5811}}\pgfpathlineto{\pgfqpointxy{0.5935}{0.5798}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9127}{0.8168}}\pgfpathlineto{\pgfqpointxy{0.9013}{0.8137}}\pgfpathlineto{\pgfqpointxy{0.9095}{0.8096}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2899}{0.7747}}\pgfpathlineto{\pgfqpointxy{0.2999}{0.7721}}\pgfpathlineto{\pgfqpointxy{0.2972}{0.774}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8612}{0.9792}}\pgfpathlineto{\pgfqpointxy{0.8592}{0.977}}\pgfpathlineto{\pgfqpointxy{0.8585}{0.9756}}\pgfpathlineto{\pgfqpointxy{0.8617}{0.9704}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3563}{0.0809}}\pgfpathlineto{\pgfqpointxy{0.355}{0.0777}}\pgfpathlineto{\pgfqpointxy{0.363}{0.0778}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6568}{0.8953}}\pgfpathlineto{\pgfqpointxy{0.6484}{0.8975}}\pgfpathlineto{\pgfqpointxy{0.6478}{0.8974}}\pgfpathlineto{\pgfqpointxy{0.6458}{0.8966}}\pgfpathlineto{\pgfqpointxy{0.6567}{0.8925}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5801}{0.3235}}\pgfpathlineto{\pgfqpointxy{0.5771}{0.319}}\pgfpathlineto{\pgfqpointxy{0.5814}{0.3155}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7549}{0.753}}\pgfpathlineto{\pgfqpointxy{0.7545}{0.7498}}\pgfpathlineto{\pgfqpointxy{0.7632}{0.7511}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7138}{0.6668}}\pgfpathlineto{\pgfqpointxy{0.7074}{0.6679}}\pgfpathlineto{\pgfqpointxy{0.7154}{0.661}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1837}{0.0574}}\pgfpathlineto{\pgfqpointxy{0.1791}{0.0541}}\pgfpathlineto{\pgfqpointxy{0.1773}{0.0524}}\pgfpathlineto{\pgfqpointxy{0.1824}{0.0512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6534}{0.641}}\pgfpathlineto{\pgfqpointxy{0.6556}{0.6345}}\pgfpathlineto{\pgfqpointxy{0.6616}{0.6352}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2018}{0.0127}}\pgfpathlineto{\pgfqpointxy{0.1931}{0.0123}}\pgfpathlineto{\pgfqpointxy{0.1998}{0.0078}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7281}{0.5201}}\pgfpathlineto{\pgfqpointxy{0.7226}{0.5211}}\pgfpathlineto{\pgfqpointxy{0.7306}{0.5123}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6811}{0.7519}}\pgfpathlineto{\pgfqpointxy{0.6862}{0.7463}}\pgfpathlineto{\pgfqpointxy{0.6898}{0.748}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1788}{0.7396}}\pgfpathlineto{\pgfqpointxy{0.1784}{0.7415}}\pgfpathlineto{\pgfqpointxy{0.1758}{0.734}}\pgfpathlineto{\pgfqpointxy{0.1776}{0.7339}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.42}{0.8344}}\pgfpathlineto{\pgfqpointxy{0.415}{0.8366}}\pgfpathlineto{\pgfqpointxy{0.4119}{0.835}}\pgfpathlineto{\pgfqpointxy{0.4178}{0.8292}}\pgfpathlineto{\pgfqpointxy{0.4201}{0.832}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9127}{0.6996}}\pgfpathlineto{\pgfqpointxy{0.9119}{0.6999}}\pgfpathlineto{\pgfqpointxy{0.9102}{0.6937}}\pgfpathlineto{\pgfqpointxy{0.9162}{0.6909}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2548}{0.4727}}\pgfpathlineto{\pgfqpointxy{0.2463}{0.4649}}\pgfpathlineto{\pgfqpointxy{0.2501}{0.4641}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9093}{0.868}}\pgfpathlineto{\pgfqpointxy{0.9077}{0.8608}}\pgfpathlineto{\pgfqpointxy{0.909}{0.8604}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6655}{0.1322}}\pgfpathlineto{\pgfqpointxy{0.667}{0.134}}\pgfpathlineto{\pgfqpointxy{0.6607}{0.1337}}\pgfpathlineto{\pgfqpointxy{0.658}{0.1303}}\pgfpathlineto{\pgfqpointxy{0.6582}{0.1273}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2892}{0.534}}\pgfpathlineto{\pgfqpointxy{0.2835}{0.5335}}\pgfpathlineto{\pgfqpointxy{0.2811}{0.5284}}\pgfpathlineto{\pgfqpointxy{0.2838}{0.528}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5905}{0.1253}}\pgfpathlineto{\pgfqpointxy{0.5828}{0.1256}}\pgfpathlineto{\pgfqpointxy{0.5899}{0.1194}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8319}{0.0634}}\pgfpathlineto{\pgfqpointxy{0.8281}{0.058}}\pgfpathlineto{\pgfqpointxy{0.8298}{0.0547}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1895}{0.732}}\pgfpathlineto{\pgfqpointxy{0.1945}{0.7246}}\pgfpathlineto{\pgfqpointxy{0.1946}{0.7285}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.115}{0.823}}\pgfpathlineto{\pgfqpointxy{0.109}{0.8261}}\pgfpathlineto{\pgfqpointxy{0.1105}{0.8192}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2072}{0.8453}}\pgfpathlineto{\pgfqpointxy{0.2025}{0.848}}\pgfpathlineto{\pgfqpointxy{0.2021}{0.8425}}\pgfpathlineto{\pgfqpointxy{0.2067}{0.8408}}\pgfpathlineto{\pgfqpointxy{0.2086}{0.842}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.974}{0.6298}}\pgfpathlineto{\pgfqpointxy{0.9631}{0.6314}}\pgfpathlineto{\pgfqpointxy{0.9733}{0.6243}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6831}{0.5594}}\pgfpathlineto{\pgfqpointxy{0.6787}{0.5559}}\pgfpathlineto{\pgfqpointxy{0.6862}{0.5504}}\pgfpathlineto{\pgfqpointxy{0.6884}{0.5522}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.026}{0.5419}}\pgfpathlineto{\pgfqpointxy{0.024}{0.543}}\pgfpathlineto{\pgfqpointxy{0.0283}{0.5365}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.526}{0.5078}}\pgfpathlineto{\pgfqpointxy{0.52}{0.5061}}\pgfpathlineto{\pgfqpointxy{0.5273}{0.5006}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9486}{0.4958}}\pgfpathlineto{\pgfqpointxy{0.943}{0.4937}}\pgfpathlineto{\pgfqpointxy{0.9503}{0.4898}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4999}{0.8976}}\pgfpathlineto{\pgfqpointxy{0.4932}{0.8977}}\pgfpathlineto{\pgfqpointxy{0.4996}{0.8921}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9631}{0.6095}}\pgfpathlineto{\pgfqpointxy{0.9619}{0.6086}}\pgfpathlineto{\pgfqpointxy{0.9662}{0.6034}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1985}{0.4748}}\pgfpathlineto{\pgfqpointxy{0.1971}{0.4726}}\pgfpathlineto{\pgfqpointxy{0.2046}{0.4707}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0396}{0.3905}}\pgfpathlineto{\pgfqpointxy{0.0367}{0.3921}}\pgfpathlineto{\pgfqpointxy{0.0285}{0.3884}}\pgfpathlineto{\pgfqpointxy{0.0314}{0.3825}}\pgfpathlineto{\pgfqpointxy{0.0347}{0.3847}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1255}{0.6029}}\pgfpathlineto{\pgfqpointxy{0.1166}{0.5954}}\pgfpathlineto{\pgfqpointxy{0.1205}{0.5964}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8483}{0.0997}}\pgfpathlineto{\pgfqpointxy{0.844}{0.0987}}\pgfpathlineto{\pgfqpointxy{0.8434}{0.0978}}\pgfpathlineto{\pgfqpointxy{0.8509}{0.0891}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8602}{0.3462}}\pgfpathlineto{\pgfqpointxy{0.8615}{0.3485}}\pgfpathlineto{\pgfqpointxy{0.861}{0.3494}}\pgfpathlineto{\pgfqpointxy{0.8513}{0.3429}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.885}{0.0147}}\pgfpathlineto{\pgfqpointxy{0.8851}{0.0132}}\pgfpathlineto{\pgfqpointxy{0.8852}{0.0123}}\pgfpathlineto{\pgfqpointxy{0.8936}{0.0127}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6269}{0.6102}}\pgfpathlineto{\pgfqpointxy{0.6237}{0.612}}\pgfpathlineto{\pgfqpointxy{0.6271}{0.603}}\pgfpathlineto{\pgfqpointxy{0.6319}{0.6061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2117}{0.1478}}\pgfpathlineto{\pgfqpointxy{0.2072}{0.1474}}\pgfpathlineto{\pgfqpointxy{0.2098}{0.1441}}\pgfpathlineto{\pgfqpointxy{0.2142}{0.1405}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7548}{0.2614}}\pgfpathlineto{\pgfqpointxy{0.7548}{0.2533}}\pgfpathlineto{\pgfqpointxy{0.76}{0.2549}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4395}{0.1235}}\pgfpathlineto{\pgfqpointxy{0.4393}{0.1196}}\pgfpathlineto{\pgfqpointxy{0.4449}{0.1165}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6168}{0.4487}}\pgfpathlineto{\pgfqpointxy{0.6146}{0.4482}}\pgfpathlineto{\pgfqpointxy{0.6122}{0.4468}}\pgfpathlineto{\pgfqpointxy{0.614}{0.4387}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.617}{0.6576}}\pgfpathlineto{\pgfqpointxy{0.6137}{0.6567}}\pgfpathlineto{\pgfqpointxy{0.6128}{0.6557}}\pgfpathlineto{\pgfqpointxy{0.6229}{0.6504}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6528}{0.7957}}\pgfpathlineto{\pgfqpointxy{0.6485}{0.7933}}\pgfpathlineto{\pgfqpointxy{0.6484}{0.789}}\pgfpathlineto{\pgfqpointxy{0.6495}{0.7862}}\pgfpathlineto{\pgfqpointxy{0.6512}{0.7843}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5387}{0.404}}\pgfpathlineto{\pgfqpointxy{0.5361}{0.4049}}\pgfpathlineto{\pgfqpointxy{0.5293}{0.4039}}\pgfpathlineto{\pgfqpointxy{0.5317}{0.4012}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1278}{0.5967}}\pgfpathlineto{\pgfqpointxy{0.1272}{0.5987}}\pgfpathlineto{\pgfqpointxy{0.1221}{0.5966}}\pgfpathlineto{\pgfqpointxy{0.1285}{0.5933}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8371}{0.4858}}\pgfpathlineto{\pgfqpointxy{0.8343}{0.4881}}\pgfpathlineto{\pgfqpointxy{0.8325}{0.4839}}\pgfpathlineto{\pgfqpointxy{0.8357}{0.4787}}\pgfpathlineto{\pgfqpointxy{0.8393}{0.4795}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.272}{0.0593}}\pgfpathlineto{\pgfqpointxy{0.2639}{0.0598}}\pgfpathlineto{\pgfqpointxy{0.2615}{0.0548}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.652}{0.6527}}\pgfpathlineto{\pgfqpointxy{0.6492}{0.6438}}\pgfpathlineto{\pgfqpointxy{0.6529}{0.6426}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9442}{0.4422}}\pgfpathlineto{\pgfqpointxy{0.9413}{0.4405}}\pgfpathlineto{\pgfqpointxy{0.9415}{0.4342}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3784}{0.9109}}\pgfpathlineto{\pgfqpointxy{0.3783}{0.9117}}\pgfpathlineto{\pgfqpointxy{0.3701}{0.9107}}\pgfpathlineto{\pgfqpointxy{0.3747}{0.9079}}\pgfpathlineto{\pgfqpointxy{0.3782}{0.9097}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5161}{0.3068}}\pgfpathlineto{\pgfqpointxy{0.5143}{0.3089}}\pgfpathlineto{\pgfqpointxy{0.5172}{0.2996}}\pgfpathlineto{\pgfqpointxy{0.5172}{0.3006}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7902}{0.1783}}\pgfpathlineto{\pgfqpointxy{0.7824}{0.1802}}\pgfpathlineto{\pgfqpointxy{0.7816}{0.1787}}\pgfpathlineto{\pgfqpointxy{0.781}{0.1763}}\pgfpathlineto{\pgfqpointxy{0.7834}{0.1696}}\pgfpathlineto{\pgfqpointxy{0.79}{0.1744}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2675}{0.37}}\pgfpathlineto{\pgfqpointxy{0.2639}{0.3698}}\pgfpathlineto{\pgfqpointxy{0.2611}{0.3634}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4973}{0.338}}\pgfpathlineto{\pgfqpointxy{0.4921}{0.3369}}\pgfpathlineto{\pgfqpointxy{0.4886}{0.3331}}\pgfpathlineto{\pgfqpointxy{0.4974}{0.3349}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0164}{0.5302}}\pgfpathlineto{\pgfqpointxy{0.0145}{0.5301}}\pgfpathlineto{\pgfqpointxy{0.0133}{0.5295}}\pgfpathlineto{\pgfqpointxy{0.0151}{0.5234}}\pgfpathlineto{\pgfqpointxy{0.0164}{0.5228}}\pgfpathlineto{\pgfqpointxy{0.0176}{0.5271}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6224}{0.7414}}\pgfpathlineto{\pgfqpointxy{0.6199}{0.7398}}\pgfpathlineto{\pgfqpointxy{0.6169}{0.7367}}\pgfpathlineto{\pgfqpointxy{0.6235}{0.7356}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.567}{0.1251}}\pgfpathlineto{\pgfqpointxy{0.5657}{0.1228}}\pgfpathlineto{\pgfqpointxy{0.5728}{0.1151}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2839}{0.8574}}\pgfpathlineto{\pgfqpointxy{0.2821}{0.858}}\pgfpathlineto{\pgfqpointxy{0.2749}{0.8599}}\pgfpathlineto{\pgfqpointxy{0.277}{0.853}}\pgfpathlineto{\pgfqpointxy{0.2792}{0.854}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3412}{0.8087}}\pgfpathlineto{\pgfqpointxy{0.3352}{0.8066}}\pgfpathlineto{\pgfqpointxy{0.3428}{0.8021}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1844}{0.1665}}\pgfpathlineto{\pgfqpointxy{0.1798}{0.1654}}\pgfpathlineto{\pgfqpointxy{0.1873}{0.1615}}\pgfpathlineto{\pgfqpointxy{0.191}{0.1635}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.245}{0.7898}}\pgfpathlineto{\pgfqpointxy{0.2415}{0.7815}}\pgfpathlineto{\pgfqpointxy{0.2482}{0.7821}}\pgfpathlineto{\pgfqpointxy{0.248}{0.7841}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6555}{0.0994}}\pgfpathlineto{\pgfqpointxy{0.6489}{0.0973}}\pgfpathlineto{\pgfqpointxy{0.653}{0.0934}}\pgfpathlineto{\pgfqpointxy{0.6559}{0.0966}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9259}{0.9707}}\pgfpathlineto{\pgfqpointxy{0.9262}{0.9717}}\pgfpathlineto{\pgfqpointxy{0.9202}{0.9705}}\pgfpathlineto{\pgfqpointxy{0.9187}{0.9652}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1815}{0.2024}}\pgfpathlineto{\pgfqpointxy{0.1747}{0.199}}\pgfpathlineto{\pgfqpointxy{0.1834}{0.1911}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5185}{0.8794}}\pgfpathlineto{\pgfqpointxy{0.5179}{0.8755}}\pgfpathlineto{\pgfqpointxy{0.5235}{0.8769}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1012}{0.046}}\pgfpathlineto{\pgfqpointxy{0.0997}{0.0383}}\pgfpathlineto{\pgfqpointxy{0.1009}{0.0384}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.859}{0.3203}}\pgfpathlineto{\pgfqpointxy{0.8492}{0.3193}}\pgfpathlineto{\pgfqpointxy{0.854}{0.3121}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2786}{0.2317}}\pgfpathlineto{\pgfqpointxy{0.2716}{0.2344}}\pgfpathlineto{\pgfqpointxy{0.271}{0.2288}}\pgfpathlineto{\pgfqpointxy{0.2714}{0.2268}}\pgfpathlineto{\pgfqpointxy{0.2755}{0.2248}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6006}{0.7618}}\pgfpathlineto{\pgfqpointxy{0.5981}{0.7645}}\pgfpathlineto{\pgfqpointxy{0.5968}{0.7658}}\pgfpathlineto{\pgfqpointxy{0.5942}{0.7647}}\pgfpathlineto{\pgfqpointxy{0.5962}{0.7582}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1752}{0.4519}}\pgfpathlineto{\pgfqpointxy{0.1681}{0.4557}}\pgfpathlineto{\pgfqpointxy{0.1678}{0.4497}}\pgfpathlineto{\pgfqpointxy{0.1677}{0.4469}}\pgfpathlineto{\pgfqpointxy{0.1724}{0.4485}}\pgfpathlineto{\pgfqpointxy{0.1734}{0.4491}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5863}{0.6992}}\pgfpathlineto{\pgfqpointxy{0.5862}{0.699}}\pgfpathlineto{\pgfqpointxy{0.586}{0.6955}}\pgfpathlineto{\pgfqpointxy{0.5897}{0.6884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7876}{0.9103}}\pgfpathlineto{\pgfqpointxy{0.7845}{0.9136}}\pgfpathlineto{\pgfqpointxy{0.7837}{0.9057}}\pgfpathlineto{\pgfqpointxy{0.7885}{0.9067}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2801}{0.0136}}\pgfpathlineto{\pgfqpointxy{0.2741}{0.006}}\pgfpathlineto{\pgfqpointxy{0.2762}{0.0058}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5539}{0.2445}}\pgfpathlineto{\pgfqpointxy{0.5509}{0.2459}}\pgfpathlineto{\pgfqpointxy{0.5453}{0.2467}}\pgfpathlineto{\pgfqpointxy{0.5503}{0.2382}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1161}{0.4952}}\pgfpathlineto{\pgfqpointxy{0.1148}{0.4974}}\pgfpathlineto{\pgfqpointxy{0.1101}{0.4942}}\pgfpathlineto{\pgfqpointxy{0.1112}{0.4901}}\pgfpathlineto{\pgfqpointxy{0.114}{0.4874}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3153}{0.4435}}\pgfpathlineto{\pgfqpointxy{0.3182}{0.437}}\pgfpathlineto{\pgfqpointxy{0.3208}{0.4375}}\pgfpathlineto{\pgfqpointxy{0.3206}{0.4399}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3819}{0.6644}}\pgfpathlineto{\pgfqpointxy{0.3781}{0.6625}}\pgfpathlineto{\pgfqpointxy{0.382}{0.6581}}\pgfpathlineto{\pgfqpointxy{0.3868}{0.6537}}\pgfpathlineto{\pgfqpointxy{0.3867}{0.6579}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2094}{0.0609}}\pgfpathlineto{\pgfqpointxy{0.2074}{0.0503}}\pgfpathlineto{\pgfqpointxy{0.2134}{0.0519}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7931}{0.4943}}\pgfpathlineto{\pgfqpointxy{0.7872}{0.4889}}\pgfpathlineto{\pgfqpointxy{0.7955}{0.4864}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1029}{0.4328}}\pgfpathlineto{\pgfqpointxy{0.0961}{0.4259}}\pgfpathlineto{\pgfqpointxy{0.0989}{0.4262}}\pgfpathlineto{\pgfqpointxy{0.1054}{0.4305}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7149}{0.4199}}\pgfpathlineto{\pgfqpointxy{0.7216}{0.411}}\pgfpathlineto{\pgfqpointxy{0.7209}{0.4144}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3793}{0.3753}}\pgfpathlineto{\pgfqpointxy{0.3739}{0.3767}}\pgfpathlineto{\pgfqpointxy{0.3699}{0.372}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7637}{0.0464}}\pgfpathlineto{\pgfqpointxy{0.7587}{0.0418}}\pgfpathlineto{\pgfqpointxy{0.7625}{0.0371}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6603}{0.656}}\pgfpathlineto{\pgfqpointxy{0.6584}{0.6552}}\pgfpathlineto{\pgfqpointxy{0.6593}{0.651}}\pgfpathlineto{\pgfqpointxy{0.6626}{0.6502}}\pgfpathlineto{\pgfqpointxy{0.667}{0.653}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.175}{0.7242}}\pgfpathlineto{\pgfqpointxy{0.1721}{0.7195}}\pgfpathlineto{\pgfqpointxy{0.1733}{0.7149}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.831}{0.8856}}\pgfpathlineto{\pgfqpointxy{0.8213}{0.8878}}\pgfpathlineto{\pgfqpointxy{0.8228}{0.8826}}\pgfpathlineto{\pgfqpointxy{0.8284}{0.8801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4626}{0.8527}}\pgfpathlineto{\pgfqpointxy{0.4565}{0.8478}}\pgfpathlineto{\pgfqpointxy{0.4629}{0.8457}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5612}{0.1286}}\pgfpathlineto{\pgfqpointxy{0.5604}{0.1233}}\pgfpathlineto{\pgfqpointxy{0.5692}{0.1269}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6723}{0.3335}}\pgfpathlineto{\pgfqpointxy{0.6686}{0.3362}}\pgfpathlineto{\pgfqpointxy{0.6667}{0.3304}}\pgfpathlineto{\pgfqpointxy{0.6695}{0.328}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6157}{0.6094}}\pgfpathlineto{\pgfqpointxy{0.6062}{0.6041}}\pgfpathlineto{\pgfqpointxy{0.6155}{0.6058}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4213}{0.6957}}\pgfpathlineto{\pgfqpointxy{0.4194}{0.6928}}\pgfpathlineto{\pgfqpointxy{0.4225}{0.6886}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0391}{0.2878}}\pgfpathlineto{\pgfqpointxy{0.0309}{0.2825}}\pgfpathlineto{\pgfqpointxy{0.0394}{0.2797}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6714}{0.346}}\pgfpathlineto{\pgfqpointxy{0.6687}{0.3456}}\pgfpathlineto{\pgfqpointxy{0.6689}{0.337}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6344}{0.1723}}\pgfpathlineto{\pgfqpointxy{0.6311}{0.1665}}\pgfpathlineto{\pgfqpointxy{0.6342}{0.1641}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2533}{0.9146}}\pgfpathlineto{\pgfqpointxy{0.2493}{0.9179}}\pgfpathlineto{\pgfqpointxy{0.2481}{0.9121}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9125}{0.7993}}\pgfpathlineto{\pgfqpointxy{0.9095}{0.7981}}\pgfpathlineto{\pgfqpointxy{0.9135}{0.7878}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1406}{0.4174}}\pgfpathlineto{\pgfqpointxy{0.1381}{0.4163}}\pgfpathlineto{\pgfqpointxy{0.1455}{0.4141}}\pgfpathlineto{\pgfqpointxy{0.1466}{0.4165}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8475}{0.5893}}\pgfpathlineto{\pgfqpointxy{0.8465}{0.586}}\pgfpathlineto{\pgfqpointxy{0.8516}{0.5819}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0952}{0.5825}}\pgfpathlineto{\pgfqpointxy{0.0926}{0.582}}\pgfpathlineto{\pgfqpointxy{0.0877}{0.5804}}\pgfpathlineto{\pgfqpointxy{0.0928}{0.5777}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0714}{0.308}}\pgfpathlineto{\pgfqpointxy{0.0666}{0.3071}}\pgfpathlineto{\pgfqpointxy{0.0725}{0.2974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5105}{0.209}}\pgfpathlineto{\pgfqpointxy{0.5071}{0.2038}}\pgfpathlineto{\pgfqpointxy{0.5123}{0.2025}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3032}{0.4608}}\pgfpathlineto{\pgfqpointxy{0.2994}{0.4578}}\pgfpathlineto{\pgfqpointxy{0.2998}{0.4566}}\pgfpathlineto{\pgfqpointxy{0.3011}{0.4545}}\pgfpathlineto{\pgfqpointxy{0.3012}{0.4545}}\pgfpathlineto{\pgfqpointxy{0.3026}{0.4561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6284}{0.8161}}\pgfpathlineto{\pgfqpointxy{0.6231}{0.8078}}\pgfpathlineto{\pgfqpointxy{0.6288}{0.8091}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8723}{0.0688}}\pgfpathlineto{\pgfqpointxy{0.8695}{0.0636}}\pgfpathlineto{\pgfqpointxy{0.8735}{0.0631}}\pgfpathlineto{\pgfqpointxy{0.8756}{0.0637}}\pgfpathlineto{\pgfqpointxy{0.8788}{0.0672}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7586}{0.6063}}\pgfpathlineto{\pgfqpointxy{0.7568}{0.606}}\pgfpathlineto{\pgfqpointxy{0.7671}{0.6048}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6662}{0.8532}}\pgfpathlineto{\pgfqpointxy{0.6615}{0.848}}\pgfpathlineto{\pgfqpointxy{0.664}{0.845}}\pgfpathlineto{\pgfqpointxy{0.6657}{0.8469}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1038}{0.2989}}\pgfpathlineto{\pgfqpointxy{0.1017}{0.2995}}\pgfpathlineto{\pgfqpointxy{0.0966}{0.2974}}\pgfpathlineto{\pgfqpointxy{0.1045}{0.2952}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2309}{0.6895}}\pgfpathlineto{\pgfqpointxy{0.2274}{0.6848}}\pgfpathlineto{\pgfqpointxy{0.2282}{0.6814}}\pgfpathlineto{\pgfqpointxy{0.2345}{0.6831}}\pgfpathlineto{\pgfqpointxy{0.2387}{0.6845}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7026}{0.8917}}\pgfpathlineto{\pgfqpointxy{0.7053}{0.8872}}\pgfpathlineto{\pgfqpointxy{0.7066}{0.8883}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5713}{0.0855}}\pgfpathlineto{\pgfqpointxy{0.5696}{0.0813}}\pgfpathlineto{\pgfqpointxy{0.5739}{0.0737}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4639}{0.3556}}\pgfpathlineto{\pgfqpointxy{0.461}{0.3468}}\pgfpathlineto{\pgfqpointxy{0.4638}{0.3457}}\pgfpathlineto{\pgfqpointxy{0.4646}{0.3493}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4752}{0.392}}\pgfpathlineto{\pgfqpointxy{0.4738}{0.3857}}\pgfpathlineto{\pgfqpointxy{0.4743}{0.3839}}\pgfpathlineto{\pgfqpointxy{0.4829}{0.3855}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0793}{0.865}}\pgfpathlineto{\pgfqpointxy{0.0752}{0.8673}}\pgfpathlineto{\pgfqpointxy{0.0719}{0.8598}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9101}{0.9895}}\pgfpathlineto{\pgfqpointxy{0.9071}{0.9912}}\pgfpathlineto{\pgfqpointxy{0.9029}{0.9867}}\pgfpathlineto{\pgfqpointxy{0.9077}{0.9828}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3712}{0.2668}}\pgfpathlineto{\pgfqpointxy{0.3705}{0.2686}}\pgfpathlineto{\pgfqpointxy{0.3712}{0.2585}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2513}{0.1059}}\pgfpathlineto{\pgfqpointxy{0.2518}{0.1069}}\pgfpathlineto{\pgfqpointxy{0.2474}{0.102}}\pgfpathlineto{\pgfqpointxy{0.2476}{0.0987}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.762}{0.2936}}\pgfpathlineto{\pgfqpointxy{0.7548}{0.295}}\pgfpathlineto{\pgfqpointxy{0.7629}{0.2854}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6646}{0.9424}}\pgfpathlineto{\pgfqpointxy{0.6536}{0.9393}}\pgfpathlineto{\pgfqpointxy{0.6598}{0.9366}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4038}{0.1041}}\pgfpathlineto{\pgfqpointxy{0.3952}{0.1071}}\pgfpathlineto{\pgfqpointxy{0.4032}{0.1012}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0119}{0.9359}}\pgfpathlineto{\pgfqpointxy{0.0126}{0.9328}}\pgfpathlineto{\pgfqpointxy{0.0166}{0.9273}}\pgfpathlineto{\pgfqpointxy{0.0231}{0.9301}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0157}{0.1067}}\pgfpathlineto{\pgfqpointxy{0.0153}{0.108}}\pgfpathlineto{\pgfqpointxy{0.0101}{0.1061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2439}{0.315}}\pgfpathlineto{\pgfqpointxy{0.2342}{0.314}}\pgfpathlineto{\pgfqpointxy{0.238}{0.3109}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3483}{0.574}}\pgfpathlineto{\pgfqpointxy{0.3424}{0.5672}}\pgfpathlineto{\pgfqpointxy{0.3497}{0.5626}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2375}{0.5198}}\pgfpathlineto{\pgfqpointxy{0.2319}{0.5221}}\pgfpathlineto{\pgfqpointxy{0.2275}{0.5154}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8989}{0.5642}}\pgfpathlineto{\pgfqpointxy{0.8955}{0.5692}}\pgfpathlineto{\pgfqpointxy{0.8891}{0.5611}}\pgfpathlineto{\pgfqpointxy{0.89}{0.5609}}\pgfpathlineto{\pgfqpointxy{0.898}{0.5594}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6453}{0.8737}}\pgfpathlineto{\pgfqpointxy{0.6408}{0.8786}}\pgfpathlineto{\pgfqpointxy{0.6425}{0.8679}}\pgfpathlineto{\pgfqpointxy{0.6455}{0.87}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.67}{0.64}}\pgfpathlineto{\pgfqpointxy{0.6595}{0.6397}}\pgfpathlineto{\pgfqpointxy{0.6594}{0.6386}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9366}{0.7188}}\pgfpathlineto{\pgfqpointxy{0.9368}{0.7125}}\pgfpathlineto{\pgfqpointxy{0.9421}{0.7133}}\pgfpathlineto{\pgfqpointxy{0.9412}{0.7142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3342}{0.7183}}\pgfpathlineto{\pgfqpointxy{0.3404}{0.7115}}\pgfpathlineto{\pgfqpointxy{0.3427}{0.7146}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.614}{0.0741}}\pgfpathlineto{\pgfqpointxy{0.6118}{0.0655}}\pgfpathlineto{\pgfqpointxy{0.6175}{0.0648}}\pgfpathlineto{\pgfqpointxy{0.6229}{0.0676}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2361}{0.7564}}\pgfpathlineto{\pgfqpointxy{0.2296}{0.7579}}\pgfpathlineto{\pgfqpointxy{0.2302}{0.7518}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7745}{0.6675}}\pgfpathlineto{\pgfqpointxy{0.7709}{0.66}}\pgfpathlineto{\pgfqpointxy{0.7772}{0.6585}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2518}{0.8894}}\pgfpathlineto{\pgfqpointxy{0.2523}{0.8822}}\pgfpathlineto{\pgfqpointxy{0.2549}{0.8821}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1662}{0.6736}}\pgfpathlineto{\pgfqpointxy{0.162}{0.678}}\pgfpathlineto{\pgfqpointxy{0.1594}{0.6688}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.175}{0.1324}}\pgfpathlineto{\pgfqpointxy{0.166}{0.1288}}\pgfpathlineto{\pgfqpointxy{0.1734}{0.1236}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4739}{0.5717}}\pgfpathlineto{\pgfqpointxy{0.4705}{0.5688}}\pgfpathlineto{\pgfqpointxy{0.473}{0.5647}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1181}{0.6539}}\pgfpathlineto{\pgfqpointxy{0.1174}{0.6565}}\pgfpathlineto{\pgfqpointxy{0.1107}{0.6461}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1406}{0.1528}}\pgfpathlineto{\pgfqpointxy{0.1332}{0.1498}}\pgfpathlineto{\pgfqpointxy{0.1384}{0.1489}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.499}{0.8797}}\pgfpathlineto{\pgfqpointxy{0.4928}{0.8777}}\pgfpathlineto{\pgfqpointxy{0.497}{0.8722}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5027}{0.6544}}\pgfpathlineto{\pgfqpointxy{0.5027}{0.6584}}\pgfpathlineto{\pgfqpointxy{0.4968}{0.6494}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9614}{0.2627}}\pgfpathlineto{\pgfqpointxy{0.9628}{0.2571}}\pgfpathlineto{\pgfqpointxy{0.9684}{0.2561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7919}{0.0116}}\pgfpathlineto{\pgfqpointxy{0.7916}{0.0113}}\pgfpathlineto{\pgfqpointxy{0.7937}{0.005}}\pgfpathlineto{\pgfqpointxy{0.795}{0.0014}}\pgfpathlineto{\pgfqpointxy{0.7962}{0.0034}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1821}{0.2194}}\pgfpathlineto{\pgfqpointxy{0.1784}{0.2248}}\pgfpathlineto{\pgfqpointxy{0.1794}{0.214}}\pgfpathlineto{\pgfqpointxy{0.1817}{0.2129}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.76}{0.8356}}\pgfpathlineto{\pgfqpointxy{0.7543}{0.8347}}\pgfpathlineto{\pgfqpointxy{0.7521}{0.8303}}\pgfpathlineto{\pgfqpointxy{0.7627}{0.832}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.247}{0.5409}}\pgfpathlineto{\pgfqpointxy{0.248}{0.5372}}\pgfpathlineto{\pgfqpointxy{0.2521}{0.5368}}\pgfpathlineto{\pgfqpointxy{0.2536}{0.5369}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2658}{0.1237}}\pgfpathlineto{\pgfqpointxy{0.2638}{0.1191}}\pgfpathlineto{\pgfqpointxy{0.2653}{0.1159}}\pgfpathlineto{\pgfqpointxy{0.27}{0.1177}}\pgfpathlineto{\pgfqpointxy{0.2712}{0.1182}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7899}{0.3388}}\pgfpathlineto{\pgfqpointxy{0.7829}{0.3374}}\pgfpathlineto{\pgfqpointxy{0.7843}{0.3344}}\pgfpathlineto{\pgfqpointxy{0.7887}{0.3288}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6935}{0.6765}}\pgfpathlineto{\pgfqpointxy{0.6887}{0.6715}}\pgfpathlineto{\pgfqpointxy{0.6901}{0.6702}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1916}{0.7141}}\pgfpathlineto{\pgfqpointxy{0.1865}{0.7112}}\pgfpathlineto{\pgfqpointxy{0.1904}{0.7091}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3095}{0.3046}}\pgfpathlineto{\pgfqpointxy{0.3068}{0.3039}}\pgfpathlineto{\pgfqpointxy{0.3038}{0.2961}}\pgfpathlineto{\pgfqpointxy{0.3064}{0.2951}}\pgfpathlineto{\pgfqpointxy{0.3084}{0.2985}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9408}{0.1236}}\pgfpathlineto{\pgfqpointxy{0.9339}{0.1231}}\pgfpathlineto{\pgfqpointxy{0.9306}{0.1203}}\pgfpathlineto{\pgfqpointxy{0.9438}{0.12}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5797}{0.2724}}\pgfpathlineto{\pgfqpointxy{0.5769}{0.2742}}\pgfpathlineto{\pgfqpointxy{0.5762}{0.2675}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8474}{0.397}}\pgfpathlineto{\pgfqpointxy{0.8401}{0.3904}}\pgfpathlineto{\pgfqpointxy{0.8439}{0.3875}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8172}{0.1374}}\pgfpathlineto{\pgfqpointxy{0.8085}{0.1347}}\pgfpathlineto{\pgfqpointxy{0.8141}{0.133}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9131}{0.0823}}\pgfpathlineto{\pgfqpointxy{0.9118}{0.0817}}\pgfpathlineto{\pgfqpointxy{0.9076}{0.0788}}\pgfpathlineto{\pgfqpointxy{0.9146}{0.0739}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6229}{0.3595}}\pgfpathlineto{\pgfqpointxy{0.6299}{0.3515}}\pgfpathlineto{\pgfqpointxy{0.6288}{0.3535}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5727}{0.2827}}\pgfpathlineto{\pgfqpointxy{0.572}{0.2848}}\pgfpathlineto{\pgfqpointxy{0.5665}{0.2823}}\pgfpathlineto{\pgfqpointxy{0.5656}{0.2806}}\pgfpathlineto{\pgfqpointxy{0.5735}{0.2754}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0239}{0.5746}}\pgfpathlineto{\pgfqpointxy{0.0194}{0.5697}}\pgfpathlineto{\pgfqpointxy{0.025}{0.5701}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6806}{0.3266}}\pgfpathlineto{\pgfqpointxy{0.679}{0.3297}}\pgfpathlineto{\pgfqpointxy{0.6738}{0.3255}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0122}{0.808}}\pgfpathlineto{\pgfqpointxy{0.0078}{0.8099}}\pgfpathlineto{\pgfqpointxy{0.0094}{0.7998}}\pgfpathlineto{\pgfqpointxy{0.0102}{0.8017}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3059}{0.071}}\pgfpathlineto{\pgfqpointxy{0.3118}{0.0666}}\pgfpathlineto{\pgfqpointxy{0.314}{0.0667}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3767}{0.0094}}\pgfpathlineto{\pgfqpointxy{0.3706}{0.0106}}\pgfpathlineto{\pgfqpointxy{0.3672}{0.0093}}\pgfpathlineto{\pgfqpointxy{0.3674}{0.0084}}\pgfpathlineto{\pgfqpointxy{0.37}{0.005}}\pgfpathlineto{\pgfqpointxy{0.3715}{0.005}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4879}{0.0625}}\pgfpathlineto{\pgfqpointxy{0.4837}{0.0623}}\pgfpathlineto{\pgfqpointxy{0.4818}{0.0572}}\pgfpathlineto{\pgfqpointxy{0.4865}{0.0554}}\pgfpathlineto{\pgfqpointxy{0.4875}{0.0552}}\pgfpathlineto{\pgfqpointxy{0.4925}{0.0586}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1201}{0.4634}}\pgfpathlineto{\pgfqpointxy{0.1154}{0.4601}}\pgfpathlineto{\pgfqpointxy{0.1123}{0.4573}}\pgfpathlineto{\pgfqpointxy{0.1204}{0.4584}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7118}{0.8961}}\pgfpathlineto{\pgfqpointxy{0.7018}{0.8952}}\pgfpathlineto{\pgfqpointxy{0.7102}{0.892}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0405}{0.6917}}\pgfpathlineto{\pgfqpointxy{0.0362}{0.6955}}\pgfpathlineto{\pgfqpointxy{0.0366}{0.6851}}\pgfpathlineto{\pgfqpointxy{0.0373}{0.6845}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9203}{0.3205}}\pgfpathlineto{\pgfqpointxy{0.9154}{0.3189}}\pgfpathlineto{\pgfqpointxy{0.9198}{0.3126}}\pgfpathlineto{\pgfqpointxy{0.9218}{0.316}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2235}{0.5502}}\pgfpathlineto{\pgfqpointxy{0.219}{0.5476}}\pgfpathlineto{\pgfqpointxy{0.2263}{0.5454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1445}{0.9925}}\pgfpathlineto{\pgfqpointxy{0.1403}{0.992}}\pgfpathlineto{\pgfqpointxy{0.1416}{0.9849}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9248}{0.2911}}\pgfpathlineto{\pgfqpointxy{0.9214}{0.295}}\pgfpathlineto{\pgfqpointxy{0.9188}{0.2843}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7313}{0.3105}}\pgfpathlineto{\pgfqpointxy{0.7274}{0.3149}}\pgfpathlineto{\pgfqpointxy{0.7288}{0.3061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.731}{0.728}}\pgfpathlineto{\pgfqpointxy{0.7316}{0.7233}}\pgfpathlineto{\pgfqpointxy{0.7348}{0.7214}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4675}{0.5561}}\pgfpathlineto{\pgfqpointxy{0.4673}{0.5578}}\pgfpathlineto{\pgfqpointxy{0.4626}{0.5498}}\pgfpathlineto{\pgfqpointxy{0.4659}{0.5496}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4499}{0.7475}}\pgfpathlineto{\pgfqpointxy{0.4495}{0.7483}}\pgfpathlineto{\pgfqpointxy{0.443}{0.7456}}\pgfpathlineto{\pgfqpointxy{0.4434}{0.744}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1968}{0.4143}}\pgfpathlineto{\pgfqpointxy{0.1935}{0.414}}\pgfpathlineto{\pgfqpointxy{0.1993}{0.4062}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8874}{0.643}}\pgfpathlineto{\pgfqpointxy{0.8873}{0.6436}}\pgfpathlineto{\pgfqpointxy{0.8853}{0.6428}}\pgfpathlineto{\pgfqpointxy{0.8868}{0.6321}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5109}{0.4477}}\pgfpathlineto{\pgfqpointxy{0.5115}{0.4486}}\pgfpathlineto{\pgfqpointxy{0.5046}{0.4448}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5764}{0.9668}}\pgfpathlineto{\pgfqpointxy{0.5752}{0.9674}}\pgfpathlineto{\pgfqpointxy{0.5676}{0.9625}}\pgfpathlineto{\pgfqpointxy{0.5692}{0.9609}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7346}{0.8823}}\pgfpathlineto{\pgfqpointxy{0.7323}{0.882}}\pgfpathlineto{\pgfqpointxy{0.7291}{0.876}}\pgfpathlineto{\pgfqpointxy{0.7339}{0.8764}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5435}{0.1323}}\pgfpathlineto{\pgfqpointxy{0.5376}{0.1328}}\pgfpathlineto{\pgfqpointxy{0.5426}{0.1272}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1136}{0.3317}}\pgfpathlineto{\pgfqpointxy{0.1089}{0.3319}}\pgfpathlineto{\pgfqpointxy{0.107}{0.3242}}\pgfpathlineto{\pgfqpointxy{0.115}{0.3291}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9733}{0.5124}}\pgfpathlineto{\pgfqpointxy{0.966}{0.5135}}\pgfpathlineto{\pgfqpointxy{0.9662}{0.5094}}\pgfpathlineto{\pgfqpointxy{0.9687}{0.5062}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5223}{0.0369}}\pgfpathlineto{\pgfqpointxy{0.5215}{0.0383}}\pgfpathlineto{\pgfqpointxy{0.5204}{0.0368}}\pgfpathlineto{\pgfqpointxy{0.518}{0.032}}\pgfpathlineto{\pgfqpointxy{0.5182}{0.0299}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8022}{0.3024}}\pgfpathlineto{\pgfqpointxy{0.7953}{0.3021}}\pgfpathlineto{\pgfqpointxy{0.8037}{0.2977}}\pgfpathlineto{\pgfqpointxy{0.8081}{0.2973}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3348}{0.2071}}\pgfpathlineto{\pgfqpointxy{0.3336}{0.2081}}\pgfpathlineto{\pgfqpointxy{0.3303}{0.2055}}\pgfpathlineto{\pgfqpointxy{0.3349}{0.1987}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3473}{0.6078}}\pgfpathlineto{\pgfqpointxy{0.344}{0.6074}}\pgfpathlineto{\pgfqpointxy{0.3447}{0.6024}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2283}{0.5756}}\pgfpathlineto{\pgfqpointxy{0.223}{0.5815}}\pgfpathlineto{\pgfqpointxy{0.2178}{0.5786}}\pgfpathlineto{\pgfqpointxy{0.2198}{0.5743}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6435}{0.8189}}\pgfpathlineto{\pgfqpointxy{0.6382}{0.8177}}\pgfpathlineto{\pgfqpointxy{0.6422}{0.8146}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5}{0.3502}}\pgfpathlineto{\pgfqpointxy{0.4959}{0.3408}}\pgfpathlineto{\pgfqpointxy{0.4996}{0.3415}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8848}{0.4951}}\pgfpathlineto{\pgfqpointxy{0.8899}{0.4891}}\pgfpathlineto{\pgfqpointxy{0.8924}{0.4919}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7856}{0.3499}}\pgfpathlineto{\pgfqpointxy{0.7911}{0.3439}}\pgfpathlineto{\pgfqpointxy{0.794}{0.3451}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.378}{0.7593}}\pgfpathlineto{\pgfqpointxy{0.3746}{0.758}}\pgfpathlineto{\pgfqpointxy{0.3737}{0.7573}}\pgfpathlineto{\pgfqpointxy{0.3799}{0.7516}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1727}{0.3866}}\pgfpathlineto{\pgfqpointxy{0.1706}{0.3862}}\pgfpathlineto{\pgfqpointxy{0.1664}{0.3826}}\pgfpathlineto{\pgfqpointxy{0.1652}{0.3776}}\pgfpathlineto{\pgfqpointxy{0.1731}{0.3815}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0688}{0.5502}}\pgfpathlineto{\pgfqpointxy{0.0668}{0.5518}}\pgfpathlineto{\pgfqpointxy{0.0659}{0.5514}}\pgfpathlineto{\pgfqpointxy{0.0628}{0.5463}}\pgfpathlineto{\pgfqpointxy{0.0672}{0.5466}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.247}{0.8972}}\pgfpathlineto{\pgfqpointxy{0.2426}{0.8938}}\pgfpathlineto{\pgfqpointxy{0.2451}{0.8889}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.15}{0.8626}}\pgfpathlineto{\pgfqpointxy{0.1428}{0.8579}}\pgfpathlineto{\pgfqpointxy{0.1436}{0.8564}}\pgfpathlineto{\pgfqpointxy{0.1482}{0.8541}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4467}{0.6783}}\pgfpathlineto{\pgfqpointxy{0.4408}{0.6782}}\pgfpathlineto{\pgfqpointxy{0.4369}{0.6746}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0944}{0.6521}}\pgfpathlineto{\pgfqpointxy{0.0899}{0.647}}\pgfpathlineto{\pgfqpointxy{0.0981}{0.645}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7172}{0.2624}}\pgfpathlineto{\pgfqpointxy{0.7131}{0.2562}}\pgfpathlineto{\pgfqpointxy{0.7165}{0.2514}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1383}{0.7969}}\pgfpathlineto{\pgfqpointxy{0.1344}{0.7948}}\pgfpathlineto{\pgfqpointxy{0.1299}{0.7904}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6959}{0.9059}}\pgfpathlineto{\pgfqpointxy{0.6919}{0.9023}}\pgfpathlineto{\pgfqpointxy{0.7004}{0.9027}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6245}{0.7486}}\pgfpathlineto{\pgfqpointxy{0.6172}{0.7493}}\pgfpathlineto{\pgfqpointxy{0.6235}{0.7419}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5011}{0.7836}}\pgfpathlineto{\pgfqpointxy{0.4986}{0.7858}}\pgfpathlineto{\pgfqpointxy{0.4947}{0.7828}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7362}{0.2749}}\pgfpathlineto{\pgfqpointxy{0.7335}{0.2682}}\pgfpathlineto{\pgfqpointxy{0.7416}{0.2688}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9291}{0.3816}}\pgfpathlineto{\pgfqpointxy{0.9235}{0.3805}}\pgfpathlineto{\pgfqpointxy{0.923}{0.3781}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9231}{0.0675}}\pgfpathlineto{\pgfqpointxy{0.9207}{0.0619}}\pgfpathlineto{\pgfqpointxy{0.9251}{0.0599}}\pgfpathlineto{\pgfqpointxy{0.9266}{0.0624}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1107}{0.0669}}\pgfpathlineto{\pgfqpointxy{0.1031}{0.0659}}\pgfpathlineto{\pgfqpointxy{0.1018}{0.0648}}\pgfpathlineto{\pgfqpointxy{0.1047}{0.0591}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3066}{0.8307}}\pgfpathlineto{\pgfqpointxy{0.2982}{0.8281}}\pgfpathlineto{\pgfqpointxy{0.3044}{0.8235}}\pgfpathlineto{\pgfqpointxy{0.3053}{0.8246}}\pgfpathlineto{\pgfqpointxy{0.3058}{0.8257}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9027}{0.7313}}\pgfpathlineto{\pgfqpointxy{0.8984}{0.7321}}\pgfpathlineto{\pgfqpointxy{0.8977}{0.7318}}\pgfpathlineto{\pgfqpointxy{0.906}{0.7269}}\pgfpathlineto{\pgfqpointxy{0.9065}{0.7295}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.494}{0.5526}}\pgfpathlineto{\pgfqpointxy{0.4835}{0.5526}}\pgfpathlineto{\pgfqpointxy{0.487}{0.5464}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2789}{0.7383}}\pgfpathlineto{\pgfqpointxy{0.2796}{0.731}}\pgfpathlineto{\pgfqpointxy{0.2864}{0.7359}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5339}{0.6378}}\pgfpathlineto{\pgfqpointxy{0.531}{0.634}}\pgfpathlineto{\pgfqpointxy{0.5314}{0.6312}}\pgfpathlineto{\pgfqpointxy{0.5388}{0.633}}\pgfpathlineto{\pgfqpointxy{0.5392}{0.634}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.272}{0.1551}}\pgfpathlineto{\pgfqpointxy{0.2671}{0.1531}}\pgfpathlineto{\pgfqpointxy{0.2761}{0.1504}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6685}{0.5745}}\pgfpathlineto{\pgfqpointxy{0.6611}{0.5763}}\pgfpathlineto{\pgfqpointxy{0.658}{0.5768}}\pgfpathlineto{\pgfqpointxy{0.6612}{0.572}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4834}{0.9704}}\pgfpathlineto{\pgfqpointxy{0.4823}{0.9729}}\pgfpathlineto{\pgfqpointxy{0.4782}{0.9711}}\pgfpathlineto{\pgfqpointxy{0.4773}{0.9705}}\pgfpathlineto{\pgfqpointxy{0.4779}{0.9684}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0338}{0.3623}}\pgfpathlineto{\pgfqpointxy{0.0309}{0.3659}}\pgfpathlineto{\pgfqpointxy{0.0297}{0.3548}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1642}{0.5138}}\pgfpathlineto{\pgfqpointxy{0.1605}{0.5129}}\pgfpathlineto{\pgfqpointxy{0.1678}{0.51}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6315}{0.9328}}\pgfpathlineto{\pgfqpointxy{0.6332}{0.9289}}\pgfpathlineto{\pgfqpointxy{0.6384}{0.9311}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4735}{0.2847}}\pgfpathlineto{\pgfqpointxy{0.469}{0.2836}}\pgfpathlineto{\pgfqpointxy{0.4723}{0.2761}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4487}{0.5009}}\pgfpathlineto{\pgfqpointxy{0.4471}{0.5023}}\pgfpathlineto{\pgfqpointxy{0.4453}{0.501}}\pgfpathlineto{\pgfqpointxy{0.4421}{0.4936}}\pgfpathlineto{\pgfqpointxy{0.4445}{0.4957}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7552}{0.3031}}\pgfpathlineto{\pgfqpointxy{0.7505}{0.3032}}\pgfpathlineto{\pgfqpointxy{0.747}{0.2989}}\pgfpathlineto{\pgfqpointxy{0.7511}{0.2969}}\pgfpathlineto{\pgfqpointxy{0.7531}{0.2985}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5579}{0.4977}}\pgfpathlineto{\pgfqpointxy{0.5539}{0.496}}\pgfpathlineto{\pgfqpointxy{0.5606}{0.4894}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7373}{0.5393}}\pgfpathlineto{\pgfqpointxy{0.733}{0.5314}}\pgfpathlineto{\pgfqpointxy{0.7354}{0.5299}}\pgfpathlineto{\pgfqpointxy{0.7372}{0.5324}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.294}{0.1772}}\pgfpathlineto{\pgfqpointxy{0.2934}{0.1722}}\pgfpathlineto{\pgfqpointxy{0.3017}{0.1727}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7992}{0.9741}}\pgfpathlineto{\pgfqpointxy{0.8029}{0.9653}}\pgfpathlineto{\pgfqpointxy{0.8051}{0.9708}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3399}{0.6988}}\pgfpathlineto{\pgfqpointxy{0.3322}{0.6942}}\pgfpathlineto{\pgfqpointxy{0.3337}{0.6892}}\pgfpathlineto{\pgfqpointxy{0.3354}{0.6878}}\pgfpathlineto{\pgfqpointxy{0.3393}{0.6888}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.586}{0.8285}}\pgfpathlineto{\pgfqpointxy{0.5766}{0.8235}}\pgfpathlineto{\pgfqpointxy{0.5798}{0.8229}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0173}{0.1802}}\pgfpathlineto{\pgfqpointxy{0.0091}{0.1784}}\pgfpathlineto{\pgfqpointxy{0.0136}{0.177}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9132}{0.3484}}\pgfpathlineto{\pgfqpointxy{0.9116}{0.3466}}\pgfpathlineto{\pgfqpointxy{0.9112}{0.344}}\pgfpathlineto{\pgfqpointxy{0.9144}{0.3391}}\pgfpathlineto{\pgfqpointxy{0.9143}{0.3424}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2105}{0.2131}}\pgfpathlineto{\pgfqpointxy{0.2035}{0.214}}\pgfpathlineto{\pgfqpointxy{0.2048}{0.2089}}\pgfpathlineto{\pgfqpointxy{0.2079}{0.2097}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3209}{0.1175}}\pgfpathlineto{\pgfqpointxy{0.318}{0.1179}}\pgfpathlineto{\pgfqpointxy{0.3233}{0.1126}}\pgfpathlineto{\pgfqpointxy{0.3239}{0.1127}}\pgfpathlineto{\pgfqpointxy{0.328}{0.115}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9066}{0.2428}}\pgfpathlineto{\pgfqpointxy{0.9059}{0.2426}}\pgfpathlineto{\pgfqpointxy{0.9048}{0.2345}}\pgfpathlineto{\pgfqpointxy{0.91}{0.2371}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2564}{0.1782}}\pgfpathlineto{\pgfqpointxy{0.2503}{0.1776}}\pgfpathlineto{\pgfqpointxy{0.2555}{0.174}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3651}{0.1409}}\pgfpathlineto{\pgfqpointxy{0.3633}{0.1408}}\pgfpathlineto{\pgfqpointxy{0.3585}{0.1386}}\pgfpathlineto{\pgfqpointxy{0.3581}{0.1329}}\pgfpathlineto{\pgfqpointxy{0.3657}{0.1373}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0754}{0.9775}}\pgfpathlineto{\pgfqpointxy{0.0725}{0.9721}}\pgfpathlineto{\pgfqpointxy{0.0769}{0.9725}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3014}{0.3504}}\pgfpathlineto{\pgfqpointxy{0.2968}{0.3501}}\pgfpathlineto{\pgfqpointxy{0.2971}{0.3461}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9515}{0.6325}}\pgfpathlineto{\pgfqpointxy{0.943}{0.6345}}\pgfpathlineto{\pgfqpointxy{0.939}{0.6296}}\pgfpathlineto{\pgfqpointxy{0.9453}{0.6276}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0259}{0.4069}}\pgfpathlineto{\pgfqpointxy{0.0218}{0.4083}}\pgfpathlineto{\pgfqpointxy{0.0203}{0.408}}\pgfpathlineto{\pgfqpointxy{0.0178}{0.4018}}\pgfpathlineto{\pgfqpointxy{0.0258}{0.3987}}\pgfpathlineto{\pgfqpointxy{0.0276}{0.399}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1656}{0.064}}\pgfpathlineto{\pgfqpointxy{0.1592}{0.0626}}\pgfpathlineto{\pgfqpointxy{0.1672}{0.0579}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8476}{0.2057}}\pgfpathlineto{\pgfqpointxy{0.8424}{0.1992}}\pgfpathlineto{\pgfqpointxy{0.8456}{0.1978}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.338}{0.8538}}\pgfpathlineto{\pgfqpointxy{0.3345}{0.8455}}\pgfpathlineto{\pgfqpointxy{0.3378}{0.8442}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5895}{0.9734}}\pgfpathlineto{\pgfqpointxy{0.5875}{0.9751}}\pgfpathlineto{\pgfqpointxy{0.5856}{0.9715}}\pgfpathlineto{\pgfqpointxy{0.5876}{0.9665}}\pgfpathlineto{\pgfqpointxy{0.5907}{0.9666}}\pgfpathlineto{\pgfqpointxy{0.592}{0.9695}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9784}{0.9243}}\pgfpathlineto{\pgfqpointxy{0.977}{0.9257}}\pgfpathlineto{\pgfqpointxy{0.9732}{0.924}}\pgfpathlineto{\pgfqpointxy{0.9718}{0.9162}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6799}{0.864}}\pgfpathlineto{\pgfqpointxy{0.6742}{0.8579}}\pgfpathlineto{\pgfqpointxy{0.6786}{0.8592}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8155}{0.8613}}\pgfpathlineto{\pgfqpointxy{0.8102}{0.8611}}\pgfpathlineto{\pgfqpointxy{0.8084}{0.8554}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7953}{0.102}}\pgfpathlineto{\pgfqpointxy{0.8007}{0.0936}}\pgfpathlineto{\pgfqpointxy{0.803}{0.0909}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2457}{0.3776}}\pgfpathlineto{\pgfqpointxy{0.2428}{0.3735}}\pgfpathlineto{\pgfqpointxy{0.2458}{0.3725}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0096}{0.306}}\pgfpathlineto{\pgfqpointxy{0.0068}{0.3069}}\pgfpathlineto{\pgfqpointxy{0.0055}{0.3037}}\pgfpathlineto{\pgfqpointxy{0.0061}{0.297}}\pgfpathlineto{\pgfqpointxy{0.0111}{0.2997}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7438}{0.4839}}\pgfpathlineto{\pgfqpointxy{0.732}{0.4826}}\pgfpathlineto{\pgfqpointxy{0.7409}{0.4796}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8895}{0.1407}}\pgfpathlineto{\pgfqpointxy{0.8855}{0.1383}}\pgfpathlineto{\pgfqpointxy{0.8846}{0.1327}}\pgfpathlineto{\pgfqpointxy{0.8855}{0.1311}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0175}{0.1652}}\pgfpathlineto{\pgfqpointxy{0.0063}{0.162}}\pgfpathlineto{\pgfqpointxy{0.0045}{0.1602}}\pgfpathlineto{\pgfqpointxy{0.0126}{0.1592}}\pgfpathlineto{\pgfqpointxy{0.018}{0.1619}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0863}{0.2186}}\pgfpathlineto{\pgfqpointxy{0.0806}{0.2117}}\pgfpathlineto{\pgfqpointxy{0.0843}{0.2098}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7323}{0.0509}}\pgfpathlineto{\pgfqpointxy{0.7305}{0.053}}\pgfpathlineto{\pgfqpointxy{0.727}{0.0492}}\pgfpathlineto{\pgfqpointxy{0.7255}{0.0457}}\pgfpathlineto{\pgfqpointxy{0.7328}{0.0444}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.057}{0.3412}}\pgfpathlineto{\pgfqpointxy{0.0501}{0.3421}}\pgfpathlineto{\pgfqpointxy{0.0463}{0.3368}}\pgfpathlineto{\pgfqpointxy{0.0493}{0.3363}}\pgfpathlineto{\pgfqpointxy{0.0565}{0.3368}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2542}{0.0726}}\pgfpathlineto{\pgfqpointxy{0.2513}{0.0681}}\pgfpathlineto{\pgfqpointxy{0.2607}{0.0687}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7146}{0.5644}}\pgfpathlineto{\pgfqpointxy{0.704}{0.5648}}\pgfpathlineto{\pgfqpointxy{0.7076}{0.5608}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7949}{0.5852}}\pgfpathlineto{\pgfqpointxy{0.7902}{0.5842}}\pgfpathlineto{\pgfqpointxy{0.7922}{0.5787}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4742}{0.2674}}\pgfpathlineto{\pgfqpointxy{0.4743}{0.2572}}\pgfpathlineto{\pgfqpointxy{0.4787}{0.2574}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7791}{0.1648}}\pgfpathlineto{\pgfqpointxy{0.7787}{0.1596}}\pgfpathlineto{\pgfqpointxy{0.7842}{0.1602}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5384}{0.0844}}\pgfpathlineto{\pgfqpointxy{0.5351}{0.0835}}\pgfpathlineto{\pgfqpointxy{0.5415}{0.0778}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7234}{0.3495}}\pgfpathlineto{\pgfqpointxy{0.7158}{0.3505}}\pgfpathlineto{\pgfqpointxy{0.7214}{0.345}}\pgfpathlineto{\pgfqpointxy{0.7227}{0.3454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8926}{0.9067}}\pgfpathlineto{\pgfqpointxy{0.8862}{0.9077}}\pgfpathlineto{\pgfqpointxy{0.8829}{0.8978}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8513}{0.4721}}\pgfpathlineto{\pgfqpointxy{0.8468}{0.4635}}\pgfpathlineto{\pgfqpointxy{0.855}{0.4645}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5627}{0.3898}}\pgfpathlineto{\pgfqpointxy{0.5589}{0.3847}}\pgfpathlineto{\pgfqpointxy{0.5612}{0.3786}}\pgfpathlineto{\pgfqpointxy{0.5633}{0.3798}}\pgfpathlineto{\pgfqpointxy{0.5642}{0.3823}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7847}{0.1825}}\pgfpathlineto{\pgfqpointxy{0.777}{0.1814}}\pgfpathlineto{\pgfqpointxy{0.7734}{0.176}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5143}{0.965}}\pgfpathlineto{\pgfqpointxy{0.5149}{0.9663}}\pgfpathlineto{\pgfqpointxy{0.5082}{0.9646}}\pgfpathlineto{\pgfqpointxy{0.5052}{0.9636}}\pgfpathlineto{\pgfqpointxy{0.5054}{0.9585}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3898}{0.9747}}\pgfpathlineto{\pgfqpointxy{0.3887}{0.9757}}\pgfpathlineto{\pgfqpointxy{0.3875}{0.9739}}\pgfpathlineto{\pgfqpointxy{0.3832}{0.967}}\pgfpathlineto{\pgfqpointxy{0.3872}{0.9657}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6648}{0.9329}}\pgfpathlineto{\pgfqpointxy{0.6648}{0.9297}}\pgfpathlineto{\pgfqpointxy{0.6687}{0.9238}}\pgfpathlineto{\pgfqpointxy{0.6703}{0.9257}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7611}{0.3908}}\pgfpathlineto{\pgfqpointxy{0.7609}{0.3893}}\pgfpathlineto{\pgfqpointxy{0.7625}{0.3829}}\pgfpathlineto{\pgfqpointxy{0.7631}{0.3833}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7848}{0.0445}}\pgfpathlineto{\pgfqpointxy{0.7783}{0.0451}}\pgfpathlineto{\pgfqpointxy{0.781}{0.0371}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6238}{0.4787}}\pgfpathlineto{\pgfqpointxy{0.6145}{0.4771}}\pgfpathlineto{\pgfqpointxy{0.6171}{0.4739}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3245}{0.5739}}\pgfpathlineto{\pgfqpointxy{0.3168}{0.5728}}\pgfpathlineto{\pgfqpointxy{0.3243}{0.5704}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6949}{0.3137}}\pgfpathlineto{\pgfqpointxy{0.7033}{0.3106}}\pgfpathlineto{\pgfqpointxy{0.7064}{0.312}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4208}{0.8505}}\pgfpathlineto{\pgfqpointxy{0.4136}{0.8489}}\pgfpathlineto{\pgfqpointxy{0.4252}{0.8449}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4185}{0.5341}}\pgfpathlineto{\pgfqpointxy{0.416}{0.5329}}\pgfpathlineto{\pgfqpointxy{0.4248}{0.528}}\pgfpathlineto{\pgfqpointxy{0.423}{0.53}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6774}{0.1427}}\pgfpathlineto{\pgfqpointxy{0.6751}{0.1385}}\pgfpathlineto{\pgfqpointxy{0.6786}{0.1375}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.106}{0.4879}}\pgfpathlineto{\pgfqpointxy{0.1007}{0.487}}\pgfpathlineto{\pgfqpointxy{0.0998}{0.4834}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8298}{0.1122}}\pgfpathlineto{\pgfqpointxy{0.824}{0.1091}}\pgfpathlineto{\pgfqpointxy{0.8227}{0.1064}}\pgfpathlineto{\pgfqpointxy{0.8273}{0.1023}}\pgfpathlineto{\pgfqpointxy{0.831}{0.1024}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5018}{0.6954}}\pgfpathlineto{\pgfqpointxy{0.4962}{0.691}}\pgfpathlineto{\pgfqpointxy{0.5044}{0.6865}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8228}{0.2535}}\pgfpathlineto{\pgfqpointxy{0.8155}{0.2523}}\pgfpathlineto{\pgfqpointxy{0.8185}{0.2443}}\pgfpathlineto{\pgfqpointxy{0.8259}{0.2462}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6843}{0.0419}}\pgfpathlineto{\pgfqpointxy{0.6753}{0.0421}}\pgfpathlineto{\pgfqpointxy{0.6739}{0.0405}}\pgfpathlineto{\pgfqpointxy{0.6869}{0.0392}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6379}{0.5359}}\pgfpathlineto{\pgfqpointxy{0.6348}{0.5319}}\pgfpathlineto{\pgfqpointxy{0.6379}{0.5226}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1925}{0.9519}}\pgfpathlineto{\pgfqpointxy{0.1893}{0.9516}}\pgfpathlineto{\pgfqpointxy{0.1902}{0.9453}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0377}{0.2547}}\pgfpathlineto{\pgfqpointxy{0.0311}{0.2446}}\pgfpathlineto{\pgfqpointxy{0.0321}{0.2434}}\pgfpathlineto{\pgfqpointxy{0.0339}{0.2453}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7807}{0.179}}\pgfpathlineto{\pgfqpointxy{0.776}{0.1749}}\pgfpathlineto{\pgfqpointxy{0.7814}{0.1695}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8349}{0.2929}}\pgfpathlineto{\pgfqpointxy{0.8387}{0.2842}}\pgfpathlineto{\pgfqpointxy{0.8419}{0.2891}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.493}{0.3832}}\pgfpathlineto{\pgfqpointxy{0.4859}{0.3818}}\pgfpathlineto{\pgfqpointxy{0.4917}{0.3799}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0903}{0.0359}}\pgfpathlineto{\pgfqpointxy{0.0831}{0.0324}}\pgfpathlineto{\pgfqpointxy{0.0922}{0.0292}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2751}{0.9575}}\pgfpathlineto{\pgfqpointxy{0.273}{0.9535}}\pgfpathlineto{\pgfqpointxy{0.2792}{0.9519}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0758}{0.6847}}\pgfpathlineto{\pgfqpointxy{0.0692}{0.6811}}\pgfpathlineto{\pgfqpointxy{0.0758}{0.6807}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8373}{0.3843}}\pgfpathlineto{\pgfqpointxy{0.8359}{0.3829}}\pgfpathlineto{\pgfqpointxy{0.8447}{0.3812}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7517}{0.7835}}\pgfpathlineto{\pgfqpointxy{0.7458}{0.7785}}\pgfpathlineto{\pgfqpointxy{0.7478}{0.7761}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.517}{0.9486}}\pgfpathlineto{\pgfqpointxy{0.5148}{0.9486}}\pgfpathlineto{\pgfqpointxy{0.525}{0.9466}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7089}{0.4693}}\pgfpathlineto{\pgfqpointxy{0.6999}{0.4677}}\pgfpathlineto{\pgfqpointxy{0.7104}{0.4683}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8115}{0.6046}}\pgfpathlineto{\pgfqpointxy{0.8059}{0.6035}}\pgfpathlineto{\pgfqpointxy{0.8059}{0.5975}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6083}{0.6291}}\pgfpathlineto{\pgfqpointxy{0.605}{0.6307}}\pgfpathlineto{\pgfqpointxy{0.6022}{0.6238}}\pgfpathlineto{\pgfqpointxy{0.61}{0.6267}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7915}{0.8781}}\pgfpathlineto{\pgfqpointxy{0.7911}{0.878}}\pgfpathlineto{\pgfqpointxy{0.7891}{0.8754}}\pgfpathlineto{\pgfqpointxy{0.7923}{0.8686}}\pgfpathlineto{\pgfqpointxy{0.7947}{0.8744}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6034}{0.3793}}\pgfpathlineto{\pgfqpointxy{0.6002}{0.3826}}\pgfpathlineto{\pgfqpointxy{0.5943}{0.3737}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6398}{0.9408}}\pgfpathlineto{\pgfqpointxy{0.6411}{0.9397}}\pgfpathlineto{\pgfqpointxy{0.6463}{0.9375}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7771}{0.3572}}\pgfpathlineto{\pgfqpointxy{0.7733}{0.3541}}\pgfpathlineto{\pgfqpointxy{0.7727}{0.3531}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2226}{0.9566}}\pgfpathlineto{\pgfqpointxy{0.2162}{0.947}}\pgfpathlineto{\pgfqpointxy{0.2228}{0.9483}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5814}{0.8584}}\pgfpathlineto{\pgfqpointxy{0.5866}{0.8548}}\pgfpathlineto{\pgfqpointxy{0.5898}{0.8561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.141}{0.0722}}\pgfpathlineto{\pgfqpointxy{0.1379}{0.0721}}\pgfpathlineto{\pgfqpointxy{0.1472}{0.0646}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5788}{0.0133}}\pgfpathlineto{\pgfqpointxy{0.5749}{0.006}}\pgfpathlineto{\pgfqpointxy{0.5768}{0.0048}}\pgfpathlineto{\pgfqpointxy{0.5793}{0.0055}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0883}{0.4947}}\pgfpathlineto{\pgfqpointxy{0.0855}{0.4947}}\pgfpathlineto{\pgfqpointxy{0.0807}{0.492}}\pgfpathlineto{\pgfqpointxy{0.0827}{0.4872}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4613}{0.4354}}\pgfpathlineto{\pgfqpointxy{0.4604}{0.4357}}\pgfpathlineto{\pgfqpointxy{0.4551}{0.4361}}\pgfpathlineto{\pgfqpointxy{0.4546}{0.4294}}\pgfpathlineto{\pgfqpointxy{0.46}{0.4318}}\pgfpathlineto{\pgfqpointxy{0.4605}{0.4323}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5087}{0.9592}}\pgfpathlineto{\pgfqpointxy{0.5074}{0.9569}}\pgfpathlineto{\pgfqpointxy{0.5133}{0.9536}}\pgfpathlineto{\pgfqpointxy{0.5134}{0.9553}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6193}{0.1375}}\pgfpathlineto{\pgfqpointxy{0.6117}{0.1327}}\pgfpathlineto{\pgfqpointxy{0.6234}{0.1333}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.628}{0.2315}}\pgfpathlineto{\pgfqpointxy{0.6255}{0.2299}}\pgfpathlineto{\pgfqpointxy{0.6251}{0.2211}}\pgfpathlineto{\pgfqpointxy{0.6254}{0.2182}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2474}{0.4758}}\pgfpathlineto{\pgfqpointxy{0.2449}{0.472}}\pgfpathlineto{\pgfqpointxy{0.2457}{0.4624}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0952}{0.4119}}\pgfpathlineto{\pgfqpointxy{0.0914}{0.4077}}\pgfpathlineto{\pgfqpointxy{0.0966}{0.4069}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1158}{0.027}}\pgfpathlineto{\pgfqpointxy{0.1174}{0.0156}}\pgfpathlineto{\pgfqpointxy{0.1189}{0.015}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1953}{0.7771}}\pgfpathlineto{\pgfqpointxy{0.192}{0.7739}}\pgfpathlineto{\pgfqpointxy{0.1959}{0.7653}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4208}{0.3503}}\pgfpathlineto{\pgfqpointxy{0.4149}{0.3462}}\pgfpathlineto{\pgfqpointxy{0.4223}{0.3463}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.557}{0.2368}}\pgfpathlineto{\pgfqpointxy{0.5567}{0.2407}}\pgfpathlineto{\pgfqpointxy{0.5535}{0.2416}}\pgfpathlineto{\pgfqpointxy{0.5523}{0.2392}}\pgfpathlineto{\pgfqpointxy{0.5524}{0.2347}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2153}{0.6895}}\pgfpathlineto{\pgfqpointxy{0.207}{0.6847}}\pgfpathlineto{\pgfqpointxy{0.2145}{0.6859}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3957}{0.993}}\pgfpathlineto{\pgfqpointxy{0.3912}{0.9918}}\pgfpathlineto{\pgfqpointxy{0.3927}{0.9847}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0299}{0.1069}}\pgfpathlineto{\pgfqpointxy{0.0258}{0.1096}}\pgfpathlineto{\pgfqpointxy{0.0245}{0.1019}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6165}{0.5724}}\pgfpathlineto{\pgfqpointxy{0.6138}{0.5786}}\pgfpathlineto{\pgfqpointxy{0.6091}{0.5712}}\pgfpathlineto{\pgfqpointxy{0.6116}{0.5671}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2241}{0.8311}}\pgfpathlineto{\pgfqpointxy{0.2154}{0.8333}}\pgfpathlineto{\pgfqpointxy{0.2219}{0.8262}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6675}{0.2852}}\pgfpathlineto{\pgfqpointxy{0.6661}{0.2854}}\pgfpathlineto{\pgfqpointxy{0.6597}{0.2795}}\pgfpathlineto{\pgfqpointxy{0.666}{0.2808}}\pgfpathlineto{\pgfqpointxy{0.6682}{0.2825}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9534}{0.4734}}\pgfpathlineto{\pgfqpointxy{0.9476}{0.4696}}\pgfpathlineto{\pgfqpointxy{0.9499}{0.4691}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7039}{0.1365}}\pgfpathlineto{\pgfqpointxy{0.6995}{0.1323}}\pgfpathlineto{\pgfqpointxy{0.7075}{0.1306}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6889}{0.1735}}\pgfpathlineto{\pgfqpointxy{0.6875}{0.1704}}\pgfpathlineto{\pgfqpointxy{0.6959}{0.1696}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7252}{0.2405}}\pgfpathlineto{\pgfqpointxy{0.716}{0.2424}}\pgfpathlineto{\pgfqpointxy{0.7198}{0.238}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2165}{0.9803}}\pgfpathlineto{\pgfqpointxy{0.2088}{0.982}}\pgfpathlineto{\pgfqpointxy{0.2127}{0.9735}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.255}{0.5061}}\pgfpathlineto{\pgfqpointxy{0.2489}{0.5047}}\pgfpathlineto{\pgfqpointxy{0.2466}{0.5007}}\pgfpathlineto{\pgfqpointxy{0.2532}{0.4971}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9731}{0.1763}}\pgfpathlineto{\pgfqpointxy{0.9743}{0.1776}}\pgfpathlineto{\pgfqpointxy{0.9673}{0.1771}}\pgfpathlineto{\pgfqpointxy{0.9664}{0.1743}}\pgfpathlineto{\pgfqpointxy{0.9689}{0.1721}}\pgfpathlineto{\pgfqpointxy{0.9703}{0.1734}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0917}{0.6445}}\pgfpathlineto{\pgfqpointxy{0.0872}{0.6412}}\pgfpathlineto{\pgfqpointxy{0.0876}{0.6383}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5991}{0.7315}}\pgfpathlineto{\pgfqpointxy{0.5924}{0.726}}\pgfpathlineto{\pgfqpointxy{0.5933}{0.7216}}\pgfpathlineto{\pgfqpointxy{0.598}{0.7198}}\pgfpathlineto{\pgfqpointxy{0.5989}{0.7202}}\pgfpathlineto{\pgfqpointxy{0.6019}{0.7241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8586}{0.6085}}\pgfpathlineto{\pgfqpointxy{0.8565}{0.6102}}\pgfpathlineto{\pgfqpointxy{0.8536}{0.6038}}\pgfpathlineto{\pgfqpointxy{0.8592}{0.5991}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.448}{0.4237}}\pgfpathlineto{\pgfqpointxy{0.4436}{0.4113}}\pgfpathlineto{\pgfqpointxy{0.4458}{0.4129}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2869}{0.8663}}\pgfpathlineto{\pgfqpointxy{0.2861}{0.8609}}\pgfpathlineto{\pgfqpointxy{0.2932}{0.8575}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0434}{0.1106}}\pgfpathlineto{\pgfqpointxy{0.0504}{0.1048}}\pgfpathlineto{\pgfqpointxy{0.0535}{0.1072}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8741}{0.9509}}\pgfpathlineto{\pgfqpointxy{0.8686}{0.9498}}\pgfpathlineto{\pgfqpointxy{0.8681}{0.9459}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.571}{0.2503}}\pgfpathlineto{\pgfqpointxy{0.5706}{0.2492}}\pgfpathlineto{\pgfqpointxy{0.5689}{0.24}}\pgfpathlineto{\pgfqpointxy{0.572}{0.2432}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0475}{0.705}}\pgfpathlineto{\pgfqpointxy{0.0461}{0.6984}}\pgfpathlineto{\pgfqpointxy{0.0474}{0.6972}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5544}{0.561}}\pgfpathlineto{\pgfqpointxy{0.5559}{0.5648}}\pgfpathlineto{\pgfqpointxy{0.5486}{0.5584}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6055}{0.5007}}\pgfpathlineto{\pgfqpointxy{0.6018}{0.4973}}\pgfpathlineto{\pgfqpointxy{0.603}{0.4928}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1888}{0.6331}}\pgfpathlineto{\pgfqpointxy{0.189}{0.6238}}\pgfpathlineto{\pgfqpointxy{0.1909}{0.6258}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7095}{0.445}}\pgfpathlineto{\pgfqpointxy{0.708}{0.4433}}\pgfpathlineto{\pgfqpointxy{0.7119}{0.4388}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8492}{0.1249}}\pgfpathlineto{\pgfqpointxy{0.8425}{0.1223}}\pgfpathlineto{\pgfqpointxy{0.8474}{0.1204}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6472}{0.1948}}\pgfpathlineto{\pgfqpointxy{0.6381}{0.1941}}\pgfpathlineto{\pgfqpointxy{0.6411}{0.1868}}\pgfpathlineto{\pgfqpointxy{0.6443}{0.1902}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9448}{0.2416}}\pgfpathlineto{\pgfqpointxy{0.9381}{0.2364}}\pgfpathlineto{\pgfqpointxy{0.9452}{0.2332}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1972}{0.7301}}\pgfpathlineto{\pgfqpointxy{0.1959}{0.7291}}\pgfpathlineto{\pgfqpointxy{0.1952}{0.7222}}\pgfpathlineto{\pgfqpointxy{0.2014}{0.7232}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1247}{0.1924}}\pgfpathlineto{\pgfqpointxy{0.1239}{0.1936}}\pgfpathlineto{\pgfqpointxy{0.1199}{0.1917}}\pgfpathlineto{\pgfqpointxy{0.1225}{0.1881}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1719}{0.5264}}\pgfpathlineto{\pgfqpointxy{0.1688}{0.524}}\pgfpathlineto{\pgfqpointxy{0.1741}{0.5225}}\pgfpathlineto{\pgfqpointxy{0.181}{0.5233}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0214}{0.0885}}\pgfpathlineto{\pgfqpointxy{0.014}{0.0871}}\pgfpathlineto{\pgfqpointxy{0.0206}{0.0799}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2847}{0.9617}}\pgfpathlineto{\pgfqpointxy{0.2765}{0.9637}}\pgfpathlineto{\pgfqpointxy{0.2767}{0.9561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1727}{0.5814}}\pgfpathlineto{\pgfqpointxy{0.1655}{0.5815}}\pgfpathlineto{\pgfqpointxy{0.1648}{0.5796}}\pgfpathlineto{\pgfqpointxy{0.1717}{0.5772}}\pgfpathlineto{\pgfqpointxy{0.1729}{0.5805}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4521}{0.5642}}\pgfpathlineto{\pgfqpointxy{0.4474}{0.5608}}\pgfpathlineto{\pgfqpointxy{0.4471}{0.5583}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4892}{0.3167}}\pgfpathlineto{\pgfqpointxy{0.4856}{0.3205}}\pgfpathlineto{\pgfqpointxy{0.482}{0.3162}}\pgfpathlineto{\pgfqpointxy{0.4852}{0.3122}}\pgfpathlineto{\pgfqpointxy{0.4895}{0.3145}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3965}{0.7079}}\pgfpathlineto{\pgfqpointxy{0.3979}{0.7036}}\pgfpathlineto{\pgfqpointxy{0.4023}{0.7052}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0802}{0.7987}}\pgfpathlineto{\pgfqpointxy{0.0771}{0.8003}}\pgfpathlineto{\pgfqpointxy{0.0733}{0.8021}}\pgfpathlineto{\pgfqpointxy{0.073}{0.7964}}\pgfpathlineto{\pgfqpointxy{0.0743}{0.7944}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0569}{0.9128}}\pgfpathlineto{\pgfqpointxy{0.0515}{0.912}}\pgfpathlineto{\pgfqpointxy{0.0587}{0.9091}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.191}{0.0433}}\pgfpathlineto{\pgfqpointxy{0.1929}{0.0355}}\pgfpathlineto{\pgfqpointxy{0.1978}{0.036}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5074}{0.5781}}\pgfpathlineto{\pgfqpointxy{0.497}{0.5761}}\pgfpathlineto{\pgfqpointxy{0.509}{0.5739}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8697}{0.7258}}\pgfpathlineto{\pgfqpointxy{0.8698}{0.7201}}\pgfpathlineto{\pgfqpointxy{0.8746}{0.7179}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.456}{0.1373}}\pgfpathlineto{\pgfqpointxy{0.452}{0.1342}}\pgfpathlineto{\pgfqpointxy{0.4522}{0.1282}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.341}{0.9772}}\pgfpathlineto{\pgfqpointxy{0.3351}{0.9778}}\pgfpathlineto{\pgfqpointxy{0.3354}{0.9696}}\pgfpathlineto{\pgfqpointxy{0.3421}{0.968}}\pgfpathlineto{\pgfqpointxy{0.3429}{0.9687}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8038}{0.3055}}\pgfpathlineto{\pgfqpointxy{0.7969}{0.3049}}\pgfpathlineto{\pgfqpointxy{0.7961}{0.3041}}\pgfpathlineto{\pgfqpointxy{0.7985}{0.3024}}\pgfpathlineto{\pgfqpointxy{0.8036}{0.3024}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8562}{0.773}}\pgfpathlineto{\pgfqpointxy{0.853}{0.7658}}\pgfpathlineto{\pgfqpointxy{0.8565}{0.7641}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5939}{0.7535}}\pgfpathlineto{\pgfqpointxy{0.5855}{0.7476}}\pgfpathlineto{\pgfqpointxy{0.5967}{0.7466}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4099}{0.9353}}\pgfpathlineto{\pgfqpointxy{0.4072}{0.9367}}\pgfpathlineto{\pgfqpointxy{0.3986}{0.9318}}\pgfpathlineto{\pgfqpointxy{0.4059}{0.9282}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0398}{0.6338}}\pgfpathlineto{\pgfqpointxy{0.0342}{0.6334}}\pgfpathlineto{\pgfqpointxy{0.0382}{0.6304}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2751}{0.5428}}\pgfpathlineto{\pgfqpointxy{0.2715}{0.5464}}\pgfpathlineto{\pgfqpointxy{0.2755}{0.5374}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2972}{0.3539}}\pgfpathlineto{\pgfqpointxy{0.291}{0.3556}}\pgfpathlineto{\pgfqpointxy{0.2913}{0.354}}\pgfpathlineto{\pgfqpointxy{0.2942}{0.351}}\pgfpathlineto{\pgfqpointxy{0.296}{0.3516}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.649}{0.5031}}\pgfpathlineto{\pgfqpointxy{0.6484}{0.5025}}\pgfpathlineto{\pgfqpointxy{0.6579}{0.5011}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0653}{0.4316}}\pgfpathlineto{\pgfqpointxy{0.0587}{0.4285}}\pgfpathlineto{\pgfqpointxy{0.0646}{0.4281}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5246}{0.9183}}\pgfpathlineto{\pgfqpointxy{0.526}{0.9211}}\pgfpathlineto{\pgfqpointxy{0.5183}{0.9144}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8268}{0.5953}}\pgfpathlineto{\pgfqpointxy{0.8234}{0.5845}}\pgfpathlineto{\pgfqpointxy{0.8269}{0.5844}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1476}{0.3813}}\pgfpathlineto{\pgfqpointxy{0.1397}{0.3805}}\pgfpathlineto{\pgfqpointxy{0.1435}{0.3712}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0591}{0.1079}}\pgfpathlineto{\pgfqpointxy{0.0502}{0.104}}\pgfpathlineto{\pgfqpointxy{0.0484}{0.0995}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9181}{0.7514}}\pgfpathlineto{\pgfqpointxy{0.918}{0.7503}}\pgfpathlineto{\pgfqpointxy{0.9265}{0.7456}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6949}{0.4711}}\pgfpathlineto{\pgfqpointxy{0.6877}{0.4733}}\pgfpathlineto{\pgfqpointxy{0.6902}{0.4656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6735}{0.6647}}\pgfpathlineto{\pgfqpointxy{0.6711}{0.6592}}\pgfpathlineto{\pgfqpointxy{0.6755}{0.6555}}\pgfpathlineto{\pgfqpointxy{0.6759}{0.6585}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1051}{0.6416}}\pgfpathlineto{\pgfqpointxy{0.1005}{0.6434}}\pgfpathlineto{\pgfqpointxy{0.0981}{0.6354}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4247}{0.0934}}\pgfpathlineto{\pgfqpointxy{0.4175}{0.0872}}\pgfpathlineto{\pgfqpointxy{0.4183}{0.0841}}\pgfpathlineto{\pgfqpointxy{0.419}{0.0838}}\pgfpathlineto{\pgfqpointxy{0.4244}{0.084}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4393}{0.8427}}\pgfpathlineto{\pgfqpointxy{0.4356}{0.8415}}\pgfpathlineto{\pgfqpointxy{0.4381}{0.8338}}\pgfpathlineto{\pgfqpointxy{0.4396}{0.8342}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2052}{0.5734}}\pgfpathlineto{\pgfqpointxy{0.2044}{0.5695}}\pgfpathlineto{\pgfqpointxy{0.2045}{0.5624}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2876}{0.4609}}\pgfpathlineto{\pgfqpointxy{0.2815}{0.4598}}\pgfpathlineto{\pgfqpointxy{0.2866}{0.4574}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5644}{0.0784}}\pgfpathlineto{\pgfqpointxy{0.5561}{0.077}}\pgfpathlineto{\pgfqpointxy{0.5563}{0.0751}}\pgfpathlineto{\pgfqpointxy{0.5628}{0.0734}}\pgfpathlineto{\pgfqpointxy{0.5664}{0.0728}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3172}{0.5565}}\pgfpathlineto{\pgfqpointxy{0.3122}{0.5578}}\pgfpathlineto{\pgfqpointxy{0.3093}{0.5564}}\pgfpathlineto{\pgfqpointxy{0.3137}{0.5516}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6354}{0.9914}}\pgfpathlineto{\pgfqpointxy{0.6282}{0.9928}}\pgfpathlineto{\pgfqpointxy{0.628}{0.9875}}\pgfpathlineto{\pgfqpointxy{0.6286}{0.9872}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2527}{0.5769}}\pgfpathlineto{\pgfqpointxy{0.2512}{0.5792}}\pgfpathlineto{\pgfqpointxy{0.248}{0.5819}}\pgfpathlineto{\pgfqpointxy{0.2507}{0.5711}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9332}{0.137}}\pgfpathlineto{\pgfqpointxy{0.9337}{0.1377}}\pgfpathlineto{\pgfqpointxy{0.9299}{0.1403}}\pgfpathlineto{\pgfqpointxy{0.9264}{0.1346}}\pgfpathlineto{\pgfqpointxy{0.9288}{0.1333}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.736}{0.2139}}\pgfpathlineto{\pgfqpointxy{0.7301}{0.2076}}\pgfpathlineto{\pgfqpointxy{0.7363}{0.2081}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8297}{0.4175}}\pgfpathlineto{\pgfqpointxy{0.824}{0.4188}}\pgfpathlineto{\pgfqpointxy{0.8247}{0.4127}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9952}{0.4073}}\pgfpathlineto{\pgfqpointxy{0.9904}{0.4084}}\pgfpathlineto{\pgfqpointxy{0.9894}{0.4019}}\pgfpathlineto{\pgfqpointxy{0.9908}{0.3983}}\pgfpathlineto{\pgfqpointxy{0.9955}{0.3992}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6794}{0.5542}}\pgfpathlineto{\pgfqpointxy{0.6754}{0.5561}}\pgfpathlineto{\pgfqpointxy{0.6783}{0.5508}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4905}{0.8129}}\pgfpathlineto{\pgfqpointxy{0.4895}{0.8098}}\pgfpathlineto{\pgfqpointxy{0.4902}{0.804}}\pgfpathlineto{\pgfqpointxy{0.4921}{0.8057}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4397}{0.6852}}\pgfpathlineto{\pgfqpointxy{0.4347}{0.6822}}\pgfpathlineto{\pgfqpointxy{0.4343}{0.6775}}\pgfpathlineto{\pgfqpointxy{0.4397}{0.6798}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0606}{0.2907}}\pgfpathlineto{\pgfqpointxy{0.0565}{0.29}}\pgfpathlineto{\pgfqpointxy{0.0589}{0.2839}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4692}{0.2411}}\pgfpathlineto{\pgfqpointxy{0.4718}{0.2442}}\pgfpathlineto{\pgfqpointxy{0.4643}{0.2423}}\pgfpathlineto{\pgfqpointxy{0.4628}{0.2389}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8468}{0.0549}}\pgfpathlineto{\pgfqpointxy{0.8429}{0.0542}}\pgfpathlineto{\pgfqpointxy{0.8506}{0.0491}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3612}{0.0196}}\pgfpathlineto{\pgfqpointxy{0.3506}{0.0202}}\pgfpathlineto{\pgfqpointxy{0.3502}{0.0141}}\pgfpathlineto{\pgfqpointxy{0.3524}{0.0142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0356}{0.8256}}\pgfpathlineto{\pgfqpointxy{0.0336}{0.8288}}\pgfpathlineto{\pgfqpointxy{0.0309}{0.8274}}\pgfpathlineto{\pgfqpointxy{0.0252}{0.8242}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7114}{0.8362}}\pgfpathlineto{\pgfqpointxy{0.7099}{0.8304}}\pgfpathlineto{\pgfqpointxy{0.7119}{0.829}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0626}{0.7957}}\pgfpathlineto{\pgfqpointxy{0.0541}{0.798}}\pgfpathlineto{\pgfqpointxy{0.0579}{0.7926}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4003}{0.1761}}\pgfpathlineto{\pgfqpointxy{0.3959}{0.1767}}\pgfpathlineto{\pgfqpointxy{0.3922}{0.1695}}\pgfpathlineto{\pgfqpointxy{0.399}{0.1709}}\pgfpathlineto{\pgfqpointxy{0.4025}{0.1736}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8176}{0.6786}}\pgfpathlineto{\pgfqpointxy{0.816}{0.6734}}\pgfpathlineto{\pgfqpointxy{0.8209}{0.6747}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6544}{0.4799}}\pgfpathlineto{\pgfqpointxy{0.6482}{0.4701}}\pgfpathlineto{\pgfqpointxy{0.6522}{0.4678}}\pgfpathlineto{\pgfqpointxy{0.653}{0.4701}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1447}{0.5559}}\pgfpathlineto{\pgfqpointxy{0.1368}{0.5505}}\pgfpathlineto{\pgfqpointxy{0.147}{0.5512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4267}{0.8274}}\pgfpathlineto{\pgfqpointxy{0.4167}{0.8272}}\pgfpathlineto{\pgfqpointxy{0.4266}{0.8248}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2752}{0.7053}}\pgfpathlineto{\pgfqpointxy{0.2737}{0.7021}}\pgfpathlineto{\pgfqpointxy{0.2822}{0.6989}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1491}{0.8869}}\pgfpathlineto{\pgfqpointxy{0.1465}{0.8875}}\pgfpathlineto{\pgfqpointxy{0.1428}{0.8855}}\pgfpathlineto{\pgfqpointxy{0.1452}{0.8791}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2086}{0.1049}}\pgfpathlineto{\pgfqpointxy{0.2065}{0.1013}}\pgfpathlineto{\pgfqpointxy{0.2112}{0.1011}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7516}{0.2438}}\pgfpathlineto{\pgfqpointxy{0.748}{0.2433}}\pgfpathlineto{\pgfqpointxy{0.7442}{0.2371}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9658}{0.3401}}\pgfpathlineto{\pgfqpointxy{0.9612}{0.3361}}\pgfpathlineto{\pgfqpointxy{0.9722}{0.3356}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.062}{0.9593}}\pgfpathlineto{\pgfqpointxy{0.056}{0.9529}}\pgfpathlineto{\pgfqpointxy{0.0632}{0.9504}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0663}{0.2244}}\pgfpathlineto{\pgfqpointxy{0.0611}{0.2234}}\pgfpathlineto{\pgfqpointxy{0.0667}{0.217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2312}{0.4907}}\pgfpathlineto{\pgfqpointxy{0.2312}{0.4885}}\pgfpathlineto{\pgfqpointxy{0.2384}{0.4844}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8686}{0.3967}}\pgfpathlineto{\pgfqpointxy{0.8637}{0.3901}}\pgfpathlineto{\pgfqpointxy{0.8655}{0.3871}}\pgfpathlineto{\pgfqpointxy{0.8666}{0.386}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0315}{0.9084}}\pgfpathlineto{\pgfqpointxy{0.0337}{0.9039}}\pgfpathlineto{\pgfqpointxy{0.0339}{0.9037}}\pgfpathlineto{\pgfqpointxy{0.0382}{0.9027}}\pgfpathlineto{\pgfqpointxy{0.0383}{0.9051}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4782}{0.6576}}\pgfpathlineto{\pgfqpointxy{0.4716}{0.6551}}\pgfpathlineto{\pgfqpointxy{0.478}{0.6554}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4699}{0.638}}\pgfpathlineto{\pgfqpointxy{0.4661}{0.6382}}\pgfpathlineto{\pgfqpointxy{0.4616}{0.6354}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9024}{0.2598}}\pgfpathlineto{\pgfqpointxy{0.9015}{0.2631}}\pgfpathlineto{\pgfqpointxy{0.8957}{0.2632}}\pgfpathlineto{\pgfqpointxy{0.8972}{0.2582}}\pgfpathlineto{\pgfqpointxy{0.8998}{0.255}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7314}{0.4403}}\pgfpathlineto{\pgfqpointxy{0.729}{0.4346}}\pgfpathlineto{\pgfqpointxy{0.7332}{0.4334}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2305}{0.5059}}\pgfpathlineto{\pgfqpointxy{0.2335}{0.4987}}\pgfpathlineto{\pgfqpointxy{0.2375}{0.5004}}\pgfpathlineto{\pgfqpointxy{0.2347}{0.5036}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2829}{0.5614}}\pgfpathlineto{\pgfqpointxy{0.2779}{0.5626}}\pgfpathlineto{\pgfqpointxy{0.2748}{0.5564}}\pgfpathlineto{\pgfqpointxy{0.2768}{0.5572}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7897}{0.3898}}\pgfpathlineto{\pgfqpointxy{0.7882}{0.3885}}\pgfpathlineto{\pgfqpointxy{0.7877}{0.3807}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0193}{0.9486}}\pgfpathlineto{\pgfqpointxy{0.012}{0.9457}}\pgfpathlineto{\pgfqpointxy{0.0204}{0.9427}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6933}{0.97}}\pgfpathlineto{\pgfqpointxy{0.6961}{0.9631}}\pgfpathlineto{\pgfqpointxy{0.6997}{0.9675}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3664}{0.504}}\pgfpathlineto{\pgfqpointxy{0.3615}{0.5012}}\pgfpathlineto{\pgfqpointxy{0.3641}{0.4958}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1873}{0.7503}}\pgfpathlineto{\pgfqpointxy{0.1838}{0.7446}}\pgfpathlineto{\pgfqpointxy{0.1913}{0.7458}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0287}{0.1717}}\pgfpathlineto{\pgfqpointxy{0.0298}{0.175}}\pgfpathlineto{\pgfqpointxy{0.0234}{0.172}}\pgfpathlineto{\pgfqpointxy{0.0232}{0.1688}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1335}{0.1732}}\pgfpathlineto{\pgfqpointxy{0.1267}{0.1715}}\pgfpathlineto{\pgfqpointxy{0.132}{0.1668}}\pgfpathlineto{\pgfqpointxy{0.1359}{0.1693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3485}{0.2297}}\pgfpathlineto{\pgfqpointxy{0.3474}{0.2315}}\pgfpathlineto{\pgfqpointxy{0.3451}{0.2272}}\pgfpathlineto{\pgfqpointxy{0.344}{0.2218}}\pgfpathlineto{\pgfqpointxy{0.3469}{0.2247}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1068}{0.2694}}\pgfpathlineto{\pgfqpointxy{0.1018}{0.2585}}\pgfpathlineto{\pgfqpointxy{0.1041}{0.2594}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.359}{0.8095}}\pgfpathlineto{\pgfqpointxy{0.3591}{0.8102}}\pgfpathlineto{\pgfqpointxy{0.3552}{0.8018}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8764}{0.259}}\pgfpathlineto{\pgfqpointxy{0.8708}{0.2641}}\pgfpathlineto{\pgfqpointxy{0.8666}{0.2564}}\pgfpathlineto{\pgfqpointxy{0.8695}{0.2547}}\pgfpathlineto{\pgfqpointxy{0.875}{0.2577}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7091}{0.5589}}\pgfpathlineto{\pgfqpointxy{0.7087}{0.5602}}\pgfpathlineto{\pgfqpointxy{0.7025}{0.5553}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2478}{0.1101}}\pgfpathlineto{\pgfqpointxy{0.2536}{0.1075}}\pgfpathlineto{\pgfqpointxy{0.2568}{0.1067}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2114}{0.2791}}\pgfpathlineto{\pgfqpointxy{0.2008}{0.2713}}\pgfpathlineto{\pgfqpointxy{0.2085}{0.2734}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.052}{0.5051}}\pgfpathlineto{\pgfqpointxy{0.0445}{0.5028}}\pgfpathlineto{\pgfqpointxy{0.052}{0.4946}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9316}{0.1071}}\pgfpathlineto{\pgfqpointxy{0.9259}{0.112}}\pgfpathlineto{\pgfqpointxy{0.9255}{0.1046}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5723}{0.5872}}\pgfpathlineto{\pgfqpointxy{0.5688}{0.5848}}\pgfpathlineto{\pgfqpointxy{0.5716}{0.5818}}\pgfpathlineto{\pgfqpointxy{0.5778}{0.5772}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7864}{0.989}}\pgfpathlineto{\pgfqpointxy{0.7796}{0.9931}}\pgfpathlineto{\pgfqpointxy{0.7773}{0.9882}}\pgfpathlineto{\pgfqpointxy{0.7852}{0.9879}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8634}{0.7121}}\pgfpathlineto{\pgfqpointxy{0.8597}{0.7084}}\pgfpathlineto{\pgfqpointxy{0.8683}{0.7072}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2053}{0.3609}}\pgfpathlineto{\pgfqpointxy{0.2007}{0.3608}}\pgfpathlineto{\pgfqpointxy{0.205}{0.3523}}\pgfpathlineto{\pgfqpointxy{0.2103}{0.3537}}\pgfpathlineto{\pgfqpointxy{0.2102}{0.3573}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4326}{0.4236}}\pgfpathlineto{\pgfqpointxy{0.4267}{0.4173}}\pgfpathlineto{\pgfqpointxy{0.4314}{0.4175}}\pgfpathlineto{\pgfqpointxy{0.4339}{0.4185}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.933}{0.3242}}\pgfpathlineto{\pgfqpointxy{0.9243}{0.3246}}\pgfpathlineto{\pgfqpointxy{0.9238}{0.3232}}\pgfpathlineto{\pgfqpointxy{0.9257}{0.3217}}\pgfpathlineto{\pgfqpointxy{0.9318}{0.32}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1365}{0.388}}\pgfpathlineto{\pgfqpointxy{0.1367}{0.3798}}\pgfpathlineto{\pgfqpointxy{0.1399}{0.3792}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8981}{0.6764}}\pgfpathlineto{\pgfqpointxy{0.8937}{0.6768}}\pgfpathlineto{\pgfqpointxy{0.8949}{0.672}}\pgfpathlineto{\pgfqpointxy{0.8963}{0.6702}}\pgfpathlineto{\pgfqpointxy{0.8996}{0.6731}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4158}{0.1126}}\pgfpathlineto{\pgfqpointxy{0.4106}{0.1155}}\pgfpathlineto{\pgfqpointxy{0.4114}{0.1048}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9225}{0.7742}}\pgfpathlineto{\pgfqpointxy{0.9181}{0.7698}}\pgfpathlineto{\pgfqpointxy{0.918}{0.769}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4276}{0.8444}}\pgfpathlineto{\pgfqpointxy{0.4201}{0.8443}}\pgfpathlineto{\pgfqpointxy{0.4238}{0.8414}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3326}{0.0394}}\pgfpathlineto{\pgfqpointxy{0.3236}{0.0412}}\pgfpathlineto{\pgfqpointxy{0.3275}{0.0356}}\pgfpathlineto{\pgfqpointxy{0.3307}{0.0376}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1726}{0.0444}}\pgfpathlineto{\pgfqpointxy{0.1666}{0.044}}\pgfpathlineto{\pgfqpointxy{0.1695}{0.0398}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4538}{0.2527}}\pgfpathlineto{\pgfqpointxy{0.4519}{0.2478}}\pgfpathlineto{\pgfqpointxy{0.4565}{0.248}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1811}{0.7302}}\pgfpathlineto{\pgfqpointxy{0.1806}{0.731}}\pgfpathlineto{\pgfqpointxy{0.1781}{0.7264}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6514}{0.4617}}\pgfpathlineto{\pgfqpointxy{0.6465}{0.4596}}\pgfpathlineto{\pgfqpointxy{0.6555}{0.4568}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7355}{0.441}}\pgfpathlineto{\pgfqpointxy{0.7334}{0.4411}}\pgfpathlineto{\pgfqpointxy{0.7331}{0.4396}}\pgfpathlineto{\pgfqpointxy{0.7414}{0.436}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3013}{0.3391}}\pgfpathlineto{\pgfqpointxy{0.296}{0.3423}}\pgfpathlineto{\pgfqpointxy{0.2949}{0.3386}}\pgfpathlineto{\pgfqpointxy{0.2964}{0.3364}}\pgfpathlineto{\pgfqpointxy{0.301}{0.3338}}\pgfpathlineto{\pgfqpointxy{0.3029}{0.3367}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5681}{0.0374}}\pgfpathlineto{\pgfqpointxy{0.563}{0.0385}}\pgfpathlineto{\pgfqpointxy{0.5612}{0.0344}}\pgfpathlineto{\pgfqpointxy{0.5614}{0.0319}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0379}{0.0108}}\pgfpathlineto{\pgfqpointxy{0.0419}{0.0065}}\pgfpathlineto{\pgfqpointxy{0.0459}{0.0087}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6821}{0.5322}}\pgfpathlineto{\pgfqpointxy{0.6816}{0.5292}}\pgfpathlineto{\pgfqpointxy{0.688}{0.527}}\pgfpathlineto{\pgfqpointxy{0.6905}{0.5263}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1015}{0.7892}}\pgfpathlineto{\pgfqpointxy{0.0984}{0.7808}}\pgfpathlineto{\pgfqpointxy{0.1001}{0.7818}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1053}{0.8633}}\pgfpathlineto{\pgfqpointxy{0.1017}{0.8565}}\pgfpathlineto{\pgfqpointxy{0.108}{0.8561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7142}{0.1901}}\pgfpathlineto{\pgfqpointxy{0.706}{0.1858}}\pgfpathlineto{\pgfqpointxy{0.7162}{0.1839}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8446}{0.1397}}\pgfpathlineto{\pgfqpointxy{0.8398}{0.1357}}\pgfpathlineto{\pgfqpointxy{0.8431}{0.1331}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.574}{0.5693}}\pgfpathlineto{\pgfqpointxy{0.5706}{0.5702}}\pgfpathlineto{\pgfqpointxy{0.567}{0.563}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1147}{0.6007}}\pgfpathlineto{\pgfqpointxy{0.1124}{0.6031}}\pgfpathlineto{\pgfqpointxy{0.1102}{0.5994}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8198}{0.6887}}\pgfpathlineto{\pgfqpointxy{0.8181}{0.6823}}\pgfpathlineto{\pgfqpointxy{0.8213}{0.6808}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.981}{0.7088}}\pgfpathlineto{\pgfqpointxy{0.9797}{0.7023}}\pgfpathlineto{\pgfqpointxy{0.9848}{0.703}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2858}{0.9312}}\pgfpathlineto{\pgfqpointxy{0.2785}{0.9334}}\pgfpathlineto{\pgfqpointxy{0.2807}{0.9243}}\pgfpathlineto{\pgfqpointxy{0.283}{0.9269}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9739}{0.0116}}\pgfpathlineto{\pgfqpointxy{0.9672}{0.0147}}\pgfpathlineto{\pgfqpointxy{0.9672}{0.0129}}\pgfpathlineto{\pgfqpointxy{0.9736}{0.0046}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.478}{0.1252}}\pgfpathlineto{\pgfqpointxy{0.4795}{0.1287}}\pgfpathlineto{\pgfqpointxy{0.4676}{0.1215}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7506}{0.0484}}\pgfpathlineto{\pgfqpointxy{0.7468}{0.0462}}\pgfpathlineto{\pgfqpointxy{0.7511}{0.0437}}\pgfpathlineto{\pgfqpointxy{0.7546}{0.0448}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2535}{0.2375}}\pgfpathlineto{\pgfqpointxy{0.2483}{0.2304}}\pgfpathlineto{\pgfqpointxy{0.2523}{0.2288}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0347}{0.1698}}\pgfpathlineto{\pgfqpointxy{0.032}{0.1722}}\pgfpathlineto{\pgfqpointxy{0.0293}{0.1655}}\pgfpathlineto{\pgfqpointxy{0.0332}{0.1621}}\pgfpathlineto{\pgfqpointxy{0.035}{0.1665}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.079}{0.1047}}\pgfpathlineto{\pgfqpointxy{0.076}{0.0996}}\pgfpathlineto{\pgfqpointxy{0.0818}{0.1011}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3947}{0.6912}}\pgfpathlineto{\pgfqpointxy{0.3892}{0.691}}\pgfpathlineto{\pgfqpointxy{0.389}{0.6899}}\pgfpathlineto{\pgfqpointxy{0.3927}{0.6859}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6323}{0.8813}}\pgfpathlineto{\pgfqpointxy{0.6306}{0.883}}\pgfpathlineto{\pgfqpointxy{0.6257}{0.8758}}\pgfpathlineto{\pgfqpointxy{0.6297}{0.8727}}\pgfpathlineto{\pgfqpointxy{0.6329}{0.8741}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2279}{0.422}}\pgfpathlineto{\pgfqpointxy{0.2262}{0.4239}}\pgfpathlineto{\pgfqpointxy{0.2242}{0.4216}}\pgfpathlineto{\pgfqpointxy{0.2242}{0.4183}}\pgfpathlineto{\pgfqpointxy{0.2264}{0.4155}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.545}{0.3833}}\pgfpathlineto{\pgfqpointxy{0.5436}{0.3862}}\pgfpathlineto{\pgfqpointxy{0.5397}{0.3855}}\pgfpathlineto{\pgfqpointxy{0.5367}{0.3796}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4444}{0.627}}\pgfpathlineto{\pgfqpointxy{0.4373}{0.6276}}\pgfpathlineto{\pgfqpointxy{0.4362}{0.6243}}\pgfpathlineto{\pgfqpointxy{0.4417}{0.6209}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4616}{0.5188}}\pgfpathlineto{\pgfqpointxy{0.4541}{0.5178}}\pgfpathlineto{\pgfqpointxy{0.458}{0.512}}\pgfpathlineto{\pgfqpointxy{0.4598}{0.5121}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7601}{0.8509}}\pgfpathlineto{\pgfqpointxy{0.763}{0.8454}}\pgfpathlineto{\pgfqpointxy{0.7658}{0.8492}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2013}{0.5271}}\pgfpathlineto{\pgfqpointxy{0.1948}{0.5315}}\pgfpathlineto{\pgfqpointxy{0.2022}{0.52}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9201}{0.4527}}\pgfpathlineto{\pgfqpointxy{0.9179}{0.4531}}\pgfpathlineto{\pgfqpointxy{0.911}{0.449}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3947}{0.9582}}\pgfpathlineto{\pgfqpointxy{0.4051}{0.957}}\pgfpathlineto{\pgfqpointxy{0.4041}{0.9574}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0328}{0.8457}}\pgfpathlineto{\pgfqpointxy{0.0302}{0.842}}\pgfpathlineto{\pgfqpointxy{0.0313}{0.8366}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8893}{0.1999}}\pgfpathlineto{\pgfqpointxy{0.8824}{0.1955}}\pgfpathlineto{\pgfqpointxy{0.8828}{0.1954}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7033}{0.9707}}\pgfpathlineto{\pgfqpointxy{0.7025}{0.9682}}\pgfpathlineto{\pgfqpointxy{0.7115}{0.9658}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1012}{0.6555}}\pgfpathlineto{\pgfqpointxy{0.0986}{0.6553}}\pgfpathlineto{\pgfqpointxy{0.098}{0.6462}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8607}{0.2551}}\pgfpathlineto{\pgfqpointxy{0.8576}{0.2528}}\pgfpathlineto{\pgfqpointxy{0.8593}{0.2509}}\pgfpathlineto{\pgfqpointxy{0.8656}{0.2471}}\pgfpathlineto{\pgfqpointxy{0.8674}{0.2503}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2274}{0.5844}}\pgfpathlineto{\pgfqpointxy{0.2246}{0.5831}}\pgfpathlineto{\pgfqpointxy{0.2248}{0.5827}}\pgfpathlineto{\pgfqpointxy{0.2258}{0.5821}}\pgfpathlineto{\pgfqpointxy{0.2316}{0.579}}\pgfpathlineto{\pgfqpointxy{0.2337}{0.5791}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3361}{0.5819}}\pgfpathlineto{\pgfqpointxy{0.3379}{0.5762}}\pgfpathlineto{\pgfqpointxy{0.3407}{0.5769}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6573}{0.6655}}\pgfpathlineto{\pgfqpointxy{0.6525}{0.6674}}\pgfpathlineto{\pgfqpointxy{0.6508}{0.6646}}\pgfpathlineto{\pgfqpointxy{0.6593}{0.6628}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1793}{0.0866}}\pgfpathlineto{\pgfqpointxy{0.1771}{0.0804}}\pgfpathlineto{\pgfqpointxy{0.1787}{0.0795}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6434}{0.8904}}\pgfpathlineto{\pgfqpointxy{0.6431}{0.8947}}\pgfpathlineto{\pgfqpointxy{0.6395}{0.8894}}\pgfpathlineto{\pgfqpointxy{0.6432}{0.8842}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3281}{0.4908}}\pgfpathlineto{\pgfqpointxy{0.3228}{0.4852}}\pgfpathlineto{\pgfqpointxy{0.3288}{0.486}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4639}{0.1598}}\pgfpathlineto{\pgfqpointxy{0.4605}{0.1519}}\pgfpathlineto{\pgfqpointxy{0.4704}{0.1536}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5759}{0.6493}}\pgfpathlineto{\pgfqpointxy{0.5738}{0.6414}}\pgfpathlineto{\pgfqpointxy{0.5777}{0.6418}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3755}{0.8867}}\pgfpathlineto{\pgfqpointxy{0.371}{0.8815}}\pgfpathlineto{\pgfqpointxy{0.3802}{0.8822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5315}{0.1942}}\pgfpathlineto{\pgfqpointxy{0.5327}{0.1883}}\pgfpathlineto{\pgfqpointxy{0.5394}{0.1888}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5385}{0.8654}}\pgfpathlineto{\pgfqpointxy{0.5309}{0.8614}}\pgfpathlineto{\pgfqpointxy{0.5366}{0.8576}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7373}{0.0864}}\pgfpathlineto{\pgfqpointxy{0.7378}{0.084}}\pgfpathlineto{\pgfqpointxy{0.7457}{0.0785}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6581}{0.2157}}\pgfpathlineto{\pgfqpointxy{0.6619}{0.2092}}\pgfpathlineto{\pgfqpointxy{0.6628}{0.2114}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0323}{0.5781}}\pgfpathlineto{\pgfqpointxy{0.0251}{0.5722}}\pgfpathlineto{\pgfqpointxy{0.0283}{0.5681}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7971}{0.9053}}\pgfpathlineto{\pgfqpointxy{0.7934}{0.9013}}\pgfpathlineto{\pgfqpointxy{0.8021}{0.8983}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6474}{0.0115}}\pgfpathlineto{\pgfqpointxy{0.6411}{0.0113}}\pgfpathlineto{\pgfqpointxy{0.6455}{0.0054}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8373}{0.889}}\pgfpathlineto{\pgfqpointxy{0.8279}{0.887}}\pgfpathlineto{\pgfqpointxy{0.8362}{0.8844}}\pgfpathlineto{\pgfqpointxy{0.8378}{0.8871}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1273}{0.1648}}\pgfpathlineto{\pgfqpointxy{0.1259}{0.1624}}\pgfpathlineto{\pgfqpointxy{0.1346}{0.1595}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8763}{0.331}}\pgfpathlineto{\pgfqpointxy{0.8683}{0.3307}}\pgfpathlineto{\pgfqpointxy{0.8665}{0.328}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3423}{0.1814}}\pgfpathlineto{\pgfqpointxy{0.3437}{0.1772}}\pgfpathlineto{\pgfqpointxy{0.3477}{0.1735}}\pgfpathlineto{\pgfqpointxy{0.3522}{0.1733}}\pgfpathlineto{\pgfqpointxy{0.3513}{0.1754}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6947}{0.0225}}\pgfpathlineto{\pgfqpointxy{0.7055}{0.0191}}\pgfpathlineto{\pgfqpointxy{0.7053}{0.0214}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5757}{0.5981}}\pgfpathlineto{\pgfqpointxy{0.5742}{0.6017}}\pgfpathlineto{\pgfqpointxy{0.5695}{0.5938}}\pgfpathlineto{\pgfqpointxy{0.5715}{0.5927}}\pgfpathlineto{\pgfqpointxy{0.5762}{0.5937}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3303}{0.7207}}\pgfpathlineto{\pgfqpointxy{0.327}{0.7231}}\pgfpathlineto{\pgfqpointxy{0.3219}{0.7207}}\pgfpathlineto{\pgfqpointxy{0.3248}{0.7183}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5973}{0.5501}}\pgfpathlineto{\pgfqpointxy{0.5931}{0.5435}}\pgfpathlineto{\pgfqpointxy{0.6}{0.5438}}\pgfpathlineto{\pgfqpointxy{0.6}{0.5443}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5351}{0.9218}}\pgfpathlineto{\pgfqpointxy{0.5288}{0.9202}}\pgfpathlineto{\pgfqpointxy{0.5291}{0.9188}}\pgfpathlineto{\pgfqpointxy{0.5312}{0.915}}\pgfpathlineto{\pgfqpointxy{0.5346}{0.9106}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4223}{0.4843}}\pgfpathlineto{\pgfqpointxy{0.4187}{0.4799}}\pgfpathlineto{\pgfqpointxy{0.4223}{0.478}}\pgfpathlineto{\pgfqpointxy{0.4272}{0.4798}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1325}{0.9765}}\pgfpathlineto{\pgfqpointxy{0.1317}{0.977}}\pgfpathlineto{\pgfqpointxy{0.1253}{0.9729}}\pgfpathlineto{\pgfqpointxy{0.1305}{0.9721}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9249}{0.3278}}\pgfpathlineto{\pgfqpointxy{0.9199}{0.3336}}\pgfpathlineto{\pgfqpointxy{0.9224}{0.3245}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5615}{0.1642}}\pgfpathlineto{\pgfqpointxy{0.5604}{0.1581}}\pgfpathlineto{\pgfqpointxy{0.5682}{0.1618}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0482}{0.1298}}\pgfpathlineto{\pgfqpointxy{0.0378}{0.1293}}\pgfpathlineto{\pgfqpointxy{0.0421}{0.1279}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4895}{0.9968}}\pgfpathlineto{\pgfqpointxy{0.4862}{0.993}}\pgfpathlineto{\pgfqpointxy{0.4862}{0.9891}}\pgfpathlineto{\pgfqpointxy{0.4891}{0.9884}}\pgfpathlineto{\pgfqpointxy{0.4973}{0.9904}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0595}{0.4904}}\pgfpathlineto{\pgfqpointxy{0.0643}{0.488}}\pgfpathlineto{\pgfqpointxy{0.0655}{0.4888}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3787}{0.6883}}\pgfpathlineto{\pgfqpointxy{0.3779}{0.6877}}\pgfpathlineto{\pgfqpointxy{0.3823}{0.6812}}\pgfpathlineto{\pgfqpointxy{0.3838}{0.682}}\pgfpathlineto{\pgfqpointxy{0.3881}{0.6844}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1963}{0.4654}}\pgfpathlineto{\pgfqpointxy{0.1941}{0.4568}}\pgfpathlineto{\pgfqpointxy{0.1971}{0.4571}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0523}{0.7095}}\pgfpathlineto{\pgfqpointxy{0.0476}{0.7065}}\pgfpathlineto{\pgfqpointxy{0.0525}{0.7024}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9874}{0.2187}}\pgfpathlineto{\pgfqpointxy{0.9867}{0.2214}}\pgfpathlineto{\pgfqpointxy{0.9809}{0.2173}}\pgfpathlineto{\pgfqpointxy{0.9825}{0.2121}}\pgfpathlineto{\pgfqpointxy{0.9832}{0.2125}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3816}{0.3364}}\pgfpathlineto{\pgfqpointxy{0.3807}{0.3299}}\pgfpathlineto{\pgfqpointxy{0.3839}{0.3284}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.124}{0.8349}}\pgfpathlineto{\pgfqpointxy{0.1209}{0.8324}}\pgfpathlineto{\pgfqpointxy{0.118}{0.8258}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.496}{0.6958}}\pgfpathlineto{\pgfqpointxy{0.4857}{0.6956}}\pgfpathlineto{\pgfqpointxy{0.4856}{0.6905}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3623}{0.3014}}\pgfpathlineto{\pgfqpointxy{0.3638}{0.3032}}\pgfpathlineto{\pgfqpointxy{0.3627}{0.3042}}\pgfpathlineto{\pgfqpointxy{0.3542}{0.3045}}\pgfpathlineto{\pgfqpointxy{0.3522}{0.3008}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2979}{0.8044}}\pgfpathlineto{\pgfqpointxy{0.2932}{0.7991}}\pgfpathlineto{\pgfqpointxy{0.297}{0.7984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8232}{0.8732}}\pgfpathlineto{\pgfqpointxy{0.8228}{0.8717}}\pgfpathlineto{\pgfqpointxy{0.823}{0.8641}}\pgfpathlineto{\pgfqpointxy{0.8248}{0.8649}}\pgfpathlineto{\pgfqpointxy{0.828}{0.8664}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8355}{0.8064}}\pgfpathlineto{\pgfqpointxy{0.8334}{0.807}}\pgfpathlineto{\pgfqpointxy{0.8411}{0.8045}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3474}{0.104}}\pgfpathlineto{\pgfqpointxy{0.3455}{0.1036}}\pgfpathlineto{\pgfqpointxy{0.3454}{0.1011}}\pgfpathlineto{\pgfqpointxy{0.3469}{0.0992}}\pgfpathlineto{\pgfqpointxy{0.3509}{0.0976}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1706}{0.3107}}\pgfpathlineto{\pgfqpointxy{0.1671}{0.3116}}\pgfpathlineto{\pgfqpointxy{0.1639}{0.3093}}\pgfpathlineto{\pgfqpointxy{0.1647}{0.3076}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8777}{0.6483}}\pgfpathlineto{\pgfqpointxy{0.8765}{0.6479}}\pgfpathlineto{\pgfqpointxy{0.8743}{0.6385}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6281}{0.2919}}\pgfpathlineto{\pgfqpointxy{0.6242}{0.2907}}\pgfpathlineto{\pgfqpointxy{0.6248}{0.2842}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5886}{0.4006}}\pgfpathlineto{\pgfqpointxy{0.5879}{0.3902}}\pgfpathlineto{\pgfqpointxy{0.5899}{0.3923}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2618}{0.396}}\pgfpathlineto{\pgfqpointxy{0.26}{0.3974}}\pgfpathlineto{\pgfqpointxy{0.2529}{0.3936}}\pgfpathlineto{\pgfqpointxy{0.2565}{0.3888}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0701}{0.9524}}\pgfpathlineto{\pgfqpointxy{0.061}{0.9454}}\pgfpathlineto{\pgfqpointxy{0.0672}{0.9457}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3713}{0.6664}}\pgfpathlineto{\pgfqpointxy{0.3648}{0.6676}}\pgfpathlineto{\pgfqpointxy{0.3689}{0.6609}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4756}{0.5287}}\pgfpathlineto{\pgfqpointxy{0.4688}{0.5221}}\pgfpathlineto{\pgfqpointxy{0.4743}{0.5226}}\pgfpathlineto{\pgfqpointxy{0.4747}{0.5227}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9248}{0.4338}}\pgfpathlineto{\pgfqpointxy{0.9216}{0.4268}}\pgfpathlineto{\pgfqpointxy{0.9301}{0.4212}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7989}{0.8681}}\pgfpathlineto{\pgfqpointxy{0.7952}{0.8694}}\pgfpathlineto{\pgfqpointxy{0.7929}{0.86}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.401}{0.9394}}\pgfpathlineto{\pgfqpointxy{0.397}{0.9358}}\pgfpathlineto{\pgfqpointxy{0.3958}{0.9302}}\pgfpathlineto{\pgfqpointxy{0.4002}{0.9331}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6152}{0.1087}}\pgfpathlineto{\pgfqpointxy{0.6126}{0.1074}}\pgfpathlineto{\pgfqpointxy{0.6206}{0.1011}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2087}{0.1428}}\pgfpathlineto{\pgfqpointxy{0.2087}{0.1394}}\pgfpathlineto{\pgfqpointxy{0.214}{0.1382}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1961}{0.0656}}\pgfpathlineto{\pgfqpointxy{0.1893}{0.068}}\pgfpathlineto{\pgfqpointxy{0.1887}{0.0617}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7601}{0.5977}}\pgfpathlineto{\pgfqpointxy{0.7532}{0.5918}}\pgfpathlineto{\pgfqpointxy{0.758}{0.5893}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7397}{0.7961}}\pgfpathlineto{\pgfqpointxy{0.7386}{0.7952}}\pgfpathlineto{\pgfqpointxy{0.734}{0.7897}}\pgfpathlineto{\pgfqpointxy{0.7416}{0.7919}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0153}{0.7501}}\pgfpathlineto{\pgfqpointxy{0.0143}{0.751}}\pgfpathlineto{\pgfqpointxy{0.0084}{0.7484}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6614}{0.4871}}\pgfpathlineto{\pgfqpointxy{0.655}{0.4866}}\pgfpathlineto{\pgfqpointxy{0.6528}{0.4813}}\pgfpathlineto{\pgfqpointxy{0.6578}{0.4809}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4026}{0.323}}\pgfpathlineto{\pgfqpointxy{0.4009}{0.3258}}\pgfpathlineto{\pgfqpointxy{0.3949}{0.3215}}\pgfpathlineto{\pgfqpointxy{0.3996}{0.3185}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8224}{0.5238}}\pgfpathlineto{\pgfqpointxy{0.8201}{0.5256}}\pgfpathlineto{\pgfqpointxy{0.8175}{0.5241}}\pgfpathlineto{\pgfqpointxy{0.8161}{0.515}}\pgfpathlineto{\pgfqpointxy{0.8228}{0.5208}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2607}{0.8681}}\pgfpathlineto{\pgfqpointxy{0.2552}{0.8641}}\pgfpathlineto{\pgfqpointxy{0.2606}{0.8601}}\pgfpathlineto{\pgfqpointxy{0.2663}{0.8617}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8173}{0.9637}}\pgfpathlineto{\pgfqpointxy{0.8164}{0.9646}}\pgfpathlineto{\pgfqpointxy{0.81}{0.9617}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5455}{0.8783}}\pgfpathlineto{\pgfqpointxy{0.5412}{0.88}}\pgfpathlineto{\pgfqpointxy{0.5382}{0.87}}\pgfpathlineto{\pgfqpointxy{0.5428}{0.8751}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8956}{0.0423}}\pgfpathlineto{\pgfqpointxy{0.8952}{0.0448}}\pgfpathlineto{\pgfqpointxy{0.8883}{0.0448}}\pgfpathlineto{\pgfqpointxy{0.892}{0.0394}}\pgfpathlineto{\pgfqpointxy{0.8938}{0.0398}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0119}{0.4667}}\pgfpathlineto{\pgfqpointxy{0.0064}{0.4654}}\pgfpathlineto{\pgfqpointxy{0.0131}{0.4616}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7798}{0.5605}}\pgfpathlineto{\pgfqpointxy{0.7751}{0.5556}}\pgfpathlineto{\pgfqpointxy{0.7794}{0.5523}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1423}{0.8375}}\pgfpathlineto{\pgfqpointxy{0.1379}{0.8341}}\pgfpathlineto{\pgfqpointxy{0.1427}{0.8327}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1705}{0.5328}}\pgfpathlineto{\pgfqpointxy{0.1675}{0.5312}}\pgfpathlineto{\pgfqpointxy{0.173}{0.5266}}\pgfpathlineto{\pgfqpointxy{0.1735}{0.5281}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0569}{0.8935}}\pgfpathlineto{\pgfqpointxy{0.0516}{0.8928}}\pgfpathlineto{\pgfqpointxy{0.0468}{0.8903}}\pgfpathlineto{\pgfqpointxy{0.0463}{0.885}}\pgfpathlineto{\pgfqpointxy{0.0513}{0.8862}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2014}{0.294}}\pgfpathlineto{\pgfqpointxy{0.2008}{0.2949}}\pgfpathlineto{\pgfqpointxy{0.196}{0.29}}\pgfpathlineto{\pgfqpointxy{0.2025}{0.2889}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2535}{0.9662}}\pgfpathlineto{\pgfqpointxy{0.2479}{0.9703}}\pgfpathlineto{\pgfqpointxy{0.2458}{0.9619}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2966}{0.0727}}\pgfpathlineto{\pgfqpointxy{0.2907}{0.073}}\pgfpathlineto{\pgfqpointxy{0.2887}{0.0721}}\pgfpathlineto{\pgfqpointxy{0.2917}{0.0706}}\pgfpathlineto{\pgfqpointxy{0.2998}{0.0668}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3164}{0.0853}}\pgfpathlineto{\pgfqpointxy{0.3106}{0.083}}\pgfpathlineto{\pgfqpointxy{0.314}{0.0757}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1186}{0.5592}}\pgfpathlineto{\pgfqpointxy{0.1166}{0.5605}}\pgfpathlineto{\pgfqpointxy{0.1127}{0.5587}}\pgfpathlineto{\pgfqpointxy{0.1123}{0.5577}}\pgfpathlineto{\pgfqpointxy{0.1182}{0.5522}}\pgfpathlineto{\pgfqpointxy{0.1194}{0.5575}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4699}{0.5607}}\pgfpathlineto{\pgfqpointxy{0.4686}{0.5612}}\pgfpathlineto{\pgfqpointxy{0.4644}{0.559}}\pgfpathlineto{\pgfqpointxy{0.4641}{0.5553}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8014}{0.568}}\pgfpathlineto{\pgfqpointxy{0.7996}{0.5686}}\pgfpathlineto{\pgfqpointxy{0.8064}{0.5623}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0325}{0.1044}}\pgfpathlineto{\pgfqpointxy{0.0276}{0.1018}}\pgfpathlineto{\pgfqpointxy{0.0285}{0.1002}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1941}{0.563}}\pgfpathlineto{\pgfqpointxy{0.1859}{0.5644}}\pgfpathlineto{\pgfqpointxy{0.1904}{0.5597}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7194}{0.734}}\pgfpathlineto{\pgfqpointxy{0.7153}{0.7326}}\pgfpathlineto{\pgfqpointxy{0.714}{0.7267}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4227}{0.5155}}\pgfpathlineto{\pgfqpointxy{0.4206}{0.5145}}\pgfpathlineto{\pgfqpointxy{0.4183}{0.5088}}\pgfpathlineto{\pgfqpointxy{0.4253}{0.5112}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3147}{0.1576}}\pgfpathlineto{\pgfqpointxy{0.31}{0.1613}}\pgfpathlineto{\pgfqpointxy{0.3095}{0.1534}}\pgfpathlineto{\pgfqpointxy{0.3103}{0.1514}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9566}{0.6333}}\pgfpathlineto{\pgfqpointxy{0.9563}{0.6398}}\pgfpathlineto{\pgfqpointxy{0.9514}{0.6323}}\pgfpathlineto{\pgfqpointxy{0.9508}{0.6297}}\pgfpathlineto{\pgfqpointxy{0.953}{0.6296}}\pgfpathlineto{\pgfqpointxy{0.9548}{0.6297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8125}{0.1661}}\pgfpathlineto{\pgfqpointxy{0.8092}{0.1619}}\pgfpathlineto{\pgfqpointxy{0.8124}{0.1601}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8504}{0.0287}}\pgfpathlineto{\pgfqpointxy{0.8442}{0.0232}}\pgfpathlineto{\pgfqpointxy{0.8528}{0.0197}}\pgfpathlineto{\pgfqpointxy{0.8525}{0.0234}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0569}{0.3023}}\pgfpathlineto{\pgfqpointxy{0.055}{0.3005}}\pgfpathlineto{\pgfqpointxy{0.0613}{0.2971}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2645}{0.0414}}\pgfpathlineto{\pgfqpointxy{0.2644}{0.0322}}\pgfpathlineto{\pgfqpointxy{0.2661}{0.033}}\pgfpathlineto{\pgfqpointxy{0.2695}{0.0364}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6448}{0.4979}}\pgfpathlineto{\pgfqpointxy{0.6458}{0.4907}}\pgfpathlineto{\pgfqpointxy{0.6507}{0.4892}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.688}{0.5481}}\pgfpathlineto{\pgfqpointxy{0.6833}{0.5507}}\pgfpathlineto{\pgfqpointxy{0.6853}{0.5402}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0532}{0.3912}}\pgfpathlineto{\pgfqpointxy{0.0517}{0.3913}}\pgfpathlineto{\pgfqpointxy{0.0596}{0.3883}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9355}{0.702}}\pgfpathlineto{\pgfqpointxy{0.9328}{0.7014}}\pgfpathlineto{\pgfqpointxy{0.9328}{0.7003}}\pgfpathlineto{\pgfqpointxy{0.9388}{0.6961}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9617}{0.2378}}\pgfpathlineto{\pgfqpointxy{0.9571}{0.2382}}\pgfpathlineto{\pgfqpointxy{0.9586}{0.2307}}\pgfpathlineto{\pgfqpointxy{0.961}{0.2301}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8664}{0.461}}\pgfpathlineto{\pgfqpointxy{0.8661}{0.4624}}\pgfpathlineto{\pgfqpointxy{0.8577}{0.458}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6427}{0.8162}}\pgfpathlineto{\pgfqpointxy{0.6429}{0.8105}}\pgfpathlineto{\pgfqpointxy{0.6485}{0.8082}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3742}{0.1061}}\pgfpathlineto{\pgfqpointxy{0.3788}{0.101}}\pgfpathlineto{\pgfqpointxy{0.3876}{0.1041}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5023}{0.9752}}\pgfpathlineto{\pgfqpointxy{0.4971}{0.9689}}\pgfpathlineto{\pgfqpointxy{0.5054}{0.9673}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1735}{0.8406}}\pgfpathlineto{\pgfqpointxy{0.1669}{0.8416}}\pgfpathlineto{\pgfqpointxy{0.1666}{0.8388}}\pgfpathlineto{\pgfqpointxy{0.1694}{0.8361}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3519}{0.6998}}\pgfpathlineto{\pgfqpointxy{0.3525}{0.6952}}\pgfpathlineto{\pgfqpointxy{0.3582}{0.6974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9806}{0.7126}}\pgfpathlineto{\pgfqpointxy{0.9741}{0.7145}}\pgfpathlineto{\pgfqpointxy{0.9749}{0.7101}}\pgfpathlineto{\pgfqpointxy{0.9794}{0.7066}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5999}{0.9299}}\pgfpathlineto{\pgfqpointxy{0.5932}{0.9292}}\pgfpathlineto{\pgfqpointxy{0.592}{0.9233}}\pgfpathlineto{\pgfqpointxy{0.5967}{0.9258}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7505}{0.2251}}\pgfpathlineto{\pgfqpointxy{0.7458}{0.2197}}\pgfpathlineto{\pgfqpointxy{0.7488}{0.2182}}\pgfpathlineto{\pgfqpointxy{0.7534}{0.2173}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9667}{0.2549}}\pgfpathlineto{\pgfqpointxy{0.9611}{0.2523}}\pgfpathlineto{\pgfqpointxy{0.9655}{0.2472}}\pgfpathlineto{\pgfqpointxy{0.9707}{0.2462}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6918}{0.7982}}\pgfpathlineto{\pgfqpointxy{0.6829}{0.7929}}\pgfpathlineto{\pgfqpointxy{0.6866}{0.7894}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9642}{0.2997}}\pgfpathlineto{\pgfqpointxy{0.9572}{0.2911}}\pgfpathlineto{\pgfqpointxy{0.9663}{0.2918}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7289}{0.2623}}\pgfpathlineto{\pgfqpointxy{0.7204}{0.2602}}\pgfpathlineto{\pgfqpointxy{0.7265}{0.2559}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6721}{0.3113}}\pgfpathlineto{\pgfqpointxy{0.6723}{0.3145}}\pgfpathlineto{\pgfqpointxy{0.6658}{0.3092}}\pgfpathlineto{\pgfqpointxy{0.6695}{0.3052}}\pgfpathlineto{\pgfqpointxy{0.6706}{0.3062}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8726}{0.6838}}\pgfpathlineto{\pgfqpointxy{0.8624}{0.6834}}\pgfpathlineto{\pgfqpointxy{0.8745}{0.6775}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3422}{0.6665}}\pgfpathlineto{\pgfqpointxy{0.3348}{0.6647}}\pgfpathlineto{\pgfqpointxy{0.3346}{0.6635}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.278}{0.0447}}\pgfpathlineto{\pgfqpointxy{0.2734}{0.0375}}\pgfpathlineto{\pgfqpointxy{0.2736}{0.0374}}\pgfpathlineto{\pgfqpointxy{0.2793}{0.0358}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3128}{0.2559}}\pgfpathlineto{\pgfqpointxy{0.3036}{0.2561}}\pgfpathlineto{\pgfqpointxy{0.3017}{0.2498}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0682}{0.92}}\pgfpathlineto{\pgfqpointxy{0.0683}{0.9192}}\pgfpathlineto{\pgfqpointxy{0.0753}{0.9162}}\pgfpathlineto{\pgfqpointxy{0.0784}{0.9173}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7578}{0.103}}\pgfpathlineto{\pgfqpointxy{0.7544}{0.0955}}\pgfpathlineto{\pgfqpointxy{0.7577}{0.0949}}\pgfpathlineto{\pgfqpointxy{0.7641}{0.097}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3836}{0.9922}}\pgfpathlineto{\pgfqpointxy{0.3733}{0.9953}}\pgfpathlineto{\pgfqpointxy{0.3836}{0.989}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7717}{0.7265}}\pgfpathlineto{\pgfqpointxy{0.7752}{0.7206}}\pgfpathlineto{\pgfqpointxy{0.7759}{0.7235}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4675}{0.8809}}\pgfpathlineto{\pgfqpointxy{0.4754}{0.8777}}\pgfpathlineto{\pgfqpointxy{0.4792}{0.8771}}\pgfpathlineto{\pgfqpointxy{0.4792}{0.8804}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3602}{0.7807}}\pgfpathlineto{\pgfqpointxy{0.3631}{0.7828}}\pgfpathlineto{\pgfqpointxy{0.3629}{0.7836}}\pgfpathlineto{\pgfqpointxy{0.3551}{0.7836}}\pgfpathlineto{\pgfqpointxy{0.3543}{0.7831}}\pgfpathlineto{\pgfqpointxy{0.3551}{0.7799}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.824}{0.9962}}\pgfpathlineto{\pgfqpointxy{0.8189}{0.9961}}\pgfpathlineto{\pgfqpointxy{0.8218}{0.9852}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6052}{0.8825}}\pgfpathlineto{\pgfqpointxy{0.5978}{0.8873}}\pgfpathlineto{\pgfqpointxy{0.5966}{0.8826}}\pgfpathlineto{\pgfqpointxy{0.6036}{0.8767}}\pgfpathlineto{\pgfqpointxy{0.6043}{0.8786}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3768}{0.8139}}\pgfpathlineto{\pgfqpointxy{0.3762}{0.8085}}\pgfpathlineto{\pgfqpointxy{0.3815}{0.8078}}\pgfpathlineto{\pgfqpointxy{0.382}{0.8096}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2939}{0.9591}}\pgfpathlineto{\pgfqpointxy{0.2891}{0.9613}}\pgfpathlineto{\pgfqpointxy{0.2875}{0.9566}}\pgfpathlineto{\pgfqpointxy{0.292}{0.9557}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4356}{0.4845}}\pgfpathlineto{\pgfqpointxy{0.4375}{0.4819}}\pgfpathlineto{\pgfqpointxy{0.4418}{0.4776}}\pgfpathlineto{\pgfqpointxy{0.4468}{0.4804}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5062}{0.027}}\pgfpathlineto{\pgfqpointxy{0.4999}{0.0261}}\pgfpathlineto{\pgfqpointxy{0.5096}{0.0242}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2634}{0.0847}}\pgfpathlineto{\pgfqpointxy{0.255}{0.0841}}\pgfpathlineto{\pgfqpointxy{0.2527}{0.0815}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5189}{0.4878}}\pgfpathlineto{\pgfqpointxy{0.5171}{0.49}}\pgfpathlineto{\pgfqpointxy{0.5137}{0.4877}}\pgfpathlineto{\pgfqpointxy{0.5181}{0.4817}}\pgfpathlineto{\pgfqpointxy{0.5196}{0.4857}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7971}{0.4774}}\pgfpathlineto{\pgfqpointxy{0.7933}{0.4789}}\pgfpathlineto{\pgfqpointxy{0.793}{0.4702}}\pgfpathlineto{\pgfqpointxy{0.7985}{0.4706}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.808}{0.89}}\pgfpathlineto{\pgfqpointxy{0.8153}{0.8845}}\pgfpathlineto{\pgfqpointxy{0.8154}{0.8872}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5635}{0.6843}}\pgfpathlineto{\pgfqpointxy{0.5538}{0.6806}}\pgfpathlineto{\pgfqpointxy{0.559}{0.6791}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.97}{0.8884}}\pgfpathlineto{\pgfqpointxy{0.9643}{0.8853}}\pgfpathlineto{\pgfqpointxy{0.9679}{0.8836}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0135}{0.6808}}\pgfpathlineto{\pgfqpointxy{0.0099}{0.6822}}\pgfpathlineto{\pgfqpointxy{0.0064}{0.6755}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7298}{0.3169}}\pgfpathlineto{\pgfqpointxy{0.733}{0.3055}}\pgfpathlineto{\pgfqpointxy{0.7364}{0.3099}}\pgfpathlineto{\pgfqpointxy{0.7362}{0.311}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7486}{0.4544}}\pgfpathlineto{\pgfqpointxy{0.744}{0.4568}}\pgfpathlineto{\pgfqpointxy{0.7432}{0.4554}}\pgfpathlineto{\pgfqpointxy{0.7469}{0.4461}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0873}{0.4825}}\pgfpathlineto{\pgfqpointxy{0.0832}{0.4801}}\pgfpathlineto{\pgfqpointxy{0.0916}{0.4775}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5126}{0.7863}}\pgfpathlineto{\pgfqpointxy{0.5101}{0.7824}}\pgfpathlineto{\pgfqpointxy{0.5164}{0.7837}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1987}{0.861}}\pgfpathlineto{\pgfqpointxy{0.2086}{0.8547}}\pgfpathlineto{\pgfqpointxy{0.2061}{0.8584}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3945}{0.2382}}\pgfpathlineto{\pgfqpointxy{0.3983}{0.2323}}\pgfpathlineto{\pgfqpointxy{0.4002}{0.234}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3897}{0.2269}}\pgfpathlineto{\pgfqpointxy{0.3872}{0.2284}}\pgfpathlineto{\pgfqpointxy{0.3865}{0.2209}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7489}{0.4355}}\pgfpathlineto{\pgfqpointxy{0.7469}{0.4345}}\pgfpathlineto{\pgfqpointxy{0.7451}{0.4265}}\pgfpathlineto{\pgfqpointxy{0.75}{0.4275}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8957}{0.2636}}\pgfpathlineto{\pgfqpointxy{0.89}{0.2617}}\pgfpathlineto{\pgfqpointxy{0.8905}{0.2579}}\pgfpathlineto{\pgfqpointxy{0.8931}{0.2591}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2632}{0.1227}}\pgfpathlineto{\pgfqpointxy{0.2568}{0.1195}}\pgfpathlineto{\pgfqpointxy{0.2556}{0.1168}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7771}{0.6769}}\pgfpathlineto{\pgfqpointxy{0.7744}{0.6772}}\pgfpathlineto{\pgfqpointxy{0.7807}{0.6693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0672}{0.117}}\pgfpathlineto{\pgfqpointxy{0.0745}{0.1119}}\pgfpathlineto{\pgfqpointxy{0.0785}{0.113}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1347}{0.2688}}\pgfpathlineto{\pgfqpointxy{0.1355}{0.2578}}\pgfpathlineto{\pgfqpointxy{0.1408}{0.2613}}\pgfpathlineto{\pgfqpointxy{0.1424}{0.2633}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5044}{0.9141}}\pgfpathlineto{\pgfqpointxy{0.5016}{0.9159}}\pgfpathlineto{\pgfqpointxy{0.5033}{0.9045}}\pgfpathlineto{\pgfqpointxy{0.5065}{0.9089}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5274}{0.441}}\pgfpathlineto{\pgfqpointxy{0.5193}{0.4438}}\pgfpathlineto{\pgfqpointxy{0.5256}{0.4342}}\pgfpathlineto{\pgfqpointxy{0.5279}{0.4374}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0082}{0.9272}}\pgfpathlineto{\pgfqpointxy{0.0075}{0.9284}}\pgfpathlineto{\pgfqpointxy{0.0052}{0.9276}}\pgfpathlineto{\pgfqpointxy{0.0017}{0.9248}}\pgfpathlineto{\pgfqpointxy{0.0103}{0.9214}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1}{0.2903}}\pgfpathlineto{\pgfqpointxy{0.0983}{0.2902}}\pgfpathlineto{\pgfqpointxy{0.1025}{0.2851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8711}{0.7105}}\pgfpathlineto{\pgfqpointxy{0.8668}{0.7094}}\pgfpathlineto{\pgfqpointxy{0.8741}{0.7016}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1158}{0.7766}}\pgfpathlineto{\pgfqpointxy{0.1142}{0.7691}}\pgfpathlineto{\pgfqpointxy{0.1186}{0.7688}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3783}{0.282}}\pgfpathlineto{\pgfqpointxy{0.3778}{0.2821}}\pgfpathlineto{\pgfqpointxy{0.3756}{0.2827}}\pgfpathlineto{\pgfqpointxy{0.3751}{0.2732}}\pgfpathlineto{\pgfqpointxy{0.3779}{0.2737}}\pgfpathlineto{\pgfqpointxy{0.3783}{0.2746}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1286}{0.9481}}\pgfpathlineto{\pgfqpointxy{0.1269}{0.9512}}\pgfpathlineto{\pgfqpointxy{0.1221}{0.9425}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9841}{0.0772}}\pgfpathlineto{\pgfqpointxy{0.9822}{0.0734}}\pgfpathlineto{\pgfqpointxy{0.9899}{0.0685}}\pgfpathlineto{\pgfqpointxy{0.9894}{0.0697}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4516}{0.0891}}\pgfpathlineto{\pgfqpointxy{0.4457}{0.084}}\pgfpathlineto{\pgfqpointxy{0.4503}{0.0782}}\pgfpathlineto{\pgfqpointxy{0.4512}{0.0815}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8056}{0.6182}}\pgfpathlineto{\pgfqpointxy{0.8036}{0.6197}}\pgfpathlineto{\pgfqpointxy{0.8011}{0.6191}}\pgfpathlineto{\pgfqpointxy{0.7971}{0.613}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7643}{0.4291}}\pgfpathlineto{\pgfqpointxy{0.761}{0.4312}}\pgfpathlineto{\pgfqpointxy{0.7569}{0.4278}}\pgfpathlineto{\pgfqpointxy{0.7543}{0.4247}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.042}{0.7057}}\pgfpathlineto{\pgfqpointxy{0.0424}{0.6978}}\pgfpathlineto{\pgfqpointxy{0.0474}{0.696}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4149}{0.2222}}\pgfpathlineto{\pgfqpointxy{0.4083}{0.2204}}\pgfpathlineto{\pgfqpointxy{0.4109}{0.2178}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0562}{0.6099}}\pgfpathlineto{\pgfqpointxy{0.0547}{0.6053}}\pgfpathlineto{\pgfqpointxy{0.0582}{0.5995}}\pgfpathlineto{\pgfqpointxy{0.0595}{0.6034}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9561}{0.7275}}\pgfpathlineto{\pgfqpointxy{0.951}{0.7267}}\pgfpathlineto{\pgfqpointxy{0.951}{0.725}}\pgfpathlineto{\pgfqpointxy{0.954}{0.722}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1826}{0.2758}}\pgfpathlineto{\pgfqpointxy{0.1726}{0.2719}}\pgfpathlineto{\pgfqpointxy{0.1745}{0.27}}\pgfpathlineto{\pgfqpointxy{0.1796}{0.2675}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.84}{0.2374}}\pgfpathlineto{\pgfqpointxy{0.8331}{0.2356}}\pgfpathlineto{\pgfqpointxy{0.8355}{0.2337}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1952}{0.2942}}\pgfpathlineto{\pgfqpointxy{0.1865}{0.2987}}\pgfpathlineto{\pgfqpointxy{0.1886}{0.2953}}\pgfpathlineto{\pgfqpointxy{0.1959}{0.2898}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2575}{0.2081}}\pgfpathlineto{\pgfqpointxy{0.2561}{0.2051}}\pgfpathlineto{\pgfqpointxy{0.2652}{0.2034}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9365}{0.4349}}\pgfpathlineto{\pgfqpointxy{0.9351}{0.4291}}\pgfpathlineto{\pgfqpointxy{0.9378}{0.4277}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7768}{0.9593}}\pgfpathlineto{\pgfqpointxy{0.771}{0.9617}}\pgfpathlineto{\pgfqpointxy{0.7719}{0.9576}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.74}{0.2648}}\pgfpathlineto{\pgfqpointxy{0.7296}{0.2633}}\pgfpathlineto{\pgfqpointxy{0.7351}{0.2587}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.778}{0.5247}}\pgfpathlineto{\pgfqpointxy{0.7708}{0.5215}}\pgfpathlineto{\pgfqpointxy{0.7765}{0.5211}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3227}{0.4134}}\pgfpathlineto{\pgfqpointxy{0.318}{0.4135}}\pgfpathlineto{\pgfqpointxy{0.318}{0.4036}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9222}{0.9248}}\pgfpathlineto{\pgfqpointxy{0.9224}{0.9198}}\pgfpathlineto{\pgfqpointxy{0.9306}{0.9185}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3917}{0.7914}}\pgfpathlineto{\pgfqpointxy{0.3892}{0.7933}}\pgfpathlineto{\pgfqpointxy{0.3901}{0.7867}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0389}{0.8113}}\pgfpathlineto{\pgfqpointxy{0.0381}{0.8047}}\pgfpathlineto{\pgfqpointxy{0.0426}{0.8058}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3688}{0.4443}}\pgfpathlineto{\pgfqpointxy{0.3609}{0.4408}}\pgfpathlineto{\pgfqpointxy{0.3747}{0.4411}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3082}{0.3644}}\pgfpathlineto{\pgfqpointxy{0.3083}{0.3651}}\pgfpathlineto{\pgfqpointxy{0.3034}{0.3659}}\pgfpathlineto{\pgfqpointxy{0.3003}{0.3654}}\pgfpathlineto{\pgfqpointxy{0.3052}{0.36}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.792}{0.4638}}\pgfpathlineto{\pgfqpointxy{0.7931}{0.4595}}\pgfpathlineto{\pgfqpointxy{0.7993}{0.4579}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4611}{0.8082}}\pgfpathlineto{\pgfqpointxy{0.4668}{0.8016}}\pgfpathlineto{\pgfqpointxy{0.4672}{0.8033}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6996}{0.8021}}\pgfpathlineto{\pgfqpointxy{0.6961}{0.8052}}\pgfpathlineto{\pgfqpointxy{0.6944}{0.8043}}\pgfpathlineto{\pgfqpointxy{0.6923}{0.8018}}\pgfpathlineto{\pgfqpointxy{0.6924}{0.8013}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1534}{0.938}}\pgfpathlineto{\pgfqpointxy{0.1504}{0.9351}}\pgfpathlineto{\pgfqpointxy{0.1511}{0.9341}}\pgfpathlineto{\pgfqpointxy{0.1564}{0.9296}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2578}{0.2721}}\pgfpathlineto{\pgfqpointxy{0.2507}{0.2709}}\pgfpathlineto{\pgfqpointxy{0.2565}{0.2694}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2974}{0.5944}}\pgfpathlineto{\pgfqpointxy{0.2909}{0.5922}}\pgfpathlineto{\pgfqpointxy{0.2994}{0.5877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8118}{0.7}}\pgfpathlineto{\pgfqpointxy{0.8159}{0.691}}\pgfpathlineto{\pgfqpointxy{0.8195}{0.6969}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.145}{0.8464}}\pgfpathlineto{\pgfqpointxy{0.1408}{0.8439}}\pgfpathlineto{\pgfqpointxy{0.1467}{0.8367}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1099}{0.9342}}\pgfpathlineto{\pgfqpointxy{0.1062}{0.9336}}\pgfpathlineto{\pgfqpointxy{0.1057}{0.9271}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1165}{0.0766}}\pgfpathlineto{\pgfqpointxy{0.1142}{0.0798}}\pgfpathlineto{\pgfqpointxy{0.1078}{0.0764}}\pgfpathlineto{\pgfqpointxy{0.1131}{0.0721}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.436}{0.6975}}\pgfpathlineto{\pgfqpointxy{0.4336}{0.6909}}\pgfpathlineto{\pgfqpointxy{0.4355}{0.6902}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9283}{0.2977}}\pgfpathlineto{\pgfqpointxy{0.9249}{0.2918}}\pgfpathlineto{\pgfqpointxy{0.9281}{0.2901}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5674}{0.4443}}\pgfpathlineto{\pgfqpointxy{0.5668}{0.4468}}\pgfpathlineto{\pgfqpointxy{0.5619}{0.4365}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2494}{0.2016}}\pgfpathlineto{\pgfqpointxy{0.2456}{0.2045}}\pgfpathlineto{\pgfqpointxy{0.2444}{0.2015}}\pgfpathlineto{\pgfqpointxy{0.2504}{0.1973}}\pgfpathlineto{\pgfqpointxy{0.2524}{0.1983}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7751}{0.2845}}\pgfpathlineto{\pgfqpointxy{0.7759}{0.2769}}\pgfpathlineto{\pgfqpointxy{0.7793}{0.2745}}\pgfpathlineto{\pgfqpointxy{0.7805}{0.2749}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8647}{0.5338}}\pgfpathlineto{\pgfqpointxy{0.8644}{0.5361}}\pgfpathlineto{\pgfqpointxy{0.8595}{0.5266}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.904}{0.035}}\pgfpathlineto{\pgfqpointxy{0.8977}{0.0347}}\pgfpathlineto{\pgfqpointxy{0.9041}{0.0301}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3028}{0.2785}}\pgfpathlineto{\pgfqpointxy{0.3052}{0.2733}}\pgfpathlineto{\pgfqpointxy{0.3125}{0.2703}}\pgfpathlineto{\pgfqpointxy{0.3124}{0.2721}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6955}{0.3664}}\pgfpathlineto{\pgfqpointxy{0.6898}{0.3626}}\pgfpathlineto{\pgfqpointxy{0.6961}{0.3561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7069}{0.3437}}\pgfpathlineto{\pgfqpointxy{0.7009}{0.3349}}\pgfpathlineto{\pgfqpointxy{0.7054}{0.3313}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.239}{0.9239}}\pgfpathlineto{\pgfqpointxy{0.2436}{0.9111}}\pgfpathlineto{\pgfqpointxy{0.2441}{0.9152}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7454}{0.8584}}\pgfpathlineto{\pgfqpointxy{0.7348}{0.8575}}\pgfpathlineto{\pgfqpointxy{0.7369}{0.8556}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7925}{0.9544}}\pgfpathlineto{\pgfqpointxy{0.7878}{0.9554}}\pgfpathlineto{\pgfqpointxy{0.7919}{0.9481}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1802}{0.7368}}\pgfpathlineto{\pgfqpointxy{0.1794}{0.734}}\pgfpathlineto{\pgfqpointxy{0.1844}{0.7266}}\pgfpathlineto{\pgfqpointxy{0.1872}{0.7264}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6496}{0.7426}}\pgfpathlineto{\pgfqpointxy{0.6429}{0.7366}}\pgfpathlineto{\pgfqpointxy{0.6439}{0.7349}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.384}{0.4823}}\pgfpathlineto{\pgfqpointxy{0.3757}{0.4835}}\pgfpathlineto{\pgfqpointxy{0.3736}{0.4818}}\pgfpathlineto{\pgfqpointxy{0.3719}{0.4799}}\pgfpathlineto{\pgfqpointxy{0.3743}{0.4754}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2175}{0.7287}}\pgfpathlineto{\pgfqpointxy{0.2222}{0.7246}}\pgfpathlineto{\pgfqpointxy{0.2225}{0.7256}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0879}{0.3202}}\pgfpathlineto{\pgfqpointxy{0.0836}{0.3196}}\pgfpathlineto{\pgfqpointxy{0.0927}{0.3161}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8536}{0.9715}}\pgfpathlineto{\pgfqpointxy{0.8456}{0.9702}}\pgfpathlineto{\pgfqpointxy{0.8473}{0.9649}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1715}{0.0823}}\pgfpathlineto{\pgfqpointxy{0.1615}{0.0823}}\pgfpathlineto{\pgfqpointxy{0.1614}{0.0817}}\pgfpathlineto{\pgfqpointxy{0.174}{0.0799}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4209}{0.2309}}\pgfpathlineto{\pgfqpointxy{0.4202}{0.2217}}\pgfpathlineto{\pgfqpointxy{0.4232}{0.2225}}\pgfpathlineto{\pgfqpointxy{0.4239}{0.2268}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.294}{0.2702}}\pgfpathlineto{\pgfqpointxy{0.2998}{0.2671}}\pgfpathlineto{\pgfqpointxy{0.3005}{0.2686}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.47}{0.3609}}\pgfpathlineto{\pgfqpointxy{0.4633}{0.3633}}\pgfpathlineto{\pgfqpointxy{0.4676}{0.3559}}\pgfpathlineto{\pgfqpointxy{0.4715}{0.355}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2931}{0.6817}}\pgfpathlineto{\pgfqpointxy{0.2963}{0.6743}}\pgfpathlineto{\pgfqpointxy{0.3028}{0.6733}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3539}{0.5825}}\pgfpathlineto{\pgfqpointxy{0.3503}{0.5838}}\pgfpathlineto{\pgfqpointxy{0.3595}{0.5789}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0446}{0.6122}}\pgfpathlineto{\pgfqpointxy{0.0429}{0.6151}}\pgfpathlineto{\pgfqpointxy{0.0405}{0.6184}}\pgfpathlineto{\pgfqpointxy{0.0384}{0.6118}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7866}{0.4894}}\pgfpathlineto{\pgfqpointxy{0.7824}{0.4927}}\pgfpathlineto{\pgfqpointxy{0.7795}{0.4867}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1432}{0.891}}\pgfpathlineto{\pgfqpointxy{0.1408}{0.8878}}\pgfpathlineto{\pgfqpointxy{0.1515}{0.8875}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4722}{0.7056}}\pgfpathlineto{\pgfqpointxy{0.4706}{0.7003}}\pgfpathlineto{\pgfqpointxy{0.4743}{0.6988}}\pgfpathlineto{\pgfqpointxy{0.4786}{0.7007}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2623}{0.1163}}\pgfpathlineto{\pgfqpointxy{0.2581}{0.1147}}\pgfpathlineto{\pgfqpointxy{0.2691}{0.107}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1412}{0.6155}}\pgfpathlineto{\pgfqpointxy{0.1412}{0.6146}}\pgfpathlineto{\pgfqpointxy{0.1431}{0.6066}}\pgfpathlineto{\pgfqpointxy{0.1481}{0.6091}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7388}{0.966}}\pgfpathlineto{\pgfqpointxy{0.7332}{0.9605}}\pgfpathlineto{\pgfqpointxy{0.7371}{0.9573}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9117}{0.9425}}\pgfpathlineto{\pgfqpointxy{0.918}{0.9336}}\pgfpathlineto{\pgfqpointxy{0.9189}{0.9368}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5741}{0.32}}\pgfpathlineto{\pgfqpointxy{0.5736}{0.3177}}\pgfpathlineto{\pgfqpointxy{0.5799}{0.3149}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3629}{0.0932}}\pgfpathlineto{\pgfqpointxy{0.3529}{0.0883}}\pgfpathlineto{\pgfqpointxy{0.3603}{0.0848}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8646}{0.2391}}\pgfpathlineto{\pgfqpointxy{0.8583}{0.2318}}\pgfpathlineto{\pgfqpointxy{0.8675}{0.2349}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7965}{0.278}}\pgfpathlineto{\pgfqpointxy{0.7923}{0.2759}}\pgfpathlineto{\pgfqpointxy{0.7922}{0.2712}}\pgfpathlineto{\pgfqpointxy{0.7978}{0.2712}}\pgfpathlineto{\pgfqpointxy{0.7975}{0.2728}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1442}{0.0584}}\pgfpathlineto{\pgfqpointxy{0.1396}{0.0586}}\pgfpathlineto{\pgfqpointxy{0.1385}{0.0538}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3665}{0.1966}}\pgfpathlineto{\pgfqpointxy{0.3614}{0.1994}}\pgfpathlineto{\pgfqpointxy{0.3632}{0.1889}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7987}{0.0433}}\pgfpathlineto{\pgfqpointxy{0.7967}{0.0432}}\pgfpathlineto{\pgfqpointxy{0.7909}{0.0413}}\pgfpathlineto{\pgfqpointxy{0.7951}{0.0341}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2461}{0.7013}}\pgfpathlineto{\pgfqpointxy{0.2362}{0.6988}}\pgfpathlineto{\pgfqpointxy{0.2369}{0.6968}}\pgfpathlineto{\pgfqpointxy{0.2416}{0.6958}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2721}{0.1491}}\pgfpathlineto{\pgfqpointxy{0.2711}{0.1482}}\pgfpathlineto{\pgfqpointxy{0.2678}{0.1435}}\pgfpathlineto{\pgfqpointxy{0.2733}{0.1432}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.612}{0.835}}\pgfpathlineto{\pgfqpointxy{0.61}{0.8338}}\pgfpathlineto{\pgfqpointxy{0.6124}{0.8239}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3865}{0.4347}}\pgfpathlineto{\pgfqpointxy{0.3854}{0.4345}}\pgfpathlineto{\pgfqpointxy{0.3805}{0.4268}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3255}{0.4213}}\pgfpathlineto{\pgfqpointxy{0.3207}{0.4247}}\pgfpathlineto{\pgfqpointxy{0.3194}{0.4233}}\pgfpathlineto{\pgfqpointxy{0.326}{0.4172}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2054}{0.9549}}\pgfpathlineto{\pgfqpointxy{0.204}{0.9556}}\pgfpathlineto{\pgfqpointxy{0.2051}{0.9472}}\pgfpathlineto{\pgfqpointxy{0.2058}{0.9436}}\pgfpathlineto{\pgfqpointxy{0.211}{0.9468}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5408}{0.7042}}\pgfpathlineto{\pgfqpointxy{0.5377}{0.7053}}\pgfpathlineto{\pgfqpointxy{0.5361}{0.7007}}\pgfpathlineto{\pgfqpointxy{0.5393}{0.6999}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2066}{0.5939}}\pgfpathlineto{\pgfqpointxy{0.2045}{0.5931}}\pgfpathlineto{\pgfqpointxy{0.2031}{0.5835}}\pgfpathlineto{\pgfqpointxy{0.207}{0.5855}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0536}{0.0861}}\pgfpathlineto{\pgfqpointxy{0.0532}{0.0882}}\pgfpathlineto{\pgfqpointxy{0.0458}{0.0811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4748}{0.2748}}\pgfpathlineto{\pgfqpointxy{0.4642}{0.2697}}\pgfpathlineto{\pgfqpointxy{0.4655}{0.2679}}\pgfpathlineto{\pgfqpointxy{0.4746}{0.2704}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5618}{0.7639}}\pgfpathlineto{\pgfqpointxy{0.5583}{0.7568}}\pgfpathlineto{\pgfqpointxy{0.5657}{0.7566}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6605}{0.4582}}\pgfpathlineto{\pgfqpointxy{0.6568}{0.4515}}\pgfpathlineto{\pgfqpointxy{0.6596}{0.4503}}\pgfpathlineto{\pgfqpointxy{0.6605}{0.4528}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0564}{0.3612}}\pgfpathlineto{\pgfqpointxy{0.054}{0.356}}\pgfpathlineto{\pgfqpointxy{0.0617}{0.3582}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6952}{0.7701}}\pgfpathlineto{\pgfqpointxy{0.6914}{0.7726}}\pgfpathlineto{\pgfqpointxy{0.6926}{0.7673}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1318}{0.561}}\pgfpathlineto{\pgfqpointxy{0.1264}{0.5584}}\pgfpathlineto{\pgfqpointxy{0.1256}{0.5579}}\pgfpathlineto{\pgfqpointxy{0.123}{0.5548}}\pgfpathlineto{\pgfqpointxy{0.1282}{0.5533}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6843}{0.7237}}\pgfpathlineto{\pgfqpointxy{0.683}{0.7211}}\pgfpathlineto{\pgfqpointxy{0.6822}{0.7108}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4294}{0.9567}}\pgfpathlineto{\pgfqpointxy{0.4262}{0.9575}}\pgfpathlineto{\pgfqpointxy{0.4285}{0.9508}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.105}{0.8144}}\pgfpathlineto{\pgfqpointxy{0.1042}{0.8117}}\pgfpathlineto{\pgfqpointxy{0.1097}{0.8064}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2924}{0.5152}}\pgfpathlineto{\pgfqpointxy{0.2905}{0.5156}}\pgfpathlineto{\pgfqpointxy{0.2797}{0.5153}}\pgfpathlineto{\pgfqpointxy{0.2809}{0.5125}}\pgfpathlineto{\pgfqpointxy{0.2906}{0.5136}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3361}{0.9483}}\pgfpathlineto{\pgfqpointxy{0.3322}{0.949}}\pgfpathlineto{\pgfqpointxy{0.3318}{0.9409}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6862}{0.6091}}\pgfpathlineto{\pgfqpointxy{0.6777}{0.6094}}\pgfpathlineto{\pgfqpointxy{0.6845}{0.6027}}\pgfpathlineto{\pgfqpointxy{0.6867}{0.6042}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6929}{0.3837}}\pgfpathlineto{\pgfqpointxy{0.6837}{0.3816}}\pgfpathlineto{\pgfqpointxy{0.6838}{0.3807}}\pgfpathlineto{\pgfqpointxy{0.6915}{0.3756}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8508}{0.2087}}\pgfpathlineto{\pgfqpointxy{0.8391}{0.2031}}\pgfpathlineto{\pgfqpointxy{0.8394}{0.2015}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7202}{0.5097}}\pgfpathlineto{\pgfqpointxy{0.7169}{0.5097}}\pgfpathlineto{\pgfqpointxy{0.7146}{0.5097}}\pgfpathlineto{\pgfqpointxy{0.7135}{0.5095}}\pgfpathlineto{\pgfqpointxy{0.7198}{0.501}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0403}{0.6985}}\pgfpathlineto{\pgfqpointxy{0.0362}{0.6984}}\pgfpathlineto{\pgfqpointxy{0.041}{0.6916}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6493}{0.8258}}\pgfpathlineto{\pgfqpointxy{0.6424}{0.8243}}\pgfpathlineto{\pgfqpointxy{0.6445}{0.8227}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4505}{0.2062}}\pgfpathlineto{\pgfqpointxy{0.4451}{0.2034}}\pgfpathlineto{\pgfqpointxy{0.449}{0.1962}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3695}{0.6218}}\pgfpathlineto{\pgfqpointxy{0.3629}{0.616}}\pgfpathlineto{\pgfqpointxy{0.3653}{0.6096}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4772}{0.0341}}\pgfpathlineto{\pgfqpointxy{0.4696}{0.0363}}\pgfpathlineto{\pgfqpointxy{0.4698}{0.0254}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0973}{0.1582}}\pgfpathlineto{\pgfqpointxy{0.0924}{0.1497}}\pgfpathlineto{\pgfqpointxy{0.1005}{0.1524}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.209}{0.4627}}\pgfpathlineto{\pgfqpointxy{0.206}{0.4638}}\pgfpathlineto{\pgfqpointxy{0.2009}{0.4648}}\pgfpathlineto{\pgfqpointxy{0.2009}{0.4601}}\pgfpathlineto{\pgfqpointxy{0.205}{0.4566}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8015}{0.345}}\pgfpathlineto{\pgfqpointxy{0.7978}{0.3452}}\pgfpathlineto{\pgfqpointxy{0.7907}{0.3414}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3164}{0.9564}}\pgfpathlineto{\pgfqpointxy{0.3132}{0.9557}}\pgfpathlineto{\pgfqpointxy{0.3211}{0.9458}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2157}{0.1777}}\pgfpathlineto{\pgfqpointxy{0.2131}{0.1644}}\pgfpathlineto{\pgfqpointxy{0.2143}{0.1645}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9718}{0.5207}}\pgfpathlineto{\pgfqpointxy{0.9647}{0.5161}}\pgfpathlineto{\pgfqpointxy{0.9689}{0.5148}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8961}{0.3664}}\pgfpathlineto{\pgfqpointxy{0.8917}{0.3674}}\pgfpathlineto{\pgfqpointxy{0.8914}{0.3672}}\pgfpathlineto{\pgfqpointxy{0.8913}{0.3649}}\pgfpathlineto{\pgfqpointxy{0.8967}{0.362}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0914}{0.0768}}\pgfpathlineto{\pgfqpointxy{0.0857}{0.0703}}\pgfpathlineto{\pgfqpointxy{0.0962}{0.0724}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1577}{0.333}}\pgfpathlineto{\pgfqpointxy{0.1581}{0.3277}}\pgfpathlineto{\pgfqpointxy{0.1633}{0.3276}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3448}{0.909}}\pgfpathlineto{\pgfqpointxy{0.345}{0.9127}}\pgfpathlineto{\pgfqpointxy{0.3368}{0.9082}}\pgfpathlineto{\pgfqpointxy{0.344}{0.906}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.078}{0.7545}}\pgfpathlineto{\pgfqpointxy{0.0748}{0.7534}}\pgfpathlineto{\pgfqpointxy{0.0744}{0.7506}}\pgfpathlineto{\pgfqpointxy{0.0745}{0.7476}}\pgfpathlineto{\pgfqpointxy{0.0806}{0.7431}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1854}{0.6845}}\pgfpathlineto{\pgfqpointxy{0.1798}{0.6854}}\pgfpathlineto{\pgfqpointxy{0.1815}{0.6802}}\pgfpathlineto{\pgfqpointxy{0.1841}{0.6803}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6916}{0.2091}}\pgfpathlineto{\pgfqpointxy{0.6838}{0.2042}}\pgfpathlineto{\pgfqpointxy{0.6856}{0.2019}}\pgfpathlineto{\pgfqpointxy{0.6878}{0.1995}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3661}{0.6624}}\pgfpathlineto{\pgfqpointxy{0.3656}{0.6605}}\pgfpathlineto{\pgfqpointxy{0.3712}{0.6596}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1524}{0.3834}}\pgfpathlineto{\pgfqpointxy{0.154}{0.3789}}\pgfpathlineto{\pgfqpointxy{0.1608}{0.379}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1684}{0.4296}}\pgfpathlineto{\pgfqpointxy{0.1657}{0.4274}}\pgfpathlineto{\pgfqpointxy{0.174}{0.4255}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1666}{0.021}}\pgfpathlineto{\pgfqpointxy{0.1647}{0.0187}}\pgfpathlineto{\pgfqpointxy{0.1699}{0.0152}}\pgfpathlineto{\pgfqpointxy{0.1747}{0.0157}}\pgfpathlineto{\pgfqpointxy{0.1736}{0.0173}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2415}{0.5417}}\pgfpathlineto{\pgfqpointxy{0.2366}{0.5371}}\pgfpathlineto{\pgfqpointxy{0.2442}{0.5345}}\pgfpathlineto{\pgfqpointxy{0.2465}{0.5377}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4849}{0.9925}}\pgfpathlineto{\pgfqpointxy{0.4771}{0.9933}}\pgfpathlineto{\pgfqpointxy{0.4778}{0.9879}}\pgfpathlineto{\pgfqpointxy{0.4816}{0.9888}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8534}{0.6263}}\pgfpathlineto{\pgfqpointxy{0.8548}{0.6167}}\pgfpathlineto{\pgfqpointxy{0.8609}{0.6224}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0637}{0.5685}}\pgfpathlineto{\pgfqpointxy{0.0594}{0.5645}}\pgfpathlineto{\pgfqpointxy{0.0672}{0.5656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1374}{0.5345}}\pgfpathlineto{\pgfqpointxy{0.1304}{0.5255}}\pgfpathlineto{\pgfqpointxy{0.1383}{0.528}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.023}{0.7341}}\pgfpathlineto{\pgfqpointxy{0.0252}{0.7272}}\pgfpathlineto{\pgfqpointxy{0.0328}{0.7274}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0759}{0.5384}}\pgfpathlineto{\pgfqpointxy{0.0674}{0.5348}}\pgfpathlineto{\pgfqpointxy{0.0774}{0.5362}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6102}{0.2811}}\pgfpathlineto{\pgfqpointxy{0.6083}{0.2798}}\pgfpathlineto{\pgfqpointxy{0.6074}{0.2734}}\pgfpathlineto{\pgfqpointxy{0.6097}{0.272}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7653}{0.201}}\pgfpathlineto{\pgfqpointxy{0.764}{0.2008}}\pgfpathlineto{\pgfqpointxy{0.7589}{0.1984}}\pgfpathlineto{\pgfqpointxy{0.77}{0.1939}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9259}{0.0451}}\pgfpathlineto{\pgfqpointxy{0.9248}{0.0411}}\pgfpathlineto{\pgfqpointxy{0.9302}{0.0435}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3641}{0.7067}}\pgfpathlineto{\pgfqpointxy{0.3537}{0.701}}\pgfpathlineto{\pgfqpointxy{0.36}{0.6992}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4996}{0.8584}}\pgfpathlineto{\pgfqpointxy{0.4891}{0.8575}}\pgfpathlineto{\pgfqpointxy{0.4984}{0.8524}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0832}{0.4614}}\pgfpathlineto{\pgfqpointxy{0.0773}{0.4627}}\pgfpathlineto{\pgfqpointxy{0.0728}{0.4628}}\pgfpathlineto{\pgfqpointxy{0.0767}{0.4583}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.557}{0.0184}}\pgfpathlineto{\pgfqpointxy{0.5505}{0.0098}}\pgfpathlineto{\pgfqpointxy{0.5553}{0.0108}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0913}{0.6814}}\pgfpathlineto{\pgfqpointxy{0.0886}{0.6726}}\pgfpathlineto{\pgfqpointxy{0.0916}{0.6707}}\pgfpathlineto{\pgfqpointxy{0.0988}{0.6714}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7567}{0.1797}}\pgfpathlineto{\pgfqpointxy{0.7486}{0.1789}}\pgfpathlineto{\pgfqpointxy{0.7579}{0.1776}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3603}{0.2079}}\pgfpathlineto{\pgfqpointxy{0.3566}{0.2076}}\pgfpathlineto{\pgfqpointxy{0.3589}{0.2032}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0133}{0.4478}}\pgfpathlineto{\pgfqpointxy{0.0083}{0.4452}}\pgfpathlineto{\pgfqpointxy{0.0098}{0.4443}}\pgfpathlineto{\pgfqpointxy{0.0195}{0.4423}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4811}{0.2235}}\pgfpathlineto{\pgfqpointxy{0.4713}{0.2162}}\pgfpathlineto{\pgfqpointxy{0.4775}{0.2168}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9063}{0.3911}}\pgfpathlineto{\pgfqpointxy{0.9027}{0.3836}}\pgfpathlineto{\pgfqpointxy{0.9058}{0.3809}}\pgfpathlineto{\pgfqpointxy{0.9061}{0.3822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.862}{0.8117}}\pgfpathlineto{\pgfqpointxy{0.8546}{0.8131}}\pgfpathlineto{\pgfqpointxy{0.8575}{0.8023}}\pgfpathlineto{\pgfqpointxy{0.8617}{0.8078}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9616}{0.5818}}\pgfpathlineto{\pgfqpointxy{0.9561}{0.5789}}\pgfpathlineto{\pgfqpointxy{0.9644}{0.5726}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4741}{0.7883}}\pgfpathlineto{\pgfqpointxy{0.4681}{0.7909}}\pgfpathlineto{\pgfqpointxy{0.4656}{0.7832}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3848}{0.9662}}\pgfpathlineto{\pgfqpointxy{0.3833}{0.9602}}\pgfpathlineto{\pgfqpointxy{0.3898}{0.9616}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3606}{0.7168}}\pgfpathlineto{\pgfqpointxy{0.3596}{0.7155}}\pgfpathlineto{\pgfqpointxy{0.3608}{0.7139}}\pgfpathlineto{\pgfqpointxy{0.3684}{0.7157}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.931}{0.1108}}\pgfpathlineto{\pgfqpointxy{0.9387}{0.1055}}\pgfpathlineto{\pgfqpointxy{0.9403}{0.1089}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3834}{0.6732}}\pgfpathlineto{\pgfqpointxy{0.3776}{0.6719}}\pgfpathlineto{\pgfqpointxy{0.3759}{0.6667}}\pgfpathlineto{\pgfqpointxy{0.3778}{0.6682}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8046}{0.5886}}\pgfpathlineto{\pgfqpointxy{0.8017}{0.5812}}\pgfpathlineto{\pgfqpointxy{0.8027}{0.5774}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8089}{0.9439}}\pgfpathlineto{\pgfqpointxy{0.8102}{0.9358}}\pgfpathlineto{\pgfqpointxy{0.8169}{0.9399}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3898}{0.4854}}\pgfpathlineto{\pgfqpointxy{0.3841}{0.4837}}\pgfpathlineto{\pgfqpointxy{0.3875}{0.4803}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5201}{0.3447}}\pgfpathlineto{\pgfqpointxy{0.5193}{0.3393}}\pgfpathlineto{\pgfqpointxy{0.5279}{0.3377}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6629}{0.5582}}\pgfpathlineto{\pgfqpointxy{0.6595}{0.5623}}\pgfpathlineto{\pgfqpointxy{0.6618}{0.5506}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8799}{0.3982}}\pgfpathlineto{\pgfqpointxy{0.8722}{0.3915}}\pgfpathlineto{\pgfqpointxy{0.8708}{0.3893}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6654}{0.0145}}\pgfpathlineto{\pgfqpointxy{0.6642}{0.0146}}\pgfpathlineto{\pgfqpointxy{0.6736}{0.0104}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5776}{0.0803}}\pgfpathlineto{\pgfqpointxy{0.5743}{0.0755}}\pgfpathlineto{\pgfqpointxy{0.5812}{0.0746}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5544}{0.5658}}\pgfpathlineto{\pgfqpointxy{0.5521}{0.5671}}\pgfpathlineto{\pgfqpointxy{0.5505}{0.5663}}\pgfpathlineto{\pgfqpointxy{0.5466}{0.5563}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9233}{0.3714}}\pgfpathlineto{\pgfqpointxy{0.919}{0.3746}}\pgfpathlineto{\pgfqpointxy{0.9194}{0.3673}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1754}{0.8736}}\pgfpathlineto{\pgfqpointxy{0.1767}{0.8662}}\pgfpathlineto{\pgfqpointxy{0.1791}{0.8691}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0219}{0.7456}}\pgfpathlineto{\pgfqpointxy{0.0108}{0.7445}}\pgfpathlineto{\pgfqpointxy{0.0105}{0.7395}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5353}{0.0217}}\pgfpathlineto{\pgfqpointxy{0.5328}{0.0198}}\pgfpathlineto{\pgfqpointxy{0.5385}{0.0124}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0417}{0.0624}}\pgfpathlineto{\pgfqpointxy{0.0385}{0.0649}}\pgfpathlineto{\pgfqpointxy{0.0376}{0.0594}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4768}{0.0834}}\pgfpathlineto{\pgfqpointxy{0.4769}{0.0837}}\pgfpathlineto{\pgfqpointxy{0.4732}{0.0847}}\pgfpathlineto{\pgfqpointxy{0.4756}{0.0788}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9503}{0.0709}}\pgfpathlineto{\pgfqpointxy{0.9448}{0.0679}}\pgfpathlineto{\pgfqpointxy{0.953}{0.0631}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2562}{0.6782}}\pgfpathlineto{\pgfqpointxy{0.2479}{0.6804}}\pgfpathlineto{\pgfqpointxy{0.249}{0.6714}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5683}{0.1961}}\pgfpathlineto{\pgfqpointxy{0.5649}{0.1966}}\pgfpathlineto{\pgfqpointxy{0.5631}{0.192}}\pgfpathlineto{\pgfqpointxy{0.5714}{0.1905}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3117}{0.6366}}\pgfpathlineto{\pgfqpointxy{0.3045}{0.6313}}\pgfpathlineto{\pgfqpointxy{0.3109}{0.6251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4301}{0.0722}}\pgfpathlineto{\pgfqpointxy{0.4279}{0.0732}}\pgfpathlineto{\pgfqpointxy{0.4259}{0.0738}}\pgfpathlineto{\pgfqpointxy{0.4259}{0.068}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8645}{0.0685}}\pgfpathlineto{\pgfqpointxy{0.8525}{0.0687}}\pgfpathlineto{\pgfqpointxy{0.8555}{0.0624}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0271}{0.0771}}\pgfpathlineto{\pgfqpointxy{0.0209}{0.0766}}\pgfpathlineto{\pgfqpointxy{0.0264}{0.0684}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9418}{0.2643}}\pgfpathlineto{\pgfqpointxy{0.9368}{0.2617}}\pgfpathlineto{\pgfqpointxy{0.9376}{0.2584}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2918}{0.5405}}\pgfpathlineto{\pgfqpointxy{0.2919}{0.532}}\pgfpathlineto{\pgfqpointxy{0.2969}{0.5338}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3446}{0.833}}\pgfpathlineto{\pgfqpointxy{0.3429}{0.8364}}\pgfpathlineto{\pgfqpointxy{0.3401}{0.8341}}\pgfpathlineto{\pgfqpointxy{0.3394}{0.8316}}\pgfpathlineto{\pgfqpointxy{0.3398}{0.8304}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7058}{0.7975}}\pgfpathlineto{\pgfqpointxy{0.709}{0.792}}\pgfpathlineto{\pgfqpointxy{0.7128}{0.791}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.607}{0.8343}}\pgfpathlineto{\pgfqpointxy{0.6027}{0.8345}}\pgfpathlineto{\pgfqpointxy{0.6065}{0.8286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.582}{0.0358}}\pgfpathlineto{\pgfqpointxy{0.5712}{0.0338}}\pgfpathlineto{\pgfqpointxy{0.5755}{0.0295}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.492}{0.8982}}\pgfpathlineto{\pgfqpointxy{0.488}{0.8999}}\pgfpathlineto{\pgfqpointxy{0.4904}{0.8929}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.254}{0.0384}}\pgfpathlineto{\pgfqpointxy{0.2543}{0.0339}}\pgfpathlineto{\pgfqpointxy{0.2616}{0.0329}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4737}{0.1718}}\pgfpathlineto{\pgfqpointxy{0.4722}{0.1731}}\pgfpathlineto{\pgfqpointxy{0.4664}{0.1721}}\pgfpathlineto{\pgfqpointxy{0.4676}{0.1672}}\pgfpathlineto{\pgfqpointxy{0.4744}{0.1669}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0107}{0.3817}}\pgfpathlineto{\pgfqpointxy{0.0073}{0.3799}}\pgfpathlineto{\pgfqpointxy{0.0166}{0.3786}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6901}{0.1755}}\pgfpathlineto{\pgfqpointxy{0.6826}{0.1731}}\pgfpathlineto{\pgfqpointxy{0.685}{0.1723}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9686}{0.1284}}\pgfpathlineto{\pgfqpointxy{0.9643}{0.1255}}\pgfpathlineto{\pgfqpointxy{0.9672}{0.1191}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.967}{0.1586}}\pgfpathlineto{\pgfqpointxy{0.9701}{0.1517}}\pgfpathlineto{\pgfqpointxy{0.9717}{0.1536}}\pgfpathlineto{\pgfqpointxy{0.9725}{0.1556}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.07}{0.4479}}\pgfpathlineto{\pgfqpointxy{0.0748}{0.4415}}\pgfpathlineto{\pgfqpointxy{0.0774}{0.4436}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5169}{0.954}}\pgfpathlineto{\pgfqpointxy{0.5134}{0.9557}}\pgfpathlineto{\pgfqpointxy{0.5135}{0.9493}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4281}{0.4502}}\pgfpathlineto{\pgfqpointxy{0.4198}{0.444}}\pgfpathlineto{\pgfqpointxy{0.4214}{0.4389}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3518}{0.9295}}\pgfpathlineto{\pgfqpointxy{0.3457}{0.9293}}\pgfpathlineto{\pgfqpointxy{0.3434}{0.9263}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2887}{0.8446}}\pgfpathlineto{\pgfqpointxy{0.2976}{0.8395}}\pgfpathlineto{\pgfqpointxy{0.2982}{0.8403}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9314}{0.1407}}\pgfpathlineto{\pgfqpointxy{0.9248}{0.147}}\pgfpathlineto{\pgfqpointxy{0.9233}{0.1385}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9647}{0.1564}}\pgfpathlineto{\pgfqpointxy{0.9577}{0.1553}}\pgfpathlineto{\pgfqpointxy{0.9577}{0.1518}}\pgfpathlineto{\pgfqpointxy{0.9595}{0.1505}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.008}{0.9659}}\pgfpathlineto{\pgfqpointxy{0.0055}{0.9679}}\pgfpathlineto{\pgfqpointxy{0.0025}{0.962}}\pgfpathlineto{\pgfqpointxy{0.0031}{0.959}}\pgfpathlineto{\pgfqpointxy{0.0076}{0.9567}}\pgfpathlineto{\pgfqpointxy{0.0083}{0.9581}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7543}{0.7871}}\pgfpathlineto{\pgfqpointxy{0.748}{0.7854}}\pgfpathlineto{\pgfqpointxy{0.7539}{0.7835}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1048}{0.7984}}\pgfpathlineto{\pgfqpointxy{0.1009}{0.8039}}\pgfpathlineto{\pgfqpointxy{0.0957}{0.8031}}\pgfpathlineto{\pgfqpointxy{0.0973}{0.7957}}\pgfpathlineto{\pgfqpointxy{0.1004}{0.7933}}\pgfpathlineto{\pgfqpointxy{0.1048}{0.7969}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5713}{0.2511}}\pgfpathlineto{\pgfqpointxy{0.5731}{0.2424}}\pgfpathlineto{\pgfqpointxy{0.5806}{0.2476}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0505}{0.7517}}\pgfpathlineto{\pgfqpointxy{0.0481}{0.7491}}\pgfpathlineto{\pgfqpointxy{0.0494}{0.7395}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6477}{0.0662}}\pgfpathlineto{\pgfqpointxy{0.6438}{0.0707}}\pgfpathlineto{\pgfqpointxy{0.6428}{0.0586}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2544}{0.5979}}\pgfpathlineto{\pgfqpointxy{0.256}{0.5943}}\pgfpathlineto{\pgfqpointxy{0.2622}{0.5958}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4326}{0.928}}\pgfpathlineto{\pgfqpointxy{0.4313}{0.9285}}\pgfpathlineto{\pgfqpointxy{0.4251}{0.916}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0814}{0.4092}}\pgfpathlineto{\pgfqpointxy{0.0834}{0.4018}}\pgfpathlineto{\pgfqpointxy{0.0877}{0.4029}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.218}{0.4483}}\pgfpathlineto{\pgfqpointxy{0.2138}{0.453}}\pgfpathlineto{\pgfqpointxy{0.211}{0.4431}}\pgfpathlineto{\pgfqpointxy{0.216}{0.4419}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3273}{0.365}}\pgfpathlineto{\pgfqpointxy{0.3259}{0.3684}}\pgfpathlineto{\pgfqpointxy{0.3236}{0.3667}}\pgfpathlineto{\pgfqpointxy{0.3205}{0.36}}\pgfpathlineto{\pgfqpointxy{0.3196}{0.358}}\pgfpathlineto{\pgfqpointxy{0.3234}{0.3598}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6475}{0.3231}}\pgfpathlineto{\pgfqpointxy{0.6448}{0.3176}}\pgfpathlineto{\pgfqpointxy{0.6476}{0.3153}}\pgfpathlineto{\pgfqpointxy{0.651}{0.3165}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.314}{0.1545}}\pgfpathlineto{\pgfqpointxy{0.3098}{0.1501}}\pgfpathlineto{\pgfqpointxy{0.317}{0.1507}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9646}{0.0562}}\pgfpathlineto{\pgfqpointxy{0.9635}{0.0566}}\pgfpathlineto{\pgfqpointxy{0.9552}{0.0549}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4101}{0.3541}}\pgfpathlineto{\pgfqpointxy{0.4013}{0.3459}}\pgfpathlineto{\pgfqpointxy{0.4035}{0.3437}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1088}{0.0328}}\pgfpathlineto{\pgfqpointxy{0.1074}{0.0297}}\pgfpathlineto{\pgfqpointxy{0.1136}{0.0282}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3794}{0.659}}\pgfpathlineto{\pgfqpointxy{0.3765}{0.6601}}\pgfpathlineto{\pgfqpointxy{0.3753}{0.6564}}\pgfpathlineto{\pgfqpointxy{0.3829}{0.6517}}\pgfpathlineto{\pgfqpointxy{0.3861}{0.6523}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1532}{0.0762}}\pgfpathlineto{\pgfqpointxy{0.1476}{0.0801}}\pgfpathlineto{\pgfqpointxy{0.1463}{0.0692}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7219}{0.1737}}\pgfpathlineto{\pgfqpointxy{0.7131}{0.1692}}\pgfpathlineto{\pgfqpointxy{0.7179}{0.1692}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0803}{0.1093}}\pgfpathlineto{\pgfqpointxy{0.0811}{0.1039}}\pgfpathlineto{\pgfqpointxy{0.0879}{0.1023}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5758}{0.4825}}\pgfpathlineto{\pgfqpointxy{0.5794}{0.4796}}\pgfpathlineto{\pgfqpointxy{0.5819}{0.4792}}\pgfpathlineto{\pgfqpointxy{0.5876}{0.4813}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.874}{0.2232}}\pgfpathlineto{\pgfqpointxy{0.8698}{0.2137}}\pgfpathlineto{\pgfqpointxy{0.8715}{0.2103}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6272}{0.673}}\pgfpathlineto{\pgfqpointxy{0.624}{0.6732}}\pgfpathlineto{\pgfqpointxy{0.6239}{0.6677}}\pgfpathlineto{\pgfqpointxy{0.6253}{0.6675}}\pgfpathlineto{\pgfqpointxy{0.6293}{0.6697}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0783}{0.5748}}\pgfpathlineto{\pgfqpointxy{0.0725}{0.5654}}\pgfpathlineto{\pgfqpointxy{0.0813}{0.5685}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8965}{0.7909}}\pgfpathlineto{\pgfqpointxy{0.8882}{0.7913}}\pgfpathlineto{\pgfqpointxy{0.8865}{0.791}}\pgfpathlineto{\pgfqpointxy{0.8948}{0.7884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6933}{0.9114}}\pgfpathlineto{\pgfqpointxy{0.69}{0.9073}}\pgfpathlineto{\pgfqpointxy{0.6913}{0.9011}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8115}{0.2282}}\pgfpathlineto{\pgfqpointxy{0.8127}{0.2294}}\pgfpathlineto{\pgfqpointxy{0.8079}{0.2299}}\pgfpathlineto{\pgfqpointxy{0.8009}{0.2245}}\pgfpathlineto{\pgfqpointxy{0.8048}{0.2221}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8379}{0.9837}}\pgfpathlineto{\pgfqpointxy{0.8281}{0.9814}}\pgfpathlineto{\pgfqpointxy{0.8351}{0.9769}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7028}{0.0105}}\pgfpathlineto{\pgfqpointxy{0.6969}{0.0057}}\pgfpathlineto{\pgfqpointxy{0.6986}{0.0048}}\pgfpathlineto{\pgfqpointxy{0.7034}{0.005}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9793}{0.3589}}\pgfpathlineto{\pgfqpointxy{0.9705}{0.3492}}\pgfpathlineto{\pgfqpointxy{0.9773}{0.3501}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0617}{0.0595}}\pgfpathlineto{\pgfqpointxy{0.064}{0.0536}}\pgfpathlineto{\pgfqpointxy{0.0724}{0.0536}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2331}{0.8642}}\pgfpathlineto{\pgfqpointxy{0.23}{0.8632}}\pgfpathlineto{\pgfqpointxy{0.2252}{0.8537}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9679}{0.4099}}\pgfpathlineto{\pgfqpointxy{0.9638}{0.4144}}\pgfpathlineto{\pgfqpointxy{0.9596}{0.4126}}\pgfpathlineto{\pgfqpointxy{0.9611}{0.4041}}\pgfpathlineto{\pgfqpointxy{0.9701}{0.4073}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5626}{0.1202}}\pgfpathlineto{\pgfqpointxy{0.5596}{0.1193}}\pgfpathlineto{\pgfqpointxy{0.5594}{0.113}}\pgfpathlineto{\pgfqpointxy{0.5631}{0.1163}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7819}{0.5253}}\pgfpathlineto{\pgfqpointxy{0.7802}{0.5187}}\pgfpathlineto{\pgfqpointxy{0.7831}{0.5172}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3615}{0.4981}}\pgfpathlineto{\pgfqpointxy{0.3547}{0.4993}}\pgfpathlineto{\pgfqpointxy{0.357}{0.4905}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0803}{0.1553}}\pgfpathlineto{\pgfqpointxy{0.0752}{0.1544}}\pgfpathlineto{\pgfqpointxy{0.0742}{0.1475}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3649}{0.2551}}\pgfpathlineto{\pgfqpointxy{0.3607}{0.2543}}\pgfpathlineto{\pgfqpointxy{0.3595}{0.2459}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6615}{0.9694}}\pgfpathlineto{\pgfqpointxy{0.6538}{0.9599}}\pgfpathlineto{\pgfqpointxy{0.6564}{0.9592}}\pgfpathlineto{\pgfqpointxy{0.6572}{0.9607}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6945}{0.4438}}\pgfpathlineto{\pgfqpointxy{0.6886}{0.4346}}\pgfpathlineto{\pgfqpointxy{0.6912}{0.4365}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6642}{0.6316}}\pgfpathlineto{\pgfqpointxy{0.6595}{0.6288}}\pgfpathlineto{\pgfqpointxy{0.6616}{0.6243}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5207}{0.0172}}\pgfpathlineto{\pgfqpointxy{0.5127}{0.0144}}\pgfpathlineto{\pgfqpointxy{0.5198}{0.0121}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5257}{0.1212}}\pgfpathlineto{\pgfqpointxy{0.5234}{0.1197}}\pgfpathlineto{\pgfqpointxy{0.5289}{0.1117}}\pgfpathlineto{\pgfqpointxy{0.5311}{0.112}}\pgfpathlineto{\pgfqpointxy{0.5299}{0.1149}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8258}{0.9155}}\pgfpathlineto{\pgfqpointxy{0.82}{0.9115}}\pgfpathlineto{\pgfqpointxy{0.8271}{0.9066}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8468}{0.9213}}\pgfpathlineto{\pgfqpointxy{0.844}{0.9242}}\pgfpathlineto{\pgfqpointxy{0.8424}{0.9198}}\pgfpathlineto{\pgfqpointxy{0.8483}{0.9187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6362}{0.5995}}\pgfpathlineto{\pgfqpointxy{0.6317}{0.6009}}\pgfpathlineto{\pgfqpointxy{0.6288}{0.5986}}\pgfpathlineto{\pgfqpointxy{0.6283}{0.5976}}\pgfpathlineto{\pgfqpointxy{0.6358}{0.5935}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.669}{0.4703}}\pgfpathlineto{\pgfqpointxy{0.6685}{0.4624}}\pgfpathlineto{\pgfqpointxy{0.677}{0.4638}}\pgfpathlineto{\pgfqpointxy{0.6788}{0.4678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1137}{0.4315}}\pgfpathlineto{\pgfqpointxy{0.1057}{0.431}}\pgfpathlineto{\pgfqpointxy{0.1106}{0.4254}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9874}{0.1527}}\pgfpathlineto{\pgfqpointxy{0.9927}{0.1441}}\pgfpathlineto{\pgfqpointxy{0.9944}{0.1453}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8169}{0.1194}}\pgfpathlineto{\pgfqpointxy{0.812}{0.1189}}\pgfpathlineto{\pgfqpointxy{0.8119}{0.1187}}\pgfpathlineto{\pgfqpointxy{0.8095}{0.112}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3216}{0.6204}}\pgfpathlineto{\pgfqpointxy{0.3118}{0.6195}}\pgfpathlineto{\pgfqpointxy{0.3136}{0.617}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8207}{0.7911}}\pgfpathlineto{\pgfqpointxy{0.8208}{0.7943}}\pgfpathlineto{\pgfqpointxy{0.8132}{0.7921}}\pgfpathlineto{\pgfqpointxy{0.8144}{0.7895}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0407}{0.9381}}\pgfpathlineto{\pgfqpointxy{0.0412}{0.9313}}\pgfpathlineto{\pgfqpointxy{0.0455}{0.9302}}\pgfpathlineto{\pgfqpointxy{0.0467}{0.9304}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5494}{0.7173}}\pgfpathlineto{\pgfqpointxy{0.5494}{0.7191}}\pgfpathlineto{\pgfqpointxy{0.5432}{0.7134}}\pgfpathlineto{\pgfqpointxy{0.5437}{0.7103}}\pgfpathlineto{\pgfqpointxy{0.5468}{0.7136}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9262}{0.2286}}\pgfpathlineto{\pgfqpointxy{0.9248}{0.2298}}\pgfpathlineto{\pgfqpointxy{0.9216}{0.2221}}\pgfpathlineto{\pgfqpointxy{0.9271}{0.2262}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1782}{0.5222}}\pgfpathlineto{\pgfqpointxy{0.1749}{0.5187}}\pgfpathlineto{\pgfqpointxy{0.1779}{0.5166}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4824}{0.0971}}\pgfpathlineto{\pgfqpointxy{0.4746}{0.0993}}\pgfpathlineto{\pgfqpointxy{0.4733}{0.095}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3797}{0.706}}\pgfpathlineto{\pgfqpointxy{0.3763}{0.7097}}\pgfpathlineto{\pgfqpointxy{0.3709}{0.7045}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2671}{0.9528}}\pgfpathlineto{\pgfqpointxy{0.2642}{0.9574}}\pgfpathlineto{\pgfqpointxy{0.26}{0.9518}}\pgfpathlineto{\pgfqpointxy{0.2659}{0.9487}}\pgfpathlineto{\pgfqpointxy{0.2684}{0.95}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2613}{0.1309}}\pgfpathlineto{\pgfqpointxy{0.2582}{0.1269}}\pgfpathlineto{\pgfqpointxy{0.2577}{0.1246}}\pgfpathlineto{\pgfqpointxy{0.264}{0.1226}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.167}{0.9142}}\pgfpathlineto{\pgfqpointxy{0.1608}{0.9119}}\pgfpathlineto{\pgfqpointxy{0.1644}{0.9067}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2994}{0.7352}}\pgfpathlineto{\pgfqpointxy{0.2924}{0.7345}}\pgfpathlineto{\pgfqpointxy{0.2973}{0.7325}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1416}{0.0881}}\pgfpathlineto{\pgfqpointxy{0.1434}{0.0917}}\pgfpathlineto{\pgfqpointxy{0.1351}{0.0863}}\pgfpathlineto{\pgfqpointxy{0.1365}{0.0825}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6672}{0.4333}}\pgfpathlineto{\pgfqpointxy{0.6624}{0.4328}}\pgfpathlineto{\pgfqpointxy{0.6605}{0.4266}}\pgfpathlineto{\pgfqpointxy{0.661}{0.4268}}\pgfpathlineto{\pgfqpointxy{0.6674}{0.4289}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3892}{0.8801}}\pgfpathlineto{\pgfqpointxy{0.3809}{0.8786}}\pgfpathlineto{\pgfqpointxy{0.3883}{0.8773}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6982}{0.1433}}\pgfpathlineto{\pgfqpointxy{0.6965}{0.1432}}\pgfpathlineto{\pgfqpointxy{0.6973}{0.1377}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3271}{0.5638}}\pgfpathlineto{\pgfqpointxy{0.3258}{0.5636}}\pgfpathlineto{\pgfqpointxy{0.3294}{0.5556}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0296}{0.2502}}\pgfpathlineto{\pgfqpointxy{0.0226}{0.2511}}\pgfpathlineto{\pgfqpointxy{0.0294}{0.2484}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7717}{0.2897}}\pgfpathlineto{\pgfqpointxy{0.7715}{0.2908}}\pgfpathlineto{\pgfqpointxy{0.7646}{0.2913}}\pgfpathlineto{\pgfqpointxy{0.7642}{0.2884}}\pgfpathlineto{\pgfqpointxy{0.7653}{0.2823}}\pgfpathlineto{\pgfqpointxy{0.7674}{0.2816}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7383}{0.9197}}\pgfpathlineto{\pgfqpointxy{0.732}{0.9189}}\pgfpathlineto{\pgfqpointxy{0.7317}{0.9166}}\pgfpathlineto{\pgfqpointxy{0.7321}{0.915}}\pgfpathlineto{\pgfqpointxy{0.7405}{0.9159}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8521}{0.4129}}\pgfpathlineto{\pgfqpointxy{0.8456}{0.4077}}\pgfpathlineto{\pgfqpointxy{0.8469}{0.405}}\pgfpathlineto{\pgfqpointxy{0.8527}{0.4038}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.279}{0.3659}}\pgfpathlineto{\pgfqpointxy{0.2694}{0.3633}}\pgfpathlineto{\pgfqpointxy{0.2772}{0.3612}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4627}{0.8844}}\pgfpathlineto{\pgfqpointxy{0.4527}{0.8821}}\pgfpathlineto{\pgfqpointxy{0.4585}{0.88}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3357}{0.0743}}\pgfpathlineto{\pgfqpointxy{0.3327}{0.0696}}\pgfpathlineto{\pgfqpointxy{0.3423}{0.0709}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3376}{0.7113}}\pgfpathlineto{\pgfqpointxy{0.3258}{0.7068}}\pgfpathlineto{\pgfqpointxy{0.3323}{0.7063}}\pgfpathlineto{\pgfqpointxy{0.3339}{0.7072}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3685}{0.3859}}\pgfpathlineto{\pgfqpointxy{0.3684}{0.3881}}\pgfpathlineto{\pgfqpointxy{0.365}{0.3919}}\pgfpathlineto{\pgfqpointxy{0.3635}{0.3896}}\pgfpathlineto{\pgfqpointxy{0.3649}{0.3809}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9122}{0.372}}\pgfpathlineto{\pgfqpointxy{0.9076}{0.3767}}\pgfpathlineto{\pgfqpointxy{0.9054}{0.3684}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4537}{0.1119}}\pgfpathlineto{\pgfqpointxy{0.4512}{0.1131}}\pgfpathlineto{\pgfqpointxy{0.4499}{0.112}}\pgfpathlineto{\pgfqpointxy{0.4495}{0.1073}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7412}{0.1506}}\pgfpathlineto{\pgfqpointxy{0.74}{0.1514}}\pgfpathlineto{\pgfqpointxy{0.741}{0.1493}}\pgfpathlineto{\pgfqpointxy{0.7474}{0.1448}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5879}{0.7448}}\pgfpathlineto{\pgfqpointxy{0.5861}{0.7462}}\pgfpathlineto{\pgfqpointxy{0.5934}{0.7356}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2727}{0.6665}}\pgfpathlineto{\pgfqpointxy{0.2724}{0.6695}}\pgfpathlineto{\pgfqpointxy{0.2671}{0.666}}\pgfpathlineto{\pgfqpointxy{0.2651}{0.6619}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7384}{0.1973}}\pgfpathlineto{\pgfqpointxy{0.7408}{0.1911}}\pgfpathlineto{\pgfqpointxy{0.7436}{0.1931}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0233}{0.2853}}\pgfpathlineto{\pgfqpointxy{0.0169}{0.2816}}\pgfpathlineto{\pgfqpointxy{0.024}{0.2762}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8332}{0.3187}}\pgfpathlineto{\pgfqpointxy{0.831}{0.3142}}\pgfpathlineto{\pgfqpointxy{0.8334}{0.3125}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4877}{0.5802}}\pgfpathlineto{\pgfqpointxy{0.4871}{0.5823}}\pgfpathlineto{\pgfqpointxy{0.486}{0.5751}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6942}{0.3048}}\pgfpathlineto{\pgfqpointxy{0.6869}{0.3065}}\pgfpathlineto{\pgfqpointxy{0.6884}{0.3014}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3641}{0.6247}}\pgfpathlineto{\pgfqpointxy{0.3569}{0.6242}}\pgfpathlineto{\pgfqpointxy{0.3576}{0.618}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5001}{0.5025}}\pgfpathlineto{\pgfqpointxy{0.4924}{0.4988}}\pgfpathlineto{\pgfqpointxy{0.4984}{0.4973}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5267}{0.825}}\pgfpathlineto{\pgfqpointxy{0.5262}{0.8206}}\pgfpathlineto{\pgfqpointxy{0.5316}{0.8202}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1959}{0.6655}}\pgfpathlineto{\pgfqpointxy{0.1901}{0.6609}}\pgfpathlineto{\pgfqpointxy{0.1952}{0.6611}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9249}{0.4835}}\pgfpathlineto{\pgfqpointxy{0.9234}{0.4805}}\pgfpathlineto{\pgfqpointxy{0.9304}{0.4762}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.968}{0.5972}}\pgfpathlineto{\pgfqpointxy{0.9657}{0.5976}}\pgfpathlineto{\pgfqpointxy{0.9676}{0.589}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0186}{0.845}}\pgfpathlineto{\pgfqpointxy{0.0138}{0.8462}}\pgfpathlineto{\pgfqpointxy{0.0165}{0.8386}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9069}{0.8942}}\pgfpathlineto{\pgfqpointxy{0.9018}{0.8874}}\pgfpathlineto{\pgfqpointxy{0.9034}{0.8866}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0641}{0.9943}}\pgfpathlineto{\pgfqpointxy{0.0587}{0.9915}}\pgfpathlineto{\pgfqpointxy{0.0665}{0.9885}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0143}{0.9009}}\pgfpathlineto{\pgfqpointxy{0.014}{0.8982}}\pgfpathlineto{\pgfqpointxy{0.0177}{0.8942}}\pgfpathlineto{\pgfqpointxy{0.0194}{0.8945}}\pgfpathlineto{\pgfqpointxy{0.0183}{0.8975}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8924}{0.3622}}\pgfpathlineto{\pgfqpointxy{0.8986}{0.3529}}\pgfpathlineto{\pgfqpointxy{0.8977}{0.3568}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2833}{0.3083}}\pgfpathlineto{\pgfqpointxy{0.2775}{0.3104}}\pgfpathlineto{\pgfqpointxy{0.2857}{0.2998}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4748}{0.3977}}\pgfpathlineto{\pgfqpointxy{0.4733}{0.3987}}\pgfpathlineto{\pgfqpointxy{0.4744}{0.3923}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8637}{0.9544}}\pgfpathlineto{\pgfqpointxy{0.8619}{0.9488}}\pgfpathlineto{\pgfqpointxy{0.866}{0.9462}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3735}{0.1906}}\pgfpathlineto{\pgfqpointxy{0.3677}{0.1895}}\pgfpathlineto{\pgfqpointxy{0.3733}{0.1872}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6127}{0.9116}}\pgfpathlineto{\pgfqpointxy{0.6083}{0.9053}}\pgfpathlineto{\pgfqpointxy{0.6087}{0.9045}}\pgfpathlineto{\pgfqpointxy{0.6093}{0.9034}}\pgfpathlineto{\pgfqpointxy{0.6108}{0.9032}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.492}{0.7366}}\pgfpathlineto{\pgfqpointxy{0.4863}{0.7346}}\pgfpathlineto{\pgfqpointxy{0.4863}{0.7323}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.124}{0.2489}}\pgfpathlineto{\pgfqpointxy{0.1199}{0.2465}}\pgfpathlineto{\pgfqpointxy{0.1225}{0.2466}}\pgfpathlineto{\pgfqpointxy{0.1296}{0.2474}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8644}{0.3748}}\pgfpathlineto{\pgfqpointxy{0.8645}{0.3717}}\pgfpathlineto{\pgfqpointxy{0.8647}{0.3711}}\pgfpathlineto{\pgfqpointxy{0.8695}{0.3686}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5714}{0.6467}}\pgfpathlineto{\pgfqpointxy{0.5704}{0.6373}}\pgfpathlineto{\pgfqpointxy{0.5732}{0.6394}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4539}{0.7589}}\pgfpathlineto{\pgfqpointxy{0.4527}{0.7578}}\pgfpathlineto{\pgfqpointxy{0.4519}{0.7479}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8461}{0.1846}}\pgfpathlineto{\pgfqpointxy{0.8466}{0.1753}}\pgfpathlineto{\pgfqpointxy{0.8502}{0.1765}}\pgfpathlineto{\pgfqpointxy{0.8523}{0.1787}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4591}{0.9115}}\pgfpathlineto{\pgfqpointxy{0.4615}{0.9135}}\pgfpathlineto{\pgfqpointxy{0.4575}{0.9171}}\pgfpathlineto{\pgfqpointxy{0.4535}{0.9083}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3966}{0.3466}}\pgfpathlineto{\pgfqpointxy{0.3938}{0.3405}}\pgfpathlineto{\pgfqpointxy{0.3963}{0.3416}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6531}{0.9396}}\pgfpathlineto{\pgfqpointxy{0.6452}{0.9423}}\pgfpathlineto{\pgfqpointxy{0.6452}{0.9409}}\pgfpathlineto{\pgfqpointxy{0.6496}{0.9364}}\pgfpathlineto{\pgfqpointxy{0.6553}{0.9361}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3041}{0.7382}}\pgfpathlineto{\pgfqpointxy{0.3001}{0.7369}}\pgfpathlineto{\pgfqpointxy{0.3007}{0.7327}}\pgfpathlineto{\pgfqpointxy{0.3094}{0.7351}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5044}{0.9643}}\pgfpathlineto{\pgfqpointxy{0.4992}{0.9661}}\pgfpathlineto{\pgfqpointxy{0.4955}{0.9666}}\pgfpathlineto{\pgfqpointxy{0.5016}{0.9571}}\pgfpathlineto{\pgfqpointxy{0.5027}{0.9567}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1498}{0.3608}}\pgfpathlineto{\pgfqpointxy{0.1443}{0.3596}}\pgfpathlineto{\pgfqpointxy{0.148}{0.3548}}\pgfpathlineto{\pgfqpointxy{0.1531}{0.3565}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.943}{0.8764}}\pgfpathlineto{\pgfqpointxy{0.9389}{0.8732}}\pgfpathlineto{\pgfqpointxy{0.9394}{0.8703}}\pgfpathlineto{\pgfqpointxy{0.9483}{0.8733}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5848}{0.1743}}\pgfpathlineto{\pgfqpointxy{0.5774}{0.1747}}\pgfpathlineto{\pgfqpointxy{0.5738}{0.1738}}\pgfpathlineto{\pgfqpointxy{0.5779}{0.1689}}\pgfpathlineto{\pgfqpointxy{0.58}{0.1696}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6359}{0.4451}}\pgfpathlineto{\pgfqpointxy{0.6289}{0.4491}}\pgfpathlineto{\pgfqpointxy{0.6315}{0.4408}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6842}{0.8502}}\pgfpathlineto{\pgfqpointxy{0.6784}{0.8537}}\pgfpathlineto{\pgfqpointxy{0.6761}{0.8536}}\pgfpathlineto{\pgfqpointxy{0.6779}{0.8464}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3246}{0.6318}}\pgfpathlineto{\pgfqpointxy{0.3154}{0.6339}}\pgfpathlineto{\pgfqpointxy{0.3119}{0.6302}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9609}{0.5693}}\pgfpathlineto{\pgfqpointxy{0.9598}{0.5659}}\pgfpathlineto{\pgfqpointxy{0.965}{0.5643}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0866}{0.0244}}\pgfpathlineto{\pgfqpointxy{0.0839}{0.0251}}\pgfpathlineto{\pgfqpointxy{0.0845}{0.0138}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3364}{0.8584}}\pgfpathlineto{\pgfqpointxy{0.3323}{0.8577}}\pgfpathlineto{\pgfqpointxy{0.3363}{0.8504}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3095}{0.0105}}\pgfpathlineto{\pgfqpointxy{0.3039}{0.0092}}\pgfpathlineto{\pgfqpointxy{0.3041}{0.0056}}\pgfpathlineto{\pgfqpointxy{0.3049}{0.0036}}\pgfpathlineto{\pgfqpointxy{0.3115}{0.005}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8565}{0.2217}}\pgfpathlineto{\pgfqpointxy{0.8518}{0.2183}}\pgfpathlineto{\pgfqpointxy{0.8598}{0.2133}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1268}{0.1196}}\pgfpathlineto{\pgfqpointxy{0.131}{0.1163}}\pgfpathlineto{\pgfqpointxy{0.134}{0.1173}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9432}{0.2118}}\pgfpathlineto{\pgfqpointxy{0.9452}{0.205}}\pgfpathlineto{\pgfqpointxy{0.9461}{0.2082}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4901}{0.6649}}\pgfpathlineto{\pgfqpointxy{0.4877}{0.666}}\pgfpathlineto{\pgfqpointxy{0.483}{0.6667}}\pgfpathlineto{\pgfqpointxy{0.4865}{0.6597}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4718}{0.0201}}\pgfpathlineto{\pgfqpointxy{0.4652}{0.023}}\pgfpathlineto{\pgfqpointxy{0.4683}{0.017}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5826}{0.3989}}\pgfpathlineto{\pgfqpointxy{0.5776}{0.401}}\pgfpathlineto{\pgfqpointxy{0.5729}{0.3905}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4324}{0.462}}\pgfpathlineto{\pgfqpointxy{0.4254}{0.4637}}\pgfpathlineto{\pgfqpointxy{0.4319}{0.4576}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.55}{0.9928}}\pgfpathlineto{\pgfqpointxy{0.5438}{0.9932}}\pgfpathlineto{\pgfqpointxy{0.5412}{0.9885}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0718}{0.5636}}\pgfpathlineto{\pgfqpointxy{0.0691}{0.5646}}\pgfpathlineto{\pgfqpointxy{0.0628}{0.5623}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7712}{0.4101}}\pgfpathlineto{\pgfqpointxy{0.7663}{0.4125}}\pgfpathlineto{\pgfqpointxy{0.7617}{0.4112}}\pgfpathlineto{\pgfqpointxy{0.7637}{0.409}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3781}{0.7116}}\pgfpathlineto{\pgfqpointxy{0.3791}{0.7073}}\pgfpathlineto{\pgfqpointxy{0.3826}{0.7094}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9028}{0.9279}}\pgfpathlineto{\pgfqpointxy{0.8992}{0.9225}}\pgfpathlineto{\pgfqpointxy{0.9043}{0.9239}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4786}{0.6611}}\pgfpathlineto{\pgfqpointxy{0.4807}{0.6645}}\pgfpathlineto{\pgfqpointxy{0.4737}{0.6652}}\pgfpathlineto{\pgfqpointxy{0.4711}{0.6573}}\pgfpathlineto{\pgfqpointxy{0.4729}{0.6578}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6949}{0.6946}}\pgfpathlineto{\pgfqpointxy{0.6905}{0.6927}}\pgfpathlineto{\pgfqpointxy{0.697}{0.6907}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.816}{0.6846}}\pgfpathlineto{\pgfqpointxy{0.8115}{0.6873}}\pgfpathlineto{\pgfqpointxy{0.8084}{0.6796}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7451}{0.3095}}\pgfpathlineto{\pgfqpointxy{0.7415}{0.3056}}\pgfpathlineto{\pgfqpointxy{0.7497}{0.3043}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.911}{0.6529}}\pgfpathlineto{\pgfqpointxy{0.9058}{0.6486}}\pgfpathlineto{\pgfqpointxy{0.9118}{0.6491}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4175}{0.9295}}\pgfpathlineto{\pgfqpointxy{0.4192}{0.921}}\pgfpathlineto{\pgfqpointxy{0.4209}{0.9234}}\pgfpathlineto{\pgfqpointxy{0.4221}{0.9256}}\pgfpathlineto{\pgfqpointxy{0.4224}{0.9267}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3226}{0.6452}}\pgfpathlineto{\pgfqpointxy{0.3163}{0.6473}}\pgfpathlineto{\pgfqpointxy{0.3126}{0.6443}}\pgfpathlineto{\pgfqpointxy{0.3106}{0.6414}}\pgfpathlineto{\pgfqpointxy{0.3217}{0.6422}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2971}{0.8691}}\pgfpathlineto{\pgfqpointxy{0.2963}{0.8656}}\pgfpathlineto{\pgfqpointxy{0.3016}{0.8606}}\pgfpathlineto{\pgfqpointxy{0.3044}{0.8646}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8762}{0.5537}}\pgfpathlineto{\pgfqpointxy{0.8684}{0.5573}}\pgfpathlineto{\pgfqpointxy{0.8673}{0.5465}}\pgfpathlineto{\pgfqpointxy{0.8705}{0.5472}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0706}{0.2814}}\pgfpathlineto{\pgfqpointxy{0.0726}{0.273}}\pgfpathlineto{\pgfqpointxy{0.0748}{0.2729}}\pgfpathlineto{\pgfqpointxy{0.0785}{0.2754}}\pgfpathlineto{\pgfqpointxy{0.0782}{0.2772}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.029}{0.2625}}\pgfpathlineto{\pgfqpointxy{0.0296}{0.2635}}\pgfpathlineto{\pgfqpointxy{0.0254}{0.2643}}\pgfpathlineto{\pgfqpointxy{0.0202}{0.2561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.672}{0.2821}}\pgfpathlineto{\pgfqpointxy{0.663}{0.2761}}\pgfpathlineto{\pgfqpointxy{0.6673}{0.2737}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1184}{0.7091}}\pgfpathlineto{\pgfqpointxy{0.1159}{0.7002}}\pgfpathlineto{\pgfqpointxy{0.1241}{0.7045}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7066}{0.4852}}\pgfpathlineto{\pgfqpointxy{0.7019}{0.4851}}\pgfpathlineto{\pgfqpointxy{0.7033}{0.4799}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3663}{0.7493}}\pgfpathlineto{\pgfqpointxy{0.3634}{0.7433}}\pgfpathlineto{\pgfqpointxy{0.3697}{0.7439}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0894}{0.7122}}\pgfpathlineto{\pgfqpointxy{0.0908}{0.7095}}\pgfpathlineto{\pgfqpointxy{0.0949}{0.7019}}\pgfpathlineto{\pgfqpointxy{0.0967}{0.7056}}\pgfpathlineto{\pgfqpointxy{0.0966}{0.7062}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.969}{0.2134}}\pgfpathlineto{\pgfqpointxy{0.963}{0.2143}}\pgfpathlineto{\pgfqpointxy{0.9668}{0.2055}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9882}{0.957}}\pgfpathlineto{\pgfqpointxy{0.9777}{0.9593}}\pgfpathlineto{\pgfqpointxy{0.9877}{0.9523}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7201}{0.5324}}\pgfpathlineto{\pgfqpointxy{0.7128}{0.5258}}\pgfpathlineto{\pgfqpointxy{0.7198}{0.5274}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5943}{0.5674}}\pgfpathlineto{\pgfqpointxy{0.5919}{0.5677}}\pgfpathlineto{\pgfqpointxy{0.5837}{0.5619}}\pgfpathlineto{\pgfqpointxy{0.5857}{0.5595}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1579}{0.7301}}\pgfpathlineto{\pgfqpointxy{0.15}{0.7193}}\pgfpathlineto{\pgfqpointxy{0.1546}{0.7217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5098}{0.386}}\pgfpathlineto{\pgfqpointxy{0.5043}{0.3814}}\pgfpathlineto{\pgfqpointxy{0.5052}{0.375}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6719}{0.7958}}\pgfpathlineto{\pgfqpointxy{0.6661}{0.7923}}\pgfpathlineto{\pgfqpointxy{0.6778}{0.7903}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1601}{0.3523}}\pgfpathlineto{\pgfqpointxy{0.1534}{0.3544}}\pgfpathlineto{\pgfqpointxy{0.1515}{0.3481}}\pgfpathlineto{\pgfqpointxy{0.1572}{0.3457}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8647}{0.9307}}\pgfpathlineto{\pgfqpointxy{0.856}{0.9316}}\pgfpathlineto{\pgfqpointxy{0.861}{0.9247}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7497}{0.3944}}\pgfpathlineto{\pgfqpointxy{0.7442}{0.3888}}\pgfpathlineto{\pgfqpointxy{0.7483}{0.3875}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8667}{0.2624}}\pgfpathlineto{\pgfqpointxy{0.8616}{0.2625}}\pgfpathlineto{\pgfqpointxy{0.866}{0.2589}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1011}{0.1196}}\pgfpathlineto{\pgfqpointxy{0.0903}{0.1181}}\pgfpathlineto{\pgfqpointxy{0.0923}{0.1113}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2899}{0.894}}\pgfpathlineto{\pgfqpointxy{0.2834}{0.8958}}\pgfpathlineto{\pgfqpointxy{0.2817}{0.8912}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7042}{0.6805}}\pgfpathlineto{\pgfqpointxy{0.7038}{0.6809}}\pgfpathlineto{\pgfqpointxy{0.6963}{0.6766}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6232}{0.6946}}\pgfpathlineto{\pgfqpointxy{0.6218}{0.6952}}\pgfpathlineto{\pgfqpointxy{0.6137}{0.6926}}\pgfpathlineto{\pgfqpointxy{0.6136}{0.687}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.12}{0.5303}}\pgfpathlineto{\pgfqpointxy{0.114}{0.5293}}\pgfpathlineto{\pgfqpointxy{0.1167}{0.5241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4828}{0.9798}}\pgfpathlineto{\pgfqpointxy{0.4813}{0.974}}\pgfpathlineto{\pgfqpointxy{0.4894}{0.9726}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1911}{0.9436}}\pgfpathlineto{\pgfqpointxy{0.188}{0.9364}}\pgfpathlineto{\pgfqpointxy{0.1934}{0.9401}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1251}{0.4864}}\pgfpathlineto{\pgfqpointxy{0.122}{0.4868}}\pgfpathlineto{\pgfqpointxy{0.1196}{0.4858}}\pgfpathlineto{\pgfqpointxy{0.1192}{0.4815}}\pgfpathlineto{\pgfqpointxy{0.1202}{0.478}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1764}{0.4161}}\pgfpathlineto{\pgfqpointxy{0.1756}{0.4111}}\pgfpathlineto{\pgfqpointxy{0.1809}{0.4111}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8557}{0.1602}}\pgfpathlineto{\pgfqpointxy{0.8526}{0.1565}}\pgfpathlineto{\pgfqpointxy{0.8549}{0.1474}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6581}{0.9765}}\pgfpathlineto{\pgfqpointxy{0.6544}{0.9721}}\pgfpathlineto{\pgfqpointxy{0.6548}{0.9647}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6163}{0.596}}\pgfpathlineto{\pgfqpointxy{0.6111}{0.5924}}\pgfpathlineto{\pgfqpointxy{0.6124}{0.5884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.297}{0.6245}}\pgfpathlineto{\pgfqpointxy{0.2944}{0.6284}}\pgfpathlineto{\pgfqpointxy{0.2912}{0.62}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2091}{0.8899}}\pgfpathlineto{\pgfqpointxy{0.2064}{0.8906}}\pgfpathlineto{\pgfqpointxy{0.2015}{0.8888}}\pgfpathlineto{\pgfqpointxy{0.2071}{0.8848}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6517}{0.2226}}\pgfpathlineto{\pgfqpointxy{0.6493}{0.2259}}\pgfpathlineto{\pgfqpointxy{0.646}{0.2187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9865}{0.5786}}\pgfpathlineto{\pgfqpointxy{0.9856}{0.5825}}\pgfpathlineto{\pgfqpointxy{0.9826}{0.581}}\pgfpathlineto{\pgfqpointxy{0.9813}{0.5759}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6252}{0.4272}}\pgfpathlineto{\pgfqpointxy{0.618}{0.427}}\pgfpathlineto{\pgfqpointxy{0.6159}{0.4262}}\pgfpathlineto{\pgfqpointxy{0.6239}{0.4184}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1438}{0.4622}}\pgfpathlineto{\pgfqpointxy{0.1421}{0.4631}}\pgfpathlineto{\pgfqpointxy{0.1424}{0.4582}}\pgfpathlineto{\pgfqpointxy{0.1427}{0.4553}}\pgfpathlineto{\pgfqpointxy{0.1478}{0.4586}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5912}{0.9027}}\pgfpathlineto{\pgfqpointxy{0.583}{0.8997}}\pgfpathlineto{\pgfqpointxy{0.5839}{0.8941}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3457}{0.2946}}\pgfpathlineto{\pgfqpointxy{0.3513}{0.289}}\pgfpathlineto{\pgfqpointxy{0.3529}{0.2908}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7786}{0.8924}}\pgfpathlineto{\pgfqpointxy{0.7787}{0.8941}}\pgfpathlineto{\pgfqpointxy{0.7753}{0.8904}}\pgfpathlineto{\pgfqpointxy{0.7771}{0.8865}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.636}{0.9871}}\pgfpathlineto{\pgfqpointxy{0.6307}{0.9792}}\pgfpathlineto{\pgfqpointxy{0.6306}{0.9764}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5043}{0.3045}}\pgfpathlineto{\pgfqpointxy{0.5014}{0.3039}}\pgfpathlineto{\pgfqpointxy{0.5025}{0.3019}}\pgfpathlineto{\pgfqpointxy{0.5035}{0.3005}}\pgfpathlineto{\pgfqpointxy{0.5106}{0.3023}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6458}{0.947}}\pgfpathlineto{\pgfqpointxy{0.6421}{0.9492}}\pgfpathlineto{\pgfqpointxy{0.6409}{0.9448}}\pgfpathlineto{\pgfqpointxy{0.6465}{0.9422}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5747}{0.9361}}\pgfpathlineto{\pgfqpointxy{0.5736}{0.935}}\pgfpathlineto{\pgfqpointxy{0.5788}{0.9332}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6732}{0.0886}}\pgfpathlineto{\pgfqpointxy{0.667}{0.0859}}\pgfpathlineto{\pgfqpointxy{0.6756}{0.0788}}\pgfpathlineto{\pgfqpointxy{0.6756}{0.0827}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7387}{0.0212}}\pgfpathlineto{\pgfqpointxy{0.7329}{0.0177}}\pgfpathlineto{\pgfqpointxy{0.74}{0.0135}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.764}{0.3232}}\pgfpathlineto{\pgfqpointxy{0.7562}{0.3241}}\pgfpathlineto{\pgfqpointxy{0.7565}{0.3198}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8124}{0.6299}}\pgfpathlineto{\pgfqpointxy{0.8118}{0.6326}}\pgfpathlineto{\pgfqpointxy{0.8079}{0.6322}}\pgfpathlineto{\pgfqpointxy{0.8093}{0.6288}}\pgfpathlineto{\pgfqpointxy{0.8124}{0.6243}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2573}{0.7339}}\pgfpathlineto{\pgfqpointxy{0.2516}{0.7298}}\pgfpathlineto{\pgfqpointxy{0.2646}{0.7299}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8608}{0.8811}}\pgfpathlineto{\pgfqpointxy{0.8582}{0.8831}}\pgfpathlineto{\pgfqpointxy{0.8578}{0.8829}}\pgfpathlineto{\pgfqpointxy{0.8594}{0.8743}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8705}{0.2176}}\pgfpathlineto{\pgfqpointxy{0.8666}{0.2157}}\pgfpathlineto{\pgfqpointxy{0.869}{0.2109}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8957}{0.7079}}\pgfpathlineto{\pgfqpointxy{0.8943}{0.7069}}\pgfpathlineto{\pgfqpointxy{0.8934}{0.6992}}\pgfpathlineto{\pgfqpointxy{0.8965}{0.6964}}\pgfpathlineto{\pgfqpointxy{0.8979}{0.6981}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0908}{0.2764}}\pgfpathlineto{\pgfqpointxy{0.0855}{0.2724}}\pgfpathlineto{\pgfqpointxy{0.0879}{0.272}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1881}{0.8314}}\pgfpathlineto{\pgfqpointxy{0.1839}{0.8315}}\pgfpathlineto{\pgfqpointxy{0.1968}{0.8266}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3626}{0.7353}}\pgfpathlineto{\pgfqpointxy{0.3555}{0.7346}}\pgfpathlineto{\pgfqpointxy{0.3625}{0.7342}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9569}{0.4153}}\pgfpathlineto{\pgfqpointxy{0.9562}{0.4174}}\pgfpathlineto{\pgfqpointxy{0.9441}{0.4159}}\pgfpathlineto{\pgfqpointxy{0.9456}{0.4127}}\pgfpathlineto{\pgfqpointxy{0.9503}{0.4108}}\pgfpathlineto{\pgfqpointxy{0.9551}{0.413}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.695}{0.532}}\pgfpathlineto{\pgfqpointxy{0.6926}{0.5293}}\pgfpathlineto{\pgfqpointxy{0.6987}{0.5257}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9223}{0.574}}\pgfpathlineto{\pgfqpointxy{0.9124}{0.5765}}\pgfpathlineto{\pgfqpointxy{0.9248}{0.5695}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5701}{0.5901}}\pgfpathlineto{\pgfqpointxy{0.5673}{0.5902}}\pgfpathlineto{\pgfqpointxy{0.5702}{0.5877}}\pgfpathlineto{\pgfqpointxy{0.5752}{0.5877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0286}{0.2073}}\pgfpathlineto{\pgfqpointxy{0.0233}{0.1982}}\pgfpathlineto{\pgfqpointxy{0.031}{0.1952}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9452}{0.7647}}\pgfpathlineto{\pgfqpointxy{0.9428}{0.7702}}\pgfpathlineto{\pgfqpointxy{0.9378}{0.7696}}\pgfpathlineto{\pgfqpointxy{0.9421}{0.76}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7124}{0.7372}}\pgfpathlineto{\pgfqpointxy{0.7116}{0.7395}}\pgfpathlineto{\pgfqpointxy{0.7026}{0.7387}}\pgfpathlineto{\pgfqpointxy{0.7089}{0.7331}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.798}{0.9734}}\pgfpathlineto{\pgfqpointxy{0.7917}{0.9692}}\pgfpathlineto{\pgfqpointxy{0.7954}{0.968}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7799}{0.6876}}\pgfpathlineto{\pgfqpointxy{0.7776}{0.6867}}\pgfpathlineto{\pgfqpointxy{0.7785}{0.6792}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9826}{0.1581}}\pgfpathlineto{\pgfqpointxy{0.9816}{0.1499}}\pgfpathlineto{\pgfqpointxy{0.9836}{0.1515}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5854}{0.5017}}\pgfpathlineto{\pgfqpointxy{0.5776}{0.5037}}\pgfpathlineto{\pgfqpointxy{0.5823}{0.4988}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6598}{0.1668}}\pgfpathlineto{\pgfqpointxy{0.6561}{0.1628}}\pgfpathlineto{\pgfqpointxy{0.6619}{0.1607}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.328}{0.1354}}\pgfpathlineto{\pgfqpointxy{0.3233}{0.1315}}\pgfpathlineto{\pgfqpointxy{0.3318}{0.1286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.282}{0.5331}}\pgfpathlineto{\pgfqpointxy{0.2747}{0.5321}}\pgfpathlineto{\pgfqpointxy{0.2782}{0.5247}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1726}{0.6489}}\pgfpathlineto{\pgfqpointxy{0.164}{0.6472}}\pgfpathlineto{\pgfqpointxy{0.1731}{0.6441}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7117}{0.7734}}\pgfpathlineto{\pgfqpointxy{0.7023}{0.7723}}\pgfpathlineto{\pgfqpointxy{0.7047}{0.766}}\pgfpathlineto{\pgfqpointxy{0.7114}{0.7689}}\pgfpathlineto{\pgfqpointxy{0.7116}{0.7694}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6971}{0.0659}}\pgfpathlineto{\pgfqpointxy{0.6913}{0.0696}}\pgfpathlineto{\pgfqpointxy{0.6919}{0.068}}\pgfpathlineto{\pgfqpointxy{0.6946}{0.0627}}\pgfpathlineto{\pgfqpointxy{0.6965}{0.0649}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2081}{0.1455}}\pgfpathlineto{\pgfqpointxy{0.2074}{0.1445}}\pgfpathlineto{\pgfqpointxy{0.2081}{0.1338}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6433}{0.366}}\pgfpathlineto{\pgfqpointxy{0.6399}{0.3644}}\pgfpathlineto{\pgfqpointxy{0.6424}{0.3578}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8436}{0.712}}\pgfpathlineto{\pgfqpointxy{0.8384}{0.7123}}\pgfpathlineto{\pgfqpointxy{0.8366}{0.7115}}\pgfpathlineto{\pgfqpointxy{0.8364}{0.7092}}\pgfpathlineto{\pgfqpointxy{0.8372}{0.7087}}\pgfpathlineto{\pgfqpointxy{0.843}{0.7059}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8243}{0.3541}}\pgfpathlineto{\pgfqpointxy{0.82}{0.3513}}\pgfpathlineto{\pgfqpointxy{0.8282}{0.347}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8661}{0.8932}}\pgfpathlineto{\pgfqpointxy{0.8659}{0.8933}}\pgfpathlineto{\pgfqpointxy{0.8671}{0.8844}}\pgfpathlineto{\pgfqpointxy{0.8733}{0.8894}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5796}{0.1466}}\pgfpathlineto{\pgfqpointxy{0.5817}{0.1432}}\pgfpathlineto{\pgfqpointxy{0.5865}{0.1444}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8345}{0.5401}}\pgfpathlineto{\pgfqpointxy{0.8324}{0.5399}}\pgfpathlineto{\pgfqpointxy{0.8294}{0.5376}}\pgfpathlineto{\pgfqpointxy{0.8269}{0.5313}}\pgfpathlineto{\pgfqpointxy{0.8325}{0.5299}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1183}{0.1373}}\pgfpathlineto{\pgfqpointxy{0.1149}{0.1385}}\pgfpathlineto{\pgfqpointxy{0.113}{0.1333}}\pgfpathlineto{\pgfqpointxy{0.1176}{0.1353}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.455}{0.451}}\pgfpathlineto{\pgfqpointxy{0.4551}{0.4528}}\pgfpathlineto{\pgfqpointxy{0.4548}{0.4551}}\pgfpathlineto{\pgfqpointxy{0.4494}{0.449}}\pgfpathlineto{\pgfqpointxy{0.4496}{0.4471}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1524}{0.9939}}\pgfpathlineto{\pgfqpointxy{0.1487}{0.9949}}\pgfpathlineto{\pgfqpointxy{0.1499}{0.9828}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3208}{0.2424}}\pgfpathlineto{\pgfqpointxy{0.3174}{0.2386}}\pgfpathlineto{\pgfqpointxy{0.324}{0.2368}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1502}{0.4208}}\pgfpathlineto{\pgfqpointxy{0.1497}{0.4149}}\pgfpathlineto{\pgfqpointxy{0.1524}{0.4171}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1021}{0.7199}}\pgfpathlineto{\pgfqpointxy{0.1055}{0.7132}}\pgfpathlineto{\pgfqpointxy{0.107}{0.7115}}\pgfpathlineto{\pgfqpointxy{0.1074}{0.7161}}\pgfpathlineto{\pgfqpointxy{0.1068}{0.7172}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2353}{0.5502}}\pgfpathlineto{\pgfqpointxy{0.2291}{0.5451}}\pgfpathlineto{\pgfqpointxy{0.2329}{0.5439}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3006}{0.0774}}\pgfpathlineto{\pgfqpointxy{0.2967}{0.0813}}\pgfpathlineto{\pgfqpointxy{0.2919}{0.0787}}\pgfpathlineto{\pgfqpointxy{0.2985}{0.0736}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9948}{0.234}}\pgfpathlineto{\pgfqpointxy{0.989}{0.2378}}\pgfpathlineto{\pgfqpointxy{0.9879}{0.2332}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7362}{0.4291}}\pgfpathlineto{\pgfqpointxy{0.7276}{0.4292}}\pgfpathlineto{\pgfqpointxy{0.7375}{0.4197}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2581}{0.0739}}\pgfpathlineto{\pgfqpointxy{0.2503}{0.0737}}\pgfpathlineto{\pgfqpointxy{0.2506}{0.0728}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5593}{0.7634}}\pgfpathlineto{\pgfqpointxy{0.5489}{0.7605}}\pgfpathlineto{\pgfqpointxy{0.5544}{0.7562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2811}{0.863}}\pgfpathlineto{\pgfqpointxy{0.2758}{0.8606}}\pgfpathlineto{\pgfqpointxy{0.2832}{0.8584}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7668}{0.8171}}\pgfpathlineto{\pgfqpointxy{0.7646}{0.8215}}\pgfpathlineto{\pgfqpointxy{0.7578}{0.8119}}\pgfpathlineto{\pgfqpointxy{0.7604}{0.8104}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.43}{0.3669}}\pgfpathlineto{\pgfqpointxy{0.425}{0.364}}\pgfpathlineto{\pgfqpointxy{0.4289}{0.3578}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1698}{0.1148}}\pgfpathlineto{\pgfqpointxy{0.1692}{0.1143}}\pgfpathlineto{\pgfqpointxy{0.1639}{0.1081}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4056}{0.8176}}\pgfpathlineto{\pgfqpointxy{0.4032}{0.8192}}\pgfpathlineto{\pgfqpointxy{0.4016}{0.8108}}\pgfpathlineto{\pgfqpointxy{0.4014}{0.8092}}\pgfpathlineto{\pgfqpointxy{0.4098}{0.8141}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4825}{0.3514}}\pgfpathlineto{\pgfqpointxy{0.4813}{0.3498}}\pgfpathlineto{\pgfqpointxy{0.4815}{0.3453}}\pgfpathlineto{\pgfqpointxy{0.4878}{0.3484}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2075}{0.4917}}\pgfpathlineto{\pgfqpointxy{0.209}{0.4882}}\pgfpathlineto{\pgfqpointxy{0.2147}{0.4817}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.524}{0.5713}}\pgfpathlineto{\pgfqpointxy{0.5156}{0.5703}}\pgfpathlineto{\pgfqpointxy{0.5218}{0.5638}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7236}{0.2296}}\pgfpathlineto{\pgfqpointxy{0.7103}{0.2274}}\pgfpathlineto{\pgfqpointxy{0.7227}{0.2277}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6913}{0.263}}\pgfpathlineto{\pgfqpointxy{0.6854}{0.2623}}\pgfpathlineto{\pgfqpointxy{0.6872}{0.2552}}\pgfpathlineto{\pgfqpointxy{0.693}{0.258}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1349}{0.0149}}\pgfpathlineto{\pgfqpointxy{0.1342}{0.0105}}\pgfpathlineto{\pgfqpointxy{0.1391}{0.0065}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8681}{0.5146}}\pgfpathlineto{\pgfqpointxy{0.8664}{0.5158}}\pgfpathlineto{\pgfqpointxy{0.8615}{0.5118}}\pgfpathlineto{\pgfqpointxy{0.8659}{0.5085}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5203}{0.0712}}\pgfpathlineto{\pgfqpointxy{0.5204}{0.0738}}\pgfpathlineto{\pgfqpointxy{0.5136}{0.0639}}\pgfpathlineto{\pgfqpointxy{0.5164}{0.0656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5597}{0.3685}}\pgfpathlineto{\pgfqpointxy{0.5594}{0.3684}}\pgfpathlineto{\pgfqpointxy{0.5522}{0.3645}}\pgfpathlineto{\pgfqpointxy{0.5562}{0.3612}}\pgfpathlineto{\pgfqpointxy{0.5585}{0.3625}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0407}{0.608}}\pgfpathlineto{\pgfqpointxy{0.0388}{0.607}}\pgfpathlineto{\pgfqpointxy{0.0365}{0.5998}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8006}{0.6925}}\pgfpathlineto{\pgfqpointxy{0.8}{0.6865}}\pgfpathlineto{\pgfqpointxy{0.8011}{0.6849}}\pgfpathlineto{\pgfqpointxy{0.8038}{0.6856}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9903}{0.492}}\pgfpathlineto{\pgfqpointxy{0.9845}{0.4862}}\pgfpathlineto{\pgfqpointxy{0.9862}{0.4827}}\pgfpathlineto{\pgfqpointxy{0.988}{0.4832}}\pgfpathlineto{\pgfqpointxy{0.989}{0.4853}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.303}{0.9679}}\pgfpathlineto{\pgfqpointxy{0.2945}{0.9698}}\pgfpathlineto{\pgfqpointxy{0.2984}{0.9639}}\pgfpathlineto{\pgfqpointxy{0.2993}{0.964}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7894}{0.9198}}\pgfpathlineto{\pgfqpointxy{0.786}{0.9227}}\pgfpathlineto{\pgfqpointxy{0.7845}{0.9174}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2287}{0.9063}}\pgfpathlineto{\pgfqpointxy{0.2292}{0.9075}}\pgfpathlineto{\pgfqpointxy{0.2233}{0.9012}}\pgfpathlineto{\pgfqpointxy{0.2229}{0.9001}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.415}{0.845}}\pgfpathlineto{\pgfqpointxy{0.4175}{0.8417}}\pgfpathlineto{\pgfqpointxy{0.4179}{0.8416}}\pgfpathlineto{\pgfqpointxy{0.4236}{0.8403}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0369}{0.8723}}\pgfpathlineto{\pgfqpointxy{0.0348}{0.8657}}\pgfpathlineto{\pgfqpointxy{0.0399}{0.8663}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6889}{0.1115}}\pgfpathlineto{\pgfqpointxy{0.6918}{0.1075}}\pgfpathlineto{\pgfqpointxy{0.6939}{0.1054}}\pgfpathlineto{\pgfqpointxy{0.6949}{0.1053}}\pgfpathlineto{\pgfqpointxy{0.6985}{0.1071}}\pgfpathlineto{\pgfqpointxy{0.6968}{0.1084}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1493}{0.2279}}\pgfpathlineto{\pgfqpointxy{0.1459}{0.2272}}\pgfpathlineto{\pgfqpointxy{0.1513}{0.2234}}\pgfpathlineto{\pgfqpointxy{0.1541}{0.2221}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4444}{0.9202}}\pgfpathlineto{\pgfqpointxy{0.4479}{0.9099}}\pgfpathlineto{\pgfqpointxy{0.4517}{0.9151}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6894}{0.8736}}\pgfpathlineto{\pgfqpointxy{0.69}{0.8669}}\pgfpathlineto{\pgfqpointxy{0.6941}{0.8665}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2849}{0.3752}}\pgfpathlineto{\pgfqpointxy{0.2796}{0.3699}}\pgfpathlineto{\pgfqpointxy{0.284}{0.3695}}\pgfpathlineto{\pgfqpointxy{0.2857}{0.3695}}\pgfpathlineto{\pgfqpointxy{0.2869}{0.3708}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8821}{0.6685}}\pgfpathlineto{\pgfqpointxy{0.8771}{0.662}}\pgfpathlineto{\pgfqpointxy{0.88}{0.6594}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7299}{0.7443}}\pgfpathlineto{\pgfqpointxy{0.7255}{0.7477}}\pgfpathlineto{\pgfqpointxy{0.7246}{0.7451}}\pgfpathlineto{\pgfqpointxy{0.725}{0.7428}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.235}{0.0302}}\pgfpathlineto{\pgfqpointxy{0.2307}{0.0277}}\pgfpathlineto{\pgfqpointxy{0.2387}{0.0208}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1772}{0.6065}}\pgfpathlineto{\pgfqpointxy{0.18}{0.6014}}\pgfpathlineto{\pgfqpointxy{0.1855}{0.6039}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0952}{0.3427}}\pgfpathlineto{\pgfqpointxy{0.0915}{0.3409}}\pgfpathlineto{\pgfqpointxy{0.0946}{0.3371}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4394}{0.3369}}\pgfpathlineto{\pgfqpointxy{0.435}{0.3365}}\pgfpathlineto{\pgfqpointxy{0.438}{0.3316}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6667}{0.3195}}\pgfpathlineto{\pgfqpointxy{0.6654}{0.3223}}\pgfpathlineto{\pgfqpointxy{0.6599}{0.3196}}\pgfpathlineto{\pgfqpointxy{0.6584}{0.3149}}\pgfpathlineto{\pgfqpointxy{0.6596}{0.3153}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0567}{0.0183}}\pgfpathlineto{\pgfqpointxy{0.0494}{0.0175}}\pgfpathlineto{\pgfqpointxy{0.0508}{0.011}}\pgfpathlineto{\pgfqpointxy{0.0545}{0.0133}}\pgfpathlineto{\pgfqpointxy{0.0564}{0.0174}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4837}{0.0699}}\pgfpathlineto{\pgfqpointxy{0.4775}{0.0665}}\pgfpathlineto{\pgfqpointxy{0.4878}{0.0633}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6752}{0.7503}}\pgfpathlineto{\pgfqpointxy{0.6697}{0.7513}}\pgfpathlineto{\pgfqpointxy{0.676}{0.7432}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9077}{0.5902}}\pgfpathlineto{\pgfqpointxy{0.8974}{0.583}}\pgfpathlineto{\pgfqpointxy{0.9055}{0.5858}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6844}{0.1675}}\pgfpathlineto{\pgfqpointxy{0.6756}{0.1634}}\pgfpathlineto{\pgfqpointxy{0.6753}{0.1598}}\pgfpathlineto{\pgfqpointxy{0.6799}{0.1598}}\pgfpathlineto{\pgfqpointxy{0.6842}{0.1622}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2419}{0.3022}}\pgfpathlineto{\pgfqpointxy{0.2399}{0.2945}}\pgfpathlineto{\pgfqpointxy{0.2427}{0.2912}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4811}{0.7164}}\pgfpathlineto{\pgfqpointxy{0.479}{0.7109}}\pgfpathlineto{\pgfqpointxy{0.484}{0.7127}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7086}{0.8177}}\pgfpathlineto{\pgfqpointxy{0.7099}{0.81}}\pgfpathlineto{\pgfqpointxy{0.7109}{0.8086}}\pgfpathlineto{\pgfqpointxy{0.7169}{0.8152}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4382}{0.4949}}\pgfpathlineto{\pgfqpointxy{0.4395}{0.492}}\pgfpathlineto{\pgfqpointxy{0.4457}{0.4893}}\pgfpathlineto{\pgfqpointxy{0.4463}{0.4902}}\pgfpathlineto{\pgfqpointxy{0.445}{0.492}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3848}{0.6757}}\pgfpathlineto{\pgfqpointxy{0.3808}{0.6673}}\pgfpathlineto{\pgfqpointxy{0.3858}{0.6653}}\pgfpathlineto{\pgfqpointxy{0.3884}{0.6688}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5163}{0.0549}}\pgfpathlineto{\pgfqpointxy{0.5168}{0.0564}}\pgfpathlineto{\pgfqpointxy{0.5132}{0.0567}}\pgfpathlineto{\pgfqpointxy{0.5104}{0.0526}}\pgfpathlineto{\pgfqpointxy{0.5144}{0.052}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5443}{0.5774}}\pgfpathlineto{\pgfqpointxy{0.5433}{0.5787}}\pgfpathlineto{\pgfqpointxy{0.5413}{0.5706}}\pgfpathlineto{\pgfqpointxy{0.5474}{0.573}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4673}{0.5264}}\pgfpathlineto{\pgfqpointxy{0.4637}{0.5303}}\pgfpathlineto{\pgfqpointxy{0.4621}{0.5252}}\pgfpathlineto{\pgfqpointxy{0.4644}{0.5186}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0899}{0.6065}}\pgfpathlineto{\pgfqpointxy{0.0897}{0.5949}}\pgfpathlineto{\pgfqpointxy{0.0914}{0.5971}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1991}{0.9713}}\pgfpathlineto{\pgfqpointxy{0.1929}{0.9698}}\pgfpathlineto{\pgfqpointxy{0.1962}{0.9666}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2332}{0.0244}}\pgfpathlineto{\pgfqpointxy{0.2278}{0.0214}}\pgfpathlineto{\pgfqpointxy{0.2387}{0.0194}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5107}{0.1965}}\pgfpathlineto{\pgfqpointxy{0.5091}{0.1856}}\pgfpathlineto{\pgfqpointxy{0.5123}{0.1866}}\pgfpathlineto{\pgfqpointxy{0.5143}{0.1899}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0972}{0.4825}}\pgfpathlineto{\pgfqpointxy{0.0967}{0.4824}}\pgfpathlineto{\pgfqpointxy{0.0939}{0.4734}}\pgfpathlineto{\pgfqpointxy{0.0962}{0.474}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8631}{0.6959}}\pgfpathlineto{\pgfqpointxy{0.8596}{0.6983}}\pgfpathlineto{\pgfqpointxy{0.8576}{0.6922}}\pgfpathlineto{\pgfqpointxy{0.859}{0.6913}}\pgfpathlineto{\pgfqpointxy{0.8642}{0.69}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6736}{0.9282}}\pgfpathlineto{\pgfqpointxy{0.6691}{0.9239}}\pgfpathlineto{\pgfqpointxy{0.6717}{0.9222}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9283}{0.5719}}\pgfpathlineto{\pgfqpointxy{0.9213}{0.5624}}\pgfpathlineto{\pgfqpointxy{0.9251}{0.5596}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6083}{0.7176}}\pgfpathlineto{\pgfqpointxy{0.6076}{0.7122}}\pgfpathlineto{\pgfqpointxy{0.6116}{0.7104}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6751}{0.5633}}\pgfpathlineto{\pgfqpointxy{0.6742}{0.5621}}\pgfpathlineto{\pgfqpointxy{0.6759}{0.5575}}\pgfpathlineto{\pgfqpointxy{0.6837}{0.5598}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1657}{0.3195}}\pgfpathlineto{\pgfqpointxy{0.1623}{0.3216}}\pgfpathlineto{\pgfqpointxy{0.1599}{0.3221}}\pgfpathlineto{\pgfqpointxy{0.1586}{0.3204}}\pgfpathlineto{\pgfqpointxy{0.1551}{0.3129}}\pgfpathlineto{\pgfqpointxy{0.1598}{0.3124}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9916}{0.2329}}\pgfpathlineto{\pgfqpointxy{0.9854}{0.2298}}\pgfpathlineto{\pgfqpointxy{0.9858}{0.2247}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2436}{0.6578}}\pgfpathlineto{\pgfqpointxy{0.2402}{0.6536}}\pgfpathlineto{\pgfqpointxy{0.242}{0.652}}\pgfpathlineto{\pgfqpointxy{0.2436}{0.6508}}\pgfpathlineto{\pgfqpointxy{0.2517}{0.6512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2905}{0.5383}}\pgfpathlineto{\pgfqpointxy{0.2842}{0.5337}}\pgfpathlineto{\pgfqpointxy{0.2907}{0.5342}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0629}{0.1042}}\pgfpathlineto{\pgfqpointxy{0.0593}{0.1049}}\pgfpathlineto{\pgfqpointxy{0.0581}{0.0962}}\pgfpathlineto{\pgfqpointxy{0.0624}{0.0985}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5032}{0.1072}}\pgfpathlineto{\pgfqpointxy{0.5028}{0.1}}\pgfpathlineto{\pgfqpointxy{0.5057}{0.1019}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8}{0.9823}}\pgfpathlineto{\pgfqpointxy{0.7911}{0.9816}}\pgfpathlineto{\pgfqpointxy{0.788}{0.9806}}\pgfpathlineto{\pgfqpointxy{0.7909}{0.9788}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9445}{0.7317}}\pgfpathlineto{\pgfqpointxy{0.952}{0.7226}}\pgfpathlineto{\pgfqpointxy{0.9505}{0.7253}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.412}{0.5832}}\pgfpathlineto{\pgfqpointxy{0.4049}{0.5846}}\pgfpathlineto{\pgfqpointxy{0.4021}{0.5821}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3242}{0.4155}}\pgfpathlineto{\pgfqpointxy{0.3152}{0.414}}\pgfpathlineto{\pgfqpointxy{0.3239}{0.4138}}\pgfpathlineto{\pgfqpointxy{0.3242}{0.4139}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7017}{0.9551}}\pgfpathlineto{\pgfqpointxy{0.706}{0.9479}}\pgfpathlineto{\pgfqpointxy{0.7089}{0.949}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9247}{0.2335}}\pgfpathlineto{\pgfqpointxy{0.9194}{0.237}}\pgfpathlineto{\pgfqpointxy{0.9165}{0.2341}}\pgfpathlineto{\pgfqpointxy{0.9186}{0.2322}}\pgfpathlineto{\pgfqpointxy{0.9256}{0.2312}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0616}{0.6856}}\pgfpathlineto{\pgfqpointxy{0.0547}{0.6865}}\pgfpathlineto{\pgfqpointxy{0.054}{0.6808}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4476}{0.9503}}\pgfpathlineto{\pgfqpointxy{0.4467}{0.9486}}\pgfpathlineto{\pgfqpointxy{0.4452}{0.9436}}\pgfpathlineto{\pgfqpointxy{0.4496}{0.943}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3014}{0.6036}}\pgfpathlineto{\pgfqpointxy{0.3059}{0.5925}}\pgfpathlineto{\pgfqpointxy{0.3104}{0.5942}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2533}{0.0952}}\pgfpathlineto{\pgfqpointxy{0.253}{0.0971}}\pgfpathlineto{\pgfqpointxy{0.2432}{0.0895}}\pgfpathlineto{\pgfqpointxy{0.2516}{0.0925}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0815}{0.6076}}\pgfpathlineto{\pgfqpointxy{0.0785}{0.606}}\pgfpathlineto{\pgfqpointxy{0.0747}{0.6019}}\pgfpathlineto{\pgfqpointxy{0.0774}{0.6}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2729}{0.17}}\pgfpathlineto{\pgfqpointxy{0.2654}{0.1626}}\pgfpathlineto{\pgfqpointxy{0.2737}{0.162}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6265}{0.061}}\pgfpathlineto{\pgfqpointxy{0.6254}{0.0593}}\pgfpathlineto{\pgfqpointxy{0.6227}{0.0548}}\pgfpathlineto{\pgfqpointxy{0.6292}{0.0488}}\pgfpathlineto{\pgfqpointxy{0.6306}{0.0538}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8173}{0.5077}}\pgfpathlineto{\pgfqpointxy{0.8126}{0.5104}}\pgfpathlineto{\pgfqpointxy{0.8199}{0.4984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6182}{0.297}}\pgfpathlineto{\pgfqpointxy{0.6202}{0.2898}}\pgfpathlineto{\pgfqpointxy{0.6224}{0.2903}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7226}{0.5739}}\pgfpathlineto{\pgfqpointxy{0.7225}{0.5747}}\pgfpathlineto{\pgfqpointxy{0.721}{0.5757}}\pgfpathlineto{\pgfqpointxy{0.7164}{0.5705}}\pgfpathlineto{\pgfqpointxy{0.7213}{0.5709}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1521}{0.3013}}\pgfpathlineto{\pgfqpointxy{0.1504}{0.3027}}\pgfpathlineto{\pgfqpointxy{0.1508}{0.2947}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0441}{0.3121}}\pgfpathlineto{\pgfqpointxy{0.0412}{0.3134}}\pgfpathlineto{\pgfqpointxy{0.037}{0.3064}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2082}{0.2668}}\pgfpathlineto{\pgfqpointxy{0.2183}{0.2604}}\pgfpathlineto{\pgfqpointxy{0.2166}{0.2633}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.375}{0.9677}}\pgfpathlineto{\pgfqpointxy{0.3722}{0.9672}}\pgfpathlineto{\pgfqpointxy{0.3718}{0.9619}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2619}{0.9824}}\pgfpathlineto{\pgfqpointxy{0.2583}{0.979}}\pgfpathlineto{\pgfqpointxy{0.2645}{0.9745}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0778}{0.2212}}\pgfpathlineto{\pgfqpointxy{0.0772}{0.2175}}\pgfpathlineto{\pgfqpointxy{0.0777}{0.2116}}\pgfpathlineto{\pgfqpointxy{0.0799}{0.2119}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8441}{0.0802}}\pgfpathlineto{\pgfqpointxy{0.8385}{0.0785}}\pgfpathlineto{\pgfqpointxy{0.8486}{0.0752}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0347}{0.7374}}\pgfpathlineto{\pgfqpointxy{0.0332}{0.7318}}\pgfpathlineto{\pgfqpointxy{0.0382}{0.7348}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6191}{0.9822}}\pgfpathlineto{\pgfqpointxy{0.6161}{0.9804}}\pgfpathlineto{\pgfqpointxy{0.618}{0.9757}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.593}{0.2724}}\pgfpathlineto{\pgfqpointxy{0.5894}{0.2754}}\pgfpathlineto{\pgfqpointxy{0.5871}{0.2684}}\pgfpathlineto{\pgfqpointxy{0.5881}{0.2666}}\pgfpathlineto{\pgfqpointxy{0.5927}{0.2678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8901}{0.7614}}\pgfpathlineto{\pgfqpointxy{0.8922}{0.7574}}\pgfpathlineto{\pgfqpointxy{0.8983}{0.7581}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9326}{0.9488}}\pgfpathlineto{\pgfqpointxy{0.9293}{0.9533}}\pgfpathlineto{\pgfqpointxy{0.9244}{0.9519}}\pgfpathlineto{\pgfqpointxy{0.925}{0.9405}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.387}{0.7382}}\pgfpathlineto{\pgfqpointxy{0.3784}{0.7376}}\pgfpathlineto{\pgfqpointxy{0.3833}{0.7346}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4542}{0.1608}}\pgfpathlineto{\pgfqpointxy{0.4427}{0.1599}}\pgfpathlineto{\pgfqpointxy{0.4499}{0.1536}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.527}{0.5432}}\pgfpathlineto{\pgfqpointxy{0.525}{0.5405}}\pgfpathlineto{\pgfqpointxy{0.5332}{0.542}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5069}{0.2634}}\pgfpathlineto{\pgfqpointxy{0.5101}{0.2576}}\pgfpathlineto{\pgfqpointxy{0.5134}{0.2608}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.935}{0.8287}}\pgfpathlineto{\pgfqpointxy{0.9284}{0.8229}}\pgfpathlineto{\pgfqpointxy{0.9316}{0.8202}}\pgfpathlineto{\pgfqpointxy{0.939}{0.8224}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0362}{0.1527}}\pgfpathlineto{\pgfqpointxy{0.0304}{0.1544}}\pgfpathlineto{\pgfqpointxy{0.0332}{0.1451}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3499}{0.5245}}\pgfpathlineto{\pgfqpointxy{0.3369}{0.5208}}\pgfpathlineto{\pgfqpointxy{0.3403}{0.5163}}\pgfpathlineto{\pgfqpointxy{0.3464}{0.5183}}\pgfpathlineto{\pgfqpointxy{0.3471}{0.5186}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7383}{0.0967}}\pgfpathlineto{\pgfqpointxy{0.736}{0.0986}}\pgfpathlineto{\pgfqpointxy{0.7354}{0.092}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1152}{0.0157}}\pgfpathlineto{\pgfqpointxy{0.1063}{0.0189}}\pgfpathlineto{\pgfqpointxy{0.1121}{0.0098}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.756}{0.9071}}\pgfpathlineto{\pgfqpointxy{0.7547}{0.8968}}\pgfpathlineto{\pgfqpointxy{0.7583}{0.8947}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8349}{0.5435}}\pgfpathlineto{\pgfqpointxy{0.8352}{0.5384}}\pgfpathlineto{\pgfqpointxy{0.8359}{0.5375}}\pgfpathlineto{\pgfqpointxy{0.8439}{0.538}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0748}{0.1354}}\pgfpathlineto{\pgfqpointxy{0.0815}{0.1281}}\pgfpathlineto{\pgfqpointxy{0.0827}{0.129}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9922}{0.4214}}\pgfpathlineto{\pgfqpointxy{0.9926}{0.4259}}\pgfpathlineto{\pgfqpointxy{0.9821}{0.4197}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.239}{0.631}}\pgfpathlineto{\pgfqpointxy{0.2328}{0.6324}}\pgfpathlineto{\pgfqpointxy{0.2343}{0.628}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1385}{0.8206}}\pgfpathlineto{\pgfqpointxy{0.133}{0.8237}}\pgfpathlineto{\pgfqpointxy{0.1326}{0.8144}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8084}{0.4212}}\pgfpathlineto{\pgfqpointxy{0.808}{0.4126}}\pgfpathlineto{\pgfqpointxy{0.8155}{0.4147}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.975}{0.8246}}\pgfpathlineto{\pgfqpointxy{0.9717}{0.8197}}\pgfpathlineto{\pgfqpointxy{0.9767}{0.821}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.54}{0.6115}}\pgfpathlineto{\pgfqpointxy{0.5309}{0.6081}}\pgfpathlineto{\pgfqpointxy{0.5358}{0.6071}}\pgfpathlineto{\pgfqpointxy{0.5381}{0.6073}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8755}{0.4618}}\pgfpathlineto{\pgfqpointxy{0.8756}{0.4635}}\pgfpathlineto{\pgfqpointxy{0.872}{0.4623}}\pgfpathlineto{\pgfqpointxy{0.8729}{0.4579}}\pgfpathlineto{\pgfqpointxy{0.8743}{0.455}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0845}{0.0635}}\pgfpathlineto{\pgfqpointxy{0.081}{0.0601}}\pgfpathlineto{\pgfqpointxy{0.0804}{0.051}}\pgfpathlineto{\pgfqpointxy{0.0814}{0.054}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7903}{0.3133}}\pgfpathlineto{\pgfqpointxy{0.7826}{0.3109}}\pgfpathlineto{\pgfqpointxy{0.7892}{0.3104}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9804}{0.806}}\pgfpathlineto{\pgfqpointxy{0.9795}{0.8074}}\pgfpathlineto{\pgfqpointxy{0.9749}{0.8086}}\pgfpathlineto{\pgfqpointxy{0.9711}{0.8057}}\pgfpathlineto{\pgfqpointxy{0.9715}{0.8049}}\pgfpathlineto{\pgfqpointxy{0.9769}{0.8001}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.08}{0.8715}}\pgfpathlineto{\pgfqpointxy{0.0751}{0.8678}}\pgfpathlineto{\pgfqpointxy{0.079}{0.8667}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3899}{0.1833}}\pgfpathlineto{\pgfqpointxy{0.3879}{0.184}}\pgfpathlineto{\pgfqpointxy{0.3954}{0.1786}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1438}{0.9768}}\pgfpathlineto{\pgfqpointxy{0.1418}{0.9721}}\pgfpathlineto{\pgfqpointxy{0.1455}{0.9722}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0545}{0.4402}}\pgfpathlineto{\pgfqpointxy{0.0444}{0.4335}}\pgfpathlineto{\pgfqpointxy{0.051}{0.4336}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8844}{0.0319}}\pgfpathlineto{\pgfqpointxy{0.8881}{0.0215}}\pgfpathlineto{\pgfqpointxy{0.8893}{0.0248}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9313}{0.7828}}\pgfpathlineto{\pgfqpointxy{0.9247}{0.7857}}\pgfpathlineto{\pgfqpointxy{0.9191}{0.784}}\pgfpathlineto{\pgfqpointxy{0.9269}{0.7805}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5987}{0.8374}}\pgfpathlineto{\pgfqpointxy{0.5917}{0.8367}}\pgfpathlineto{\pgfqpointxy{0.593}{0.8316}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6987}{0.3778}}\pgfpathlineto{\pgfqpointxy{0.6931}{0.3815}}\pgfpathlineto{\pgfqpointxy{0.6937}{0.3677}}\pgfpathlineto{\pgfqpointxy{0.6984}{0.3739}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.413}{0.2904}}\pgfpathlineto{\pgfqpointxy{0.4097}{0.2911}}\pgfpathlineto{\pgfqpointxy{0.4098}{0.2899}}\pgfpathlineto{\pgfqpointxy{0.4117}{0.2832}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7887}{0.0521}}\pgfpathlineto{\pgfqpointxy{0.7878}{0.0529}}\pgfpathlineto{\pgfqpointxy{0.7839}{0.0466}}\pgfpathlineto{\pgfqpointxy{0.7894}{0.0436}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3621}{0.3097}}\pgfpathlineto{\pgfqpointxy{0.3611}{0.3132}}\pgfpathlineto{\pgfqpointxy{0.3532}{0.3063}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1883}{0.1679}}\pgfpathlineto{\pgfqpointxy{0.1856}{0.1689}}\pgfpathlineto{\pgfqpointxy{0.1804}{0.1656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8367}{0.9873}}\pgfpathlineto{\pgfqpointxy{0.8396}{0.9786}}\pgfpathlineto{\pgfqpointxy{0.8424}{0.9793}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0172}{0.766}}\pgfpathlineto{\pgfqpointxy{0.0135}{0.7573}}\pgfpathlineto{\pgfqpointxy{0.022}{0.7554}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.608}{0.3543}}\pgfpathlineto{\pgfqpointxy{0.6052}{0.355}}\pgfpathlineto{\pgfqpointxy{0.605}{0.3485}}\pgfpathlineto{\pgfqpointxy{0.6052}{0.3465}}\pgfpathlineto{\pgfqpointxy{0.609}{0.3453}}\pgfpathlineto{\pgfqpointxy{0.6091}{0.3482}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9143}{0.5587}}\pgfpathlineto{\pgfqpointxy{0.9125}{0.5598}}\pgfpathlineto{\pgfqpointxy{0.9073}{0.5508}}\pgfpathlineto{\pgfqpointxy{0.9128}{0.5524}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9599}{0.5897}}\pgfpathlineto{\pgfqpointxy{0.9494}{0.5884}}\pgfpathlineto{\pgfqpointxy{0.9502}{0.5836}}\pgfpathlineto{\pgfqpointxy{0.9552}{0.5824}}\pgfpathlineto{\pgfqpointxy{0.961}{0.5831}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2241}{0.8449}}\pgfpathlineto{\pgfqpointxy{0.2206}{0.8424}}\pgfpathlineto{\pgfqpointxy{0.2287}{0.8374}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6633}{0.6788}}\pgfpathlineto{\pgfqpointxy{0.6539}{0.6781}}\pgfpathlineto{\pgfqpointxy{0.6573}{0.672}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2458}{0.9612}}\pgfpathlineto{\pgfqpointxy{0.2421}{0.9559}}\pgfpathlineto{\pgfqpointxy{0.2455}{0.9535}}\pgfpathlineto{\pgfqpointxy{0.2474}{0.9561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8638}{0.2335}}\pgfpathlineto{\pgfqpointxy{0.8591}{0.2297}}\pgfpathlineto{\pgfqpointxy{0.8624}{0.225}}\pgfpathlineto{\pgfqpointxy{0.8641}{0.2241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5651}{0.8231}}\pgfpathlineto{\pgfqpointxy{0.563}{0.8262}}\pgfpathlineto{\pgfqpointxy{0.5572}{0.8149}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0421}{0.2151}}\pgfpathlineto{\pgfqpointxy{0.0395}{0.215}}\pgfpathlineto{\pgfqpointxy{0.0449}{0.2062}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.562}{0.8833}}\pgfpathlineto{\pgfqpointxy{0.5534}{0.8787}}\pgfpathlineto{\pgfqpointxy{0.5613}{0.8793}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1895}{0.6933}}\pgfpathlineto{\pgfqpointxy{0.187}{0.6924}}\pgfpathlineto{\pgfqpointxy{0.1957}{0.6868}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4161}{0.0983}}\pgfpathlineto{\pgfqpointxy{0.4224}{0.0916}}\pgfpathlineto{\pgfqpointxy{0.4244}{0.0935}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2555}{0.1968}}\pgfpathlineto{\pgfqpointxy{0.2577}{0.1865}}\pgfpathlineto{\pgfqpointxy{0.2622}{0.1936}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6943}{0.7606}}\pgfpathlineto{\pgfqpointxy{0.6897}{0.7623}}\pgfpathlineto{\pgfqpointxy{0.6876}{0.7577}}\pgfpathlineto{\pgfqpointxy{0.6932}{0.7578}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0095}{0.0957}}\pgfpathlineto{\pgfqpointxy{0.0042}{0.0954}}\pgfpathlineto{\pgfqpointxy{0.0043}{0.0937}}\pgfpathlineto{\pgfqpointxy{0.0052}{0.0865}}\pgfpathlineto{\pgfqpointxy{0.0088}{0.086}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.506}{0.2101}}\pgfpathlineto{\pgfqpointxy{0.4997}{0.2088}}\pgfpathlineto{\pgfqpointxy{0.5055}{0.2039}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6975}{0.6413}}\pgfpathlineto{\pgfqpointxy{0.688}{0.6389}}\pgfpathlineto{\pgfqpointxy{0.6933}{0.6333}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0822}{0.7205}}\pgfpathlineto{\pgfqpointxy{0.0821}{0.7123}}\pgfpathlineto{\pgfqpointxy{0.088}{0.7142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8667}{0.5032}}\pgfpathlineto{\pgfqpointxy{0.8661}{0.5037}}\pgfpathlineto{\pgfqpointxy{0.8631}{0.4978}}\pgfpathlineto{\pgfqpointxy{0.8651}{0.4918}}\pgfpathlineto{\pgfqpointxy{0.8677}{0.4983}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8274}{0.0636}}\pgfpathlineto{\pgfqpointxy{0.8251}{0.0639}}\pgfpathlineto{\pgfqpointxy{0.8208}{0.0605}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7442}{0.3883}}\pgfpathlineto{\pgfqpointxy{0.7401}{0.3921}}\pgfpathlineto{\pgfqpointxy{0.7404}{0.3818}}\pgfpathlineto{\pgfqpointxy{0.7455}{0.3856}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2123}{0.9298}}\pgfpathlineto{\pgfqpointxy{0.2105}{0.9244}}\pgfpathlineto{\pgfqpointxy{0.2219}{0.9217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2549}{0.2892}}\pgfpathlineto{\pgfqpointxy{0.2537}{0.2858}}\pgfpathlineto{\pgfqpointxy{0.259}{0.2861}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4232}{0.4893}}\pgfpathlineto{\pgfqpointxy{0.4156}{0.4842}}\pgfpathlineto{\pgfqpointxy{0.4159}{0.4775}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5378}{0.9164}}\pgfpathlineto{\pgfqpointxy{0.5374}{0.9093}}\pgfpathlineto{\pgfqpointxy{0.5443}{0.9108}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8438}{0.2906}}\pgfpathlineto{\pgfqpointxy{0.8413}{0.2858}}\pgfpathlineto{\pgfqpointxy{0.8442}{0.28}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7729}{0.6239}}\pgfpathlineto{\pgfqpointxy{0.7611}{0.6205}}\pgfpathlineto{\pgfqpointxy{0.7711}{0.6183}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8938}{0.1533}}\pgfpathlineto{\pgfqpointxy{0.8922}{0.1511}}\pgfpathlineto{\pgfqpointxy{0.8961}{0.1475}}\pgfpathlineto{\pgfqpointxy{0.9011}{0.1476}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2407}{0.5952}}\pgfpathlineto{\pgfqpointxy{0.2357}{0.5954}}\pgfpathlineto{\pgfqpointxy{0.231}{0.5869}}\pgfpathlineto{\pgfqpointxy{0.2396}{0.5862}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0278}{0.7991}}\pgfpathlineto{\pgfqpointxy{0.0257}{0.7993}}\pgfpathlineto{\pgfqpointxy{0.0224}{0.7994}}\pgfpathlineto{\pgfqpointxy{0.0211}{0.7952}}\pgfpathlineto{\pgfqpointxy{0.0267}{0.7962}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9263}{0.4484}}\pgfpathlineto{\pgfqpointxy{0.9256}{0.4468}}\pgfpathlineto{\pgfqpointxy{0.9334}{0.448}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2193}{0.4175}}\pgfpathlineto{\pgfqpointxy{0.2134}{0.4131}}\pgfpathlineto{\pgfqpointxy{0.2187}{0.4094}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3695}{0.7411}}\pgfpathlineto{\pgfqpointxy{0.3675}{0.7423}}\pgfpathlineto{\pgfqpointxy{0.3669}{0.7322}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.425}{0.9003}}\pgfpathlineto{\pgfqpointxy{0.4318}{0.8951}}\pgfpathlineto{\pgfqpointxy{0.4298}{0.8988}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2969}{0.9145}}\pgfpathlineto{\pgfqpointxy{0.2902}{0.9128}}\pgfpathlineto{\pgfqpointxy{0.29}{0.9116}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2621}{0.8826}}\pgfpathlineto{\pgfqpointxy{0.2558}{0.8823}}\pgfpathlineto{\pgfqpointxy{0.2607}{0.877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1096}{0.452}}\pgfpathlineto{\pgfqpointxy{0.1089}{0.4469}}\pgfpathlineto{\pgfqpointxy{0.1094}{0.4425}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3658}{0.7065}}\pgfpathlineto{\pgfqpointxy{0.3606}{0.6988}}\pgfpathlineto{\pgfqpointxy{0.3616}{0.6971}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9029}{0.9459}}\pgfpathlineto{\pgfqpointxy{0.9}{0.9467}}\pgfpathlineto{\pgfqpointxy{0.898}{0.9405}}\pgfpathlineto{\pgfqpointxy{0.8994}{0.941}}\pgfpathlineto{\pgfqpointxy{0.8995}{0.9412}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5668}{0.3564}}\pgfpathlineto{\pgfqpointxy{0.5655}{0.3595}}\pgfpathlineto{\pgfqpointxy{0.5562}{0.3564}}\pgfpathlineto{\pgfqpointxy{0.5573}{0.3521}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.375}{0.1564}}\pgfpathlineto{\pgfqpointxy{0.3729}{0.158}}\pgfpathlineto{\pgfqpointxy{0.3664}{0.1546}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7269}{0.987}}\pgfpathlineto{\pgfqpointxy{0.7229}{0.9839}}\pgfpathlineto{\pgfqpointxy{0.7292}{0.9765}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6645}{0.6171}}\pgfpathlineto{\pgfqpointxy{0.6631}{0.618}}\pgfpathlineto{\pgfqpointxy{0.6571}{0.6117}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5038}{0.752}}\pgfpathlineto{\pgfqpointxy{0.5028}{0.7523}}\pgfpathlineto{\pgfqpointxy{0.5014}{0.7525}}\pgfpathlineto{\pgfqpointxy{0.4997}{0.7452}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5247}{0.7456}}\pgfpathlineto{\pgfqpointxy{0.5201}{0.7417}}\pgfpathlineto{\pgfqpointxy{0.5261}{0.7361}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0391}{0.4828}}\pgfpathlineto{\pgfqpointxy{0.0371}{0.4793}}\pgfpathlineto{\pgfqpointxy{0.0425}{0.4771}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7153}{0.4999}}\pgfpathlineto{\pgfqpointxy{0.7104}{0.4951}}\pgfpathlineto{\pgfqpointxy{0.7161}{0.4948}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4076}{0.7048}}\pgfpathlineto{\pgfqpointxy{0.4071}{0.6995}}\pgfpathlineto{\pgfqpointxy{0.4151}{0.7033}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1427}{0.3177}}\pgfpathlineto{\pgfqpointxy{0.1405}{0.3245}}\pgfpathlineto{\pgfqpointxy{0.1368}{0.3163}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7314}{0.9091}}\pgfpathlineto{\pgfqpointxy{0.7303}{0.9135}}\pgfpathlineto{\pgfqpointxy{0.726}{0.9047}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0437}{0.0735}}\pgfpathlineto{\pgfqpointxy{0.0417}{0.0767}}\pgfpathlineto{\pgfqpointxy{0.0353}{0.0686}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5178}{0.6299}}\pgfpathlineto{\pgfqpointxy{0.5113}{0.6203}}\pgfpathlineto{\pgfqpointxy{0.519}{0.6211}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8593}{0.0778}}\pgfpathlineto{\pgfqpointxy{0.8542}{0.0734}}\pgfpathlineto{\pgfqpointxy{0.8539}{0.0716}}\pgfpathlineto{\pgfqpointxy{0.8548}{0.0696}}\pgfpathlineto{\pgfqpointxy{0.8617}{0.073}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0854}{0.7353}}\pgfpathlineto{\pgfqpointxy{0.0853}{0.7361}}\pgfpathlineto{\pgfqpointxy{0.081}{0.7337}}\pgfpathlineto{\pgfqpointxy{0.0823}{0.7279}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6606}{0.8426}}\pgfpathlineto{\pgfqpointxy{0.6631}{0.8351}}\pgfpathlineto{\pgfqpointxy{0.6674}{0.8386}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9599}{0.2894}}\pgfpathlineto{\pgfqpointxy{0.9586}{0.2892}}\pgfpathlineto{\pgfqpointxy{0.9615}{0.2822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4553}{0.9798}}\pgfpathlineto{\pgfqpointxy{0.4516}{0.9814}}\pgfpathlineto{\pgfqpointxy{0.4542}{0.9751}}\pgfpathlineto{\pgfqpointxy{0.4597}{0.9769}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7149}{0.4131}}\pgfpathlineto{\pgfqpointxy{0.711}{0.4128}}\pgfpathlineto{\pgfqpointxy{0.7044}{0.4057}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7305}{0.4476}}\pgfpathlineto{\pgfqpointxy{0.7293}{0.4511}}\pgfpathlineto{\pgfqpointxy{0.7261}{0.4498}}\pgfpathlineto{\pgfqpointxy{0.7291}{0.4439}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1376}{0.2133}}\pgfpathlineto{\pgfqpointxy{0.1337}{0.2162}}\pgfpathlineto{\pgfqpointxy{0.1308}{0.2104}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7643}{0.1343}}\pgfpathlineto{\pgfqpointxy{0.7637}{0.128}}\pgfpathlineto{\pgfqpointxy{0.7681}{0.1253}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6964}{0.8474}}\pgfpathlineto{\pgfqpointxy{0.6974}{0.843}}\pgfpathlineto{\pgfqpointxy{0.7024}{0.8439}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4549}{0.7715}}\pgfpathlineto{\pgfqpointxy{0.4518}{0.7696}}\pgfpathlineto{\pgfqpointxy{0.4522}{0.7692}}\pgfpathlineto{\pgfqpointxy{0.459}{0.7681}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.024}{0.7268}}\pgfpathlineto{\pgfqpointxy{0.0223}{0.7282}}\pgfpathlineto{\pgfqpointxy{0.016}{0.7233}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8787}{0.854}}\pgfpathlineto{\pgfqpointxy{0.8739}{0.8465}}\pgfpathlineto{\pgfqpointxy{0.8761}{0.8454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7876}{0.832}}\pgfpathlineto{\pgfqpointxy{0.7859}{0.8298}}\pgfpathlineto{\pgfqpointxy{0.7861}{0.8228}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1808}{0.9146}}\pgfpathlineto{\pgfqpointxy{0.1791}{0.9153}}\pgfpathlineto{\pgfqpointxy{0.1777}{0.9127}}\pgfpathlineto{\pgfqpointxy{0.1773}{0.9115}}\pgfpathlineto{\pgfqpointxy{0.1791}{0.9081}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7189}{0.8882}}\pgfpathlineto{\pgfqpointxy{0.7162}{0.8888}}\pgfpathlineto{\pgfqpointxy{0.713}{0.8796}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.109}{0.9383}}\pgfpathlineto{\pgfqpointxy{0.1047}{0.9381}}\pgfpathlineto{\pgfqpointxy{0.1015}{0.9375}}\pgfpathlineto{\pgfqpointxy{0.1048}{0.9318}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6558}{0.0588}}\pgfpathlineto{\pgfqpointxy{0.655}{0.0592}}\pgfpathlineto{\pgfqpointxy{0.6561}{0.0539}}\pgfpathlineto{\pgfqpointxy{0.6589}{0.0495}}\pgfpathlineto{\pgfqpointxy{0.6618}{0.0535}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9272}{0.805}}\pgfpathlineto{\pgfqpointxy{0.9204}{0.8023}}\pgfpathlineto{\pgfqpointxy{0.924}{0.7995}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1852}{0.5373}}\pgfpathlineto{\pgfqpointxy{0.1873}{0.5286}}\pgfpathlineto{\pgfqpointxy{0.1891}{0.531}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7676}{0.1389}}\pgfpathlineto{\pgfqpointxy{0.7706}{0.1319}}\pgfpathlineto{\pgfqpointxy{0.771}{0.1341}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7471}{0.6503}}\pgfpathlineto{\pgfqpointxy{0.7485}{0.6512}}\pgfpathlineto{\pgfqpointxy{0.7403}{0.6488}}\pgfpathlineto{\pgfqpointxy{0.7407}{0.647}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1029}{0.8357}}\pgfpathlineto{\pgfqpointxy{0.108}{0.8282}}\pgfpathlineto{\pgfqpointxy{0.1116}{0.8319}}\pgfpathlineto{\pgfqpointxy{0.1115}{0.8325}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0263}{0.7524}}\pgfpathlineto{\pgfqpointxy{0.0193}{0.7526}}\pgfpathlineto{\pgfqpointxy{0.0248}{0.7493}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1802}{0.1629}}\pgfpathlineto{\pgfqpointxy{0.1783}{0.1665}}\pgfpathlineto{\pgfqpointxy{0.1772}{0.1563}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6998}{0.722}}\pgfpathlineto{\pgfqpointxy{0.6956}{0.7157}}\pgfpathlineto{\pgfqpointxy{0.6984}{0.7121}}\pgfpathlineto{\pgfqpointxy{0.6993}{0.7122}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2079}{0.9381}}\pgfpathlineto{\pgfqpointxy{0.2023}{0.9419}}\pgfpathlineto{\pgfqpointxy{0.2009}{0.9419}}\pgfpathlineto{\pgfqpointxy{0.2005}{0.9406}}\pgfpathlineto{\pgfqpointxy{0.1995}{0.9334}}\pgfpathlineto{\pgfqpointxy{0.201}{0.9329}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8143}{0.7963}}\pgfpathlineto{\pgfqpointxy{0.8068}{0.7971}}\pgfpathlineto{\pgfqpointxy{0.8075}{0.7945}}\pgfpathlineto{\pgfqpointxy{0.8108}{0.7908}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6033}{0.035}}\pgfpathlineto{\pgfqpointxy{0.6006}{0.0344}}\pgfpathlineto{\pgfqpointxy{0.597}{0.0295}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6863}{0.3692}}\pgfpathlineto{\pgfqpointxy{0.6815}{0.364}}\pgfpathlineto{\pgfqpointxy{0.6803}{0.3614}}\pgfpathlineto{\pgfqpointxy{0.6905}{0.3653}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6558}{0.1007}}\pgfpathlineto{\pgfqpointxy{0.6572}{0.0959}}\pgfpathlineto{\pgfqpointxy{0.6601}{0.0937}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3761}{0.7876}}\pgfpathlineto{\pgfqpointxy{0.3691}{0.7923}}\pgfpathlineto{\pgfqpointxy{0.3687}{0.7844}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8194}{0.0791}}\pgfpathlineto{\pgfqpointxy{0.8112}{0.0769}}\pgfpathlineto{\pgfqpointxy{0.8144}{0.0708}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5087}{0.012}}\pgfpathlineto{\pgfqpointxy{0.5052}{0.0128}}\pgfpathlineto{\pgfqpointxy{0.5032}{0.0063}}\pgfpathlineto{\pgfqpointxy{0.5087}{0.0069}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1856}{0.7706}}\pgfpathlineto{\pgfqpointxy{0.181}{0.7701}}\pgfpathlineto{\pgfqpointxy{0.1898}{0.7622}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5118}{0.3346}}\pgfpathlineto{\pgfqpointxy{0.5056}{0.3374}}\pgfpathlineto{\pgfqpointxy{0.5049}{0.3321}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8162}{0.223}}\pgfpathlineto{\pgfqpointxy{0.8132}{0.2167}}\pgfpathlineto{\pgfqpointxy{0.8179}{0.2138}}\pgfpathlineto{\pgfqpointxy{0.8202}{0.2164}}\pgfpathlineto{\pgfqpointxy{0.8207}{0.2187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6495}{0.5911}}\pgfpathlineto{\pgfqpointxy{0.6489}{0.5924}}\pgfpathlineto{\pgfqpointxy{0.6394}{0.588}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2946}{0.3269}}\pgfpathlineto{\pgfqpointxy{0.2894}{0.3277}}\pgfpathlineto{\pgfqpointxy{0.2943}{0.3174}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9174}{0.3264}}\pgfpathlineto{\pgfqpointxy{0.9151}{0.3268}}\pgfpathlineto{\pgfqpointxy{0.9071}{0.3253}}\pgfpathlineto{\pgfqpointxy{0.9108}{0.3224}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0733}{0.4269}}\pgfpathlineto{\pgfqpointxy{0.0715}{0.4288}}\pgfpathlineto{\pgfqpointxy{0.0655}{0.4245}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4263}{0.3989}}\pgfpathlineto{\pgfqpointxy{0.4248}{0.3989}}\pgfpathlineto{\pgfqpointxy{0.4205}{0.3981}}\pgfpathlineto{\pgfqpointxy{0.4236}{0.3914}}\pgfpathlineto{\pgfqpointxy{0.4254}{0.3896}}\pgfpathlineto{\pgfqpointxy{0.4266}{0.3929}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0308}{0.1871}}\pgfpathlineto{\pgfqpointxy{0.0283}{0.1879}}\pgfpathlineto{\pgfqpointxy{0.0251}{0.1842}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9505}{0.4}}\pgfpathlineto{\pgfqpointxy{0.9494}{0.3995}}\pgfpathlineto{\pgfqpointxy{0.9518}{0.3929}}\pgfpathlineto{\pgfqpointxy{0.9567}{0.394}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9549}{0.578}}\pgfpathlineto{\pgfqpointxy{0.9532}{0.5791}}\pgfpathlineto{\pgfqpointxy{0.9492}{0.574}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2298}{0.9669}}\pgfpathlineto{\pgfqpointxy{0.2254}{0.9685}}\pgfpathlineto{\pgfqpointxy{0.2216}{0.9648}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4285}{0.0164}}\pgfpathlineto{\pgfqpointxy{0.4283}{0.0189}}\pgfpathlineto{\pgfqpointxy{0.4205}{0.0155}}\pgfpathlineto{\pgfqpointxy{0.4261}{0.0133}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6876}{0.082}}\pgfpathlineto{\pgfqpointxy{0.6745}{0.078}}\pgfpathlineto{\pgfqpointxy{0.6779}{0.0751}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6805}{0.531}}\pgfpathlineto{\pgfqpointxy{0.6783}{0.5331}}\pgfpathlineto{\pgfqpointxy{0.6741}{0.5296}}\pgfpathlineto{\pgfqpointxy{0.6763}{0.5236}}\pgfpathlineto{\pgfqpointxy{0.6773}{0.5234}}\pgfpathlineto{\pgfqpointxy{0.6804}{0.5256}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9125}{0.6826}}\pgfpathlineto{\pgfqpointxy{0.9073}{0.6773}}\pgfpathlineto{\pgfqpointxy{0.9093}{0.6762}}\pgfpathlineto{\pgfqpointxy{0.9123}{0.6778}}\pgfpathlineto{\pgfqpointxy{0.913}{0.6791}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.783}{0.63}}\pgfpathlineto{\pgfqpointxy{0.7814}{0.6287}}\pgfpathlineto{\pgfqpointxy{0.7864}{0.6233}}\pgfpathlineto{\pgfqpointxy{0.7881}{0.627}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8477}{0.8614}}\pgfpathlineto{\pgfqpointxy{0.847}{0.8553}}\pgfpathlineto{\pgfqpointxy{0.855}{0.8548}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8414}{0.5116}}\pgfpathlineto{\pgfqpointxy{0.8373}{0.5131}}\pgfpathlineto{\pgfqpointxy{0.8353}{0.5083}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5796}{0.7412}}\pgfpathlineto{\pgfqpointxy{0.5847}{0.731}}\pgfpathlineto{\pgfqpointxy{0.5849}{0.7341}}\pgfpathlineto{\pgfqpointxy{0.5849}{0.7343}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7907}{0.9595}}\pgfpathlineto{\pgfqpointxy{0.7806}{0.9536}}\pgfpathlineto{\pgfqpointxy{0.7849}{0.9518}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3345}{0.8482}}\pgfpathlineto{\pgfqpointxy{0.3289}{0.8438}}\pgfpathlineto{\pgfqpointxy{0.3327}{0.84}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7362}{0.7284}}\pgfpathlineto{\pgfqpointxy{0.7277}{0.7317}}\pgfpathlineto{\pgfqpointxy{0.7342}{0.7256}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6225}{0.2052}}\pgfpathlineto{\pgfqpointxy{0.6143}{0.201}}\pgfpathlineto{\pgfqpointxy{0.6165}{0.1973}}\pgfpathlineto{\pgfqpointxy{0.6177}{0.1983}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1065}{0.0396}}\pgfpathlineto{\pgfqpointxy{0.1061}{0.0361}}\pgfpathlineto{\pgfqpointxy{0.1149}{0.0352}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1283}{0.5763}}\pgfpathlineto{\pgfqpointxy{0.125}{0.5754}}\pgfpathlineto{\pgfqpointxy{0.1275}{0.5704}}\pgfpathlineto{\pgfqpointxy{0.1308}{0.5672}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7661}{0.4816}}\pgfpathlineto{\pgfqpointxy{0.7623}{0.4752}}\pgfpathlineto{\pgfqpointxy{0.7657}{0.4747}}\pgfpathlineto{\pgfqpointxy{0.771}{0.4753}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.669}{0.9236}}\pgfpathlineto{\pgfqpointxy{0.6586}{0.9253}}\pgfpathlineto{\pgfqpointxy{0.6678}{0.9203}}\pgfpathlineto{\pgfqpointxy{0.669}{0.9202}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9088}{0.5799}}\pgfpathlineto{\pgfqpointxy{0.9041}{0.5753}}\pgfpathlineto{\pgfqpointxy{0.9026}{0.5731}}\pgfpathlineto{\pgfqpointxy{0.9111}{0.5709}}\pgfpathlineto{\pgfqpointxy{0.9112}{0.5727}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7038}{0.5783}}\pgfpathlineto{\pgfqpointxy{0.7036}{0.5724}}\pgfpathlineto{\pgfqpointxy{0.7041}{0.5708}}\pgfpathlineto{\pgfqpointxy{0.7066}{0.5735}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4908}{0.6931}}\pgfpathlineto{\pgfqpointxy{0.4885}{0.6913}}\pgfpathlineto{\pgfqpointxy{0.4893}{0.6793}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0571}{0.7113}}\pgfpathlineto{\pgfqpointxy{0.0539}{0.7088}}\pgfpathlineto{\pgfqpointxy{0.0528}{0.705}}\pgfpathlineto{\pgfqpointxy{0.0588}{0.7045}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5011}{0.9217}}\pgfpathlineto{\pgfqpointxy{0.5009}{0.9167}}\pgfpathlineto{\pgfqpointxy{0.5081}{0.9154}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6979}{0.7397}}\pgfpathlineto{\pgfqpointxy{0.6862}{0.74}}\pgfpathlineto{\pgfqpointxy{0.6975}{0.7385}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6469}{0.2538}}\pgfpathlineto{\pgfqpointxy{0.6409}{0.2553}}\pgfpathlineto{\pgfqpointxy{0.6386}{0.2497}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1683}{0.7181}}\pgfpathlineto{\pgfqpointxy{0.1642}{0.7202}}\pgfpathlineto{\pgfqpointxy{0.1617}{0.7159}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.278}{0.5201}}\pgfpathlineto{\pgfqpointxy{0.2732}{0.5215}}\pgfpathlineto{\pgfqpointxy{0.2781}{0.5115}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2296}{0.5969}}\pgfpathlineto{\pgfqpointxy{0.2233}{0.5937}}\pgfpathlineto{\pgfqpointxy{0.2249}{0.5921}}\pgfpathlineto{\pgfqpointxy{0.2277}{0.5913}}\pgfpathlineto{\pgfqpointxy{0.2285}{0.5925}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0168}{0.3021}}\pgfpathlineto{\pgfqpointxy{0.0137}{0.2989}}\pgfpathlineto{\pgfqpointxy{0.0218}{0.2991}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4226}{0.1216}}\pgfpathlineto{\pgfqpointxy{0.4155}{0.1161}}\pgfpathlineto{\pgfqpointxy{0.4219}{0.1177}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6099}{0.9486}}\pgfpathlineto{\pgfqpointxy{0.6052}{0.9533}}\pgfpathlineto{\pgfqpointxy{0.604}{0.9471}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8927}{0.343}}\pgfpathlineto{\pgfqpointxy{0.8915}{0.3441}}\pgfpathlineto{\pgfqpointxy{0.8864}{0.3392}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0867}{0.6078}}\pgfpathlineto{\pgfqpointxy{0.083}{0.6068}}\pgfpathlineto{\pgfqpointxy{0.0796}{0.6016}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4929}{0.3703}}\pgfpathlineto{\pgfqpointxy{0.4988}{0.3614}}\pgfpathlineto{\pgfqpointxy{0.4995}{0.3662}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9377}{0.6375}}\pgfpathlineto{\pgfqpointxy{0.9351}{0.6392}}\pgfpathlineto{\pgfqpointxy{0.9324}{0.6331}}\pgfpathlineto{\pgfqpointxy{0.9319}{0.632}}\pgfpathlineto{\pgfqpointxy{0.9352}{0.6272}}\pgfpathlineto{\pgfqpointxy{0.9359}{0.6296}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6069}{0.611}}\pgfpathlineto{\pgfqpointxy{0.5975}{0.6103}}\pgfpathlineto{\pgfqpointxy{0.6009}{0.6033}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0639}{0.8867}}\pgfpathlineto{\pgfqpointxy{0.0662}{0.8908}}\pgfpathlineto{\pgfqpointxy{0.0653}{0.8914}}\pgfpathlineto{\pgfqpointxy{0.0573}{0.8896}}\pgfpathlineto{\pgfqpointxy{0.0577}{0.8795}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9755}{0.5238}}\pgfpathlineto{\pgfqpointxy{0.9719}{0.5153}}\pgfpathlineto{\pgfqpointxy{0.9749}{0.5115}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8163}{0.6392}}\pgfpathlineto{\pgfqpointxy{0.8053}{0.6405}}\pgfpathlineto{\pgfqpointxy{0.8038}{0.6349}}\pgfpathlineto{\pgfqpointxy{0.8055}{0.632}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3099}{0.7125}}\pgfpathlineto{\pgfqpointxy{0.3075}{0.716}}\pgfpathlineto{\pgfqpointxy{0.3063}{0.7067}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4611}{0.836}}\pgfpathlineto{\pgfqpointxy{0.4537}{0.8366}}\pgfpathlineto{\pgfqpointxy{0.4615}{0.8296}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8746}{0.7467}}\pgfpathlineto{\pgfqpointxy{0.8721}{0.7407}}\pgfpathlineto{\pgfqpointxy{0.8791}{0.7428}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.117}{0.4842}}\pgfpathlineto{\pgfqpointxy{0.1084}{0.4814}}\pgfpathlineto{\pgfqpointxy{0.1146}{0.4751}}\pgfpathlineto{\pgfqpointxy{0.1176}{0.4762}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2051}{0.9049}}\pgfpathlineto{\pgfqpointxy{0.1989}{0.9023}}\pgfpathlineto{\pgfqpointxy{0.1987}{0.8987}}\pgfpathlineto{\pgfqpointxy{0.2031}{0.899}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6075}{0.4756}}\pgfpathlineto{\pgfqpointxy{0.6013}{0.4749}}\pgfpathlineto{\pgfqpointxy{0.6006}{0.4745}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6155}{0.6671}}\pgfpathlineto{\pgfqpointxy{0.6167}{0.6705}}\pgfpathlineto{\pgfqpointxy{0.616}{0.6711}}\pgfpathlineto{\pgfqpointxy{0.6122}{0.6618}}\pgfpathlineto{\pgfqpointxy{0.6119}{0.6606}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8142}{0.2336}}\pgfpathlineto{\pgfqpointxy{0.805}{0.2359}}\pgfpathlineto{\pgfqpointxy{0.8094}{0.2309}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8978}{0.3216}}\pgfpathlineto{\pgfqpointxy{0.8901}{0.317}}\pgfpathlineto{\pgfqpointxy{0.8946}{0.3151}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5572}{0.9696}}\pgfpathlineto{\pgfqpointxy{0.554}{0.9651}}\pgfpathlineto{\pgfqpointxy{0.5576}{0.9611}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5927}{0.5606}}\pgfpathlineto{\pgfqpointxy{0.5867}{0.5572}}\pgfpathlineto{\pgfqpointxy{0.5936}{0.5575}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4807}{0.1859}}\pgfpathlineto{\pgfqpointxy{0.4768}{0.1842}}\pgfpathlineto{\pgfqpointxy{0.4839}{0.1803}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5813}{0.9505}}\pgfpathlineto{\pgfqpointxy{0.5815}{0.9461}}\pgfpathlineto{\pgfqpointxy{0.5856}{0.9484}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2797}{0.2316}}\pgfpathlineto{\pgfqpointxy{0.2749}{0.2239}}\pgfpathlineto{\pgfqpointxy{0.2758}{0.2218}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6669}{0.4648}}\pgfpathlineto{\pgfqpointxy{0.666}{0.4567}}\pgfpathlineto{\pgfqpointxy{0.67}{0.4551}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0239}{0.3693}}\pgfpathlineto{\pgfqpointxy{0.0209}{0.3703}}\pgfpathlineto{\pgfqpointxy{0.0133}{0.3679}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0309}{0.347}}\pgfpathlineto{\pgfqpointxy{0.0314}{0.3414}}\pgfpathlineto{\pgfqpointxy{0.0362}{0.3404}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4286}{0.2798}}\pgfpathlineto{\pgfqpointxy{0.4211}{0.2755}}\pgfpathlineto{\pgfqpointxy{0.4259}{0.2702}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1727}{0.8217}}\pgfpathlineto{\pgfqpointxy{0.1723}{0.8139}}\pgfpathlineto{\pgfqpointxy{0.1769}{0.8175}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9505}{0.487}}\pgfpathlineto{\pgfqpointxy{0.948}{0.489}}\pgfpathlineto{\pgfqpointxy{0.9438}{0.4888}}\pgfpathlineto{\pgfqpointxy{0.9518}{0.4827}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.981}{0.6458}}\pgfpathlineto{\pgfqpointxy{0.9794}{0.6483}}\pgfpathlineto{\pgfqpointxy{0.9764}{0.64}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6095}{0.6742}}\pgfpathlineto{\pgfqpointxy{0.6025}{0.6693}}\pgfpathlineto{\pgfqpointxy{0.6062}{0.6664}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6192}{0.5016}}\pgfpathlineto{\pgfqpointxy{0.6177}{0.5059}}\pgfpathlineto{\pgfqpointxy{0.6134}{0.5032}}\pgfpathlineto{\pgfqpointxy{0.6148}{0.4983}}\pgfpathlineto{\pgfqpointxy{0.6169}{0.4978}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0656}{0.1838}}\pgfpathlineto{\pgfqpointxy{0.0648}{0.1789}}\pgfpathlineto{\pgfqpointxy{0.0713}{0.1787}}\pgfpathlineto{\pgfqpointxy{0.0694}{0.1806}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8448}{0.7425}}\pgfpathlineto{\pgfqpointxy{0.84}{0.7431}}\pgfpathlineto{\pgfqpointxy{0.8419}{0.7389}}\pgfpathlineto{\pgfqpointxy{0.8469}{0.7371}}\pgfpathlineto{\pgfqpointxy{0.8467}{0.7402}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1081}{0.7561}}\pgfpathlineto{\pgfqpointxy{0.1075}{0.7488}}\pgfpathlineto{\pgfqpointxy{0.1133}{0.7542}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2685}{0.3105}}\pgfpathlineto{\pgfqpointxy{0.2666}{0.3115}}\pgfpathlineto{\pgfqpointxy{0.2617}{0.3103}}\pgfpathlineto{\pgfqpointxy{0.2628}{0.3069}}\pgfpathlineto{\pgfqpointxy{0.2701}{0.308}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8079}{0.8524}}\pgfpathlineto{\pgfqpointxy{0.8051}{0.8516}}\pgfpathlineto{\pgfqpointxy{0.8036}{0.8415}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2821}{0.3677}}\pgfpathlineto{\pgfqpointxy{0.2797}{0.3686}}\pgfpathlineto{\pgfqpointxy{0.2781}{0.3591}}\pgfpathlineto{\pgfqpointxy{0.2822}{0.3621}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7926}{0.0797}}\pgfpathlineto{\pgfqpointxy{0.792}{0.077}}\pgfpathlineto{\pgfqpointxy{0.7967}{0.069}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5139}{0.3247}}\pgfpathlineto{\pgfqpointxy{0.5084}{0.3206}}\pgfpathlineto{\pgfqpointxy{0.5092}{0.3191}}\pgfpathlineto{\pgfqpointxy{0.5108}{0.3198}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9836}{0.7399}}\pgfpathlineto{\pgfqpointxy{0.9777}{0.7335}}\pgfpathlineto{\pgfqpointxy{0.982}{0.7305}}\pgfpathlineto{\pgfqpointxy{0.9853}{0.7292}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2852}{0.5044}}\pgfpathlineto{\pgfqpointxy{0.2835}{0.5051}}\pgfpathlineto{\pgfqpointxy{0.283}{0.5042}}\pgfpathlineto{\pgfqpointxy{0.2828}{0.5024}}\pgfpathlineto{\pgfqpointxy{0.2835}{0.4985}}\pgfpathlineto{\pgfqpointxy{0.288}{0.5013}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9845}{0.5437}}\pgfpathlineto{\pgfqpointxy{0.9747}{0.5432}}\pgfpathlineto{\pgfqpointxy{0.9784}{0.5402}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2671}{0.0754}}\pgfpathlineto{\pgfqpointxy{0.2587}{0.0759}}\pgfpathlineto{\pgfqpointxy{0.2603}{0.0707}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.876}{0.3346}}\pgfpathlineto{\pgfqpointxy{0.8832}{0.3286}}\pgfpathlineto{\pgfqpointxy{0.887}{0.3268}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8283}{0.5833}}\pgfpathlineto{\pgfqpointxy{0.8275}{0.5787}}\pgfpathlineto{\pgfqpointxy{0.8338}{0.5774}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7819}{0.0521}}\pgfpathlineto{\pgfqpointxy{0.7765}{0.0501}}\pgfpathlineto{\pgfqpointxy{0.7753}{0.0449}}\pgfpathlineto{\pgfqpointxy{0.7785}{0.048}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8851}{0.0749}}\pgfpathlineto{\pgfqpointxy{0.8847}{0.0793}}\pgfpathlineto{\pgfqpointxy{0.8789}{0.0721}}\pgfpathlineto{\pgfqpointxy{0.8813}{0.0679}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.663}{0.2043}}\pgfpathlineto{\pgfqpointxy{0.67}{0.1952}}\pgfpathlineto{\pgfqpointxy{0.6705}{0.1992}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5978}{0.2308}}\pgfpathlineto{\pgfqpointxy{0.5953}{0.2337}}\pgfpathlineto{\pgfqpointxy{0.5951}{0.2245}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7006}{0.9002}}\pgfpathlineto{\pgfqpointxy{0.6987}{0.8997}}\pgfpathlineto{\pgfqpointxy{0.6961}{0.8972}}\pgfpathlineto{\pgfqpointxy{0.7024}{0.8876}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6392}{0.468}}\pgfpathlineto{\pgfqpointxy{0.6281}{0.4718}}\pgfpathlineto{\pgfqpointxy{0.6298}{0.4661}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1432}{0.2824}}\pgfpathlineto{\pgfqpointxy{0.1466}{0.2763}}\pgfpathlineto{\pgfqpointxy{0.1486}{0.2794}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4355}{0.0893}}\pgfpathlineto{\pgfqpointxy{0.4331}{0.0852}}\pgfpathlineto{\pgfqpointxy{0.4334}{0.0832}}\pgfpathlineto{\pgfqpointxy{0.4397}{0.0798}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4964}{0.8312}}\pgfpathlineto{\pgfqpointxy{0.4916}{0.8209}}\pgfpathlineto{\pgfqpointxy{0.4988}{0.8219}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4563}{0.0621}}\pgfpathlineto{\pgfqpointxy{0.4445}{0.0617}}\pgfpathlineto{\pgfqpointxy{0.447}{0.0586}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1812}{0.4224}}\pgfpathlineto{\pgfqpointxy{0.1801}{0.4143}}\pgfpathlineto{\pgfqpointxy{0.1834}{0.4152}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9821}{0.8728}}\pgfpathlineto{\pgfqpointxy{0.9814}{0.874}}\pgfpathlineto{\pgfqpointxy{0.9752}{0.877}}\pgfpathlineto{\pgfqpointxy{0.9814}{0.87}}\pgfpathlineto{\pgfqpointxy{0.9832}{0.8703}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0839}{0.5992}}\pgfpathlineto{\pgfqpointxy{0.0786}{0.6003}}\pgfpathlineto{\pgfqpointxy{0.0787}{0.5978}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6111}{0.8901}}\pgfpathlineto{\pgfqpointxy{0.6102}{0.8943}}\pgfpathlineto{\pgfqpointxy{0.6042}{0.8887}}\pgfpathlineto{\pgfqpointxy{0.6102}{0.8882}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5326}{0.0846}}\pgfpathlineto{\pgfqpointxy{0.5306}{0.0853}}\pgfpathlineto{\pgfqpointxy{0.5306}{0.0795}}\pgfpathlineto{\pgfqpointxy{0.5316}{0.0791}}\pgfpathlineto{\pgfqpointxy{0.5352}{0.0792}}\pgfpathlineto{\pgfqpointxy{0.5384}{0.0802}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4151}{0.5978}}\pgfpathlineto{\pgfqpointxy{0.4138}{0.5919}}\pgfpathlineto{\pgfqpointxy{0.4231}{0.5942}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1205}{0.2728}}\pgfpathlineto{\pgfqpointxy{0.1221}{0.2758}}\pgfpathlineto{\pgfqpointxy{0.1144}{0.2709}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.733}{0.3352}}\pgfpathlineto{\pgfqpointxy{0.7324}{0.3303}}\pgfpathlineto{\pgfqpointxy{0.7364}{0.3327}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4568}{0.8274}}\pgfpathlineto{\pgfqpointxy{0.4528}{0.8319}}\pgfpathlineto{\pgfqpointxy{0.4497}{0.8256}}\pgfpathlineto{\pgfqpointxy{0.451}{0.8225}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6342}{0.1768}}\pgfpathlineto{\pgfqpointxy{0.6295}{0.171}}\pgfpathlineto{\pgfqpointxy{0.6295}{0.1705}}\pgfpathlineto{\pgfqpointxy{0.6356}{0.173}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2251}{0.2471}}\pgfpathlineto{\pgfqpointxy{0.2192}{0.2476}}\pgfpathlineto{\pgfqpointxy{0.2236}{0.244}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1888}{0.3884}}\pgfpathlineto{\pgfqpointxy{0.1876}{0.3859}}\pgfpathlineto{\pgfqpointxy{0.1966}{0.3865}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4392}{0.8319}}\pgfpathlineto{\pgfqpointxy{0.4293}{0.8268}}\pgfpathlineto{\pgfqpointxy{0.4368}{0.8267}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6833}{0.3022}}\pgfpathlineto{\pgfqpointxy{0.6816}{0.3029}}\pgfpathlineto{\pgfqpointxy{0.6865}{0.2946}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8973}{0.1133}}\pgfpathlineto{\pgfqpointxy{0.8935}{0.1045}}\pgfpathlineto{\pgfqpointxy{0.8947}{0.1032}}\pgfpathlineto{\pgfqpointxy{0.9017}{0.1035}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0738}{0.3565}}\pgfpathlineto{\pgfqpointxy{0.0698}{0.3565}}\pgfpathlineto{\pgfqpointxy{0.0778}{0.3464}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9899}{0.4404}}\pgfpathlineto{\pgfqpointxy{0.9863}{0.4353}}\pgfpathlineto{\pgfqpointxy{0.9938}{0.4316}}\pgfpathlineto{\pgfqpointxy{0.9954}{0.433}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4309}{0.7719}}\pgfpathlineto{\pgfqpointxy{0.4258}{0.7751}}\pgfpathlineto{\pgfqpointxy{0.426}{0.7677}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8402}{0.6554}}\pgfpathlineto{\pgfqpointxy{0.8303}{0.6561}}\pgfpathlineto{\pgfqpointxy{0.8341}{0.6487}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9413}{0.0897}}\pgfpathlineto{\pgfqpointxy{0.934}{0.0891}}\pgfpathlineto{\pgfqpointxy{0.933}{0.0869}}\pgfpathlineto{\pgfqpointxy{0.9427}{0.0875}}\pgfpathlineto{\pgfqpointxy{0.9437}{0.0879}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6812}{0.8338}}\pgfpathlineto{\pgfqpointxy{0.6714}{0.8296}}\pgfpathlineto{\pgfqpointxy{0.6728}{0.8264}}\pgfpathlineto{\pgfqpointxy{0.6737}{0.8243}}\pgfpathlineto{\pgfqpointxy{0.683}{0.8262}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1179}{0.6116}}\pgfpathlineto{\pgfqpointxy{0.1124}{0.6095}}\pgfpathlineto{\pgfqpointxy{0.1201}{0.6037}}\pgfpathlineto{\pgfqpointxy{0.1228}{0.6077}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0883}{0.8632}}\pgfpathlineto{\pgfqpointxy{0.0823}{0.8543}}\pgfpathlineto{\pgfqpointxy{0.0838}{0.8521}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.207}{0.8409}}\pgfpathlineto{\pgfqpointxy{0.2083}{0.8354}}\pgfpathlineto{\pgfqpointxy{0.2111}{0.8334}}\pgfpathlineto{\pgfqpointxy{0.2117}{0.8354}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6822}{0.3696}}\pgfpathlineto{\pgfqpointxy{0.6746}{0.3691}}\pgfpathlineto{\pgfqpointxy{0.68}{0.3651}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1846}{0.5408}}\pgfpathlineto{\pgfqpointxy{0.1795}{0.5339}}\pgfpathlineto{\pgfqpointxy{0.1821}{0.5317}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3893}{0.6928}}\pgfpathlineto{\pgfqpointxy{0.3817}{0.6945}}\pgfpathlineto{\pgfqpointxy{0.3843}{0.6881}}\pgfpathlineto{\pgfqpointxy{0.3875}{0.6874}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4341}{0.3791}}\pgfpathlineto{\pgfqpointxy{0.4286}{0.37}}\pgfpathlineto{\pgfqpointxy{0.4347}{0.3721}}\pgfpathlineto{\pgfqpointxy{0.4353}{0.373}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.113}{0.783}}\pgfpathlineto{\pgfqpointxy{0.1095}{0.773}}\pgfpathlineto{\pgfqpointxy{0.115}{0.7759}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1248}{0.4537}}\pgfpathlineto{\pgfqpointxy{0.1238}{0.4516}}\pgfpathlineto{\pgfqpointxy{0.1294}{0.4507}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1195}{0.9214}}\pgfpathlineto{\pgfqpointxy{0.1061}{0.9176}}\pgfpathlineto{\pgfqpointxy{0.1067}{0.9169}}\pgfpathlineto{\pgfqpointxy{0.1119}{0.915}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3433}{0.6618}}\pgfpathlineto{\pgfqpointxy{0.3379}{0.6633}}\pgfpathlineto{\pgfqpointxy{0.3363}{0.6575}}\pgfpathlineto{\pgfqpointxy{0.3403}{0.6582}}\pgfpathlineto{\pgfqpointxy{0.3452}{0.6592}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6345}{0.907}}\pgfpathlineto{\pgfqpointxy{0.6329}{0.9071}}\pgfpathlineto{\pgfqpointxy{0.637}{0.9012}}\pgfpathlineto{\pgfqpointxy{0.6387}{0.9027}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6762}{0.6282}}\pgfpathlineto{\pgfqpointxy{0.6746}{0.6303}}\pgfpathlineto{\pgfqpointxy{0.6714}{0.6255}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5853}{0.4263}}\pgfpathlineto{\pgfqpointxy{0.5758}{0.4262}}\pgfpathlineto{\pgfqpointxy{0.5767}{0.4253}}\pgfpathlineto{\pgfqpointxy{0.5818}{0.4207}}\pgfpathlineto{\pgfqpointxy{0.5847}{0.4228}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5727}{0.6684}}\pgfpathlineto{\pgfqpointxy{0.5725}{0.6652}}\pgfpathlineto{\pgfqpointxy{0.5835}{0.6617}}\pgfpathlineto{\pgfqpointxy{0.5823}{0.6648}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2774}{0.8884}}\pgfpathlineto{\pgfqpointxy{0.2755}{0.8875}}\pgfpathlineto{\pgfqpointxy{0.2732}{0.8797}}\pgfpathlineto{\pgfqpointxy{0.2768}{0.8816}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0859}{0.4135}}\pgfpathlineto{\pgfqpointxy{0.0807}{0.412}}\pgfpathlineto{\pgfqpointxy{0.0876}{0.4062}}\pgfpathlineto{\pgfqpointxy{0.0884}{0.4064}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3327}{0.9139}}\pgfpathlineto{\pgfqpointxy{0.3254}{0.9085}}\pgfpathlineto{\pgfqpointxy{0.3252}{0.9064}}\pgfpathlineto{\pgfqpointxy{0.3312}{0.9069}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8692}{0.1107}}\pgfpathlineto{\pgfqpointxy{0.8616}{0.1096}}\pgfpathlineto{\pgfqpointxy{0.8725}{0.1069}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.018}{0.161}}\pgfpathlineto{\pgfqpointxy{0.0249}{0.1542}}\pgfpathlineto{\pgfqpointxy{0.0266}{0.1573}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.414}{0.9756}}\pgfpathlineto{\pgfqpointxy{0.4086}{0.9802}}\pgfpathlineto{\pgfqpointxy{0.4076}{0.9764}}\pgfpathlineto{\pgfqpointxy{0.4077}{0.9728}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5775}{0.757}}\pgfpathlineto{\pgfqpointxy{0.5714}{0.7489}}\pgfpathlineto{\pgfqpointxy{0.5767}{0.7493}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2291}{0.9305}}\pgfpathlineto{\pgfqpointxy{0.2284}{0.9307}}\pgfpathlineto{\pgfqpointxy{0.2285}{0.9214}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.933}{0.3612}}\pgfpathlineto{\pgfqpointxy{0.9253}{0.36}}\pgfpathlineto{\pgfqpointxy{0.9221}{0.3576}}\pgfpathlineto{\pgfqpointxy{0.9322}{0.3523}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1495}{0.6852}}\pgfpathlineto{\pgfqpointxy{0.1437}{0.6831}}\pgfpathlineto{\pgfqpointxy{0.1414}{0.6807}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1694}{0.0128}}\pgfpathlineto{\pgfqpointxy{0.1632}{0.0071}}\pgfpathlineto{\pgfqpointxy{0.1689}{0.0074}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.853}{0.6542}}\pgfpathlineto{\pgfqpointxy{0.8452}{0.6511}}\pgfpathlineto{\pgfqpointxy{0.8486}{0.6468}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0674}{0.2513}}\pgfpathlineto{\pgfqpointxy{0.0599}{0.2464}}\pgfpathlineto{\pgfqpointxy{0.0591}{0.2457}}\pgfpathlineto{\pgfqpointxy{0.0653}{0.2452}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8403}{0.1962}}\pgfpathlineto{\pgfqpointxy{0.8426}{0.1918}}\pgfpathlineto{\pgfqpointxy{0.847}{0.1916}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7127}{0.6098}}\pgfpathlineto{\pgfqpointxy{0.7049}{0.6133}}\pgfpathlineto{\pgfqpointxy{0.7099}{0.606}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3783}{0.0981}}\pgfpathlineto{\pgfqpointxy{0.3752}{0.0906}}\pgfpathlineto{\pgfqpointxy{0.3853}{0.0871}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7682}{0.2607}}\pgfpathlineto{\pgfqpointxy{0.7606}{0.2627}}\pgfpathlineto{\pgfqpointxy{0.7627}{0.2555}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8197}{0.9856}}\pgfpathlineto{\pgfqpointxy{0.8105}{0.9878}}\pgfpathlineto{\pgfqpointxy{0.8132}{0.9799}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9355}{0.8207}}\pgfpathlineto{\pgfqpointxy{0.9337}{0.8142}}\pgfpathlineto{\pgfqpointxy{0.9391}{0.8161}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7759}{0.9165}}\pgfpathlineto{\pgfqpointxy{0.7724}{0.9107}}\pgfpathlineto{\pgfqpointxy{0.777}{0.912}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5752}{0.8006}}\pgfpathlineto{\pgfqpointxy{0.5711}{0.8006}}\pgfpathlineto{\pgfqpointxy{0.5654}{0.7952}}\pgfpathlineto{\pgfqpointxy{0.5673}{0.7946}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1509}{0.157}}\pgfpathlineto{\pgfqpointxy{0.1423}{0.1531}}\pgfpathlineto{\pgfqpointxy{0.1425}{0.1504}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2464}{0.4409}}\pgfpathlineto{\pgfqpointxy{0.2367}{0.4393}}\pgfpathlineto{\pgfqpointxy{0.2468}{0.4362}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3087}{0.9862}}\pgfpathlineto{\pgfqpointxy{0.3036}{0.976}}\pgfpathlineto{\pgfqpointxy{0.3051}{0.9773}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6445}{0.114}}\pgfpathlineto{\pgfqpointxy{0.6375}{0.1107}}\pgfpathlineto{\pgfqpointxy{0.6388}{0.1078}}\pgfpathlineto{\pgfqpointxy{0.6449}{0.106}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9448}{0.0787}}\pgfpathlineto{\pgfqpointxy{0.9426}{0.0735}}\pgfpathlineto{\pgfqpointxy{0.9499}{0.0722}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2341}{0.1694}}\pgfpathlineto{\pgfqpointxy{0.2237}{0.1672}}\pgfpathlineto{\pgfqpointxy{0.2278}{0.1644}}\pgfpathlineto{\pgfqpointxy{0.2363}{0.1677}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9456}{0.2897}}\pgfpathlineto{\pgfqpointxy{0.9405}{0.2907}}\pgfpathlineto{\pgfqpointxy{0.9389}{0.2869}}\pgfpathlineto{\pgfqpointxy{0.9429}{0.2857}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9949}{0.3676}}\pgfpathlineto{\pgfqpointxy{0.9916}{0.3702}}\pgfpathlineto{\pgfqpointxy{0.986}{0.3645}}\pgfpathlineto{\pgfqpointxy{0.991}{0.3617}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0396}{0.9191}}\pgfpathlineto{\pgfqpointxy{0.0467}{0.913}}\pgfpathlineto{\pgfqpointxy{0.0443}{0.917}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.444}{0.9399}}\pgfpathlineto{\pgfqpointxy{0.4457}{0.9361}}\pgfpathlineto{\pgfqpointxy{0.4541}{0.9338}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1761}{0.4516}}\pgfpathlineto{\pgfqpointxy{0.1717}{0.442}}\pgfpathlineto{\pgfqpointxy{0.1763}{0.4433}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2436}{0.9815}}\pgfpathlineto{\pgfqpointxy{0.2392}{0.9822}}\pgfpathlineto{\pgfqpointxy{0.242}{0.9752}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0153}{0.5359}}\pgfpathlineto{\pgfqpointxy{0.0134}{0.5359}}\pgfpathlineto{\pgfqpointxy{0.0049}{0.5275}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0143}{0.6614}}\pgfpathlineto{\pgfqpointxy{0.0096}{0.666}}\pgfpathlineto{\pgfqpointxy{0.0125}{0.6562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.48}{0.5896}}\pgfpathlineto{\pgfqpointxy{0.4788}{0.5902}}\pgfpathlineto{\pgfqpointxy{0.4782}{0.5786}}\pgfpathlineto{\pgfqpointxy{0.4822}{0.5852}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1761}{0.5004}}\pgfpathlineto{\pgfqpointxy{0.1804}{0.4953}}\pgfpathlineto{\pgfqpointxy{0.1826}{0.4968}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8621}{0.6244}}\pgfpathlineto{\pgfqpointxy{0.8598}{0.6161}}\pgfpathlineto{\pgfqpointxy{0.8645}{0.617}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2268}{0.5212}}\pgfpathlineto{\pgfqpointxy{0.2203}{0.5145}}\pgfpathlineto{\pgfqpointxy{0.2269}{0.517}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5521}{0.3849}}\pgfpathlineto{\pgfqpointxy{0.5468}{0.381}}\pgfpathlineto{\pgfqpointxy{0.5504}{0.3781}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5745}{0.1258}}\pgfpathlineto{\pgfqpointxy{0.5766}{0.1276}}\pgfpathlineto{\pgfqpointxy{0.5725}{0.1321}}\pgfpathlineto{\pgfqpointxy{0.5694}{0.1223}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2068}{0.813}}\pgfpathlineto{\pgfqpointxy{0.2066}{0.8087}}\pgfpathlineto{\pgfqpointxy{0.2126}{0.8085}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3663}{0.4972}}\pgfpathlineto{\pgfqpointxy{0.3591}{0.4925}}\pgfpathlineto{\pgfqpointxy{0.3618}{0.4894}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7089}{0.442}}\pgfpathlineto{\pgfqpointxy{0.7063}{0.4333}}\pgfpathlineto{\pgfqpointxy{0.7105}{0.434}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.177}{0.3426}}\pgfpathlineto{\pgfqpointxy{0.1698}{0.3475}}\pgfpathlineto{\pgfqpointxy{0.1669}{0.3367}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1514}{0.3338}}\pgfpathlineto{\pgfqpointxy{0.1488}{0.3345}}\pgfpathlineto{\pgfqpointxy{0.1453}{0.3306}}\pgfpathlineto{\pgfqpointxy{0.15}{0.3263}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6783}{0.969}}\pgfpathlineto{\pgfqpointxy{0.6738}{0.9677}}\pgfpathlineto{\pgfqpointxy{0.6745}{0.9617}}\pgfpathlineto{\pgfqpointxy{0.6807}{0.9661}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3935}{0.0733}}\pgfpathlineto{\pgfqpointxy{0.3888}{0.0651}}\pgfpathlineto{\pgfqpointxy{0.3961}{0.0651}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9513}{0.5474}}\pgfpathlineto{\pgfqpointxy{0.9478}{0.5441}}\pgfpathlineto{\pgfqpointxy{0.9491}{0.5378}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5861}{0.7374}}\pgfpathlineto{\pgfqpointxy{0.5846}{0.7376}}\pgfpathlineto{\pgfqpointxy{0.5876}{0.7275}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4569}{0.1179}}\pgfpathlineto{\pgfqpointxy{0.4584}{0.1163}}\pgfpathlineto{\pgfqpointxy{0.4623}{0.1134}}\pgfpathlineto{\pgfqpointxy{0.4647}{0.1163}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6379}{0.3122}}\pgfpathlineto{\pgfqpointxy{0.637}{0.314}}\pgfpathlineto{\pgfqpointxy{0.6329}{0.3127}}\pgfpathlineto{\pgfqpointxy{0.6309}{0.3113}}\pgfpathlineto{\pgfqpointxy{0.6315}{0.3064}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4663}{0.39}}\pgfpathlineto{\pgfqpointxy{0.4639}{0.3923}}\pgfpathlineto{\pgfqpointxy{0.4604}{0.3908}}\pgfpathlineto{\pgfqpointxy{0.465}{0.384}}\pgfpathlineto{\pgfqpointxy{0.4674}{0.3865}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2821}{0.1037}}\pgfpathlineto{\pgfqpointxy{0.2784}{0.1002}}\pgfpathlineto{\pgfqpointxy{0.284}{0.0952}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2004}{0.2397}}\pgfpathlineto{\pgfqpointxy{0.1999}{0.2346}}\pgfpathlineto{\pgfqpointxy{0.2059}{0.2338}}\pgfpathlineto{\pgfqpointxy{0.2079}{0.2365}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.347}{0.6703}}\pgfpathlineto{\pgfqpointxy{0.3418}{0.673}}\pgfpathlineto{\pgfqpointxy{0.343}{0.6669}}\pgfpathlineto{\pgfqpointxy{0.3464}{0.6642}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7655}{0.7829}}\pgfpathlineto{\pgfqpointxy{0.7595}{0.7893}}\pgfpathlineto{\pgfqpointxy{0.7576}{0.7847}}\pgfpathlineto{\pgfqpointxy{0.7637}{0.7809}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5948}{0.629}}\pgfpathlineto{\pgfqpointxy{0.5921}{0.6321}}\pgfpathlineto{\pgfqpointxy{0.5902}{0.6319}}\pgfpathlineto{\pgfqpointxy{0.5876}{0.6277}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4671}{0.1805}}\pgfpathlineto{\pgfqpointxy{0.4606}{0.1762}}\pgfpathlineto{\pgfqpointxy{0.4592}{0.1751}}\pgfpathlineto{\pgfqpointxy{0.4667}{0.1724}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8488}{0.2997}}\pgfpathlineto{\pgfqpointxy{0.8425}{0.3037}}\pgfpathlineto{\pgfqpointxy{0.8422}{0.2967}}\pgfpathlineto{\pgfqpointxy{0.8502}{0.2969}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7804}{0.9417}}\pgfpathlineto{\pgfqpointxy{0.7769}{0.9412}}\pgfpathlineto{\pgfqpointxy{0.784}{0.9341}}\pgfpathlineto{\pgfqpointxy{0.7844}{0.9337}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7651}{0.075}}\pgfpathlineto{\pgfqpointxy{0.7662}{0.0694}}\pgfpathlineto{\pgfqpointxy{0.7733}{0.0716}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5062}{0.2535}}\pgfpathlineto{\pgfqpointxy{0.4973}{0.2527}}\pgfpathlineto{\pgfqpointxy{0.5035}{0.2478}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3153}{0.137}}\pgfpathlineto{\pgfqpointxy{0.3205}{0.1321}}\pgfpathlineto{\pgfqpointxy{0.3229}{0.133}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2209}{0.8964}}\pgfpathlineto{\pgfqpointxy{0.2195}{0.8913}}\pgfpathlineto{\pgfqpointxy{0.227}{0.8928}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9703}{0.4145}}\pgfpathlineto{\pgfqpointxy{0.9611}{0.4182}}\pgfpathlineto{\pgfqpointxy{0.9673}{0.4124}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6766}{0.9911}}\pgfpathlineto{\pgfqpointxy{0.6771}{0.9871}}\pgfpathlineto{\pgfqpointxy{0.6835}{0.9816}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5442}{0.1613}}\pgfpathlineto{\pgfqpointxy{0.5406}{0.1634}}\pgfpathlineto{\pgfqpointxy{0.5408}{0.1551}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6529}{0.5182}}\pgfpathlineto{\pgfqpointxy{0.647}{0.5186}}\pgfpathlineto{\pgfqpointxy{0.6505}{0.511}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5835}{0.2327}}\pgfpathlineto{\pgfqpointxy{0.5909}{0.2271}}\pgfpathlineto{\pgfqpointxy{0.5913}{0.2292}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1376}{0.1345}}\pgfpathlineto{\pgfqpointxy{0.1357}{0.1356}}\pgfpathlineto{\pgfqpointxy{0.1298}{0.1328}}\pgfpathlineto{\pgfqpointxy{0.1291}{0.1289}}\pgfpathlineto{\pgfqpointxy{0.1308}{0.1274}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0393}{0.1615}}\pgfpathlineto{\pgfqpointxy{0.0433}{0.1583}}\pgfpathlineto{\pgfqpointxy{0.0478}{0.1604}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0899}{0.6786}}\pgfpathlineto{\pgfqpointxy{0.0885}{0.6786}}\pgfpathlineto{\pgfqpointxy{0.0818}{0.6753}}\pgfpathlineto{\pgfqpointxy{0.0861}{0.6691}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1114}{0.4016}}\pgfpathlineto{\pgfqpointxy{0.1052}{0.3976}}\pgfpathlineto{\pgfqpointxy{0.113}{0.3938}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2298}{0.962}}\pgfpathlineto{\pgfqpointxy{0.2308}{0.9639}}\pgfpathlineto{\pgfqpointxy{0.2244}{0.9568}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4642}{0.016}}\pgfpathlineto{\pgfqpointxy{0.4556}{0.0142}}\pgfpathlineto{\pgfqpointxy{0.4595}{0.0052}}\pgfpathlineto{\pgfqpointxy{0.4599}{0.0053}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6697}{0.3619}}\pgfpathlineto{\pgfqpointxy{0.6613}{0.3608}}\pgfpathlineto{\pgfqpointxy{0.6644}{0.3574}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5176}{0.5796}}\pgfpathlineto{\pgfqpointxy{0.5114}{0.5847}}\pgfpathlineto{\pgfqpointxy{0.5097}{0.574}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.475}{0.1076}}\pgfpathlineto{\pgfqpointxy{0.4734}{0.104}}\pgfpathlineto{\pgfqpointxy{0.4804}{0.1026}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2745}{0.3518}}\pgfpathlineto{\pgfqpointxy{0.2637}{0.3503}}\pgfpathlineto{\pgfqpointxy{0.2744}{0.35}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6868}{0.316}}\pgfpathlineto{\pgfqpointxy{0.6845}{0.3171}}\pgfpathlineto{\pgfqpointxy{0.686}{0.3123}}\pgfpathlineto{\pgfqpointxy{0.6917}{0.3105}}\pgfpathlineto{\pgfqpointxy{0.6939}{0.3111}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7266}{0.6809}}\pgfpathlineto{\pgfqpointxy{0.7237}{0.6777}}\pgfpathlineto{\pgfqpointxy{0.7346}{0.6768}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9575}{0.3731}}\pgfpathlineto{\pgfqpointxy{0.9489}{0.3676}}\pgfpathlineto{\pgfqpointxy{0.9519}{0.3652}}\pgfpathlineto{\pgfqpointxy{0.957}{0.3654}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6498}{0.9783}}\pgfpathlineto{\pgfqpointxy{0.652}{0.969}}\pgfpathlineto{\pgfqpointxy{0.6532}{0.9665}}\pgfpathlineto{\pgfqpointxy{0.6543}{0.9691}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7165}{0.1279}}\pgfpathlineto{\pgfqpointxy{0.7198}{0.1177}}\pgfpathlineto{\pgfqpointxy{0.7215}{0.1195}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8738}{0.0503}}\pgfpathlineto{\pgfqpointxy{0.8742}{0.0439}}\pgfpathlineto{\pgfqpointxy{0.8781}{0.0456}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4309}{0.6332}}\pgfpathlineto{\pgfqpointxy{0.4344}{0.6231}}\pgfpathlineto{\pgfqpointxy{0.4345}{0.629}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4535}{0.1677}}\pgfpathlineto{\pgfqpointxy{0.448}{0.1645}}\pgfpathlineto{\pgfqpointxy{0.45}{0.1614}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5886}{0.246}}\pgfpathlineto{\pgfqpointxy{0.5811}{0.2451}}\pgfpathlineto{\pgfqpointxy{0.5813}{0.2437}}\pgfpathlineto{\pgfqpointxy{0.5832}{0.2405}}\pgfpathlineto{\pgfqpointxy{0.5858}{0.2398}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3705}{0.8389}}\pgfpathlineto{\pgfqpointxy{0.3629}{0.8354}}\pgfpathlineto{\pgfqpointxy{0.3643}{0.834}}\pgfpathlineto{\pgfqpointxy{0.3709}{0.8353}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3372}{0.1804}}\pgfpathlineto{\pgfqpointxy{0.3366}{0.1832}}\pgfpathlineto{\pgfqpointxy{0.3307}{0.1832}}\pgfpathlineto{\pgfqpointxy{0.3297}{0.1791}}\pgfpathlineto{\pgfqpointxy{0.3334}{0.1776}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5227}{0.9249}}\pgfpathlineto{\pgfqpointxy{0.5223}{0.9213}}\pgfpathlineto{\pgfqpointxy{0.5262}{0.9215}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7731}{0.9934}}\pgfpathlineto{\pgfqpointxy{0.7703}{0.9985}}\pgfpathlineto{\pgfqpointxy{0.7686}{0.9869}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.163}{0.0294}}\pgfpathlineto{\pgfqpointxy{0.1613}{0.0316}}\pgfpathlineto{\pgfqpointxy{0.1623}{0.0215}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4839}{0.2483}}\pgfpathlineto{\pgfqpointxy{0.4786}{0.2498}}\pgfpathlineto{\pgfqpointxy{0.479}{0.2418}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1416}{0.1932}}\pgfpathlineto{\pgfqpointxy{0.1368}{0.196}}\pgfpathlineto{\pgfqpointxy{0.1334}{0.1898}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2166}{0.7959}}\pgfpathlineto{\pgfqpointxy{0.2071}{0.7892}}\pgfpathlineto{\pgfqpointxy{0.2109}{0.7883}}\pgfpathlineto{\pgfqpointxy{0.2154}{0.7897}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7961}{0.3401}}\pgfpathlineto{\pgfqpointxy{0.7906}{0.3347}}\pgfpathlineto{\pgfqpointxy{0.7906}{0.3338}}\pgfpathlineto{\pgfqpointxy{0.7962}{0.3335}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4653}{0.3032}}\pgfpathlineto{\pgfqpointxy{0.4608}{0.3005}}\pgfpathlineto{\pgfqpointxy{0.4646}{0.2971}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8162}{0.9679}}\pgfpathlineto{\pgfqpointxy{0.8125}{0.9692}}\pgfpathlineto{\pgfqpointxy{0.8136}{0.9634}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5637}{0.5422}}\pgfpathlineto{\pgfqpointxy{0.5594}{0.5415}}\pgfpathlineto{\pgfqpointxy{0.5666}{0.5373}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0119}{0.1893}}\pgfpathlineto{\pgfqpointxy{0.0127}{0.1869}}\pgfpathlineto{\pgfqpointxy{0.0199}{0.1881}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7271}{0.933}}\pgfpathlineto{\pgfqpointxy{0.7237}{0.9343}}\pgfpathlineto{\pgfqpointxy{0.7211}{0.9273}}\pgfpathlineto{\pgfqpointxy{0.7277}{0.9275}}\pgfpathlineto{\pgfqpointxy{0.7294}{0.9281}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5942}{0.02}}\pgfpathlineto{\pgfqpointxy{0.5892}{0.0214}}\pgfpathlineto{\pgfqpointxy{0.587}{0.0157}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8771}{0.7307}}\pgfpathlineto{\pgfqpointxy{0.8753}{0.7245}}\pgfpathlineto{\pgfqpointxy{0.8787}{0.7238}}\pgfpathlineto{\pgfqpointxy{0.8837}{0.7262}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1787}{0.2805}}\pgfpathlineto{\pgfqpointxy{0.178}{0.2754}}\pgfpathlineto{\pgfqpointxy{0.1835}{0.2765}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6737}{0.4826}}\pgfpathlineto{\pgfqpointxy{0.6685}{0.4801}}\pgfpathlineto{\pgfqpointxy{0.6767}{0.4753}}\pgfpathlineto{\pgfqpointxy{0.6781}{0.478}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9204}{0.3629}}\pgfpathlineto{\pgfqpointxy{0.9149}{0.3575}}\pgfpathlineto{\pgfqpointxy{0.922}{0.355}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4869}{0.6225}}\pgfpathlineto{\pgfqpointxy{0.4798}{0.6184}}\pgfpathlineto{\pgfqpointxy{0.4834}{0.6162}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3854}{0.6519}}\pgfpathlineto{\pgfqpointxy{0.3784}{0.6468}}\pgfpathlineto{\pgfqpointxy{0.3787}{0.6457}}\pgfpathlineto{\pgfqpointxy{0.3803}{0.6446}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5537}{0.4746}}\pgfpathlineto{\pgfqpointxy{0.5528}{0.4745}}\pgfpathlineto{\pgfqpointxy{0.5605}{0.4674}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5637}{0.1125}}\pgfpathlineto{\pgfqpointxy{0.5656}{0.1083}}\pgfpathlineto{\pgfqpointxy{0.574}{0.1099}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7636}{0.7247}}\pgfpathlineto{\pgfqpointxy{0.7595}{0.7218}}\pgfpathlineto{\pgfqpointxy{0.767}{0.7164}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6141}{0.2238}}\pgfpathlineto{\pgfqpointxy{0.6098}{0.2251}}\pgfpathlineto{\pgfqpointxy{0.6131}{0.2145}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1405}{0.2769}}\pgfpathlineto{\pgfqpointxy{0.1372}{0.2686}}\pgfpathlineto{\pgfqpointxy{0.1402}{0.2709}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3244}{0.7633}}\pgfpathlineto{\pgfqpointxy{0.3252}{0.7663}}\pgfpathlineto{\pgfqpointxy{0.3228}{0.7639}}\pgfpathlineto{\pgfqpointxy{0.3226}{0.7585}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5679}{0.0724}}\pgfpathlineto{\pgfqpointxy{0.5626}{0.0713}}\pgfpathlineto{\pgfqpointxy{0.5685}{0.0685}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0234}{0.469}}\pgfpathlineto{\pgfqpointxy{0.0144}{0.467}}\pgfpathlineto{\pgfqpointxy{0.0144}{0.466}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2086}{0.2718}}\pgfpathlineto{\pgfqpointxy{0.199}{0.2661}}\pgfpathlineto{\pgfqpointxy{0.2069}{0.2642}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6937}{0.8487}}\pgfpathlineto{\pgfqpointxy{0.6942}{0.8508}}\pgfpathlineto{\pgfqpointxy{0.6891}{0.8495}}\pgfpathlineto{\pgfqpointxy{0.6871}{0.8436}}\pgfpathlineto{\pgfqpointxy{0.6879}{0.842}}\pgfpathlineto{\pgfqpointxy{0.6902}{0.8439}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4326}{0.5747}}\pgfpathlineto{\pgfqpointxy{0.4324}{0.5781}}\pgfpathlineto{\pgfqpointxy{0.4312}{0.5782}}\pgfpathlineto{\pgfqpointxy{0.4294}{0.5697}}\pgfpathlineto{\pgfqpointxy{0.4325}{0.5693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6875}{0.1521}}\pgfpathlineto{\pgfqpointxy{0.6866}{0.1421}}\pgfpathlineto{\pgfqpointxy{0.6914}{0.1469}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2712}{0.8397}}\pgfpathlineto{\pgfqpointxy{0.2696}{0.8378}}\pgfpathlineto{\pgfqpointxy{0.2702}{0.8337}}\pgfpathlineto{\pgfqpointxy{0.2746}{0.8343}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5049}{0.9406}}\pgfpathlineto{\pgfqpointxy{0.5016}{0.9411}}\pgfpathlineto{\pgfqpointxy{0.4999}{0.9389}}\pgfpathlineto{\pgfqpointxy{0.5051}{0.9376}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.619}{0.793}}\pgfpathlineto{\pgfqpointxy{0.6181}{0.7842}}\pgfpathlineto{\pgfqpointxy{0.6219}{0.7881}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1282}{0.4291}}\pgfpathlineto{\pgfqpointxy{0.1223}{0.4279}}\pgfpathlineto{\pgfqpointxy{0.1186}{0.4245}}\pgfpathlineto{\pgfqpointxy{0.1282}{0.4215}}\pgfpathlineto{\pgfqpointxy{0.1299}{0.4236}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9186}{0.1702}}\pgfpathlineto{\pgfqpointxy{0.9093}{0.1726}}\pgfpathlineto{\pgfqpointxy{0.9085}{0.1681}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.581}{0.9198}}\pgfpathlineto{\pgfqpointxy{0.573}{0.9211}}\pgfpathlineto{\pgfqpointxy{0.571}{0.9171}}\pgfpathlineto{\pgfqpointxy{0.5741}{0.9153}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5521}{0.3222}}\pgfpathlineto{\pgfqpointxy{0.5513}{0.3199}}\pgfpathlineto{\pgfqpointxy{0.5561}{0.3203}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8357}{0.5843}}\pgfpathlineto{\pgfqpointxy{0.8338}{0.5839}}\pgfpathlineto{\pgfqpointxy{0.8377}{0.5766}}\pgfpathlineto{\pgfqpointxy{0.839}{0.5797}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2157}{0.8053}}\pgfpathlineto{\pgfqpointxy{0.2121}{0.7978}}\pgfpathlineto{\pgfqpointxy{0.2135}{0.7956}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3549}{0.235}}\pgfpathlineto{\pgfqpointxy{0.3494}{0.2371}}\pgfpathlineto{\pgfqpointxy{0.3546}{0.2328}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5727}{0.6551}}\pgfpathlineto{\pgfqpointxy{0.5702}{0.6577}}\pgfpathlineto{\pgfqpointxy{0.5665}{0.6541}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1031}{0.9538}}\pgfpathlineto{\pgfqpointxy{0.098}{0.9574}}\pgfpathlineto{\pgfqpointxy{0.0974}{0.9572}}\pgfpathlineto{\pgfqpointxy{0.0917}{0.9538}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5376}{0.6555}}\pgfpathlineto{\pgfqpointxy{0.537}{0.6562}}\pgfpathlineto{\pgfqpointxy{0.5344}{0.657}}\pgfpathlineto{\pgfqpointxy{0.5287}{0.6543}}\pgfpathlineto{\pgfqpointxy{0.537}{0.6503}}\pgfpathlineto{\pgfqpointxy{0.5375}{0.6512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9659}{0.4263}}\pgfpathlineto{\pgfqpointxy{0.9564}{0.427}}\pgfpathlineto{\pgfqpointxy{0.9566}{0.4191}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9338}{0.4804}}\pgfpathlineto{\pgfqpointxy{0.9333}{0.4783}}\pgfpathlineto{\pgfqpointxy{0.9328}{0.4714}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3026}{0.9493}}\pgfpathlineto{\pgfqpointxy{0.3023}{0.9458}}\pgfpathlineto{\pgfqpointxy{0.303}{0.9425}}\pgfpathlineto{\pgfqpointxy{0.305}{0.9403}}\pgfpathlineto{\pgfqpointxy{0.3079}{0.943}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3625}{0.0149}}\pgfpathlineto{\pgfqpointxy{0.3586}{0.0166}}\pgfpathlineto{\pgfqpointxy{0.3536}{0.0131}}\pgfpathlineto{\pgfqpointxy{0.3549}{0.008}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8215}{0.1191}}\pgfpathlineto{\pgfqpointxy{0.8128}{0.111}}\pgfpathlineto{\pgfqpointxy{0.8194}{0.1095}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3515}{0.6553}}\pgfpathlineto{\pgfqpointxy{0.3485}{0.6563}}\pgfpathlineto{\pgfqpointxy{0.3474}{0.6473}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7639}{0.9805}}\pgfpathlineto{\pgfqpointxy{0.755}{0.9799}}\pgfpathlineto{\pgfqpointxy{0.7587}{0.977}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9637}{0.5547}}\pgfpathlineto{\pgfqpointxy{0.9617}{0.5516}}\pgfpathlineto{\pgfqpointxy{0.9675}{0.5514}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7049}{0.5531}}\pgfpathlineto{\pgfqpointxy{0.7015}{0.5537}}\pgfpathlineto{\pgfqpointxy{0.7057}{0.5458}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4506}{0.7499}}\pgfpathlineto{\pgfqpointxy{0.4496}{0.7553}}\pgfpathlineto{\pgfqpointxy{0.4448}{0.7532}}\pgfpathlineto{\pgfqpointxy{0.4431}{0.7464}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8597}{0.919}}\pgfpathlineto{\pgfqpointxy{0.8522}{0.9161}}\pgfpathlineto{\pgfqpointxy{0.8581}{0.9133}}\pgfpathlineto{\pgfqpointxy{0.8601}{0.9144}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7113}{0.3758}}\pgfpathlineto{\pgfqpointxy{0.7087}{0.372}}\pgfpathlineto{\pgfqpointxy{0.7151}{0.3666}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2004}{0.3456}}\pgfpathlineto{\pgfqpointxy{0.1978}{0.3481}}\pgfpathlineto{\pgfqpointxy{0.1934}{0.3435}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4067}{0.5545}}\pgfpathlineto{\pgfqpointxy{0.4072}{0.5516}}\pgfpathlineto{\pgfqpointxy{0.4138}{0.5515}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3891}{0.2719}}\pgfpathlineto{\pgfqpointxy{0.3873}{0.2631}}\pgfpathlineto{\pgfqpointxy{0.3925}{0.263}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0503}{0.2104}}\pgfpathlineto{\pgfqpointxy{0.0475}{0.2099}}\pgfpathlineto{\pgfqpointxy{0.0481}{0.2043}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6971}{0.6604}}\pgfpathlineto{\pgfqpointxy{0.7001}{0.6533}}\pgfpathlineto{\pgfqpointxy{0.7024}{0.6549}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7546}{0.7646}}\pgfpathlineto{\pgfqpointxy{0.7497}{0.7644}}\pgfpathlineto{\pgfqpointxy{0.748}{0.7632}}\pgfpathlineto{\pgfqpointxy{0.7574}{0.7615}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0587}{0.3059}}\pgfpathlineto{\pgfqpointxy{0.0538}{0.3067}}\pgfpathlineto{\pgfqpointxy{0.0515}{0.3068}}\pgfpathlineto{\pgfqpointxy{0.0541}{0.3012}}\pgfpathlineto{\pgfqpointxy{0.0587}{0.3049}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8731}{0.1067}}\pgfpathlineto{\pgfqpointxy{0.8685}{0.101}}\pgfpathlineto{\pgfqpointxy{0.8728}{0.0998}}\pgfpathlineto{\pgfqpointxy{0.8733}{0.1013}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0245}{0.2846}}\pgfpathlineto{\pgfqpointxy{0.0251}{0.282}}\pgfpathlineto{\pgfqpointxy{0.0258}{0.2803}}\pgfpathlineto{\pgfqpointxy{0.0301}{0.2807}}\pgfpathlineto{\pgfqpointxy{0.0307}{0.2822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7522}{0.4963}}\pgfpathlineto{\pgfqpointxy{0.7472}{0.4933}}\pgfpathlineto{\pgfqpointxy{0.7499}{0.4896}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4044}{0.8543}}\pgfpathlineto{\pgfqpointxy{0.3987}{0.8535}}\pgfpathlineto{\pgfqpointxy{0.402}{0.8496}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5993}{0.3477}}\pgfpathlineto{\pgfqpointxy{0.5965}{0.3516}}\pgfpathlineto{\pgfqpointxy{0.5967}{0.3444}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1003}{0.2283}}\pgfpathlineto{\pgfqpointxy{0.0969}{0.2308}}\pgfpathlineto{\pgfqpointxy{0.0917}{0.2202}}\pgfpathlineto{\pgfqpointxy{0.0938}{0.2182}}\pgfpathlineto{\pgfqpointxy{0.0957}{0.219}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8819}{0.2952}}\pgfpathlineto{\pgfqpointxy{0.8748}{0.2923}}\pgfpathlineto{\pgfqpointxy{0.8817}{0.2888}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8788}{0.3219}}\pgfpathlineto{\pgfqpointxy{0.8747}{0.3153}}\pgfpathlineto{\pgfqpointxy{0.8831}{0.3144}}\pgfpathlineto{\pgfqpointxy{0.8852}{0.3144}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7225}{0.133}}\pgfpathlineto{\pgfqpointxy{0.7162}{0.13}}\pgfpathlineto{\pgfqpointxy{0.7179}{0.127}}\pgfpathlineto{\pgfqpointxy{0.7226}{0.1245}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0929}{0.7557}}\pgfpathlineto{\pgfqpointxy{0.0894}{0.7493}}\pgfpathlineto{\pgfqpointxy{0.094}{0.7502}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5322}{0.9935}}\pgfpathlineto{\pgfqpointxy{0.5233}{0.9912}}\pgfpathlineto{\pgfqpointxy{0.5288}{0.9887}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4195}{0.5001}}\pgfpathlineto{\pgfqpointxy{0.4164}{0.5011}}\pgfpathlineto{\pgfqpointxy{0.4146}{0.495}}\pgfpathlineto{\pgfqpointxy{0.4161}{0.4939}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5056}{0.9377}}\pgfpathlineto{\pgfqpointxy{0.4946}{0.9365}}\pgfpathlineto{\pgfqpointxy{0.5003}{0.9301}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8869}{0.8404}}\pgfpathlineto{\pgfqpointxy{0.8815}{0.8392}}\pgfpathlineto{\pgfqpointxy{0.8821}{0.8357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6321}{0.9295}}\pgfpathlineto{\pgfqpointxy{0.625}{0.9333}}\pgfpathlineto{\pgfqpointxy{0.6236}{0.9303}}\pgfpathlineto{\pgfqpointxy{0.6326}{0.9269}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.667}{0.9485}}\pgfpathlineto{\pgfqpointxy{0.6756}{0.9405}}\pgfpathlineto{\pgfqpointxy{0.6782}{0.9434}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3477}{0.6289}}\pgfpathlineto{\pgfqpointxy{0.3455}{0.6287}}\pgfpathlineto{\pgfqpointxy{0.3496}{0.6243}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2133}{0.9552}}\pgfpathlineto{\pgfqpointxy{0.2098}{0.9544}}\pgfpathlineto{\pgfqpointxy{0.212}{0.9474}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4726}{0.7147}}\pgfpathlineto{\pgfqpointxy{0.4642}{0.7074}}\pgfpathlineto{\pgfqpointxy{0.4678}{0.708}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3165}{0.3987}}\pgfpathlineto{\pgfqpointxy{0.3125}{0.4036}}\pgfpathlineto{\pgfqpointxy{0.3099}{0.403}}\pgfpathlineto{\pgfqpointxy{0.3158}{0.3945}}\pgfpathlineto{\pgfqpointxy{0.3178}{0.3952}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1626}{0.4767}}\pgfpathlineto{\pgfqpointxy{0.1603}{0.4693}}\pgfpathlineto{\pgfqpointxy{0.163}{0.4672}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9254}{0.4428}}\pgfpathlineto{\pgfqpointxy{0.9186}{0.4404}}\pgfpathlineto{\pgfqpointxy{0.9183}{0.4382}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5147}{0.4684}}\pgfpathlineto{\pgfqpointxy{0.5131}{0.4685}}\pgfpathlineto{\pgfqpointxy{0.5113}{0.4627}}\pgfpathlineto{\pgfqpointxy{0.5151}{0.4614}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.569}{0.7953}}\pgfpathlineto{\pgfqpointxy{0.5638}{0.7897}}\pgfpathlineto{\pgfqpointxy{0.5682}{0.7854}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4743}{0.5139}}\pgfpathlineto{\pgfqpointxy{0.4699}{0.5087}}\pgfpathlineto{\pgfqpointxy{0.4758}{0.5068}}\pgfpathlineto{\pgfqpointxy{0.4766}{0.5076}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4576}{0.5795}}\pgfpathlineto{\pgfqpointxy{0.4532}{0.582}}\pgfpathlineto{\pgfqpointxy{0.4506}{0.5752}}\pgfpathlineto{\pgfqpointxy{0.4591}{0.5759}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3502}{0.8414}}\pgfpathlineto{\pgfqpointxy{0.3448}{0.8454}}\pgfpathlineto{\pgfqpointxy{0.3438}{0.8378}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5892}{0.8696}}\pgfpathlineto{\pgfqpointxy{0.5815}{0.8689}}\pgfpathlineto{\pgfqpointxy{0.5867}{0.8663}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4956}{0.7827}}\pgfpathlineto{\pgfqpointxy{0.496}{0.7736}}\pgfpathlineto{\pgfqpointxy{0.5018}{0.7795}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0129}{0.7508}}\pgfpathlineto{\pgfqpointxy{0.0102}{0.7529}}\pgfpathlineto{\pgfqpointxy{0.0015}{0.7504}}\pgfpathlineto{\pgfqpointxy{0.001}{0.7493}}\pgfpathlineto{\pgfqpointxy{0.0055}{0.748}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7606}{0.0271}}\pgfpathlineto{\pgfqpointxy{0.7626}{0.017}}\pgfpathlineto{\pgfqpointxy{0.7654}{0.0165}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5691}{0.3597}}\pgfpathlineto{\pgfqpointxy{0.5659}{0.3527}}\pgfpathlineto{\pgfqpointxy{0.569}{0.3519}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3371}{0.6616}}\pgfpathlineto{\pgfqpointxy{0.3287}{0.6602}}\pgfpathlineto{\pgfqpointxy{0.3316}{0.6573}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6599}{0.1573}}\pgfpathlineto{\pgfqpointxy{0.6598}{0.1501}}\pgfpathlineto{\pgfqpointxy{0.663}{0.1515}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2131}{0.9093}}\pgfpathlineto{\pgfqpointxy{0.2133}{0.9074}}\pgfpathlineto{\pgfqpointxy{0.2197}{0.9024}}\pgfpathlineto{\pgfqpointxy{0.2218}{0.9027}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2428}{0.5599}}\pgfpathlineto{\pgfqpointxy{0.2466}{0.5515}}\pgfpathlineto{\pgfqpointxy{0.25}{0.5537}}\pgfpathlineto{\pgfqpointxy{0.2507}{0.5558}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6056}{0.1787}}\pgfpathlineto{\pgfqpointxy{0.6107}{0.1758}}\pgfpathlineto{\pgfqpointxy{0.6113}{0.1762}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8338}{0.4991}}\pgfpathlineto{\pgfqpointxy{0.8303}{0.4933}}\pgfpathlineto{\pgfqpointxy{0.8323}{0.4895}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.589}{0.205}}\pgfpathlineto{\pgfqpointxy{0.5863}{0.2027}}\pgfpathlineto{\pgfqpointxy{0.5855}{0.2012}}\pgfpathlineto{\pgfqpointxy{0.5929}{0.2009}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3784}{0.5346}}\pgfpathlineto{\pgfqpointxy{0.3717}{0.5328}}\pgfpathlineto{\pgfqpointxy{0.3716}{0.5302}}\pgfpathlineto{\pgfqpointxy{0.3746}{0.5234}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4576}{0.5348}}\pgfpathlineto{\pgfqpointxy{0.4568}{0.5251}}\pgfpathlineto{\pgfqpointxy{0.4605}{0.5293}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5784}{0.4224}}\pgfpathlineto{\pgfqpointxy{0.5738}{0.4231}}\pgfpathlineto{\pgfqpointxy{0.577}{0.4198}}\pgfpathlineto{\pgfqpointxy{0.582}{0.4176}}\pgfpathlineto{\pgfqpointxy{0.5839}{0.4178}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6981}{0.7226}}\pgfpathlineto{\pgfqpointxy{0.6936}{0.7261}}\pgfpathlineto{\pgfqpointxy{0.6921}{0.725}}\pgfpathlineto{\pgfqpointxy{0.6927}{0.7175}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6134}{0.4254}}\pgfpathlineto{\pgfqpointxy{0.6098}{0.4279}}\pgfpathlineto{\pgfqpointxy{0.6094}{0.4265}}\pgfpathlineto{\pgfqpointxy{0.6083}{0.4216}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.528}{0.6384}}\pgfpathlineto{\pgfqpointxy{0.5196}{0.6326}}\pgfpathlineto{\pgfqpointxy{0.5299}{0.6349}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9409}{0.4151}}\pgfpathlineto{\pgfqpointxy{0.9382}{0.4097}}\pgfpathlineto{\pgfqpointxy{0.9475}{0.4112}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0745}{0.9626}}\pgfpathlineto{\pgfqpointxy{0.0711}{0.9621}}\pgfpathlineto{\pgfqpointxy{0.0686}{0.9542}}\pgfpathlineto{\pgfqpointxy{0.0719}{0.9538}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5566}{0.2071}}\pgfpathlineto{\pgfqpointxy{0.5556}{0.2072}}\pgfpathlineto{\pgfqpointxy{0.5552}{0.2068}}\pgfpathlineto{\pgfqpointxy{0.5531}{0.2025}}\pgfpathlineto{\pgfqpointxy{0.5528}{0.2017}}\pgfpathlineto{\pgfqpointxy{0.5587}{0.2031}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7034}{0.5474}}\pgfpathlineto{\pgfqpointxy{0.7076}{0.54}}\pgfpathlineto{\pgfqpointxy{0.7081}{0.5436}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4537}{0.2858}}\pgfpathlineto{\pgfqpointxy{0.4572}{0.2787}}\pgfpathlineto{\pgfqpointxy{0.4656}{0.2834}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8692}{0.2469}}\pgfpathlineto{\pgfqpointxy{0.865}{0.2467}}\pgfpathlineto{\pgfqpointxy{0.8685}{0.2392}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1396}{0.0698}}\pgfpathlineto{\pgfqpointxy{0.1366}{0.0638}}\pgfpathlineto{\pgfqpointxy{0.1452}{0.0636}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9299}{0.9585}}\pgfpathlineto{\pgfqpointxy{0.9298}{0.9595}}\pgfpathlineto{\pgfqpointxy{0.9207}{0.9545}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5872}{0.8263}}\pgfpathlineto{\pgfqpointxy{0.5827}{0.825}}\pgfpathlineto{\pgfqpointxy{0.5822}{0.8168}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5188}{0.236}}\pgfpathlineto{\pgfqpointxy{0.515}{0.2373}}\pgfpathlineto{\pgfqpointxy{0.5165}{0.2303}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2951}{0.6594}}\pgfpathlineto{\pgfqpointxy{0.2937}{0.6604}}\pgfpathlineto{\pgfqpointxy{0.2896}{0.656}}\pgfpathlineto{\pgfqpointxy{0.2957}{0.6538}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2101}{0.1558}}\pgfpathlineto{\pgfqpointxy{0.2062}{0.1532}}\pgfpathlineto{\pgfqpointxy{0.2112}{0.1493}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5995}{0.3004}}\pgfpathlineto{\pgfqpointxy{0.6005}{0.2921}}\pgfpathlineto{\pgfqpointxy{0.6078}{0.2921}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9628}{0.6314}}\pgfpathlineto{\pgfqpointxy{0.9606}{0.6322}}\pgfpathlineto{\pgfqpointxy{0.9584}{0.6326}}\pgfpathlineto{\pgfqpointxy{0.9556}{0.6292}}\pgfpathlineto{\pgfqpointxy{0.9537}{0.6259}}\pgfpathlineto{\pgfqpointxy{0.9609}{0.6271}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8747}{0.9184}}\pgfpathlineto{\pgfqpointxy{0.8684}{0.9141}}\pgfpathlineto{\pgfqpointxy{0.8736}{0.9116}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2117}{0.9057}}\pgfpathlineto{\pgfqpointxy{0.2128}{0.9032}}\pgfpathlineto{\pgfqpointxy{0.2223}{0.9007}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5944}{0.5671}}\pgfpathlineto{\pgfqpointxy{0.5983}{0.558}}\pgfpathlineto{\pgfqpointxy{0.6003}{0.5616}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3661}{0.7875}}\pgfpathlineto{\pgfqpointxy{0.3624}{0.7873}}\pgfpathlineto{\pgfqpointxy{0.3675}{0.7805}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8318}{0.1469}}\pgfpathlineto{\pgfqpointxy{0.8275}{0.1403}}\pgfpathlineto{\pgfqpointxy{0.8372}{0.1409}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.262}{0.8587}}\pgfpathlineto{\pgfqpointxy{0.2622}{0.856}}\pgfpathlineto{\pgfqpointxy{0.2697}{0.8568}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3488}{0.214}}\pgfpathlineto{\pgfqpointxy{0.3454}{0.2161}}\pgfpathlineto{\pgfqpointxy{0.3487}{0.2093}}\pgfpathlineto{\pgfqpointxy{0.3569}{0.2079}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2776}{0.3208}}\pgfpathlineto{\pgfqpointxy{0.2717}{0.3208}}\pgfpathlineto{\pgfqpointxy{0.2742}{0.3127}}\pgfpathlineto{\pgfqpointxy{0.2745}{0.3124}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5519}{0.6331}}\pgfpathlineto{\pgfqpointxy{0.5523}{0.6238}}\pgfpathlineto{\pgfqpointxy{0.5567}{0.6251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8485}{0.2968}}\pgfpathlineto{\pgfqpointxy{0.8433}{0.2944}}\pgfpathlineto{\pgfqpointxy{0.8446}{0.2893}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7282}{0.6415}}\pgfpathlineto{\pgfqpointxy{0.7255}{0.6391}}\pgfpathlineto{\pgfqpointxy{0.7316}{0.638}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.589}{0.4573}}\pgfpathlineto{\pgfqpointxy{0.5805}{0.4538}}\pgfpathlineto{\pgfqpointxy{0.5822}{0.4532}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6125}{0.0159}}\pgfpathlineto{\pgfqpointxy{0.6054}{0.0154}}\pgfpathlineto{\pgfqpointxy{0.6078}{0.0133}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5636}{0.0298}}\pgfpathlineto{\pgfqpointxy{0.567}{0.0224}}\pgfpathlineto{\pgfqpointxy{0.572}{0.0255}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6671}{0.9796}}\pgfpathlineto{\pgfqpointxy{0.6638}{0.975}}\pgfpathlineto{\pgfqpointxy{0.6639}{0.9743}}\pgfpathlineto{\pgfqpointxy{0.6664}{0.9749}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7242}{0.8267}}\pgfpathlineto{\pgfqpointxy{0.7279}{0.8172}}\pgfpathlineto{\pgfqpointxy{0.7276}{0.8214}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3553}{0.4035}}\pgfpathlineto{\pgfqpointxy{0.3514}{0.3991}}\pgfpathlineto{\pgfqpointxy{0.3557}{0.3929}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6951}{0.487}}\pgfpathlineto{\pgfqpointxy{0.6959}{0.4829}}\pgfpathlineto{\pgfqpointxy{0.7023}{0.4782}}\pgfpathlineto{\pgfqpointxy{0.7012}{0.4829}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6464}{0.9136}}\pgfpathlineto{\pgfqpointxy{0.6435}{0.9032}}\pgfpathlineto{\pgfqpointxy{0.652}{0.9076}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.412}{0.2345}}\pgfpathlineto{\pgfqpointxy{0.4101}{0.2355}}\pgfpathlineto{\pgfqpointxy{0.4057}{0.2292}}\pgfpathlineto{\pgfqpointxy{0.4058}{0.2287}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.286}{0.6884}}\pgfpathlineto{\pgfqpointxy{0.2782}{0.6871}}\pgfpathlineto{\pgfqpointxy{0.2834}{0.6837}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7184}{0.8978}}\pgfpathlineto{\pgfqpointxy{0.7177}{0.8977}}\pgfpathlineto{\pgfqpointxy{0.7149}{0.8953}}\pgfpathlineto{\pgfqpointxy{0.7166}{0.891}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3813}{0.836}}\pgfpathlineto{\pgfqpointxy{0.3703}{0.8315}}\pgfpathlineto{\pgfqpointxy{0.3712}{0.8301}}\pgfpathlineto{\pgfqpointxy{0.3752}{0.8306}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6837}{0.962}}\pgfpathlineto{\pgfqpointxy{0.6825}{0.964}}\pgfpathlineto{\pgfqpointxy{0.6814}{0.9638}}\pgfpathlineto{\pgfqpointxy{0.6807}{0.957}}\pgfpathlineto{\pgfqpointxy{0.6811}{0.957}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9292}{0.5562}}\pgfpathlineto{\pgfqpointxy{0.9188}{0.5575}}\pgfpathlineto{\pgfqpointxy{0.926}{0.554}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1336}{0.1494}}\pgfpathlineto{\pgfqpointxy{0.1383}{0.146}}\pgfpathlineto{\pgfqpointxy{0.1412}{0.1473}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5569}{0.6092}}\pgfpathlineto{\pgfqpointxy{0.5471}{0.608}}\pgfpathlineto{\pgfqpointxy{0.5507}{0.6036}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4947}{0.2052}}\pgfpathlineto{\pgfqpointxy{0.4915}{0.2045}}\pgfpathlineto{\pgfqpointxy{0.4875}{0.1955}}\pgfpathlineto{\pgfqpointxy{0.4949}{0.1981}}\pgfpathlineto{\pgfqpointxy{0.4987}{0.2}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4612}{0.2567}}\pgfpathlineto{\pgfqpointxy{0.4588}{0.2573}}\pgfpathlineto{\pgfqpointxy{0.4582}{0.2503}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.418}{0.9218}}\pgfpathlineto{\pgfqpointxy{0.4143}{0.9177}}\pgfpathlineto{\pgfqpointxy{0.4219}{0.9132}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1276}{0.1794}}\pgfpathlineto{\pgfqpointxy{0.1279}{0.1787}}\pgfpathlineto{\pgfqpointxy{0.1327}{0.1742}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2885}{0.0966}}\pgfpathlineto{\pgfqpointxy{0.287}{0.1003}}\pgfpathlineto{\pgfqpointxy{0.2828}{0.091}}\pgfpathlineto{\pgfqpointxy{0.2838}{0.0903}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0176}{0.8651}}\pgfpathlineto{\pgfqpointxy{0.0246}{0.8592}}\pgfpathlineto{\pgfqpointxy{0.0271}{0.8606}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7701}{0.1089}}\pgfpathlineto{\pgfqpointxy{0.7576}{0.109}}\pgfpathlineto{\pgfqpointxy{0.7664}{0.101}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0588}{0.152}}\pgfpathlineto{\pgfqpointxy{0.0567}{0.1532}}\pgfpathlineto{\pgfqpointxy{0.0497}{0.1556}}\pgfpathlineto{\pgfqpointxy{0.0579}{0.1466}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.789}{0.0138}}\pgfpathlineto{\pgfqpointxy{0.7835}{0.0074}}\pgfpathlineto{\pgfqpointxy{0.7876}{0.0039}}\pgfpathlineto{\pgfqpointxy{0.7915}{0.007}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4472}{0.1344}}\pgfpathlineto{\pgfqpointxy{0.4401}{0.1285}}\pgfpathlineto{\pgfqpointxy{0.4471}{0.1252}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5574}{0.9086}}\pgfpathlineto{\pgfqpointxy{0.5578}{0.9125}}\pgfpathlineto{\pgfqpointxy{0.5546}{0.9091}}\pgfpathlineto{\pgfqpointxy{0.5562}{0.9008}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1046}{0.2922}}\pgfpathlineto{\pgfqpointxy{0.1038}{0.2908}}\pgfpathlineto{\pgfqpointxy{0.1041}{0.2835}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.056}{0.8778}}\pgfpathlineto{\pgfqpointxy{0.05}{0.8759}}\pgfpathlineto{\pgfqpointxy{0.0544}{0.8702}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5907}{0.4989}}\pgfpathlineto{\pgfqpointxy{0.5892}{0.5014}}\pgfpathlineto{\pgfqpointxy{0.5849}{0.4945}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3787}{0.436}}\pgfpathlineto{\pgfqpointxy{0.3735}{0.4327}}\pgfpathlineto{\pgfqpointxy{0.372}{0.4268}}\pgfpathlineto{\pgfqpointxy{0.378}{0.4286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.778}{0.2389}}\pgfpathlineto{\pgfqpointxy{0.7731}{0.2392}}\pgfpathlineto{\pgfqpointxy{0.7767}{0.2308}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.651}{0.1098}}\pgfpathlineto{\pgfqpointxy{0.6457}{0.1073}}\pgfpathlineto{\pgfqpointxy{0.6538}{0.1006}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.501}{0.652}}\pgfpathlineto{\pgfqpointxy{0.497}{0.6486}}\pgfpathlineto{\pgfqpointxy{0.497}{0.6475}}\pgfpathlineto{\pgfqpointxy{0.4981}{0.6466}}\pgfpathlineto{\pgfqpointxy{0.5009}{0.6474}}\pgfpathlineto{\pgfqpointxy{0.502}{0.6487}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7632}{0.5003}}\pgfpathlineto{\pgfqpointxy{0.7567}{0.5027}}\pgfpathlineto{\pgfqpointxy{0.7579}{0.4952}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7346}{0.3917}}\pgfpathlineto{\pgfqpointxy{0.7329}{0.3889}}\pgfpathlineto{\pgfqpointxy{0.7376}{0.3855}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2966}{0.1155}}\pgfpathlineto{\pgfqpointxy{0.2904}{0.1164}}\pgfpathlineto{\pgfqpointxy{0.2938}{0.1096}}\pgfpathlineto{\pgfqpointxy{0.295}{0.1108}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0716}{0.3875}}\pgfpathlineto{\pgfqpointxy{0.063}{0.3798}}\pgfpathlineto{\pgfqpointxy{0.0759}{0.3813}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3795}{0.8952}}\pgfpathlineto{\pgfqpointxy{0.3766}{0.8945}}\pgfpathlineto{\pgfqpointxy{0.3769}{0.8919}}\pgfpathlineto{\pgfqpointxy{0.385}{0.8909}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5107}{0.8569}}\pgfpathlineto{\pgfqpointxy{0.5108}{0.8504}}\pgfpathlineto{\pgfqpointxy{0.5135}{0.8524}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.07}{0.3679}}\pgfpathlineto{\pgfqpointxy{0.0701}{0.3627}}\pgfpathlineto{\pgfqpointxy{0.0797}{0.3657}}\pgfpathlineto{\pgfqpointxy{0.0782}{0.3663}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8517}{0.2124}}\pgfpathlineto{\pgfqpointxy{0.8463}{0.2095}}\pgfpathlineto{\pgfqpointxy{0.8522}{0.2087}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2197}{0.587}}\pgfpathlineto{\pgfqpointxy{0.2136}{0.587}}\pgfpathlineto{\pgfqpointxy{0.2203}{0.583}}\pgfpathlineto{\pgfqpointxy{0.2223}{0.585}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.036}{0.876}}\pgfpathlineto{\pgfqpointxy{0.0351}{0.8773}}\pgfpathlineto{\pgfqpointxy{0.032}{0.8766}}\pgfpathlineto{\pgfqpointxy{0.0333}{0.8669}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6841}{0.6459}}\pgfpathlineto{\pgfqpointxy{0.6739}{0.6436}}\pgfpathlineto{\pgfqpointxy{0.6728}{0.642}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3496}{0.7425}}\pgfpathlineto{\pgfqpointxy{0.3489}{0.7431}}\pgfpathlineto{\pgfqpointxy{0.3547}{0.7327}}\pgfpathlineto{\pgfqpointxy{0.3553}{0.7359}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8531}{0.6197}}\pgfpathlineto{\pgfqpointxy{0.8487}{0.6167}}\pgfpathlineto{\pgfqpointxy{0.8487}{0.6152}}\pgfpathlineto{\pgfqpointxy{0.8527}{0.6147}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9362}{0.4282}}\pgfpathlineto{\pgfqpointxy{0.9312}{0.4305}}\pgfpathlineto{\pgfqpointxy{0.9353}{0.4219}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9892}{0.6329}}\pgfpathlineto{\pgfqpointxy{0.9833}{0.6302}}\pgfpathlineto{\pgfqpointxy{0.9854}{0.6239}}\pgfpathlineto{\pgfqpointxy{0.9892}{0.6245}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3577}{0.8459}}\pgfpathlineto{\pgfqpointxy{0.3626}{0.8372}}\pgfpathlineto{\pgfqpointxy{0.3679}{0.8384}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4414}{0.9418}}\pgfpathlineto{\pgfqpointxy{0.4404}{0.9382}}\pgfpathlineto{\pgfqpointxy{0.445}{0.9361}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.59}{0.5067}}\pgfpathlineto{\pgfqpointxy{0.5853}{0.5083}}\pgfpathlineto{\pgfqpointxy{0.58}{0.5048}}\pgfpathlineto{\pgfqpointxy{0.5868}{0.5011}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3631}{0.2986}}\pgfpathlineto{\pgfqpointxy{0.3645}{0.2952}}\pgfpathlineto{\pgfqpointxy{0.3672}{0.29}}\pgfpathlineto{\pgfqpointxy{0.3675}{0.2896}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2578}{0.8457}}\pgfpathlineto{\pgfqpointxy{0.2567}{0.8499}}\pgfpathlineto{\pgfqpointxy{0.2554}{0.8497}}\pgfpathlineto{\pgfqpointxy{0.2473}{0.8408}}\pgfpathlineto{\pgfqpointxy{0.2515}{0.8425}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6755}{0.1239}}\pgfpathlineto{\pgfqpointxy{0.6683}{0.1239}}\pgfpathlineto{\pgfqpointxy{0.67}{0.1209}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8801}{0.8796}}\pgfpathlineto{\pgfqpointxy{0.8743}{0.8805}}\pgfpathlineto{\pgfqpointxy{0.8718}{0.8766}}\pgfpathlineto{\pgfqpointxy{0.8751}{0.8712}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9459}{0.1075}}\pgfpathlineto{\pgfqpointxy{0.9439}{0.1106}}\pgfpathlineto{\pgfqpointxy{0.9391}{0.1019}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0664}{0.7107}}\pgfpathlineto{\pgfqpointxy{0.0634}{0.7148}}\pgfpathlineto{\pgfqpointxy{0.0602}{0.7085}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8743}{0.2292}}\pgfpathlineto{\pgfqpointxy{0.8735}{0.2327}}\pgfpathlineto{\pgfqpointxy{0.8706}{0.2303}}\pgfpathlineto{\pgfqpointxy{0.8684}{0.2252}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2808}{0.4436}}\pgfpathlineto{\pgfqpointxy{0.2797}{0.4422}}\pgfpathlineto{\pgfqpointxy{0.2887}{0.4374}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8684}{0.8637}}\pgfpathlineto{\pgfqpointxy{0.8642}{0.864}}\pgfpathlineto{\pgfqpointxy{0.8615}{0.86}}\pgfpathlineto{\pgfqpointxy{0.8658}{0.8588}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9358}{0.9679}}\pgfpathlineto{\pgfqpointxy{0.9337}{0.9654}}\pgfpathlineto{\pgfqpointxy{0.9379}{0.9626}}\pgfpathlineto{\pgfqpointxy{0.9417}{0.9653}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4002}{0.0686}}\pgfpathlineto{\pgfqpointxy{0.3997}{0.0662}}\pgfpathlineto{\pgfqpointxy{0.4053}{0.0619}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3796}{0.3822}}\pgfpathlineto{\pgfqpointxy{0.3782}{0.3804}}\pgfpathlineto{\pgfqpointxy{0.3773}{0.379}}\pgfpathlineto{\pgfqpointxy{0.386}{0.3798}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8106}{0.9487}}\pgfpathlineto{\pgfqpointxy{0.8032}{0.9534}}\pgfpathlineto{\pgfqpointxy{0.8063}{0.9436}}\pgfpathlineto{\pgfqpointxy{0.8109}{0.9443}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4461}{0.2335}}\pgfpathlineto{\pgfqpointxy{0.4384}{0.2319}}\pgfpathlineto{\pgfqpointxy{0.442}{0.2283}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9342}{0.4857}}\pgfpathlineto{\pgfqpointxy{0.9397}{0.4799}}\pgfpathlineto{\pgfqpointxy{0.9417}{0.4781}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3036}{0.2302}}\pgfpathlineto{\pgfqpointxy{0.3052}{0.2221}}\pgfpathlineto{\pgfqpointxy{0.3078}{0.2226}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8634}{0.6629}}\pgfpathlineto{\pgfqpointxy{0.8611}{0.664}}\pgfpathlineto{\pgfqpointxy{0.8576}{0.6606}}\pgfpathlineto{\pgfqpointxy{0.8612}{0.6569}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8069}{0.3785}}\pgfpathlineto{\pgfqpointxy{0.8051}{0.3809}}\pgfpathlineto{\pgfqpointxy{0.8011}{0.3757}}\pgfpathlineto{\pgfqpointxy{0.8028}{0.3755}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0751}{0.4227}}\pgfpathlineto{\pgfqpointxy{0.0698}{0.4238}}\pgfpathlineto{\pgfqpointxy{0.067}{0.4196}}\pgfpathlineto{\pgfqpointxy{0.0673}{0.4175}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0109}{0.1909}}\pgfpathlineto{\pgfqpointxy{0.0024}{0.184}}\pgfpathlineto{\pgfqpointxy{0.0099}{0.1844}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4248}{0.2208}}\pgfpathlineto{\pgfqpointxy{0.4222}{0.2153}}\pgfpathlineto{\pgfqpointxy{0.4277}{0.2147}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4967}{0.1959}}\pgfpathlineto{\pgfqpointxy{0.4924}{0.1939}}\pgfpathlineto{\pgfqpointxy{0.4924}{0.1896}}\pgfpathlineto{\pgfqpointxy{0.4925}{0.1877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5383}{0.4919}}\pgfpathlineto{\pgfqpointxy{0.5375}{0.4848}}\pgfpathlineto{\pgfqpointxy{0.5415}{0.4883}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1172}{0.1474}}\pgfpathlineto{\pgfqpointxy{0.1106}{0.1469}}\pgfpathlineto{\pgfqpointxy{0.112}{0.1441}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7475}{0.923}}\pgfpathlineto{\pgfqpointxy{0.7415}{0.9247}}\pgfpathlineto{\pgfqpointxy{0.7401}{0.9183}}\pgfpathlineto{\pgfqpointxy{0.7462}{0.9191}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6964}{0.7628}}\pgfpathlineto{\pgfqpointxy{0.697}{0.7563}}\pgfpathlineto{\pgfqpointxy{0.7005}{0.7554}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9495}{0.0239}}\pgfpathlineto{\pgfqpointxy{0.9465}{0.0192}}\pgfpathlineto{\pgfqpointxy{0.9494}{0.0157}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3439}{0.885}}\pgfpathlineto{\pgfqpointxy{0.3412}{0.8781}}\pgfpathlineto{\pgfqpointxy{0.345}{0.8793}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6318}{0.0639}}\pgfpathlineto{\pgfqpointxy{0.6213}{0.0641}}\pgfpathlineto{\pgfqpointxy{0.6233}{0.0597}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1536}{0.8626}}\pgfpathlineto{\pgfqpointxy{0.1519}{0.8671}}\pgfpathlineto{\pgfqpointxy{0.1489}{0.8557}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3537}{0.772}}\pgfpathlineto{\pgfqpointxy{0.3497}{0.7713}}\pgfpathlineto{\pgfqpointxy{0.3497}{0.7708}}\pgfpathlineto{\pgfqpointxy{0.3546}{0.7662}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0138}{0.0783}}\pgfpathlineto{\pgfqpointxy{0.0063}{0.0806}}\pgfpathlineto{\pgfqpointxy{0.007}{0.0715}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3431}{0.176}}\pgfpathlineto{\pgfqpointxy{0.345}{0.1675}}\pgfpathlineto{\pgfqpointxy{0.3492}{0.1717}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6762}{0.7184}}\pgfpathlineto{\pgfqpointxy{0.6723}{0.7117}}\pgfpathlineto{\pgfqpointxy{0.6737}{0.7101}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3256}{0.973}}\pgfpathlineto{\pgfqpointxy{0.3196}{0.9727}}\pgfpathlineto{\pgfqpointxy{0.3225}{0.9672}}\pgfpathlineto{\pgfqpointxy{0.3257}{0.9685}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1331}{0.0107}}\pgfpathlineto{\pgfqpointxy{0.1271}{0.0091}}\pgfpathlineto{\pgfqpointxy{0.1343}{0.0074}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9277}{0.7134}}\pgfpathlineto{\pgfqpointxy{0.9256}{0.7152}}\pgfpathlineto{\pgfqpointxy{0.9276}{0.7039}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4038}{0.8683}}\pgfpathlineto{\pgfqpointxy{0.3986}{0.8675}}\pgfpathlineto{\pgfqpointxy{0.3949}{0.8631}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1975}{0.6356}}\pgfpathlineto{\pgfqpointxy{0.1985}{0.6311}}\pgfpathlineto{\pgfqpointxy{0.2024}{0.6329}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8798}{0.102}}\pgfpathlineto{\pgfqpointxy{0.8902}{0.0961}}\pgfpathlineto{\pgfqpointxy{0.8912}{0.0962}}\pgfpathlineto{\pgfqpointxy{0.8917}{0.0969}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3543}{0.1131}}\pgfpathlineto{\pgfqpointxy{0.3459}{0.1103}}\pgfpathlineto{\pgfqpointxy{0.353}{0.1084}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4678}{0.5011}}\pgfpathlineto{\pgfqpointxy{0.4655}{0.5028}}\pgfpathlineto{\pgfqpointxy{0.4686}{0.4929}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3685}{0.6547}}\pgfpathlineto{\pgfqpointxy{0.361}{0.6539}}\pgfpathlineto{\pgfqpointxy{0.3603}{0.6536}}\pgfpathlineto{\pgfqpointxy{0.3699}{0.65}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.562}{0.0708}}\pgfpathlineto{\pgfqpointxy{0.5616}{0.0713}}\pgfpathlineto{\pgfqpointxy{0.5587}{0.0631}}\pgfpathlineto{\pgfqpointxy{0.5683}{0.0636}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4402}{0.047}}\pgfpathlineto{\pgfqpointxy{0.4343}{0.0476}}\pgfpathlineto{\pgfqpointxy{0.4372}{0.0405}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4506}{0.7677}}\pgfpathlineto{\pgfqpointxy{0.4544}{0.762}}\pgfpathlineto{\pgfqpointxy{0.4571}{0.762}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9833}{0.1971}}\pgfpathlineto{\pgfqpointxy{0.9795}{0.1963}}\pgfpathlineto{\pgfqpointxy{0.9856}{0.1901}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1333}{0.0558}}\pgfpathlineto{\pgfqpointxy{0.1296}{0.0551}}\pgfpathlineto{\pgfqpointxy{0.1277}{0.0526}}\pgfpathlineto{\pgfqpointxy{0.1373}{0.0513}}\pgfpathlineto{\pgfqpointxy{0.1376}{0.0514}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2944}{0.5192}}\pgfpathlineto{\pgfqpointxy{0.2979}{0.5148}}\pgfpathlineto{\pgfqpointxy{0.3009}{0.5158}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3689}{0.3415}}\pgfpathlineto{\pgfqpointxy{0.3641}{0.3415}}\pgfpathlineto{\pgfqpointxy{0.3638}{0.338}}\pgfpathlineto{\pgfqpointxy{0.3685}{0.338}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8622}{0.165}}\pgfpathlineto{\pgfqpointxy{0.861}{0.157}}\pgfpathlineto{\pgfqpointxy{0.8682}{0.1562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5546}{0.9881}}\pgfpathlineto{\pgfqpointxy{0.5515}{0.9833}}\pgfpathlineto{\pgfqpointxy{0.5541}{0.9825}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4208}{0.9458}}\pgfpathlineto{\pgfqpointxy{0.413}{0.946}}\pgfpathlineto{\pgfqpointxy{0.4133}{0.9437}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6696}{0.5651}}\pgfpathlineto{\pgfqpointxy{0.6665}{0.559}}\pgfpathlineto{\pgfqpointxy{0.673}{0.5599}}\pgfpathlineto{\pgfqpointxy{0.6725}{0.5611}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2446}{0.2898}}\pgfpathlineto{\pgfqpointxy{0.2398}{0.291}}\pgfpathlineto{\pgfqpointxy{0.2414}{0.2876}}\pgfpathlineto{\pgfqpointxy{0.246}{0.2827}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1296}{0.3825}}\pgfpathlineto{\pgfqpointxy{0.1252}{0.378}}\pgfpathlineto{\pgfqpointxy{0.1345}{0.378}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6345}{0.0333}}\pgfpathlineto{\pgfqpointxy{0.6288}{0.0284}}\pgfpathlineto{\pgfqpointxy{0.6318}{0.0283}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3504}{0.8508}}\pgfpathlineto{\pgfqpointxy{0.3557}{0.8447}}\pgfpathlineto{\pgfqpointxy{0.3597}{0.8478}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2261}{0.8738}}\pgfpathlineto{\pgfqpointxy{0.2241}{0.8735}}\pgfpathlineto{\pgfqpointxy{0.2245}{0.8685}}\pgfpathlineto{\pgfqpointxy{0.2275}{0.8692}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8372}{0.5028}}\pgfpathlineto{\pgfqpointxy{0.8333}{0.4956}}\pgfpathlineto{\pgfqpointxy{0.8379}{0.4968}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5185}{0.4082}}\pgfpathlineto{\pgfqpointxy{0.5179}{0.402}}\pgfpathlineto{\pgfqpointxy{0.5225}{0.4008}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5427}{0.3882}}\pgfpathlineto{\pgfqpointxy{0.5355}{0.3879}}\pgfpathlineto{\pgfqpointxy{0.5319}{0.3873}}\pgfpathlineto{\pgfqpointxy{0.5326}{0.3868}}\pgfpathlineto{\pgfqpointxy{0.5352}{0.386}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0546}{0.0836}}\pgfpathlineto{\pgfqpointxy{0.0469}{0.0786}}\pgfpathlineto{\pgfqpointxy{0.0527}{0.0787}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7751}{0.7891}}\pgfpathlineto{\pgfqpointxy{0.7726}{0.7919}}\pgfpathlineto{\pgfqpointxy{0.7721}{0.783}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1305}{0.8271}}\pgfpathlineto{\pgfqpointxy{0.1239}{0.8226}}\pgfpathlineto{\pgfqpointxy{0.132}{0.8208}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3087}{0.7624}}\pgfpathlineto{\pgfqpointxy{0.3118}{0.7548}}\pgfpathlineto{\pgfqpointxy{0.3186}{0.7572}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7968}{0.0971}}\pgfpathlineto{\pgfqpointxy{0.8027}{0.0871}}\pgfpathlineto{\pgfqpointxy{0.8011}{0.0908}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0474}{0.2764}}\pgfpathlineto{\pgfqpointxy{0.0414}{0.2782}}\pgfpathlineto{\pgfqpointxy{0.0379}{0.279}}\pgfpathlineto{\pgfqpointxy{0.0383}{0.2767}}\pgfpathlineto{\pgfqpointxy{0.0409}{0.2733}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9249}{0.7463}}\pgfpathlineto{\pgfqpointxy{0.9206}{0.7477}}\pgfpathlineto{\pgfqpointxy{0.918}{0.741}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5023}{0.1509}}\pgfpathlineto{\pgfqpointxy{0.4949}{0.1434}}\pgfpathlineto{\pgfqpointxy{0.4961}{0.1404}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3017}{0.5595}}\pgfpathlineto{\pgfqpointxy{0.2968}{0.5549}}\pgfpathlineto{\pgfqpointxy{0.2979}{0.5536}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1621}{0.9092}}\pgfpathlineto{\pgfqpointxy{0.1565}{0.909}}\pgfpathlineto{\pgfqpointxy{0.1647}{0.9043}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7695}{0.7376}}\pgfpathlineto{\pgfqpointxy{0.7641}{0.7323}}\pgfpathlineto{\pgfqpointxy{0.7711}{0.7302}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7635}{0.0382}}\pgfpathlineto{\pgfqpointxy{0.7592}{0.0315}}\pgfpathlineto{\pgfqpointxy{0.7628}{0.0319}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1404}{0.5497}}\pgfpathlineto{\pgfqpointxy{0.1346}{0.5494}}\pgfpathlineto{\pgfqpointxy{0.1382}{0.5431}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9429}{0.9701}}\pgfpathlineto{\pgfqpointxy{0.942}{0.9705}}\pgfpathlineto{\pgfqpointxy{0.9421}{0.9644}}\pgfpathlineto{\pgfqpointxy{0.9492}{0.965}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8989}{0.5421}}\pgfpathlineto{\pgfqpointxy{0.8965}{0.5439}}\pgfpathlineto{\pgfqpointxy{0.8948}{0.5367}}\pgfpathlineto{\pgfqpointxy{0.8986}{0.5361}}\pgfpathlineto{\pgfqpointxy{0.8988}{0.539}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.036}{0.0646}}\pgfpathlineto{\pgfqpointxy{0.028}{0.0631}}\pgfpathlineto{\pgfqpointxy{0.035}{0.0606}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5584}{0.0278}}\pgfpathlineto{\pgfqpointxy{0.5608}{0.0212}}\pgfpathlineto{\pgfqpointxy{0.5635}{0.0243}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1485}{0.1064}}\pgfpathlineto{\pgfqpointxy{0.1452}{0.1033}}\pgfpathlineto{\pgfqpointxy{0.1478}{0.0965}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3312}{0.2124}}\pgfpathlineto{\pgfqpointxy{0.3251}{0.2036}}\pgfpathlineto{\pgfqpointxy{0.3246}{0.2027}}\pgfpathlineto{\pgfqpointxy{0.3306}{0.206}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2249}{0.8137}}\pgfpathlineto{\pgfqpointxy{0.2215}{0.8114}}\pgfpathlineto{\pgfqpointxy{0.2285}{0.8066}}\pgfpathlineto{\pgfqpointxy{0.2291}{0.809}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8517}{0.4751}}\pgfpathlineto{\pgfqpointxy{0.8501}{0.4739}}\pgfpathlineto{\pgfqpointxy{0.8548}{0.4699}}\pgfpathlineto{\pgfqpointxy{0.8583}{0.4714}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7501}{0.6432}}\pgfpathlineto{\pgfqpointxy{0.7475}{0.6438}}\pgfpathlineto{\pgfqpointxy{0.7538}{0.6341}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8907}{0.0884}}\pgfpathlineto{\pgfqpointxy{0.8874}{0.0884}}\pgfpathlineto{\pgfqpointxy{0.8834}{0.0825}}\pgfpathlineto{\pgfqpointxy{0.8939}{0.0792}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0459}{0.6773}}\pgfpathlineto{\pgfqpointxy{0.0495}{0.6702}}\pgfpathlineto{\pgfqpointxy{0.052}{0.6721}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5405}{0.6848}}\pgfpathlineto{\pgfqpointxy{0.5376}{0.6861}}\pgfpathlineto{\pgfqpointxy{0.5334}{0.6787}}\pgfpathlineto{\pgfqpointxy{0.5401}{0.6814}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7407}{0.9483}}\pgfpathlineto{\pgfqpointxy{0.7482}{0.9434}}\pgfpathlineto{\pgfqpointxy{0.7512}{0.9438}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7048}{0.5404}}\pgfpathlineto{\pgfqpointxy{0.6981}{0.5335}}\pgfpathlineto{\pgfqpointxy{0.7022}{0.5335}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9085}{0.2295}}\pgfpathlineto{\pgfqpointxy{0.902}{0.2298}}\pgfpathlineto{\pgfqpointxy{0.9056}{0.2239}}\pgfpathlineto{\pgfqpointxy{0.9091}{0.2275}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9628}{0.3532}}\pgfpathlineto{\pgfqpointxy{0.9555}{0.3493}}\pgfpathlineto{\pgfqpointxy{0.9627}{0.3481}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6503}{0.8332}}\pgfpathlineto{\pgfqpointxy{0.6456}{0.8264}}\pgfpathlineto{\pgfqpointxy{0.6532}{0.8277}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.346}{0.2119}}\pgfpathlineto{\pgfqpointxy{0.3456}{0.2123}}\pgfpathlineto{\pgfqpointxy{0.3409}{0.2105}}\pgfpathlineto{\pgfqpointxy{0.3503}{0.2043}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6309}{0.1113}}\pgfpathlineto{\pgfqpointxy{0.6296}{0.1054}}\pgfpathlineto{\pgfqpointxy{0.6382}{0.1053}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2359}{0.3387}}\pgfpathlineto{\pgfqpointxy{0.2354}{0.3405}}\pgfpathlineto{\pgfqpointxy{0.2326}{0.3436}}\pgfpathlineto{\pgfqpointxy{0.2275}{0.3426}}\pgfpathlineto{\pgfqpointxy{0.235}{0.3334}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9953}{0.1308}}\pgfpathlineto{\pgfqpointxy{0.9863}{0.1297}}\pgfpathlineto{\pgfqpointxy{0.992}{0.1233}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0653}{0.3794}}\pgfpathlineto{\pgfqpointxy{0.061}{0.3751}}\pgfpathlineto{\pgfqpointxy{0.0598}{0.3713}}\pgfpathlineto{\pgfqpointxy{0.0656}{0.3726}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0364}{0.6702}}\pgfpathlineto{\pgfqpointxy{0.0363}{0.672}}\pgfpathlineto{\pgfqpointxy{0.0243}{0.6671}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1345}{0.5985}}\pgfpathlineto{\pgfqpointxy{0.1311}{0.5983}}\pgfpathlineto{\pgfqpointxy{0.13}{0.5931}}\pgfpathlineto{\pgfqpointxy{0.1349}{0.589}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4346}{0.9289}}\pgfpathlineto{\pgfqpointxy{0.4291}{0.9224}}\pgfpathlineto{\pgfqpointxy{0.4368}{0.9232}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1183}{0.8742}}\pgfpathlineto{\pgfqpointxy{0.1144}{0.8763}}\pgfpathlineto{\pgfqpointxy{0.1129}{0.8685}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.146}{0.2532}}\pgfpathlineto{\pgfqpointxy{0.1475}{0.2567}}\pgfpathlineto{\pgfqpointxy{0.1424}{0.2564}}\pgfpathlineto{\pgfqpointxy{0.1411}{0.2503}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7825}{0.515}}\pgfpathlineto{\pgfqpointxy{0.7757}{0.5095}}\pgfpathlineto{\pgfqpointxy{0.7828}{0.5061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9111}{0.0108}}\pgfpathlineto{\pgfqpointxy{0.901}{0.0093}}\pgfpathlineto{\pgfqpointxy{0.9015}{0.0054}}\pgfpathlineto{\pgfqpointxy{0.9086}{0.0059}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2439}{0.2318}}\pgfpathlineto{\pgfqpointxy{0.2378}{0.2357}}\pgfpathlineto{\pgfqpointxy{0.2368}{0.2336}}\pgfpathlineto{\pgfqpointxy{0.2363}{0.2287}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.767}{0.604}}\pgfpathlineto{\pgfqpointxy{0.7572}{0.6018}}\pgfpathlineto{\pgfqpointxy{0.7664}{0.6021}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7433}{0.8071}}\pgfpathlineto{\pgfqpointxy{0.7436}{0.8084}}\pgfpathlineto{\pgfqpointxy{0.738}{0.8058}}\pgfpathlineto{\pgfqpointxy{0.7375}{0.8041}}\pgfpathlineto{\pgfqpointxy{0.7401}{0.8009}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1004}{0.067}}\pgfpathlineto{\pgfqpointxy{0.092}{0.0706}}\pgfpathlineto{\pgfqpointxy{0.0934}{0.0625}}\pgfpathlineto{\pgfqpointxy{0.0968}{0.0604}}\pgfpathlineto{\pgfqpointxy{0.0999}{0.0612}}\pgfpathlineto{\pgfqpointxy{0.1001}{0.0614}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.16}{0.085}}\pgfpathlineto{\pgfqpointxy{0.1554}{0.0869}}\pgfpathlineto{\pgfqpointxy{0.1513}{0.0837}}\pgfpathlineto{\pgfqpointxy{0.153}{0.0787}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5487}{0.0893}}\pgfpathlineto{\pgfqpointxy{0.5434}{0.0886}}\pgfpathlineto{\pgfqpointxy{0.5394}{0.0841}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.482}{0.0531}}\pgfpathlineto{\pgfqpointxy{0.4783}{0.0531}}\pgfpathlineto{\pgfqpointxy{0.4865}{0.0451}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.645}{0.0526}}\pgfpathlineto{\pgfqpointxy{0.638}{0.0489}}\pgfpathlineto{\pgfqpointxy{0.6403}{0.0475}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4035}{0.2993}}\pgfpathlineto{\pgfqpointxy{0.3987}{0.2913}}\pgfpathlineto{\pgfqpointxy{0.4045}{0.2942}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3563}{0.8148}}\pgfpathlineto{\pgfqpointxy{0.3522}{0.8155}}\pgfpathlineto{\pgfqpointxy{0.3565}{0.8097}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3291}{0.9587}}\pgfpathlineto{\pgfqpointxy{0.3259}{0.9605}}\pgfpathlineto{\pgfqpointxy{0.3209}{0.9566}}\pgfpathlineto{\pgfqpointxy{0.3274}{0.9526}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2187}{0.4293}}\pgfpathlineto{\pgfqpointxy{0.2125}{0.4304}}\pgfpathlineto{\pgfqpointxy{0.2108}{0.4213}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0626}{0.6064}}\pgfpathlineto{\pgfqpointxy{0.0621}{0.6037}}\pgfpathlineto{\pgfqpointxy{0.0638}{0.5979}}\pgfpathlineto{\pgfqpointxy{0.0678}{0.5969}}\pgfpathlineto{\pgfqpointxy{0.0689}{0.5989}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9468}{0.3297}}\pgfpathlineto{\pgfqpointxy{0.9383}{0.3295}}\pgfpathlineto{\pgfqpointxy{0.9481}{0.3223}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1448}{0.0174}}\pgfpathlineto{\pgfqpointxy{0.1435}{0.0176}}\pgfpathlineto{\pgfqpointxy{0.1364}{0.0166}}\pgfpathlineto{\pgfqpointxy{0.1378}{0.0143}}\pgfpathlineto{\pgfqpointxy{0.1421}{0.0154}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3525}{0.993}}\pgfpathlineto{\pgfqpointxy{0.3476}{0.9871}}\pgfpathlineto{\pgfqpointxy{0.3575}{0.9852}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0527}{0.1643}}\pgfpathlineto{\pgfqpointxy{0.0501}{0.1642}}\pgfpathlineto{\pgfqpointxy{0.0459}{0.1618}}\pgfpathlineto{\pgfqpointxy{0.0527}{0.1576}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3218}{0.0132}}\pgfpathlineto{\pgfqpointxy{0.3218}{0.0092}}\pgfpathlineto{\pgfqpointxy{0.3257}{0.0089}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3505}{0.0751}}\pgfpathlineto{\pgfqpointxy{0.3481}{0.0694}}\pgfpathlineto{\pgfqpointxy{0.3544}{0.0674}}\pgfpathlineto{\pgfqpointxy{0.3545}{0.0697}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.531}{0.2461}}\pgfpathlineto{\pgfqpointxy{0.5288}{0.2421}}\pgfpathlineto{\pgfqpointxy{0.53}{0.239}}\pgfpathlineto{\pgfqpointxy{0.5363}{0.2359}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5879}{0.8921}}\pgfpathlineto{\pgfqpointxy{0.5827}{0.8939}}\pgfpathlineto{\pgfqpointxy{0.5837}{0.8879}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6266}{0.9054}}\pgfpathlineto{\pgfqpointxy{0.6164}{0.9051}}\pgfpathlineto{\pgfqpointxy{0.6254}{0.9048}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3884}{0.2624}}\pgfpathlineto{\pgfqpointxy{0.3917}{0.2568}}\pgfpathlineto{\pgfqpointxy{0.395}{0.2603}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5454}{0.7826}}\pgfpathlineto{\pgfqpointxy{0.5439}{0.7809}}\pgfpathlineto{\pgfqpointxy{0.5491}{0.7767}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9866}{0.3628}}\pgfpathlineto{\pgfqpointxy{0.9915}{0.3592}}\pgfpathlineto{\pgfqpointxy{0.9927}{0.3588}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7575}{0.4261}}\pgfpathlineto{\pgfqpointxy{0.7559}{0.4229}}\pgfpathlineto{\pgfqpointxy{0.7572}{0.4198}}\pgfpathlineto{\pgfqpointxy{0.7583}{0.4195}}\pgfpathlineto{\pgfqpointxy{0.7633}{0.4242}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6167}{0.191}}\pgfpathlineto{\pgfqpointxy{0.6154}{0.1901}}\pgfpathlineto{\pgfqpointxy{0.6244}{0.1871}}\pgfpathlineto{\pgfqpointxy{0.6263}{0.1878}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7791}{0.923}}\pgfpathlineto{\pgfqpointxy{0.7774}{0.9242}}\pgfpathlineto{\pgfqpointxy{0.7727}{0.924}}\pgfpathlineto{\pgfqpointxy{0.7801}{0.9154}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0992}{0.8708}}\pgfpathlineto{\pgfqpointxy{0.0919}{0.8694}}\pgfpathlineto{\pgfqpointxy{0.0952}{0.863}}\pgfpathlineto{\pgfqpointxy{0.1021}{0.8681}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4971}{0.0682}}\pgfpathlineto{\pgfqpointxy{0.4969}{0.0713}}\pgfpathlineto{\pgfqpointxy{0.4929}{0.0717}}\pgfpathlineto{\pgfqpointxy{0.4893}{0.0639}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2357}{0.2626}}\pgfpathlineto{\pgfqpointxy{0.226}{0.2624}}\pgfpathlineto{\pgfqpointxy{0.2321}{0.2605}}\pgfpathlineto{\pgfqpointxy{0.2334}{0.2609}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7696}{0.428}}\pgfpathlineto{\pgfqpointxy{0.7692}{0.4286}}\pgfpathlineto{\pgfqpointxy{0.7633}{0.4259}}\pgfpathlineto{\pgfqpointxy{0.7642}{0.4238}}\pgfpathlineto{\pgfqpointxy{0.7661}{0.4207}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4904}{0.6534}}\pgfpathlineto{\pgfqpointxy{0.4891}{0.6481}}\pgfpathlineto{\pgfqpointxy{0.4898}{0.6458}}\pgfpathlineto{\pgfqpointxy{0.497}{0.6468}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4689}{0.6316}}\pgfpathlineto{\pgfqpointxy{0.4675}{0.6328}}\pgfpathlineto{\pgfqpointxy{0.463}{0.6327}}\pgfpathlineto{\pgfqpointxy{0.4612}{0.6309}}\pgfpathlineto{\pgfqpointxy{0.4608}{0.6297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8819}{0.4056}}\pgfpathlineto{\pgfqpointxy{0.8765}{0.4012}}\pgfpathlineto{\pgfqpointxy{0.8813}{0.4016}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7917}{0.8465}}\pgfpathlineto{\pgfqpointxy{0.786}{0.8442}}\pgfpathlineto{\pgfqpointxy{0.7926}{0.8439}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6929}{0.2942}}\pgfpathlineto{\pgfqpointxy{0.6849}{0.2939}}\pgfpathlineto{\pgfqpointxy{0.6848}{0.2934}}\pgfpathlineto{\pgfqpointxy{0.6835}{0.2876}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1883}{0.8863}}\pgfpathlineto{\pgfqpointxy{0.1794}{0.8832}}\pgfpathlineto{\pgfqpointxy{0.1868}{0.8816}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0916}{0.5435}}\pgfpathlineto{\pgfqpointxy{0.0879}{0.5381}}\pgfpathlineto{\pgfqpointxy{0.0879}{0.5354}}\pgfpathlineto{\pgfqpointxy{0.0925}{0.5399}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2829}{0.4704}}\pgfpathlineto{\pgfqpointxy{0.2815}{0.4753}}\pgfpathlineto{\pgfqpointxy{0.2801}{0.4753}}\pgfpathlineto{\pgfqpointxy{0.2788}{0.4673}}\pgfpathlineto{\pgfqpointxy{0.279}{0.4643}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7136}{0.6302}}\pgfpathlineto{\pgfqpointxy{0.7119}{0.629}}\pgfpathlineto{\pgfqpointxy{0.7111}{0.6204}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2034}{0.069}}\pgfpathlineto{\pgfqpointxy{0.1945}{0.0637}}\pgfpathlineto{\pgfqpointxy{0.1917}{0.0615}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1769}{0.2934}}\pgfpathlineto{\pgfqpointxy{0.1746}{0.2972}}\pgfpathlineto{\pgfqpointxy{0.1699}{0.2912}}\pgfpathlineto{\pgfqpointxy{0.1696}{0.2898}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6755}{0.8233}}\pgfpathlineto{\pgfqpointxy{0.6724}{0.8197}}\pgfpathlineto{\pgfqpointxy{0.6766}{0.8172}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1931}{0.1274}}\pgfpathlineto{\pgfqpointxy{0.1917}{0.1273}}\pgfpathlineto{\pgfqpointxy{0.1897}{0.1248}}\pgfpathlineto{\pgfqpointxy{0.1922}{0.1184}}\pgfpathlineto{\pgfqpointxy{0.1954}{0.1216}}\pgfpathlineto{\pgfqpointxy{0.1956}{0.1218}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9842}{0.3483}}\pgfpathlineto{\pgfqpointxy{0.9767}{0.3435}}\pgfpathlineto{\pgfqpointxy{0.9838}{0.3441}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7928}{0.8204}}\pgfpathlineto{\pgfqpointxy{0.787}{0.8203}}\pgfpathlineto{\pgfqpointxy{0.7857}{0.815}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4245}{0.1839}}\pgfpathlineto{\pgfqpointxy{0.4234}{0.1774}}\pgfpathlineto{\pgfqpointxy{0.4279}{0.1744}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6261}{0.9418}}\pgfpathlineto{\pgfqpointxy{0.6179}{0.9387}}\pgfpathlineto{\pgfqpointxy{0.6214}{0.9392}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5722}{0.6918}}\pgfpathlineto{\pgfqpointxy{0.5703}{0.693}}\pgfpathlineto{\pgfqpointxy{0.5649}{0.6931}}\pgfpathlineto{\pgfqpointxy{0.5633}{0.6904}}\pgfpathlineto{\pgfqpointxy{0.5746}{0.6896}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4682}{0.3787}}\pgfpathlineto{\pgfqpointxy{0.4665}{0.3811}}\pgfpathlineto{\pgfqpointxy{0.4629}{0.3787}}\pgfpathlineto{\pgfqpointxy{0.4619}{0.3756}}\pgfpathlineto{\pgfqpointxy{0.4648}{0.3739}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4358}{0.3184}}\pgfpathlineto{\pgfqpointxy{0.4293}{0.3195}}\pgfpathlineto{\pgfqpointxy{0.4285}{0.3189}}\pgfpathlineto{\pgfqpointxy{0.4262}{0.3154}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4573}{0.076}}\pgfpathlineto{\pgfqpointxy{0.4525}{0.0685}}\pgfpathlineto{\pgfqpointxy{0.4587}{0.0666}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.819}{0.1259}}\pgfpathlineto{\pgfqpointxy{0.82}{0.1203}}\pgfpathlineto{\pgfqpointxy{0.8295}{0.1215}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2201}{0.1179}}\pgfpathlineto{\pgfqpointxy{0.2158}{0.1163}}\pgfpathlineto{\pgfqpointxy{0.2201}{0.1136}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.602}{0.3177}}\pgfpathlineto{\pgfqpointxy{0.5959}{0.3149}}\pgfpathlineto{\pgfqpointxy{0.5963}{0.3133}}\pgfpathlineto{\pgfqpointxy{0.6002}{0.308}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5412}{0.1007}}\pgfpathlineto{\pgfqpointxy{0.539}{0.1022}}\pgfpathlineto{\pgfqpointxy{0.5375}{0.1031}}\pgfpathlineto{\pgfqpointxy{0.5364}{0.097}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2148}{0.6275}}\pgfpathlineto{\pgfqpointxy{0.2056}{0.628}}\pgfpathlineto{\pgfqpointxy{0.2081}{0.6267}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3285}{0.6508}}\pgfpathlineto{\pgfqpointxy{0.3224}{0.6433}}\pgfpathlineto{\pgfqpointxy{0.3218}{0.6403}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6515}{0.0525}}\pgfpathlineto{\pgfqpointxy{0.6464}{0.0531}}\pgfpathlineto{\pgfqpointxy{0.6502}{0.0475}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.497}{0.5659}}\pgfpathlineto{\pgfqpointxy{0.4938}{0.5602}}\pgfpathlineto{\pgfqpointxy{0.5011}{0.559}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.714}{0.7109}}\pgfpathlineto{\pgfqpointxy{0.7095}{0.7088}}\pgfpathlineto{\pgfqpointxy{0.7124}{0.7039}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7767}{0.2924}}\pgfpathlineto{\pgfqpointxy{0.7759}{0.2933}}\pgfpathlineto{\pgfqpointxy{0.7759}{0.2865}}\pgfpathlineto{\pgfqpointxy{0.7808}{0.2826}}\pgfpathlineto{\pgfqpointxy{0.781}{0.2856}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4911}{0.9292}}\pgfpathlineto{\pgfqpointxy{0.4917}{0.9194}}\pgfpathlineto{\pgfqpointxy{0.4931}{0.9202}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2318}{0.8907}}\pgfpathlineto{\pgfqpointxy{0.233}{0.8952}}\pgfpathlineto{\pgfqpointxy{0.2252}{0.8918}}\pgfpathlineto{\pgfqpointxy{0.2292}{0.8866}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7861}{0.463}}\pgfpathlineto{\pgfqpointxy{0.7834}{0.4543}}\pgfpathlineto{\pgfqpointxy{0.7919}{0.4581}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.292}{0.032}}\pgfpathlineto{\pgfqpointxy{0.2889}{0.0324}}\pgfpathlineto{\pgfqpointxy{0.2835}{0.0304}}\pgfpathlineto{\pgfqpointxy{0.2837}{0.0263}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8019}{0.6334}}\pgfpathlineto{\pgfqpointxy{0.802}{0.6277}}\pgfpathlineto{\pgfqpointxy{0.8059}{0.63}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9872}{0.4521}}\pgfpathlineto{\pgfqpointxy{0.9839}{0.4564}}\pgfpathlineto{\pgfqpointxy{0.9818}{0.4506}}\pgfpathlineto{\pgfqpointxy{0.989}{0.4488}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4655}{0.4292}}\pgfpathlineto{\pgfqpointxy{0.4632}{0.4314}}\pgfpathlineto{\pgfqpointxy{0.4627}{0.431}}\pgfpathlineto{\pgfqpointxy{0.4637}{0.4199}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5282}{0.2721}}\pgfpathlineto{\pgfqpointxy{0.5271}{0.2635}}\pgfpathlineto{\pgfqpointxy{0.531}{0.2623}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7888}{0.2158}}\pgfpathlineto{\pgfqpointxy{0.7813}{0.2105}}\pgfpathlineto{\pgfqpointxy{0.7815}{0.2102}}\pgfpathlineto{\pgfqpointxy{0.7897}{0.2112}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8003}{0.1302}}\pgfpathlineto{\pgfqpointxy{0.7976}{0.1283}}\pgfpathlineto{\pgfqpointxy{0.8036}{0.1264}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1664}{0.9289}}\pgfpathlineto{\pgfqpointxy{0.1592}{0.9277}}\pgfpathlineto{\pgfqpointxy{0.1584}{0.9272}}\pgfpathlineto{\pgfqpointxy{0.1617}{0.9227}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0554}{0.6277}}\pgfpathlineto{\pgfqpointxy{0.0536}{0.6181}}\pgfpathlineto{\pgfqpointxy{0.061}{0.6201}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9467}{0.2704}}\pgfpathlineto{\pgfqpointxy{0.9514}{0.267}}\pgfpathlineto{\pgfqpointxy{0.9576}{0.2688}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1232}{0.7026}}\pgfpathlineto{\pgfqpointxy{0.1218}{0.7016}}\pgfpathlineto{\pgfqpointxy{0.1239}{0.6949}}\pgfpathlineto{\pgfqpointxy{0.1268}{0.6951}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2482}{0.2716}}\pgfpathlineto{\pgfqpointxy{0.2416}{0.2665}}\pgfpathlineto{\pgfqpointxy{0.2413}{0.2626}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3969}{0.2692}}\pgfpathlineto{\pgfqpointxy{0.3963}{0.2621}}\pgfpathlineto{\pgfqpointxy{0.4038}{0.2611}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8512}{0.7261}}\pgfpathlineto{\pgfqpointxy{0.8507}{0.7183}}\pgfpathlineto{\pgfqpointxy{0.8524}{0.7199}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5091}{0.8822}}\pgfpathlineto{\pgfqpointxy{0.5015}{0.8788}}\pgfpathlineto{\pgfqpointxy{0.5021}{0.8779}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8394}{0.3799}}\pgfpathlineto{\pgfqpointxy{0.8313}{0.3766}}\pgfpathlineto{\pgfqpointxy{0.8344}{0.374}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4678}{0.3982}}\pgfpathlineto{\pgfqpointxy{0.4653}{0.4007}}\pgfpathlineto{\pgfqpointxy{0.4627}{0.4032}}\pgfpathlineto{\pgfqpointxy{0.4594}{0.3951}}\pgfpathlineto{\pgfqpointxy{0.4651}{0.3933}}\pgfpathlineto{\pgfqpointxy{0.4667}{0.3956}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2693}{0.8621}}\pgfpathlineto{\pgfqpointxy{0.2632}{0.8599}}\pgfpathlineto{\pgfqpointxy{0.2723}{0.857}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1413}{0.5854}}\pgfpathlineto{\pgfqpointxy{0.1401}{0.5875}}\pgfpathlineto{\pgfqpointxy{0.1385}{0.5805}}\pgfpathlineto{\pgfqpointxy{0.1396}{0.581}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1502}{0.5503}}\pgfpathlineto{\pgfqpointxy{0.1437}{0.5485}}\pgfpathlineto{\pgfqpointxy{0.1451}{0.5423}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7301}{0.3022}}\pgfpathlineto{\pgfqpointxy{0.7243}{0.2975}}\pgfpathlineto{\pgfqpointxy{0.7286}{0.2914}}\pgfpathlineto{\pgfqpointxy{0.7343}{0.2942}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1687}{0.21}}\pgfpathlineto{\pgfqpointxy{0.17}{0.2027}}\pgfpathlineto{\pgfqpointxy{0.1721}{0.2061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7947}{0.3665}}\pgfpathlineto{\pgfqpointxy{0.7985}{0.3624}}\pgfpathlineto{\pgfqpointxy{0.802}{0.3646}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9452}{0.6077}}\pgfpathlineto{\pgfqpointxy{0.9452}{0.5997}}\pgfpathlineto{\pgfqpointxy{0.9514}{0.6018}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6243}{0.5286}}\pgfpathlineto{\pgfqpointxy{0.618}{0.5264}}\pgfpathlineto{\pgfqpointxy{0.6179}{0.5225}}\pgfpathlineto{\pgfqpointxy{0.6282}{0.523}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4233}{0.7887}}\pgfpathlineto{\pgfqpointxy{0.4203}{0.7913}}\pgfpathlineto{\pgfqpointxy{0.415}{0.786}}\pgfpathlineto{\pgfqpointxy{0.4151}{0.7826}}\pgfpathlineto{\pgfqpointxy{0.4201}{0.785}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4283}{0.4093}}\pgfpathlineto{\pgfqpointxy{0.4249}{0.4043}}\pgfpathlineto{\pgfqpointxy{0.4244}{0.4036}}\pgfpathlineto{\pgfqpointxy{0.434}{0.4023}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8785}{0.509}}\pgfpathlineto{\pgfqpointxy{0.8771}{0.5083}}\pgfpathlineto{\pgfqpointxy{0.8783}{0.4996}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8757}{0.1371}}\pgfpathlineto{\pgfqpointxy{0.8701}{0.131}}\pgfpathlineto{\pgfqpointxy{0.8712}{0.1281}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3171}{0.7689}}\pgfpathlineto{\pgfqpointxy{0.3111}{0.7679}}\pgfpathlineto{\pgfqpointxy{0.3118}{0.7611}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1533}{0.7174}}\pgfpathlineto{\pgfqpointxy{0.1534}{0.7079}}\pgfpathlineto{\pgfqpointxy{0.1582}{0.7105}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.424}{0.0654}}\pgfpathlineto{\pgfqpointxy{0.4176}{0.0607}}\pgfpathlineto{\pgfqpointxy{0.4164}{0.0593}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6135}{0.1479}}\pgfpathlineto{\pgfqpointxy{0.6098}{0.15}}\pgfpathlineto{\pgfqpointxy{0.6083}{0.1506}}\pgfpathlineto{\pgfqpointxy{0.6126}{0.1452}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7672}{0.446}}\pgfpathlineto{\pgfqpointxy{0.7737}{0.4434}}\pgfpathlineto{\pgfqpointxy{0.7757}{0.4438}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0923}{0.9286}}\pgfpathlineto{\pgfqpointxy{0.0882}{0.9274}}\pgfpathlineto{\pgfqpointxy{0.0867}{0.9168}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8077}{0.5627}}\pgfpathlineto{\pgfqpointxy{0.8024}{0.5604}}\pgfpathlineto{\pgfqpointxy{0.8023}{0.5563}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5154}{0.7821}}\pgfpathlineto{\pgfqpointxy{0.5086}{0.7776}}\pgfpathlineto{\pgfqpointxy{0.5141}{0.7763}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7991}{0.199}}\pgfpathlineto{\pgfqpointxy{0.7921}{0.1964}}\pgfpathlineto{\pgfqpointxy{0.7998}{0.1966}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4921}{0.4569}}\pgfpathlineto{\pgfqpointxy{0.4884}{0.4491}}\pgfpathlineto{\pgfqpointxy{0.4928}{0.452}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7475}{0.7804}}\pgfpathlineto{\pgfqpointxy{0.7395}{0.7791}}\pgfpathlineto{\pgfqpointxy{0.7387}{0.7741}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6626}{0.115}}\pgfpathlineto{\pgfqpointxy{0.6568}{0.111}}\pgfpathlineto{\pgfqpointxy{0.658}{0.1027}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9004}{0.8598}}\pgfpathlineto{\pgfqpointxy{0.894}{0.8523}}\pgfpathlineto{\pgfqpointxy{0.8982}{0.8489}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6149}{0.6401}}\pgfpathlineto{\pgfqpointxy{0.6121}{0.6406}}\pgfpathlineto{\pgfqpointxy{0.6075}{0.6337}}\pgfpathlineto{\pgfqpointxy{0.6098}{0.6308}}\pgfpathlineto{\pgfqpointxy{0.6131}{0.6331}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6492}{0.0789}}\pgfpathlineto{\pgfqpointxy{0.6471}{0.0743}}\pgfpathlineto{\pgfqpointxy{0.6477}{0.0717}}\pgfpathlineto{\pgfqpointxy{0.6521}{0.0754}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3248}{0.2231}}\pgfpathlineto{\pgfqpointxy{0.3227}{0.2276}}\pgfpathlineto{\pgfqpointxy{0.3227}{0.2225}}\pgfpathlineto{\pgfqpointxy{0.3229}{0.2182}}\pgfpathlineto{\pgfqpointxy{0.3264}{0.2179}}\pgfpathlineto{\pgfqpointxy{0.3266}{0.2188}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7559}{0.2516}}\pgfpathlineto{\pgfqpointxy{0.7519}{0.2544}}\pgfpathlineto{\pgfqpointxy{0.7512}{0.2482}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1271}{0.2024}}\pgfpathlineto{\pgfqpointxy{0.1166}{0.2022}}\pgfpathlineto{\pgfqpointxy{0.1241}{0.2009}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3869}{0.7545}}\pgfpathlineto{\pgfqpointxy{0.3843}{0.7513}}\pgfpathlineto{\pgfqpointxy{0.3928}{0.7536}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8907}{0.8404}}\pgfpathlineto{\pgfqpointxy{0.8829}{0.835}}\pgfpathlineto{\pgfqpointxy{0.8837}{0.832}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0988}{0.6585}}\pgfpathlineto{\pgfqpointxy{0.0912}{0.6627}}\pgfpathlineto{\pgfqpointxy{0.0854}{0.6582}}\pgfpathlineto{\pgfqpointxy{0.0946}{0.6527}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2544}{0.5724}}\pgfpathlineto{\pgfqpointxy{0.2532}{0.5745}}\pgfpathlineto{\pgfqpointxy{0.2518}{0.5659}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6939}{0.3146}}\pgfpathlineto{\pgfqpointxy{0.6953}{0.3036}}\pgfpathlineto{\pgfqpointxy{0.6977}{0.3049}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0285}{0.7824}}\pgfpathlineto{\pgfqpointxy{0.0226}{0.7779}}\pgfpathlineto{\pgfqpointxy{0.0295}{0.7781}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5576}{0.8659}}\pgfpathlineto{\pgfqpointxy{0.5534}{0.8675}}\pgfpathlineto{\pgfqpointxy{0.549}{0.8606}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2332}{0.7109}}\pgfpathlineto{\pgfqpointxy{0.2267}{0.708}}\pgfpathlineto{\pgfqpointxy{0.2362}{0.7069}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6682}{0.1919}}\pgfpathlineto{\pgfqpointxy{0.6635}{0.1937}}\pgfpathlineto{\pgfqpointxy{0.6598}{0.1927}}\pgfpathlineto{\pgfqpointxy{0.6559}{0.189}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8589}{0.2295}}\pgfpathlineto{\pgfqpointxy{0.8559}{0.2317}}\pgfpathlineto{\pgfqpointxy{0.8542}{0.2321}}\pgfpathlineto{\pgfqpointxy{0.8498}{0.2248}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3913}{0.3889}}\pgfpathlineto{\pgfqpointxy{0.3888}{0.3828}}\pgfpathlineto{\pgfqpointxy{0.3948}{0.3802}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2621}{0.6589}}\pgfpathlineto{\pgfqpointxy{0.2601}{0.6538}}\pgfpathlineto{\pgfqpointxy{0.2604}{0.6493}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2577}{0.9894}}\pgfpathlineto{\pgfqpointxy{0.2509}{0.9876}}\pgfpathlineto{\pgfqpointxy{0.2471}{0.9855}}\pgfpathlineto{\pgfqpointxy{0.2515}{0.9805}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9695}{0.1455}}\pgfpathlineto{\pgfqpointxy{0.9671}{0.148}}\pgfpathlineto{\pgfqpointxy{0.9644}{0.1374}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.157}{0.7034}}\pgfpathlineto{\pgfqpointxy{0.1631}{0.6944}}\pgfpathlineto{\pgfqpointxy{0.1638}{0.6952}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4285}{0.294}}\pgfpathlineto{\pgfqpointxy{0.4204}{0.2887}}\pgfpathlineto{\pgfqpointxy{0.4196}{0.2832}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6844}{0.6541}}\pgfpathlineto{\pgfqpointxy{0.6826}{0.6545}}\pgfpathlineto{\pgfqpointxy{0.6922}{0.6486}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3125}{0.6065}}\pgfpathlineto{\pgfqpointxy{0.3133}{0.6118}}\pgfpathlineto{\pgfqpointxy{0.3068}{0.6063}}\pgfpathlineto{\pgfqpointxy{0.308}{0.6035}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5379}{0.3929}}\pgfpathlineto{\pgfqpointxy{0.5261}{0.3911}}\pgfpathlineto{\pgfqpointxy{0.5364}{0.3905}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.748}{0.08}}\pgfpathlineto{\pgfqpointxy{0.745}{0.0756}}\pgfpathlineto{\pgfqpointxy{0.7514}{0.0693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4547}{0.8962}}\pgfpathlineto{\pgfqpointxy{0.4616}{0.8892}}\pgfpathlineto{\pgfqpointxy{0.4631}{0.8893}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9894}{0.0196}}\pgfpathlineto{\pgfqpointxy{0.9829}{0.0161}}\pgfpathlineto{\pgfqpointxy{0.9802}{0.0111}}\pgfpathlineto{\pgfqpointxy{0.9822}{0.0103}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8045}{0.6756}}\pgfpathlineto{\pgfqpointxy{0.8012}{0.6715}}\pgfpathlineto{\pgfqpointxy{0.8014}{0.6671}}\pgfpathlineto{\pgfqpointxy{0.8051}{0.6664}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4543}{0.9241}}\pgfpathlineto{\pgfqpointxy{0.4474}{0.9216}}\pgfpathlineto{\pgfqpointxy{0.45}{0.9205}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.07}{0.6073}}\pgfpathlineto{\pgfqpointxy{0.0667}{0.6027}}\pgfpathlineto{\pgfqpointxy{0.0703}{0.5996}}\pgfpathlineto{\pgfqpointxy{0.074}{0.6012}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0591}{0.0293}}\pgfpathlineto{\pgfqpointxy{0.0498}{0.0275}}\pgfpathlineto{\pgfqpointxy{0.052}{0.0263}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7823}{0.1426}}\pgfpathlineto{\pgfqpointxy{0.7909}{0.1383}}\pgfpathlineto{\pgfqpointxy{0.7878}{0.1417}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9803}{0.5523}}\pgfpathlineto{\pgfqpointxy{0.9677}{0.5489}}\pgfpathlineto{\pgfqpointxy{0.9733}{0.5458}}\pgfpathlineto{\pgfqpointxy{0.9796}{0.5454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2304}{0.2494}}\pgfpathlineto{\pgfqpointxy{0.2262}{0.2489}}\pgfpathlineto{\pgfqpointxy{0.2272}{0.2402}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1113}{0.6237}}\pgfpathlineto{\pgfqpointxy{0.1093}{0.6274}}\pgfpathlineto{\pgfqpointxy{0.1094}{0.6183}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9639}{0.1682}}\pgfpathlineto{\pgfqpointxy{0.961}{0.165}}\pgfpathlineto{\pgfqpointxy{0.9669}{0.164}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1136}{0.174}}\pgfpathlineto{\pgfqpointxy{0.1128}{0.1689}}\pgfpathlineto{\pgfqpointxy{0.1198}{0.1704}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8965}{0.1674}}\pgfpathlineto{\pgfqpointxy{0.8951}{0.169}}\pgfpathlineto{\pgfqpointxy{0.887}{0.1627}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8868}{0.7947}}\pgfpathlineto{\pgfqpointxy{0.8844}{0.7932}}\pgfpathlineto{\pgfqpointxy{0.8925}{0.7916}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5116}{0.9488}}\pgfpathlineto{\pgfqpointxy{0.5121}{0.9541}}\pgfpathlineto{\pgfqpointxy{0.5101}{0.9538}}\pgfpathlineto{\pgfqpointxy{0.5071}{0.949}}\pgfpathlineto{\pgfqpointxy{0.5082}{0.9456}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1574}{0.1266}}\pgfpathlineto{\pgfqpointxy{0.1499}{0.1298}}\pgfpathlineto{\pgfqpointxy{0.1493}{0.1225}}\pgfpathlineto{\pgfqpointxy{0.1511}{0.1214}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0714}{0.1113}}\pgfpathlineto{\pgfqpointxy{0.0664}{0.1062}}\pgfpathlineto{\pgfqpointxy{0.0677}{0.1024}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8053}{0.9438}}\pgfpathlineto{\pgfqpointxy{0.798}{0.9439}}\pgfpathlineto{\pgfqpointxy{0.7985}{0.9431}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7985}{0.6938}}\pgfpathlineto{\pgfqpointxy{0.7904}{0.6945}}\pgfpathlineto{\pgfqpointxy{0.796}{0.6885}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7599}{0.9072}}\pgfpathlineto{\pgfqpointxy{0.7581}{0.9024}}\pgfpathlineto{\pgfqpointxy{0.7611}{0.9009}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5224}{0.2646}}\pgfpathlineto{\pgfqpointxy{0.518}{0.2584}}\pgfpathlineto{\pgfqpointxy{0.5179}{0.2574}}\pgfpathlineto{\pgfqpointxy{0.5226}{0.2576}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2043}{0.3449}}\pgfpathlineto{\pgfqpointxy{0.2023}{0.3445}}\pgfpathlineto{\pgfqpointxy{0.2045}{0.336}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7858}{0.8663}}\pgfpathlineto{\pgfqpointxy{0.7882}{0.8598}}\pgfpathlineto{\pgfqpointxy{0.7936}{0.8627}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9641}{0.4245}}\pgfpathlineto{\pgfqpointxy{0.9664}{0.4176}}\pgfpathlineto{\pgfqpointxy{0.9724}{0.4188}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0902}{0.0476}}\pgfpathlineto{\pgfqpointxy{0.0874}{0.0439}}\pgfpathlineto{\pgfqpointxy{0.0931}{0.0414}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5557}{0.4636}}\pgfpathlineto{\pgfqpointxy{0.5575}{0.456}}\pgfpathlineto{\pgfqpointxy{0.5644}{0.46}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6514}{0.4571}}\pgfpathlineto{\pgfqpointxy{0.6485}{0.4554}}\pgfpathlineto{\pgfqpointxy{0.6512}{0.4508}}\pgfpathlineto{\pgfqpointxy{0.6542}{0.4514}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9278}{0.5527}}\pgfpathlineto{\pgfqpointxy{0.9213}{0.5536}}\pgfpathlineto{\pgfqpointxy{0.9258}{0.5478}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3365}{0.6416}}\pgfpathlineto{\pgfqpointxy{0.3263}{0.637}}\pgfpathlineto{\pgfqpointxy{0.3277}{0.6332}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6283}{0.247}}\pgfpathlineto{\pgfqpointxy{0.6228}{0.249}}\pgfpathlineto{\pgfqpointxy{0.6222}{0.242}}\pgfpathlineto{\pgfqpointxy{0.6261}{0.2426}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7702}{0.8984}}\pgfpathlineto{\pgfqpointxy{0.7667}{0.8962}}\pgfpathlineto{\pgfqpointxy{0.7737}{0.8924}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.915}{0.0684}}\pgfpathlineto{\pgfqpointxy{0.9102}{0.0593}}\pgfpathlineto{\pgfqpointxy{0.9203}{0.0622}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3384}{0.6128}}\pgfpathlineto{\pgfqpointxy{0.3339}{0.6118}}\pgfpathlineto{\pgfqpointxy{0.3348}{0.6058}}\pgfpathlineto{\pgfqpointxy{0.3418}{0.6085}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6482}{0.1192}}\pgfpathlineto{\pgfqpointxy{0.6452}{0.1149}}\pgfpathlineto{\pgfqpointxy{0.6496}{0.1118}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0294}{0.8224}}\pgfpathlineto{\pgfqpointxy{0.0218}{0.8219}}\pgfpathlineto{\pgfqpointxy{0.0202}{0.8164}}\pgfpathlineto{\pgfqpointxy{0.0208}{0.8158}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8673}{0.4908}}\pgfpathlineto{\pgfqpointxy{0.8634}{0.4888}}\pgfpathlineto{\pgfqpointxy{0.8608}{0.4875}}\pgfpathlineto{\pgfqpointxy{0.8693}{0.4847}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7404}{0.1365}}\pgfpathlineto{\pgfqpointxy{0.7371}{0.1322}}\pgfpathlineto{\pgfqpointxy{0.7402}{0.1298}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4627}{0.0228}}\pgfpathlineto{\pgfqpointxy{0.4537}{0.0167}}\pgfpathlineto{\pgfqpointxy{0.4577}{0.0156}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5876}{0.5403}}\pgfpathlineto{\pgfqpointxy{0.5799}{0.5325}}\pgfpathlineto{\pgfqpointxy{0.583}{0.5323}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6828}{0.3054}}\pgfpathlineto{\pgfqpointxy{0.6854}{0.2999}}\pgfpathlineto{\pgfqpointxy{0.6897}{0.3001}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8431}{0.5377}}\pgfpathlineto{\pgfqpointxy{0.8382}{0.5371}}\pgfpathlineto{\pgfqpointxy{0.8437}{0.5334}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4819}{0.2897}}\pgfpathlineto{\pgfqpointxy{0.4857}{0.2803}}\pgfpathlineto{\pgfqpointxy{0.487}{0.2863}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7219}{0.044}}\pgfpathlineto{\pgfqpointxy{0.7153}{0.0455}}\pgfpathlineto{\pgfqpointxy{0.7149}{0.0433}}\pgfpathlineto{\pgfqpointxy{0.7178}{0.0397}}\pgfpathlineto{\pgfqpointxy{0.7214}{0.0417}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6262}{0.663}}\pgfpathlineto{\pgfqpointxy{0.6272}{0.6539}}\pgfpathlineto{\pgfqpointxy{0.6327}{0.6587}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6991}{0.608}}\pgfpathlineto{\pgfqpointxy{0.6981}{0.6083}}\pgfpathlineto{\pgfqpointxy{0.689}{0.6065}}\pgfpathlineto{\pgfqpointxy{0.6937}{0.6038}}\pgfpathlineto{\pgfqpointxy{0.7004}{0.6054}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0961}{0.9857}}\pgfpathlineto{\pgfqpointxy{0.0908}{0.9836}}\pgfpathlineto{\pgfqpointxy{0.0904}{0.9821}}\pgfpathlineto{\pgfqpointxy{0.0948}{0.9791}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1368}{0.8673}}\pgfpathlineto{\pgfqpointxy{0.1337}{0.8677}}\pgfpathlineto{\pgfqpointxy{0.1327}{0.8662}}\pgfpathlineto{\pgfqpointxy{0.1398}{0.8616}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.959}{0.7097}}\pgfpathlineto{\pgfqpointxy{0.9519}{0.7084}}\pgfpathlineto{\pgfqpointxy{0.9547}{0.7073}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9885}{0.176}}\pgfpathlineto{\pgfqpointxy{0.9869}{0.1744}}\pgfpathlineto{\pgfqpointxy{0.9973}{0.1698}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2832}{0.8063}}\pgfpathlineto{\pgfqpointxy{0.2772}{0.8039}}\pgfpathlineto{\pgfqpointxy{0.2853}{0.797}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0271}{0.1149}}\pgfpathlineto{\pgfqpointxy{0.0207}{0.112}}\pgfpathlineto{\pgfqpointxy{0.0249}{0.1083}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4425}{0.704}}\pgfpathlineto{\pgfqpointxy{0.4415}{0.7039}}\pgfpathlineto{\pgfqpointxy{0.4389}{0.6953}}\pgfpathlineto{\pgfqpointxy{0.444}{0.6979}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2791}{0.6617}}\pgfpathlineto{\pgfqpointxy{0.2777}{0.6575}}\pgfpathlineto{\pgfqpointxy{0.2797}{0.6573}}\pgfpathlineto{\pgfqpointxy{0.287}{0.6565}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9058}{0.8091}}\pgfpathlineto{\pgfqpointxy{0.9053}{0.8093}}\pgfpathlineto{\pgfqpointxy{0.8956}{0.8046}}\pgfpathlineto{\pgfqpointxy{0.9042}{0.8066}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9267}{0.4613}}\pgfpathlineto{\pgfqpointxy{0.9252}{0.4619}}\pgfpathlineto{\pgfqpointxy{0.9183}{0.4585}}\pgfpathlineto{\pgfqpointxy{0.9207}{0.4567}}\pgfpathlineto{\pgfqpointxy{0.9242}{0.4553}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0099}{0.094}}\pgfpathlineto{\pgfqpointxy{0.0091}{0.0886}}\pgfpathlineto{\pgfqpointxy{0.0145}{0.089}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4483}{0.6941}}\pgfpathlineto{\pgfqpointxy{0.4492}{0.6987}}\pgfpathlineto{\pgfqpointxy{0.4431}{0.6914}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0712}{0.3957}}\pgfpathlineto{\pgfqpointxy{0.0685}{0.3935}}\pgfpathlineto{\pgfqpointxy{0.0647}{0.3859}}\pgfpathlineto{\pgfqpointxy{0.0701}{0.3865}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3922}{0.5276}}\pgfpathlineto{\pgfqpointxy{0.388}{0.5283}}\pgfpathlineto{\pgfqpointxy{0.3843}{0.5236}}\pgfpathlineto{\pgfqpointxy{0.3902}{0.5223}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.534}{0.2558}}\pgfpathlineto{\pgfqpointxy{0.5272}{0.2469}}\pgfpathlineto{\pgfqpointxy{0.5326}{0.2463}}\pgfpathlineto{\pgfqpointxy{0.538}{0.246}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1163}{0.606}}\pgfpathlineto{\pgfqpointxy{0.1142}{0.6068}}\pgfpathlineto{\pgfqpointxy{0.109}{0.6052}}\pgfpathlineto{\pgfqpointxy{0.1096}{0.6021}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3844}{0.2228}}\pgfpathlineto{\pgfqpointxy{0.3826}{0.2235}}\pgfpathlineto{\pgfqpointxy{0.3788}{0.2176}}\pgfpathlineto{\pgfqpointxy{0.3827}{0.2178}}\pgfpathlineto{\pgfqpointxy{0.3882}{0.2188}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7572}{0.125}}\pgfpathlineto{\pgfqpointxy{0.7547}{0.1254}}\pgfpathlineto{\pgfqpointxy{0.7518}{0.1167}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7436}{0.1683}}\pgfpathlineto{\pgfqpointxy{0.7355}{0.1647}}\pgfpathlineto{\pgfqpointxy{0.7418}{0.1624}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3246}{0.6154}}\pgfpathlineto{\pgfqpointxy{0.3236}{0.6092}}\pgfpathlineto{\pgfqpointxy{0.3244}{0.6088}}\pgfpathlineto{\pgfqpointxy{0.3281}{0.6086}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8979}{0.3009}}\pgfpathlineto{\pgfqpointxy{0.8935}{0.2931}}\pgfpathlineto{\pgfqpointxy{0.8988}{0.2936}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0792}{0.6687}}\pgfpathlineto{\pgfqpointxy{0.0733}{0.6693}}\pgfpathlineto{\pgfqpointxy{0.0734}{0.6636}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8737}{0.2552}}\pgfpathlineto{\pgfqpointxy{0.8702}{0.2532}}\pgfpathlineto{\pgfqpointxy{0.88}{0.2487}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9936}{0.3984}}\pgfpathlineto{\pgfqpointxy{0.987}{0.3971}}\pgfpathlineto{\pgfqpointxy{0.9947}{0.3946}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.264}{0.6084}}\pgfpathlineto{\pgfqpointxy{0.2517}{0.609}}\pgfpathlineto{\pgfqpointxy{0.2591}{0.6061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.466}{0.8781}}\pgfpathlineto{\pgfqpointxy{0.4625}{0.8745}}\pgfpathlineto{\pgfqpointxy{0.464}{0.872}}\pgfpathlineto{\pgfqpointxy{0.4686}{0.8729}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5507}{0.7782}}\pgfpathlineto{\pgfqpointxy{0.5519}{0.773}}\pgfpathlineto{\pgfqpointxy{0.5577}{0.7759}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8713}{0.2718}}\pgfpathlineto{\pgfqpointxy{0.8631}{0.2697}}\pgfpathlineto{\pgfqpointxy{0.8651}{0.2652}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1612}{0.2132}}\pgfpathlineto{\pgfqpointxy{0.1534}{0.2116}}\pgfpathlineto{\pgfqpointxy{0.164}{0.211}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.294}{0.1463}}\pgfpathlineto{\pgfqpointxy{0.3005}{0.1403}}\pgfpathlineto{\pgfqpointxy{0.3042}{0.1422}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4193}{0.2914}}\pgfpathlineto{\pgfqpointxy{0.415}{0.2904}}\pgfpathlineto{\pgfqpointxy{0.415}{0.283}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1996}{0.7903}}\pgfpathlineto{\pgfqpointxy{0.1958}{0.7904}}\pgfpathlineto{\pgfqpointxy{0.1893}{0.7847}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6113}{0.547}}\pgfpathlineto{\pgfqpointxy{0.6081}{0.5488}}\pgfpathlineto{\pgfqpointxy{0.6079}{0.5483}}\pgfpathlineto{\pgfqpointxy{0.6084}{0.5404}}\pgfpathlineto{\pgfqpointxy{0.6107}{0.5389}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6861}{0.358}}\pgfpathlineto{\pgfqpointxy{0.6821}{0.3565}}\pgfpathlineto{\pgfqpointxy{0.6883}{0.3491}}\pgfpathlineto{\pgfqpointxy{0.6939}{0.3546}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5497}{0.0853}}\pgfpathlineto{\pgfqpointxy{0.5494}{0.0728}}\pgfpathlineto{\pgfqpointxy{0.554}{0.0732}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7872}{0.1984}}\pgfpathlineto{\pgfqpointxy{0.7837}{0.195}}\pgfpathlineto{\pgfqpointxy{0.7809}{0.189}}\pgfpathlineto{\pgfqpointxy{0.7819}{0.1882}}\pgfpathlineto{\pgfqpointxy{0.7869}{0.1853}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3096}{0.7292}}\pgfpathlineto{\pgfqpointxy{0.3082}{0.7265}}\pgfpathlineto{\pgfqpointxy{0.3119}{0.7203}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0136}{0.7852}}\pgfpathlineto{\pgfqpointxy{0.0099}{0.7862}}\pgfpathlineto{\pgfqpointxy{0.0093}{0.7848}}\pgfpathlineto{\pgfqpointxy{0.0109}{0.7811}}\pgfpathlineto{\pgfqpointxy{0.0142}{0.7805}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7822}{0.4133}}\pgfpathlineto{\pgfqpointxy{0.7816}{0.4113}}\pgfpathlineto{\pgfqpointxy{0.7831}{0.4099}}\pgfpathlineto{\pgfqpointxy{0.7913}{0.4114}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1673}{0.2517}}\pgfpathlineto{\pgfqpointxy{0.167}{0.2524}}\pgfpathlineto{\pgfqpointxy{0.1665}{0.2532}}\pgfpathlineto{\pgfqpointxy{0.1628}{0.2476}}\pgfpathlineto{\pgfqpointxy{0.1655}{0.2457}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4763}{0.1587}}\pgfpathlineto{\pgfqpointxy{0.4686}{0.1587}}\pgfpathlineto{\pgfqpointxy{0.4693}{0.1568}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6206}{0.9732}}\pgfpathlineto{\pgfqpointxy{0.615}{0.9685}}\pgfpathlineto{\pgfqpointxy{0.6201}{0.9651}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8191}{0.7802}}\pgfpathlineto{\pgfqpointxy{0.8116}{0.7739}}\pgfpathlineto{\pgfqpointxy{0.8185}{0.7737}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3435}{0.2611}}\pgfpathlineto{\pgfqpointxy{0.3394}{0.2613}}\pgfpathlineto{\pgfqpointxy{0.3391}{0.2613}}\pgfpathlineto{\pgfqpointxy{0.3465}{0.2543}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4206}{0.4413}}\pgfpathlineto{\pgfqpointxy{0.4147}{0.437}}\pgfpathlineto{\pgfqpointxy{0.4215}{0.438}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.026}{0.2094}}\pgfpathlineto{\pgfqpointxy{0.0214}{0.2102}}\pgfpathlineto{\pgfqpointxy{0.0234}{0.2038}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8132}{0.4736}}\pgfpathlineto{\pgfqpointxy{0.8118}{0.4671}}\pgfpathlineto{\pgfqpointxy{0.8125}{0.4656}}\pgfpathlineto{\pgfqpointxy{0.8128}{0.468}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8777}{0.866}}\pgfpathlineto{\pgfqpointxy{0.8773}{0.8602}}\pgfpathlineto{\pgfqpointxy{0.8861}{0.8573}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3162}{0.9895}}\pgfpathlineto{\pgfqpointxy{0.32}{0.9835}}\pgfpathlineto{\pgfqpointxy{0.3232}{0.9843}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5111}{0.2091}}\pgfpathlineto{\pgfqpointxy{0.5133}{0.2019}}\pgfpathlineto{\pgfqpointxy{0.5177}{0.2029}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2685}{0.96}}\pgfpathlineto{\pgfqpointxy{0.2618}{0.962}}\pgfpathlineto{\pgfqpointxy{0.2673}{0.9538}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5688}{0.2136}}\pgfpathlineto{\pgfqpointxy{0.5677}{0.205}}\pgfpathlineto{\pgfqpointxy{0.5727}{0.206}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4323}{0.2563}}\pgfpathlineto{\pgfqpointxy{0.4331}{0.2518}}\pgfpathlineto{\pgfqpointxy{0.4383}{0.2499}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8652}{0.9055}}\pgfpathlineto{\pgfqpointxy{0.8701}{0.8976}}\pgfpathlineto{\pgfqpointxy{0.8711}{0.8998}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1985}{0.6716}}\pgfpathlineto{\pgfqpointxy{0.1987}{0.6602}}\pgfpathlineto{\pgfqpointxy{0.1992}{0.6628}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4815}{0.6703}}\pgfpathlineto{\pgfqpointxy{0.4782}{0.6725}}\pgfpathlineto{\pgfqpointxy{0.477}{0.6726}}\pgfpathlineto{\pgfqpointxy{0.4718}{0.6692}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6429}{0.22}}\pgfpathlineto{\pgfqpointxy{0.6396}{0.214}}\pgfpathlineto{\pgfqpointxy{0.6419}{0.2129}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.067}{0.6725}}\pgfpathlineto{\pgfqpointxy{0.0617}{0.67}}\pgfpathlineto{\pgfqpointxy{0.0625}{0.6629}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0527}{0.4689}}\pgfpathlineto{\pgfqpointxy{0.051}{0.4656}}\pgfpathlineto{\pgfqpointxy{0.0523}{0.465}}\pgfpathlineto{\pgfqpointxy{0.0588}{0.4658}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.55}{0.8279}}\pgfpathlineto{\pgfqpointxy{0.5457}{0.8245}}\pgfpathlineto{\pgfqpointxy{0.5576}{0.8247}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4323}{0.941}}\pgfpathlineto{\pgfqpointxy{0.4259}{0.9351}}\pgfpathlineto{\pgfqpointxy{0.4355}{0.9352}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5112}{0.7184}}\pgfpathlineto{\pgfqpointxy{0.5035}{0.7187}}\pgfpathlineto{\pgfqpointxy{0.5029}{0.715}}\pgfpathlineto{\pgfqpointxy{0.5047}{0.7139}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9022}{0.4886}}\pgfpathlineto{\pgfqpointxy{0.8988}{0.4869}}\pgfpathlineto{\pgfqpointxy{0.9079}{0.4811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6753}{0.5006}}\pgfpathlineto{\pgfqpointxy{0.675}{0.4924}}\pgfpathlineto{\pgfqpointxy{0.6793}{0.4948}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3716}{0.3267}}\pgfpathlineto{\pgfqpointxy{0.3695}{0.3269}}\pgfpathlineto{\pgfqpointxy{0.3717}{0.321}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9786}{0.8845}}\pgfpathlineto{\pgfqpointxy{0.9764}{0.8783}}\pgfpathlineto{\pgfqpointxy{0.9829}{0.873}}\pgfpathlineto{\pgfqpointxy{0.9876}{0.8771}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0207}{0.5105}}\pgfpathlineto{\pgfqpointxy{0.0165}{0.5112}}\pgfpathlineto{\pgfqpointxy{0.0119}{0.5063}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6672}{0.6705}}\pgfpathlineto{\pgfqpointxy{0.6653}{0.6648}}\pgfpathlineto{\pgfqpointxy{0.669}{0.6656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6637}{0.072}}\pgfpathlineto{\pgfqpointxy{0.6592}{0.0627}}\pgfpathlineto{\pgfqpointxy{0.664}{0.0616}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0254}{0.6908}}\pgfpathlineto{\pgfqpointxy{0.0217}{0.6852}}\pgfpathlineto{\pgfqpointxy{0.0263}{0.6863}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6368}{0.6104}}\pgfpathlineto{\pgfqpointxy{0.635}{0.6038}}\pgfpathlineto{\pgfqpointxy{0.6377}{0.5992}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6836}{0.5482}}\pgfpathlineto{\pgfqpointxy{0.6832}{0.5415}}\pgfpathlineto{\pgfqpointxy{0.6852}{0.5383}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5464}{0.0147}}\pgfpathlineto{\pgfqpointxy{0.5449}{0.0191}}\pgfpathlineto{\pgfqpointxy{0.5397}{0.0175}}\pgfpathlineto{\pgfqpointxy{0.5408}{0.0078}}\pgfpathlineto{\pgfqpointxy{0.545}{0.0091}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.399}{0.022}}\pgfpathlineto{\pgfqpointxy{0.3929}{0.021}}\pgfpathlineto{\pgfqpointxy{0.3896}{0.0197}}\pgfpathlineto{\pgfqpointxy{0.396}{0.015}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.561}{0.9022}}\pgfpathlineto{\pgfqpointxy{0.5614}{0.9073}}\pgfpathlineto{\pgfqpointxy{0.5565}{0.8972}}\pgfpathlineto{\pgfqpointxy{0.5572}{0.8975}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5015}{0.3007}}\pgfpathlineto{\pgfqpointxy{0.4988}{0.2889}}\pgfpathlineto{\pgfqpointxy{0.5051}{0.2904}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.822}{0.5841}}\pgfpathlineto{\pgfqpointxy{0.8129}{0.5845}}\pgfpathlineto{\pgfqpointxy{0.8221}{0.5829}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5914}{0.707}}\pgfpathlineto{\pgfqpointxy{0.5992}{0.6973}}\pgfpathlineto{\pgfqpointxy{0.5986}{0.7017}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7621}{0.5533}}\pgfpathlineto{\pgfqpointxy{0.7492}{0.5511}}\pgfpathlineto{\pgfqpointxy{0.7572}{0.5474}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3081}{0.1188}}\pgfpathlineto{\pgfqpointxy{0.2976}{0.1202}}\pgfpathlineto{\pgfqpointxy{0.2998}{0.1156}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0964}{0.5522}}\pgfpathlineto{\pgfqpointxy{0.0903}{0.5543}}\pgfpathlineto{\pgfqpointxy{0.0911}{0.5492}}\pgfpathlineto{\pgfqpointxy{0.0975}{0.5471}}\pgfpathlineto{\pgfqpointxy{0.0971}{0.5495}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2973}{0.7411}}\pgfpathlineto{\pgfqpointxy{0.292}{0.7431}}\pgfpathlineto{\pgfqpointxy{0.2864}{0.7352}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9093}{0.5012}}\pgfpathlineto{\pgfqpointxy{0.9058}{0.5042}}\pgfpathlineto{\pgfqpointxy{0.9112}{0.4944}}\pgfpathlineto{\pgfqpointxy{0.9132}{0.4922}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.818}{0.1318}}\pgfpathlineto{\pgfqpointxy{0.8185}{0.1365}}\pgfpathlineto{\pgfqpointxy{0.8165}{0.1321}}\pgfpathlineto{\pgfqpointxy{0.8173}{0.127}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4751}{0.9646}}\pgfpathlineto{\pgfqpointxy{0.4711}{0.966}}\pgfpathlineto{\pgfqpointxy{0.4685}{0.9601}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6368}{0.1047}}\pgfpathlineto{\pgfqpointxy{0.6299}{0.1053}}\pgfpathlineto{\pgfqpointxy{0.6325}{0.1004}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.579}{0.9164}}\pgfpathlineto{\pgfqpointxy{0.5756}{0.9155}}\pgfpathlineto{\pgfqpointxy{0.5735}{0.9079}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1047}{0.0931}}\pgfpathlineto{\pgfqpointxy{0.1105}{0.0882}}\pgfpathlineto{\pgfqpointxy{0.1134}{0.0897}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6578}{0.9787}}\pgfpathlineto{\pgfqpointxy{0.6564}{0.9815}}\pgfpathlineto{\pgfqpointxy{0.653}{0.9737}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5796}{0.6358}}\pgfpathlineto{\pgfqpointxy{0.5727}{0.6299}}\pgfpathlineto{\pgfqpointxy{0.5829}{0.628}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9904}{0.2163}}\pgfpathlineto{\pgfqpointxy{0.9881}{0.2133}}\pgfpathlineto{\pgfqpointxy{0.9947}{0.2096}}\pgfpathlineto{\pgfqpointxy{0.9945}{0.2117}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7583}{0.3464}}\pgfpathlineto{\pgfqpointxy{0.7567}{0.3384}}\pgfpathlineto{\pgfqpointxy{0.7587}{0.337}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7628}{0.3808}}\pgfpathlineto{\pgfqpointxy{0.7599}{0.3839}}\pgfpathlineto{\pgfqpointxy{0.7562}{0.3732}}\pgfpathlineto{\pgfqpointxy{0.7581}{0.3728}}\pgfpathlineto{\pgfqpointxy{0.7595}{0.3748}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8595}{0.6711}}\pgfpathlineto{\pgfqpointxy{0.8596}{0.6736}}\pgfpathlineto{\pgfqpointxy{0.8513}{0.6748}}\pgfpathlineto{\pgfqpointxy{0.8558}{0.6661}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4904}{0.0407}}\pgfpathlineto{\pgfqpointxy{0.4877}{0.0307}}\pgfpathlineto{\pgfqpointxy{0.4888}{0.0298}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8254}{0.3141}}\pgfpathlineto{\pgfqpointxy{0.8199}{0.3138}}\pgfpathlineto{\pgfqpointxy{0.8205}{0.3111}}\pgfpathlineto{\pgfqpointxy{0.8216}{0.3095}}\pgfpathlineto{\pgfqpointxy{0.8264}{0.3079}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8429}{0.512}}\pgfpathlineto{\pgfqpointxy{0.8387}{0.5071}}\pgfpathlineto{\pgfqpointxy{0.8397}{0.5041}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3102}{0.6896}}\pgfpathlineto{\pgfqpointxy{0.3023}{0.6873}}\pgfpathlineto{\pgfqpointxy{0.3024}{0.6869}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5328}{0.5501}}\pgfpathlineto{\pgfqpointxy{0.5254}{0.5456}}\pgfpathlineto{\pgfqpointxy{0.5335}{0.5418}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.722}{0.9856}}\pgfpathlineto{\pgfqpointxy{0.7234}{0.9786}}\pgfpathlineto{\pgfqpointxy{0.7252}{0.9768}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.97}{0.2234}}\pgfpathlineto{\pgfqpointxy{0.9644}{0.2229}}\pgfpathlineto{\pgfqpointxy{0.9685}{0.2139}}\pgfpathlineto{\pgfqpointxy{0.9714}{0.2173}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8741}{0.076}}\pgfpathlineto{\pgfqpointxy{0.8657}{0.0733}}\pgfpathlineto{\pgfqpointxy{0.8731}{0.0712}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7204}{0.0793}}\pgfpathlineto{\pgfqpointxy{0.7195}{0.0787}}\pgfpathlineto{\pgfqpointxy{0.7224}{0.0687}}\pgfpathlineto{\pgfqpointxy{0.7245}{0.0735}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9711}{0.3668}}\pgfpathlineto{\pgfqpointxy{0.9698}{0.3697}}\pgfpathlineto{\pgfqpointxy{0.9652}{0.3674}}\pgfpathlineto{\pgfqpointxy{0.9648}{0.366}}\pgfpathlineto{\pgfqpointxy{0.9714}{0.362}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5794}{0.596}}\pgfpathlineto{\pgfqpointxy{0.5766}{0.599}}\pgfpathlineto{\pgfqpointxy{0.5796}{0.5862}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7555}{0.1704}}\pgfpathlineto{\pgfqpointxy{0.7525}{0.1705}}\pgfpathlineto{\pgfqpointxy{0.7613}{0.1647}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5492}{0.0275}}\pgfpathlineto{\pgfqpointxy{0.5472}{0.0317}}\pgfpathlineto{\pgfqpointxy{0.5431}{0.0308}}\pgfpathlineto{\pgfqpointxy{0.5473}{0.0247}}\pgfpathlineto{\pgfqpointxy{0.5506}{0.0242}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3848}{0.5573}}\pgfpathlineto{\pgfqpointxy{0.3832}{0.5562}}\pgfpathlineto{\pgfqpointxy{0.3866}{0.5524}}\pgfpathlineto{\pgfqpointxy{0.3874}{0.5533}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9122}{0.7521}}\pgfpathlineto{\pgfqpointxy{0.9073}{0.7464}}\pgfpathlineto{\pgfqpointxy{0.9132}{0.747}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8891}{0.988}}\pgfpathlineto{\pgfqpointxy{0.8878}{0.9922}}\pgfpathlineto{\pgfqpointxy{0.8837}{0.9945}}\pgfpathlineto{\pgfqpointxy{0.8822}{0.9905}}\pgfpathlineto{\pgfqpointxy{0.8844}{0.9829}}\pgfpathlineto{\pgfqpointxy{0.8871}{0.9842}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3157}{0.7325}}\pgfpathlineto{\pgfqpointxy{0.3062}{0.732}}\pgfpathlineto{\pgfqpointxy{0.3132}{0.7301}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2484}{0.9255}}\pgfpathlineto{\pgfqpointxy{0.2452}{0.9262}}\pgfpathlineto{\pgfqpointxy{0.2426}{0.9179}}\pgfpathlineto{\pgfqpointxy{0.2455}{0.9157}}\pgfpathlineto{\pgfqpointxy{0.25}{0.9185}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7388}{0.6117}}\pgfpathlineto{\pgfqpointxy{0.7369}{0.6064}}\pgfpathlineto{\pgfqpointxy{0.7443}{0.6026}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6513}{0.8475}}\pgfpathlineto{\pgfqpointxy{0.6435}{0.8411}}\pgfpathlineto{\pgfqpointxy{0.6482}{0.8408}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8931}{0.969}}\pgfpathlineto{\pgfqpointxy{0.885}{0.9693}}\pgfpathlineto{\pgfqpointxy{0.8857}{0.9633}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3971}{0.6269}}\pgfpathlineto{\pgfqpointxy{0.3938}{0.6236}}\pgfpathlineto{\pgfqpointxy{0.4019}{0.6246}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9904}{0.5889}}\pgfpathlineto{\pgfqpointxy{0.9843}{0.592}}\pgfpathlineto{\pgfqpointxy{0.9793}{0.5896}}\pgfpathlineto{\pgfqpointxy{0.9809}{0.5877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8025}{0.218}}\pgfpathlineto{\pgfqpointxy{0.8003}{0.2167}}\pgfpathlineto{\pgfqpointxy{0.7985}{0.2125}}\pgfpathlineto{\pgfqpointxy{0.7986}{0.21}}\pgfpathlineto{\pgfqpointxy{0.8005}{0.2085}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1579}{0.789}}\pgfpathlineto{\pgfqpointxy{0.151}{0.782}}\pgfpathlineto{\pgfqpointxy{0.1536}{0.7816}}\pgfpathlineto{\pgfqpointxy{0.1563}{0.7817}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9026}{0.9749}}\pgfpathlineto{\pgfqpointxy{0.8949}{0.975}}\pgfpathlineto{\pgfqpointxy{0.8929}{0.971}}\pgfpathlineto{\pgfqpointxy{0.9005}{0.9715}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7591}{0.3518}}\pgfpathlineto{\pgfqpointxy{0.7526}{0.3477}}\pgfpathlineto{\pgfqpointxy{0.7552}{0.3428}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8357}{0.1329}}\pgfpathlineto{\pgfqpointxy{0.8278}{0.1345}}\pgfpathlineto{\pgfqpointxy{0.8324}{0.1253}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8641}{0.5324}}\pgfpathlineto{\pgfqpointxy{0.861}{0.5285}}\pgfpathlineto{\pgfqpointxy{0.8608}{0.5216}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6741}{0.7288}}\pgfpathlineto{\pgfqpointxy{0.6666}{0.7217}}\pgfpathlineto{\pgfqpointxy{0.6664}{0.72}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3186}{0.0917}}\pgfpathlineto{\pgfqpointxy{0.3166}{0.0881}}\pgfpathlineto{\pgfqpointxy{0.316}{0.0784}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6301}{0.2001}}\pgfpathlineto{\pgfqpointxy{0.6282}{0.2009}}\pgfpathlineto{\pgfqpointxy{0.6245}{0.1942}}\pgfpathlineto{\pgfqpointxy{0.6324}{0.1946}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1517}{0.8878}}\pgfpathlineto{\pgfqpointxy{0.1484}{0.8801}}\pgfpathlineto{\pgfqpointxy{0.1558}{0.8848}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7441}{0.1563}}\pgfpathlineto{\pgfqpointxy{0.7379}{0.1541}}\pgfpathlineto{\pgfqpointxy{0.7383}{0.1524}}\pgfpathlineto{\pgfqpointxy{0.7386}{0.1523}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9042}{0.8403}}\pgfpathlineto{\pgfqpointxy{0.9022}{0.8396}}\pgfpathlineto{\pgfqpointxy{0.9044}{0.8322}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8714}{0.4688}}\pgfpathlineto{\pgfqpointxy{0.8676}{0.4615}}\pgfpathlineto{\pgfqpointxy{0.8723}{0.4584}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8988}{0.5073}}\pgfpathlineto{\pgfqpointxy{0.8991}{0.5103}}\pgfpathlineto{\pgfqpointxy{0.8937}{0.501}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9272}{0.0957}}\pgfpathlineto{\pgfqpointxy{0.9277}{0.0918}}\pgfpathlineto{\pgfqpointxy{0.9302}{0.0864}}\pgfpathlineto{\pgfqpointxy{0.934}{0.0909}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3443}{0.4066}}\pgfpathlineto{\pgfqpointxy{0.3419}{0.4048}}\pgfpathlineto{\pgfqpointxy{0.3482}{0.4024}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6257}{0.9907}}\pgfpathlineto{\pgfqpointxy{0.6208}{0.9905}}\pgfpathlineto{\pgfqpointxy{0.6186}{0.9832}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6554}{0.4271}}\pgfpathlineto{\pgfqpointxy{0.6524}{0.4199}}\pgfpathlineto{\pgfqpointxy{0.6616}{0.423}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6056}{0.8267}}\pgfpathlineto{\pgfqpointxy{0.6081}{0.8207}}\pgfpathlineto{\pgfqpointxy{0.6136}{0.8208}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.032}{0.0237}}\pgfpathlineto{\pgfqpointxy{0.0294}{0.0266}}\pgfpathlineto{\pgfqpointxy{0.0253}{0.0236}}\pgfpathlineto{\pgfqpointxy{0.024}{0.0223}}\pgfpathlineto{\pgfqpointxy{0.0276}{0.0177}}\pgfpathlineto{\pgfqpointxy{0.0284}{0.0181}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7222}{0.2764}}\pgfpathlineto{\pgfqpointxy{0.721}{0.2668}}\pgfpathlineto{\pgfqpointxy{0.7228}{0.2702}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1288}{0.2429}}\pgfpathlineto{\pgfqpointxy{0.1284}{0.244}}\pgfpathlineto{\pgfqpointxy{0.122}{0.2461}}\pgfpathlineto{\pgfqpointxy{0.1244}{0.2372}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7359}{0.9509}}\pgfpathlineto{\pgfqpointxy{0.7358}{0.9472}}\pgfpathlineto{\pgfqpointxy{0.7468}{0.9422}}\pgfpathlineto{\pgfqpointxy{0.744}{0.9455}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5344}{0.5627}}\pgfpathlineto{\pgfqpointxy{0.5297}{0.5616}}\pgfpathlineto{\pgfqpointxy{0.5301}{0.5597}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2839}{0.7409}}\pgfpathlineto{\pgfqpointxy{0.2785}{0.7433}}\pgfpathlineto{\pgfqpointxy{0.2773}{0.7426}}\pgfpathlineto{\pgfqpointxy{0.2867}{0.7366}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1436}{0.0223}}\pgfpathlineto{\pgfqpointxy{0.1395}{0.0262}}\pgfpathlineto{\pgfqpointxy{0.135}{0.0242}}\pgfpathlineto{\pgfqpointxy{0.1327}{0.0178}}\pgfpathlineto{\pgfqpointxy{0.1403}{0.019}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.447}{0.3153}}\pgfpathlineto{\pgfqpointxy{0.4446}{0.3144}}\pgfpathlineto{\pgfqpointxy{0.4465}{0.3056}}\pgfpathlineto{\pgfqpointxy{0.4482}{0.307}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4486}{0.2136}}\pgfpathlineto{\pgfqpointxy{0.4438}{0.2104}}\pgfpathlineto{\pgfqpointxy{0.4453}{0.206}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1971}{0.5987}}\pgfpathlineto{\pgfqpointxy{0.199}{0.5927}}\pgfpathlineto{\pgfqpointxy{0.2038}{0.5949}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2432}{0.9245}}\pgfpathlineto{\pgfqpointxy{0.2406}{0.9272}}\pgfpathlineto{\pgfqpointxy{0.237}{0.9268}}\pgfpathlineto{\pgfqpointxy{0.2422}{0.9203}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4176}{0.321}}\pgfpathlineto{\pgfqpointxy{0.4195}{0.3165}}\pgfpathlineto{\pgfqpointxy{0.4221}{0.3188}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7834}{0.8657}}\pgfpathlineto{\pgfqpointxy{0.7799}{0.8611}}\pgfpathlineto{\pgfqpointxy{0.7826}{0.8594}}\pgfpathlineto{\pgfqpointxy{0.7866}{0.8575}}\pgfpathlineto{\pgfqpointxy{0.7872}{0.8617}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1366}{0.7234}}\pgfpathlineto{\pgfqpointxy{0.1319}{0.7201}}\pgfpathlineto{\pgfqpointxy{0.1374}{0.7181}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0621}{0.8989}}\pgfpathlineto{\pgfqpointxy{0.0644}{0.8919}}\pgfpathlineto{\pgfqpointxy{0.0727}{0.8956}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5478}{0.8511}}\pgfpathlineto{\pgfqpointxy{0.5441}{0.857}}\pgfpathlineto{\pgfqpointxy{0.539}{0.8469}}\pgfpathlineto{\pgfqpointxy{0.5426}{0.848}}\pgfpathlineto{\pgfqpointxy{0.5462}{0.8494}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8523}{0.9907}}\pgfpathlineto{\pgfqpointxy{0.8446}{0.9848}}\pgfpathlineto{\pgfqpointxy{0.8502}{0.9851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3491}{0.8965}}\pgfpathlineto{\pgfqpointxy{0.339}{0.8946}}\pgfpathlineto{\pgfqpointxy{0.345}{0.8935}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0503}{0.9383}}\pgfpathlineto{\pgfqpointxy{0.0486}{0.9392}}\pgfpathlineto{\pgfqpointxy{0.0425}{0.9394}}\pgfpathlineto{\pgfqpointxy{0.0434}{0.9351}}\pgfpathlineto{\pgfqpointxy{0.0472}{0.9359}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0732}{0.7157}}\pgfpathlineto{\pgfqpointxy{0.0652}{0.7146}}\pgfpathlineto{\pgfqpointxy{0.0663}{0.7123}}\pgfpathlineto{\pgfqpointxy{0.069}{0.7105}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3734}{0.364}}\pgfpathlineto{\pgfqpointxy{0.3725}{0.3669}}\pgfpathlineto{\pgfqpointxy{0.3668}{0.359}}\pgfpathlineto{\pgfqpointxy{0.3732}{0.3579}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1401}{0.1736}}\pgfpathlineto{\pgfqpointxy{0.1358}{0.1758}}\pgfpathlineto{\pgfqpointxy{0.1308}{0.1731}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7656}{0.1777}}\pgfpathlineto{\pgfqpointxy{0.7647}{0.1747}}\pgfpathlineto{\pgfqpointxy{0.7668}{0.1743}}\pgfpathlineto{\pgfqpointxy{0.7738}{0.1733}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6967}{0.8455}}\pgfpathlineto{\pgfqpointxy{0.6942}{0.8481}}\pgfpathlineto{\pgfqpointxy{0.6935}{0.843}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1405}{0.877}}\pgfpathlineto{\pgfqpointxy{0.1408}{0.8734}}\pgfpathlineto{\pgfqpointxy{0.1458}{0.8747}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.756}{0.511}}\pgfpathlineto{\pgfqpointxy{0.7472}{0.5089}}\pgfpathlineto{\pgfqpointxy{0.7472}{0.5079}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5122}{0.4042}}\pgfpathlineto{\pgfqpointxy{0.5101}{0.4014}}\pgfpathlineto{\pgfqpointxy{0.5157}{0.3931}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.733}{0.7669}}\pgfpathlineto{\pgfqpointxy{0.7251}{0.7664}}\pgfpathlineto{\pgfqpointxy{0.7245}{0.7645}}\pgfpathlineto{\pgfqpointxy{0.7231}{0.7584}}\pgfpathlineto{\pgfqpointxy{0.7277}{0.7565}}\pgfpathlineto{\pgfqpointxy{0.7288}{0.7584}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.214}{0.2331}}\pgfpathlineto{\pgfqpointxy{0.21}{0.2346}}\pgfpathlineto{\pgfqpointxy{0.2066}{0.2312}}\pgfpathlineto{\pgfqpointxy{0.2159}{0.2257}}\pgfpathlineto{\pgfqpointxy{0.2169}{0.2285}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5031}{0.6555}}\pgfpathlineto{\pgfqpointxy{0.5039}{0.6494}}\pgfpathlineto{\pgfqpointxy{0.5087}{0.6512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7118}{0.035}}\pgfpathlineto{\pgfqpointxy{0.7059}{0.0329}}\pgfpathlineto{\pgfqpointxy{0.713}{0.0284}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2669}{0.2551}}\pgfpathlineto{\pgfqpointxy{0.2615}{0.2515}}\pgfpathlineto{\pgfqpointxy{0.263}{0.2437}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4358}{0.0724}}\pgfpathlineto{\pgfqpointxy{0.4328}{0.0717}}\pgfpathlineto{\pgfqpointxy{0.4362}{0.0642}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2119}{0.2383}}\pgfpathlineto{\pgfqpointxy{0.2116}{0.2388}}\pgfpathlineto{\pgfqpointxy{0.2074}{0.2347}}\pgfpathlineto{\pgfqpointxy{0.2117}{0.2354}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0293}{0.657}}\pgfpathlineto{\pgfqpointxy{0.03}{0.6587}}\pgfpathlineto{\pgfqpointxy{0.0243}{0.653}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8712}{0.5945}}\pgfpathlineto{\pgfqpointxy{0.8663}{0.5952}}\pgfpathlineto{\pgfqpointxy{0.8659}{0.5949}}\pgfpathlineto{\pgfqpointxy{0.8645}{0.5887}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4202}{0.626}}\pgfpathlineto{\pgfqpointxy{0.4187}{0.6295}}\pgfpathlineto{\pgfqpointxy{0.4098}{0.621}}\pgfpathlineto{\pgfqpointxy{0.4164}{0.623}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7369}{0.1114}}\pgfpathlineto{\pgfqpointxy{0.7311}{0.1096}}\pgfpathlineto{\pgfqpointxy{0.7313}{0.1068}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1882}{0.1849}}\pgfpathlineto{\pgfqpointxy{0.1788}{0.1813}}\pgfpathlineto{\pgfqpointxy{0.1848}{0.1818}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6073}{0.9704}}\pgfpathlineto{\pgfqpointxy{0.6017}{0.9717}}\pgfpathlineto{\pgfqpointxy{0.6068}{0.9642}}\pgfpathlineto{\pgfqpointxy{0.6095}{0.9657}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6327}{0.4996}}\pgfpathlineto{\pgfqpointxy{0.6363}{0.494}}\pgfpathlineto{\pgfqpointxy{0.6359}{0.4952}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9047}{0.6603}}\pgfpathlineto{\pgfqpointxy{0.8984}{0.6624}}\pgfpathlineto{\pgfqpointxy{0.8974}{0.6618}}\pgfpathlineto{\pgfqpointxy{0.9013}{0.6571}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1021}{0.1488}}\pgfpathlineto{\pgfqpointxy{0.0983}{0.1487}}\pgfpathlineto{\pgfqpointxy{0.0992}{0.1421}}\pgfpathlineto{\pgfqpointxy{0.105}{0.142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2827}{0.9088}}\pgfpathlineto{\pgfqpointxy{0.2755}{0.9024}}\pgfpathlineto{\pgfqpointxy{0.2805}{0.8996}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.306}{0.4746}}\pgfpathlineto{\pgfqpointxy{0.3004}{0.4689}}\pgfpathlineto{\pgfqpointxy{0.3004}{0.4681}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.973}{0.3352}}\pgfpathlineto{\pgfqpointxy{0.9683}{0.3341}}\pgfpathlineto{\pgfqpointxy{0.9655}{0.3293}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4752}{0.4544}}\pgfpathlineto{\pgfqpointxy{0.4706}{0.4515}}\pgfpathlineto{\pgfqpointxy{0.4786}{0.4491}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3158}{0.302}}\pgfpathlineto{\pgfqpointxy{0.3098}{0.3022}}\pgfpathlineto{\pgfqpointxy{0.3098}{0.3019}}\pgfpathlineto{\pgfqpointxy{0.3195}{0.3011}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9899}{0.146}}\pgfpathlineto{\pgfqpointxy{0.9814}{0.1447}}\pgfpathlineto{\pgfqpointxy{0.9825}{0.1397}}\pgfpathlineto{\pgfqpointxy{0.989}{0.1427}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.018}{0.6557}}\pgfpathlineto{\pgfqpointxy{0.0144}{0.6525}}\pgfpathlineto{\pgfqpointxy{0.023}{0.6492}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0505}{0.3892}}\pgfpathlineto{\pgfqpointxy{0.0458}{0.3867}}\pgfpathlineto{\pgfqpointxy{0.0475}{0.3843}}\pgfpathlineto{\pgfqpointxy{0.0552}{0.3875}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.229}{0.1803}}\pgfpathlineto{\pgfqpointxy{0.2267}{0.1838}}\pgfpathlineto{\pgfqpointxy{0.2213}{0.1797}}\pgfpathlineto{\pgfqpointxy{0.2222}{0.1785}}\pgfpathlineto{\pgfqpointxy{0.2236}{0.1766}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0488}{0.3001}}\pgfpathlineto{\pgfqpointxy{0.0462}{0.2951}}\pgfpathlineto{\pgfqpointxy{0.0528}{0.2897}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8692}{0.1513}}\pgfpathlineto{\pgfqpointxy{0.8647}{0.1514}}\pgfpathlineto{\pgfqpointxy{0.8639}{0.1505}}\pgfpathlineto{\pgfqpointxy{0.861}{0.1476}}\pgfpathlineto{\pgfqpointxy{0.8643}{0.1466}}\pgfpathlineto{\pgfqpointxy{0.874}{0.1479}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0879}{0.3689}}\pgfpathlineto{\pgfqpointxy{0.0801}{0.3681}}\pgfpathlineto{\pgfqpointxy{0.0855}{0.3608}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0434}{0.7967}}\pgfpathlineto{\pgfqpointxy{0.0383}{0.7992}}\pgfpathlineto{\pgfqpointxy{0.0373}{0.7935}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3203}{0.2703}}\pgfpathlineto{\pgfqpointxy{0.3204}{0.2651}}\pgfpathlineto{\pgfqpointxy{0.3217}{0.263}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0221}{0.1014}}\pgfpathlineto{\pgfqpointxy{0.0202}{0.0958}}\pgfpathlineto{\pgfqpointxy{0.0247}{0.0923}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1532}{0.8756}}\pgfpathlineto{\pgfqpointxy{0.1458}{0.8674}}\pgfpathlineto{\pgfqpointxy{0.1451}{0.866}}\pgfpathlineto{\pgfqpointxy{0.1515}{0.8665}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3729}{0.8099}}\pgfpathlineto{\pgfqpointxy{0.3648}{0.8097}}\pgfpathlineto{\pgfqpointxy{0.3684}{0.8041}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2767}{0.618}}\pgfpathlineto{\pgfqpointxy{0.2686}{0.6149}}\pgfpathlineto{\pgfqpointxy{0.2782}{0.613}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7037}{0.6758}}\pgfpathlineto{\pgfqpointxy{0.7022}{0.6783}}\pgfpathlineto{\pgfqpointxy{0.6984}{0.6769}}\pgfpathlineto{\pgfqpointxy{0.6964}{0.6707}}\pgfpathlineto{\pgfqpointxy{0.697}{0.6698}}\pgfpathlineto{\pgfqpointxy{0.7032}{0.6703}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5453}{0.3136}}\pgfpathlineto{\pgfqpointxy{0.5408}{0.3151}}\pgfpathlineto{\pgfqpointxy{0.5354}{0.3103}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9078}{0.17}}\pgfpathlineto{\pgfqpointxy{0.9036}{0.1673}}\pgfpathlineto{\pgfqpointxy{0.9085}{0.1643}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1304}{0.4338}}\pgfpathlineto{\pgfqpointxy{0.1256}{0.4343}}\pgfpathlineto{\pgfqpointxy{0.1266}{0.4319}}\pgfpathlineto{\pgfqpointxy{0.1306}{0.4291}}\pgfpathlineto{\pgfqpointxy{0.1321}{0.4299}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5979}{0.4038}}\pgfpathlineto{\pgfqpointxy{0.5953}{0.4033}}\pgfpathlineto{\pgfqpointxy{0.5942}{0.3982}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9805}{0.1325}}\pgfpathlineto{\pgfqpointxy{0.9749}{0.1344}}\pgfpathlineto{\pgfqpointxy{0.9781}{0.1254}}\pgfpathlineto{\pgfqpointxy{0.9802}{0.1309}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6249}{0.7718}}\pgfpathlineto{\pgfqpointxy{0.6228}{0.7652}}\pgfpathlineto{\pgfqpointxy{0.6258}{0.7626}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7711}{0.8664}}\pgfpathlineto{\pgfqpointxy{0.7614}{0.8666}}\pgfpathlineto{\pgfqpointxy{0.7603}{0.8622}}\pgfpathlineto{\pgfqpointxy{0.7627}{0.8605}}\pgfpathlineto{\pgfqpointxy{0.7674}{0.8631}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0214}{0.9194}}\pgfpathlineto{\pgfqpointxy{0.016}{0.9184}}\pgfpathlineto{\pgfqpointxy{0.0249}{0.9159}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6276}{0.8723}}\pgfpathlineto{\pgfqpointxy{0.6266}{0.8746}}\pgfpathlineto{\pgfqpointxy{0.6177}{0.873}}\pgfpathlineto{\pgfqpointxy{0.6206}{0.8669}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8821}{0.522}}\pgfpathlineto{\pgfqpointxy{0.8816}{0.523}}\pgfpathlineto{\pgfqpointxy{0.8766}{0.5259}}\pgfpathlineto{\pgfqpointxy{0.8727}{0.524}}\pgfpathlineto{\pgfqpointxy{0.8703}{0.5172}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.454}{0.7506}}\pgfpathlineto{\pgfqpointxy{0.4519}{0.7435}}\pgfpathlineto{\pgfqpointxy{0.457}{0.7411}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5753}{0.7711}}\pgfpathlineto{\pgfqpointxy{0.5661}{0.7723}}\pgfpathlineto{\pgfqpointxy{0.5657}{0.7698}}\pgfpathlineto{\pgfqpointxy{0.5762}{0.7701}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2444}{0.7044}}\pgfpathlineto{\pgfqpointxy{0.237}{0.7041}}\pgfpathlineto{\pgfqpointxy{0.2358}{0.7007}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2471}{0.7631}}\pgfpathlineto{\pgfqpointxy{0.2407}{0.7593}}\pgfpathlineto{\pgfqpointxy{0.2429}{0.7555}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.161}{0.7725}}\pgfpathlineto{\pgfqpointxy{0.1563}{0.774}}\pgfpathlineto{\pgfqpointxy{0.1575}{0.7652}}\pgfpathlineto{\pgfqpointxy{0.1595}{0.7672}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6944}{0.1571}}\pgfpathlineto{\pgfqpointxy{0.7001}{0.1465}}\pgfpathlineto{\pgfqpointxy{0.7056}{0.1483}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6325}{0.983}}\pgfpathlineto{\pgfqpointxy{0.6271}{0.978}}\pgfpathlineto{\pgfqpointxy{0.6281}{0.9774}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5152}{0.7115}}\pgfpathlineto{\pgfqpointxy{0.5098}{0.7141}}\pgfpathlineto{\pgfqpointxy{0.5044}{0.7095}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0463}{0.7949}}\pgfpathlineto{\pgfqpointxy{0.037}{0.7929}}\pgfpathlineto{\pgfqpointxy{0.037}{0.791}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0536}{0.7353}}\pgfpathlineto{\pgfqpointxy{0.0543}{0.7294}}\pgfpathlineto{\pgfqpointxy{0.0588}{0.7331}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5486}{0.5278}}\pgfpathlineto{\pgfqpointxy{0.5422}{0.5295}}\pgfpathlineto{\pgfqpointxy{0.5451}{0.5225}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9253}{0.8478}}\pgfpathlineto{\pgfqpointxy{0.9239}{0.8477}}\pgfpathlineto{\pgfqpointxy{0.9257}{0.8405}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4901}{0.1619}}\pgfpathlineto{\pgfqpointxy{0.4898}{0.1656}}\pgfpathlineto{\pgfqpointxy{0.487}{0.158}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8353}{0.0681}}\pgfpathlineto{\pgfqpointxy{0.8351}{0.0587}}\pgfpathlineto{\pgfqpointxy{0.8376}{0.0614}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7876}{0.3475}}\pgfpathlineto{\pgfqpointxy{0.7842}{0.3454}}\pgfpathlineto{\pgfqpointxy{0.7906}{0.3422}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7935}{0.4827}}\pgfpathlineto{\pgfqpointxy{0.7881}{0.4836}}\pgfpathlineto{\pgfqpointxy{0.7923}{0.4754}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5214}{0.3269}}\pgfpathlineto{\pgfqpointxy{0.5196}{0.3274}}\pgfpathlineto{\pgfqpointxy{0.5189}{0.3248}}\pgfpathlineto{\pgfqpointxy{0.522}{0.3174}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8241}{0.71}}\pgfpathlineto{\pgfqpointxy{0.829}{0.7035}}\pgfpathlineto{\pgfqpointxy{0.8292}{0.7068}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.283}{0.4065}}\pgfpathlineto{\pgfqpointxy{0.2796}{0.3993}}\pgfpathlineto{\pgfqpointxy{0.2856}{0.3974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0798}{0.7626}}\pgfpathlineto{\pgfqpointxy{0.0756}{0.7651}}\pgfpathlineto{\pgfqpointxy{0.0745}{0.7621}}\pgfpathlineto{\pgfqpointxy{0.0732}{0.757}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5213}{0.1091}}\pgfpathlineto{\pgfqpointxy{0.5189}{0.109}}\pgfpathlineto{\pgfqpointxy{0.5229}{0.1013}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9885}{0.3785}}\pgfpathlineto{\pgfqpointxy{0.9891}{0.3823}}\pgfpathlineto{\pgfqpointxy{0.981}{0.3813}}\pgfpathlineto{\pgfqpointxy{0.9841}{0.3737}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1983}{0.9909}}\pgfpathlineto{\pgfqpointxy{0.1948}{0.9883}}\pgfpathlineto{\pgfqpointxy{0.1999}{0.9854}}\pgfpathlineto{\pgfqpointxy{0.2035}{0.9842}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0788}{0.6849}}\pgfpathlineto{\pgfqpointxy{0.0738}{0.6762}}\pgfpathlineto{\pgfqpointxy{0.0798}{0.6768}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9475}{0.7558}}\pgfpathlineto{\pgfqpointxy{0.9463}{0.7555}}\pgfpathlineto{\pgfqpointxy{0.951}{0.7502}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3669}{0.1115}}\pgfpathlineto{\pgfqpointxy{0.3708}{0.1043}}\pgfpathlineto{\pgfqpointxy{0.3755}{0.103}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9799}{0.2322}}\pgfpathlineto{\pgfqpointxy{0.9788}{0.2329}}\pgfpathlineto{\pgfqpointxy{0.9789}{0.2313}}\pgfpathlineto{\pgfqpointxy{0.9832}{0.225}}\pgfpathlineto{\pgfqpointxy{0.9831}{0.2273}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6682}{0.147}}\pgfpathlineto{\pgfqpointxy{0.6633}{0.1519}}\pgfpathlineto{\pgfqpointxy{0.6634}{0.1447}}\pgfpathlineto{\pgfqpointxy{0.6677}{0.1467}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2824}{0.7305}}\pgfpathlineto{\pgfqpointxy{0.277}{0.7267}}\pgfpathlineto{\pgfqpointxy{0.2824}{0.7264}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4597}{0.7791}}\pgfpathlineto{\pgfqpointxy{0.4596}{0.7795}}\pgfpathlineto{\pgfqpointxy{0.4561}{0.78}}\pgfpathlineto{\pgfqpointxy{0.4597}{0.7708}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4377}{0.188}}\pgfpathlineto{\pgfqpointxy{0.4446}{0.1826}}\pgfpathlineto{\pgfqpointxy{0.4469}{0.1862}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6033}{0.0907}}\pgfpathlineto{\pgfqpointxy{0.6087}{0.0856}}\pgfpathlineto{\pgfqpointxy{0.6126}{0.0847}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1156}{0.9614}}\pgfpathlineto{\pgfqpointxy{0.1075}{0.9576}}\pgfpathlineto{\pgfqpointxy{0.1099}{0.9552}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2331}{0.4058}}\pgfpathlineto{\pgfqpointxy{0.2297}{0.4092}}\pgfpathlineto{\pgfqpointxy{0.2339}{0.4006}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4667}{0.689}}\pgfpathlineto{\pgfqpointxy{0.4665}{0.6909}}\pgfpathlineto{\pgfqpointxy{0.462}{0.6865}}\pgfpathlineto{\pgfqpointxy{0.465}{0.6822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6726}{0.3693}}\pgfpathlineto{\pgfqpointxy{0.6781}{0.363}}\pgfpathlineto{\pgfqpointxy{0.6772}{0.3649}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5596}{0.5477}}\pgfpathlineto{\pgfqpointxy{0.5541}{0.5435}}\pgfpathlineto{\pgfqpointxy{0.5555}{0.5431}}\pgfpathlineto{\pgfqpointxy{0.5615}{0.5438}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9763}{0.4936}}\pgfpathlineto{\pgfqpointxy{0.9777}{0.4821}}\pgfpathlineto{\pgfqpointxy{0.9828}{0.4864}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7041}{0.6563}}\pgfpathlineto{\pgfqpointxy{0.7016}{0.6538}}\pgfpathlineto{\pgfqpointxy{0.7058}{0.6479}}\pgfpathlineto{\pgfqpointxy{0.7077}{0.6511}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2723}{0.0882}}\pgfpathlineto{\pgfqpointxy{0.2722}{0.0884}}\pgfpathlineto{\pgfqpointxy{0.2699}{0.0896}}\pgfpathlineto{\pgfqpointxy{0.2749}{0.0776}}\pgfpathlineto{\pgfqpointxy{0.2759}{0.081}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0243}{0.4173}}\pgfpathlineto{\pgfqpointxy{0.0201}{0.4195}}\pgfpathlineto{\pgfqpointxy{0.0243}{0.4129}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3807}{0.5813}}\pgfpathlineto{\pgfqpointxy{0.3783}{0.5848}}\pgfpathlineto{\pgfqpointxy{0.3757}{0.5817}}\pgfpathlineto{\pgfqpointxy{0.3739}{0.5772}}\pgfpathlineto{\pgfqpointxy{0.3769}{0.5769}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4501}{0.6615}}\pgfpathlineto{\pgfqpointxy{0.4448}{0.66}}\pgfpathlineto{\pgfqpointxy{0.4475}{0.6568}}\pgfpathlineto{\pgfqpointxy{0.4531}{0.6603}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7651}{0.0689}}\pgfpathlineto{\pgfqpointxy{0.7647}{0.0707}}\pgfpathlineto{\pgfqpointxy{0.7585}{0.06}}\pgfpathlineto{\pgfqpointxy{0.7654}{0.0648}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9143}{0.8443}}\pgfpathlineto{\pgfqpointxy{0.9103}{0.8358}}\pgfpathlineto{\pgfqpointxy{0.9148}{0.8353}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1597}{0.5825}}\pgfpathlineto{\pgfqpointxy{0.1622}{0.5743}}\pgfpathlineto{\pgfqpointxy{0.1644}{0.5765}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3799}{0.0764}}\pgfpathlineto{\pgfqpointxy{0.3721}{0.0756}}\pgfpathlineto{\pgfqpointxy{0.3767}{0.0711}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.009}{0.5633}}\pgfpathlineto{\pgfqpointxy{0.0154}{0.5568}}\pgfpathlineto{\pgfqpointxy{0.016}{0.5588}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0149}{0.997}}\pgfpathlineto{\pgfqpointxy{0.0192}{0.987}}\pgfpathlineto{\pgfqpointxy{0.0237}{0.9883}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8377}{0.3281}}\pgfpathlineto{\pgfqpointxy{0.837}{0.3241}}\pgfpathlineto{\pgfqpointxy{0.8442}{0.3258}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8252}{0.167}}\pgfpathlineto{\pgfqpointxy{0.8211}{0.1674}}\pgfpathlineto{\pgfqpointxy{0.8205}{0.1651}}\pgfpathlineto{\pgfqpointxy{0.8274}{0.1614}}\pgfpathlineto{\pgfqpointxy{0.8287}{0.162}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7217}{0.2018}}\pgfpathlineto{\pgfqpointxy{0.7195}{0.2046}}\pgfpathlineto{\pgfqpointxy{0.7139}{0.1965}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8766}{0.7493}}\pgfpathlineto{\pgfqpointxy{0.8709}{0.7533}}\pgfpathlineto{\pgfqpointxy{0.8723}{0.745}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1429}{0.4886}}\pgfpathlineto{\pgfqpointxy{0.1343}{0.4865}}\pgfpathlineto{\pgfqpointxy{0.1355}{0.4854}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8578}{0.4781}}\pgfpathlineto{\pgfqpointxy{0.8574}{0.4788}}\pgfpathlineto{\pgfqpointxy{0.8553}{0.4779}}\pgfpathlineto{\pgfqpointxy{0.8625}{0.4672}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2049}{0.8401}}\pgfpathlineto{\pgfqpointxy{0.2036}{0.8392}}\pgfpathlineto{\pgfqpointxy{0.2078}{0.8344}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2194}{0.0386}}\pgfpathlineto{\pgfqpointxy{0.2133}{0.0331}}\pgfpathlineto{\pgfqpointxy{0.2222}{0.0331}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5783}{0.0165}}\pgfpathlineto{\pgfqpointxy{0.5744}{0.0167}}\pgfpathlineto{\pgfqpointxy{0.5773}{0.0114}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8929}{0.2963}}\pgfpathlineto{\pgfqpointxy{0.887}{0.3002}}\pgfpathlineto{\pgfqpointxy{0.8845}{0.2984}}\pgfpathlineto{\pgfqpointxy{0.8836}{0.2926}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5041}{0.6756}}\pgfpathlineto{\pgfqpointxy{0.5052}{0.6774}}\pgfpathlineto{\pgfqpointxy{0.5052}{0.6799}}\pgfpathlineto{\pgfqpointxy{0.5001}{0.6771}}\pgfpathlineto{\pgfqpointxy{0.498}{0.673}}\pgfpathlineto{\pgfqpointxy{0.4997}{0.6731}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9643}{0.0532}}\pgfpathlineto{\pgfqpointxy{0.964}{0.0468}}\pgfpathlineto{\pgfqpointxy{0.9654}{0.0441}}\pgfpathlineto{\pgfqpointxy{0.9696}{0.0425}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7131}{0.3223}}\pgfpathlineto{\pgfqpointxy{0.7114}{0.3233}}\pgfpathlineto{\pgfqpointxy{0.7164}{0.3169}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7347}{0.7199}}\pgfpathlineto{\pgfqpointxy{0.7323}{0.7204}}\pgfpathlineto{\pgfqpointxy{0.7299}{0.7171}}\pgfpathlineto{\pgfqpointxy{0.7305}{0.7134}}\pgfpathlineto{\pgfqpointxy{0.7367}{0.7164}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5842}{0.2465}}\pgfpathlineto{\pgfqpointxy{0.5843}{0.2501}}\pgfpathlineto{\pgfqpointxy{0.5767}{0.2448}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5805}{0.5504}}\pgfpathlineto{\pgfqpointxy{0.5692}{0.5508}}\pgfpathlineto{\pgfqpointxy{0.5777}{0.5494}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4264}{0.8861}}\pgfpathlineto{\pgfqpointxy{0.4258}{0.8878}}\pgfpathlineto{\pgfqpointxy{0.4208}{0.8879}}\pgfpathlineto{\pgfqpointxy{0.422}{0.882}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.326}{0.3414}}\pgfpathlineto{\pgfqpointxy{0.3238}{0.3394}}\pgfpathlineto{\pgfqpointxy{0.3249}{0.3322}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3886}{0.4897}}\pgfpathlineto{\pgfqpointxy{0.3873}{0.4936}}\pgfpathlineto{\pgfqpointxy{0.3861}{0.4852}}\pgfpathlineto{\pgfqpointxy{0.3894}{0.4863}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7065}{0.2974}}\pgfpathlineto{\pgfqpointxy{0.6994}{0.2886}}\pgfpathlineto{\pgfqpointxy{0.709}{0.2897}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5998}{0.8956}}\pgfpathlineto{\pgfqpointxy{0.5967}{0.8935}}\pgfpathlineto{\pgfqpointxy{0.6027}{0.8919}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7876}{0.3671}}\pgfpathlineto{\pgfqpointxy{0.7802}{0.3678}}\pgfpathlineto{\pgfqpointxy{0.7907}{0.3631}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7547}{0.5223}}\pgfpathlineto{\pgfqpointxy{0.7522}{0.5159}}\pgfpathlineto{\pgfqpointxy{0.7592}{0.5129}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0792}{0.2343}}\pgfpathlineto{\pgfqpointxy{0.0763}{0.2343}}\pgfpathlineto{\pgfqpointxy{0.0714}{0.2318}}\pgfpathlineto{\pgfqpointxy{0.0739}{0.227}}\pgfpathlineto{\pgfqpointxy{0.0782}{0.2306}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4862}{0.9872}}\pgfpathlineto{\pgfqpointxy{0.4836}{0.9875}}\pgfpathlineto{\pgfqpointxy{0.4874}{0.9797}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9451}{0.7308}}\pgfpathlineto{\pgfqpointxy{0.9398}{0.727}}\pgfpathlineto{\pgfqpointxy{0.9418}{0.7222}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6328}{0.2082}}\pgfpathlineto{\pgfqpointxy{0.6267}{0.208}}\pgfpathlineto{\pgfqpointxy{0.6279}{0.2042}}\pgfpathlineto{\pgfqpointxy{0.6339}{0.1993}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9121}{0.9209}}\pgfpathlineto{\pgfqpointxy{0.9116}{0.9236}}\pgfpathlineto{\pgfqpointxy{0.9064}{0.919}}\pgfpathlineto{\pgfqpointxy{0.9062}{0.9129}}\pgfpathlineto{\pgfqpointxy{0.9103}{0.916}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0678}{0.4828}}\pgfpathlineto{\pgfqpointxy{0.0613}{0.4846}}\pgfpathlineto{\pgfqpointxy{0.058}{0.4814}}\pgfpathlineto{\pgfqpointxy{0.0621}{0.4788}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7661}{0.4397}}\pgfpathlineto{\pgfqpointxy{0.7591}{0.4331}}\pgfpathlineto{\pgfqpointxy{0.7637}{0.4334}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5766}{0.8885}}\pgfpathlineto{\pgfqpointxy{0.5767}{0.8912}}\pgfpathlineto{\pgfqpointxy{0.5724}{0.8808}}\pgfpathlineto{\pgfqpointxy{0.5732}{0.8795}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2647}{0.8072}}\pgfpathlineto{\pgfqpointxy{0.2654}{0.7971}}\pgfpathlineto{\pgfqpointxy{0.2694}{0.7985}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2542}{0.6288}}\pgfpathlineto{\pgfqpointxy{0.2538}{0.6216}}\pgfpathlineto{\pgfqpointxy{0.2569}{0.6195}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1108}{0.5385}}\pgfpathlineto{\pgfqpointxy{0.1165}{0.5326}}\pgfpathlineto{\pgfqpointxy{0.1193}{0.5305}}\pgfpathlineto{\pgfqpointxy{0.1192}{0.5336}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3637}{0.0256}}\pgfpathlineto{\pgfqpointxy{0.3541}{0.0266}}\pgfpathlineto{\pgfqpointxy{0.3556}{0.0218}}\pgfpathlineto{\pgfqpointxy{0.3581}{0.0212}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0938}{0.7017}}\pgfpathlineto{\pgfqpointxy{0.0896}{0.6958}}\pgfpathlineto{\pgfqpointxy{0.0951}{0.6912}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7191}{0.5005}}\pgfpathlineto{\pgfqpointxy{0.7143}{0.5031}}\pgfpathlineto{\pgfqpointxy{0.7199}{0.4941}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4192}{0.6599}}\pgfpathlineto{\pgfqpointxy{0.4185}{0.6575}}\pgfpathlineto{\pgfqpointxy{0.4232}{0.6495}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6028}{0.9809}}\pgfpathlineto{\pgfqpointxy{0.6021}{0.9812}}\pgfpathlineto{\pgfqpointxy{0.5996}{0.9806}}\pgfpathlineto{\pgfqpointxy{0.5977}{0.9756}}\pgfpathlineto{\pgfqpointxy{0.5987}{0.9728}}\pgfpathlineto{\pgfqpointxy{0.6049}{0.9727}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3976}{0.7307}}\pgfpathlineto{\pgfqpointxy{0.3927}{0.7369}}\pgfpathlineto{\pgfqpointxy{0.3909}{0.7291}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7248}{0.9499}}\pgfpathlineto{\pgfqpointxy{0.7195}{0.9472}}\pgfpathlineto{\pgfqpointxy{0.7229}{0.9384}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6677}{0.3059}}\pgfpathlineto{\pgfqpointxy{0.6671}{0.3022}}\pgfpathlineto{\pgfqpointxy{0.6713}{0.2997}}\pgfpathlineto{\pgfqpointxy{0.6747}{0.3026}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4715}{0.8242}}\pgfpathlineto{\pgfqpointxy{0.4684}{0.8278}}\pgfpathlineto{\pgfqpointxy{0.4673}{0.8195}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1382}{0.9503}}\pgfpathlineto{\pgfqpointxy{0.1373}{0.9481}}\pgfpathlineto{\pgfqpointxy{0.142}{0.9453}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9054}{0.471}}\pgfpathlineto{\pgfqpointxy{0.8983}{0.4695}}\pgfpathlineto{\pgfqpointxy{0.8956}{0.4636}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5808}{0.9255}}\pgfpathlineto{\pgfqpointxy{0.5842}{0.9221}}\pgfpathlineto{\pgfqpointxy{0.5899}{0.9241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3338}{0.9239}}\pgfpathlineto{\pgfqpointxy{0.3273}{0.9228}}\pgfpathlineto{\pgfqpointxy{0.3264}{0.9171}}\pgfpathlineto{\pgfqpointxy{0.3309}{0.9163}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4976}{0.6255}}\pgfpathlineto{\pgfqpointxy{0.4926}{0.6302}}\pgfpathlineto{\pgfqpointxy{0.489}{0.6259}}\pgfpathlineto{\pgfqpointxy{0.4899}{0.6246}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.802}{0.0484}}\pgfpathlineto{\pgfqpointxy{0.7966}{0.0504}}\pgfpathlineto{\pgfqpointxy{0.7933}{0.0431}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2826}{0.8212}}\pgfpathlineto{\pgfqpointxy{0.2848}{0.8179}}\pgfpathlineto{\pgfqpointxy{0.2894}{0.8187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7269}{0.7179}}\pgfpathlineto{\pgfqpointxy{0.7241}{0.7179}}\pgfpathlineto{\pgfqpointxy{0.7277}{0.7103}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6713}{0.2743}}\pgfpathlineto{\pgfqpointxy{0.6698}{0.2733}}\pgfpathlineto{\pgfqpointxy{0.6746}{0.2691}}\pgfpathlineto{\pgfqpointxy{0.677}{0.2708}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2994}{0.2945}}\pgfpathlineto{\pgfqpointxy{0.2923}{0.2928}}\pgfpathlineto{\pgfqpointxy{0.2909}{0.2923}}\pgfpathlineto{\pgfqpointxy{0.2978}{0.2909}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5451}{0.4426}}\pgfpathlineto{\pgfqpointxy{0.5582}{0.437}}\pgfpathlineto{\pgfqpointxy{0.5548}{0.4404}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8567}{0.0238}}\pgfpathlineto{\pgfqpointxy{0.8526}{0.0235}}\pgfpathlineto{\pgfqpointxy{0.8535}{0.0185}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6407}{0.8096}}\pgfpathlineto{\pgfqpointxy{0.6415}{0.8058}}\pgfpathlineto{\pgfqpointxy{0.6451}{0.8073}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4922}{0.4577}}\pgfpathlineto{\pgfqpointxy{0.4873}{0.4582}}\pgfpathlineto{\pgfqpointxy{0.4856}{0.4574}}\pgfpathlineto{\pgfqpointxy{0.487}{0.4503}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1088}{0.8233}}\pgfpathlineto{\pgfqpointxy{0.1065}{0.8236}}\pgfpathlineto{\pgfqpointxy{0.1068}{0.8177}}\pgfpathlineto{\pgfqpointxy{0.1111}{0.8134}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8451}{0.8648}}\pgfpathlineto{\pgfqpointxy{0.8449}{0.8702}}\pgfpathlineto{\pgfqpointxy{0.8407}{0.8622}}\pgfpathlineto{\pgfqpointxy{0.8418}{0.8609}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0577}{0.4982}}\pgfpathlineto{\pgfqpointxy{0.0533}{0.4954}}\pgfpathlineto{\pgfqpointxy{0.0601}{0.4911}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9273}{0.0872}}\pgfpathlineto{\pgfqpointxy{0.9332}{0.0784}}\pgfpathlineto{\pgfqpointxy{0.9341}{0.0814}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1553}{0.7279}}\pgfpathlineto{\pgfqpointxy{0.1491}{0.7246}}\pgfpathlineto{\pgfqpointxy{0.1514}{0.7219}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8826}{0.425}}\pgfpathlineto{\pgfqpointxy{0.8834}{0.4231}}\pgfpathlineto{\pgfqpointxy{0.8897}{0.4208}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6334}{0.8506}}\pgfpathlineto{\pgfqpointxy{0.6308}{0.8425}}\pgfpathlineto{\pgfqpointxy{0.6331}{0.8415}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2607}{0.8174}}\pgfpathlineto{\pgfqpointxy{0.258}{0.805}}\pgfpathlineto{\pgfqpointxy{0.2595}{0.8073}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.681}{0.3548}}\pgfpathlineto{\pgfqpointxy{0.6751}{0.3569}}\pgfpathlineto{\pgfqpointxy{0.6733}{0.3504}}\pgfpathlineto{\pgfqpointxy{0.6721}{0.3464}}\pgfpathlineto{\pgfqpointxy{0.6746}{0.3447}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4207}{0.1002}}\pgfpathlineto{\pgfqpointxy{0.4183}{0.1001}}\pgfpathlineto{\pgfqpointxy{0.4216}{0.0951}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3422}{0.5768}}\pgfpathlineto{\pgfqpointxy{0.3418}{0.5769}}\pgfpathlineto{\pgfqpointxy{0.3403}{0.57}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.983}{0.1926}}\pgfpathlineto{\pgfqpointxy{0.9795}{0.1927}}\pgfpathlineto{\pgfqpointxy{0.9733}{0.1901}}\pgfpathlineto{\pgfqpointxy{0.9826}{0.1885}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4994}{0.3269}}\pgfpathlineto{\pgfqpointxy{0.493}{0.3239}}\pgfpathlineto{\pgfqpointxy{0.4977}{0.3192}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2146}{0.5697}}\pgfpathlineto{\pgfqpointxy{0.2129}{0.5755}}\pgfpathlineto{\pgfqpointxy{0.2101}{0.5747}}\pgfpathlineto{\pgfqpointxy{0.2058}{0.5686}}\pgfpathlineto{\pgfqpointxy{0.2055}{0.5668}}\pgfpathlineto{\pgfqpointxy{0.2105}{0.5666}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7748}{0.6744}}\pgfpathlineto{\pgfqpointxy{0.7752}{0.6681}}\pgfpathlineto{\pgfqpointxy{0.7786}{0.6679}}\pgfpathlineto{\pgfqpointxy{0.7791}{0.6697}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9412}{0.1198}}\pgfpathlineto{\pgfqpointxy{0.937}{0.1198}}\pgfpathlineto{\pgfqpointxy{0.9344}{0.1132}}\pgfpathlineto{\pgfqpointxy{0.9407}{0.1151}}\pgfpathlineto{\pgfqpointxy{0.9458}{0.1171}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6935}{0.0254}}\pgfpathlineto{\pgfqpointxy{0.6884}{0.0183}}\pgfpathlineto{\pgfqpointxy{0.6916}{0.0147}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2763}{0.3611}}\pgfpathlineto{\pgfqpointxy{0.2717}{0.3617}}\pgfpathlineto{\pgfqpointxy{0.2752}{0.3537}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4131}{0.0439}}\pgfpathlineto{\pgfqpointxy{0.4125}{0.0451}}\pgfpathlineto{\pgfqpointxy{0.407}{0.0428}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3863}{0.1847}}\pgfpathlineto{\pgfqpointxy{0.3763}{0.1766}}\pgfpathlineto{\pgfqpointxy{0.3775}{0.1752}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3705}{0.154}}\pgfpathlineto{\pgfqpointxy{0.372}{0.1483}}\pgfpathlineto{\pgfqpointxy{0.3783}{0.1517}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9714}{0.2905}}\pgfpathlineto{\pgfqpointxy{0.968}{0.2917}}\pgfpathlineto{\pgfqpointxy{0.966}{0.2858}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8096}{0.3887}}\pgfpathlineto{\pgfqpointxy{0.8094}{0.3807}}\pgfpathlineto{\pgfqpointxy{0.8142}{0.383}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8632}{0.0982}}\pgfpathlineto{\pgfqpointxy{0.8564}{0.0933}}\pgfpathlineto{\pgfqpointxy{0.8626}{0.0927}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6784}{0.4432}}\pgfpathlineto{\pgfqpointxy{0.6714}{0.4372}}\pgfpathlineto{\pgfqpointxy{0.6781}{0.4398}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3128}{0.6387}}\pgfpathlineto{\pgfqpointxy{0.3082}{0.6383}}\pgfpathlineto{\pgfqpointxy{0.3075}{0.6348}}\pgfpathlineto{\pgfqpointxy{0.3078}{0.6349}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3356}{0.4316}}\pgfpathlineto{\pgfqpointxy{0.3299}{0.426}}\pgfpathlineto{\pgfqpointxy{0.3314}{0.421}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6742}{0.5211}}\pgfpathlineto{\pgfqpointxy{0.6732}{0.5218}}\pgfpathlineto{\pgfqpointxy{0.6755}{0.5137}}\pgfpathlineto{\pgfqpointxy{0.6778}{0.5134}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8884}{0.9472}}\pgfpathlineto{\pgfqpointxy{0.8809}{0.945}}\pgfpathlineto{\pgfqpointxy{0.8813}{0.9435}}\pgfpathlineto{\pgfqpointxy{0.8836}{0.941}}\pgfpathlineto{\pgfqpointxy{0.8841}{0.9407}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9456}{0.7983}}\pgfpathlineto{\pgfqpointxy{0.9486}{0.7923}}\pgfpathlineto{\pgfqpointxy{0.9531}{0.7927}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2705}{0.1374}}\pgfpathlineto{\pgfqpointxy{0.2711}{0.1385}}\pgfpathlineto{\pgfqpointxy{0.2617}{0.1362}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3601}{0.8376}}\pgfpathlineto{\pgfqpointxy{0.3559}{0.8378}}\pgfpathlineto{\pgfqpointxy{0.3543}{0.8375}}\pgfpathlineto{\pgfqpointxy{0.3546}{0.8324}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9836}{0.0249}}\pgfpathlineto{\pgfqpointxy{0.9735}{0.0243}}\pgfpathlineto{\pgfqpointxy{0.9754}{0.021}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5776}{0.4937}}\pgfpathlineto{\pgfqpointxy{0.5756}{0.4913}}\pgfpathlineto{\pgfqpointxy{0.5745}{0.4877}}\pgfpathlineto{\pgfqpointxy{0.5794}{0.4872}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5049}{0.7023}}\pgfpathlineto{\pgfqpointxy{0.4986}{0.6985}}\pgfpathlineto{\pgfqpointxy{0.5027}{0.6972}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0254}{0.815}}\pgfpathlineto{\pgfqpointxy{0.0255}{0.8127}}\pgfpathlineto{\pgfqpointxy{0.0336}{0.8119}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.385}{0.418}}\pgfpathlineto{\pgfqpointxy{0.3809}{0.42}}\pgfpathlineto{\pgfqpointxy{0.3748}{0.4174}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9061}{0.2915}}\pgfpathlineto{\pgfqpointxy{0.9014}{0.29}}\pgfpathlineto{\pgfqpointxy{0.9041}{0.2848}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2955}{0.4953}}\pgfpathlineto{\pgfqpointxy{0.2954}{0.4935}}\pgfpathlineto{\pgfqpointxy{0.2984}{0.4858}}\pgfpathlineto{\pgfqpointxy{0.3024}{0.4894}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9965}{0.5938}}\pgfpathlineto{\pgfqpointxy{0.9873}{0.5947}}\pgfpathlineto{\pgfqpointxy{0.9938}{0.5883}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4363}{0.8381}}\pgfpathlineto{\pgfqpointxy{0.4316}{0.8414}}\pgfpathlineto{\pgfqpointxy{0.4351}{0.8345}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3271}{0.1544}}\pgfpathlineto{\pgfqpointxy{0.328}{0.1594}}\pgfpathlineto{\pgfqpointxy{0.3211}{0.1539}}\pgfpathlineto{\pgfqpointxy{0.32}{0.1512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8063}{0.4818}}\pgfpathlineto{\pgfqpointxy{0.7995}{0.4805}}\pgfpathlineto{\pgfqpointxy{0.809}{0.4804}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1312}{0.4141}}\pgfpathlineto{\pgfqpointxy{0.1281}{0.4169}}\pgfpathlineto{\pgfqpointxy{0.1249}{0.4087}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6327}{0.6146}}\pgfpathlineto{\pgfqpointxy{0.6312}{0.6148}}\pgfpathlineto{\pgfqpointxy{0.6332}{0.6064}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5515}{0.7161}}\pgfpathlineto{\pgfqpointxy{0.5458}{0.7117}}\pgfpathlineto{\pgfqpointxy{0.551}{0.7085}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2814}{0.6804}}\pgfpathlineto{\pgfqpointxy{0.2786}{0.6775}}\pgfpathlineto{\pgfqpointxy{0.2788}{0.6741}}\pgfpathlineto{\pgfqpointxy{0.2802}{0.6736}}\pgfpathlineto{\pgfqpointxy{0.284}{0.674}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3436}{0.0291}}\pgfpathlineto{\pgfqpointxy{0.3343}{0.0248}}\pgfpathlineto{\pgfqpointxy{0.3353}{0.0252}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9387}{0.388}}\pgfpathlineto{\pgfqpointxy{0.933}{0.3897}}\pgfpathlineto{\pgfqpointxy{0.9349}{0.3843}}\pgfpathlineto{\pgfqpointxy{0.9353}{0.3835}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6809}{0.0299}}\pgfpathlineto{\pgfqpointxy{0.6829}{0.0254}}\pgfpathlineto{\pgfqpointxy{0.6859}{0.0216}}\pgfpathlineto{\pgfqpointxy{0.6899}{0.0267}}\pgfpathlineto{\pgfqpointxy{0.6897}{0.0283}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6621}{0.4955}}\pgfpathlineto{\pgfqpointxy{0.6544}{0.4967}}\pgfpathlineto{\pgfqpointxy{0.6565}{0.4879}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3667}{0.6983}}\pgfpathlineto{\pgfqpointxy{0.3647}{0.6953}}\pgfpathlineto{\pgfqpointxy{0.3735}{0.6967}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2852}{0.086}}\pgfpathlineto{\pgfqpointxy{0.2789}{0.0843}}\pgfpathlineto{\pgfqpointxy{0.2854}{0.0798}}\pgfpathlineto{\pgfqpointxy{0.2868}{0.0813}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.134}{0.2291}}\pgfpathlineto{\pgfqpointxy{0.131}{0.2289}}\pgfpathlineto{\pgfqpointxy{0.141}{0.2277}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2462}{0.3551}}\pgfpathlineto{\pgfqpointxy{0.2425}{0.3551}}\pgfpathlineto{\pgfqpointxy{0.241}{0.3471}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7523}{0.5724}}\pgfpathlineto{\pgfqpointxy{0.7506}{0.5728}}\pgfpathlineto{\pgfqpointxy{0.7441}{0.57}}\pgfpathlineto{\pgfqpointxy{0.7429}{0.5684}}\pgfpathlineto{\pgfqpointxy{0.7533}{0.5695}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9206}{0.838}}\pgfpathlineto{\pgfqpointxy{0.9181}{0.837}}\pgfpathlineto{\pgfqpointxy{0.9188}{0.8357}}\pgfpathlineto{\pgfqpointxy{0.9268}{0.8336}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.454}{0.6154}}\pgfpathlineto{\pgfqpointxy{0.4514}{0.6156}}\pgfpathlineto{\pgfqpointxy{0.4547}{0.6045}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3806}{0.3582}}\pgfpathlineto{\pgfqpointxy{0.3811}{0.3517}}\pgfpathlineto{\pgfqpointxy{0.3855}{0.3538}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7881}{0.5625}}\pgfpathlineto{\pgfqpointxy{0.7872}{0.5543}}\pgfpathlineto{\pgfqpointxy{0.796}{0.5555}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9071}{0.8588}}\pgfpathlineto{\pgfqpointxy{0.9066}{0.8524}}\pgfpathlineto{\pgfqpointxy{0.9103}{0.8559}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4174}{0.1903}}\pgfpathlineto{\pgfqpointxy{0.4113}{0.1824}}\pgfpathlineto{\pgfqpointxy{0.4145}{0.1793}}\pgfpathlineto{\pgfqpointxy{0.419}{0.1837}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0283}{0.3877}}\pgfpathlineto{\pgfqpointxy{0.0192}{0.3832}}\pgfpathlineto{\pgfqpointxy{0.0194}{0.3803}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5668}{0.4843}}\pgfpathlineto{\pgfqpointxy{0.564}{0.4855}}\pgfpathlineto{\pgfqpointxy{0.5662}{0.4728}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6509}{0.8514}}\pgfpathlineto{\pgfqpointxy{0.6533}{0.8432}}\pgfpathlineto{\pgfqpointxy{0.6559}{0.8459}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9473}{0.726}}\pgfpathlineto{\pgfqpointxy{0.9401}{0.721}}\pgfpathlineto{\pgfqpointxy{0.9435}{0.7192}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9025}{0.818}}\pgfpathlineto{\pgfqpointxy{0.8969}{0.8184}}\pgfpathlineto{\pgfqpointxy{0.8954}{0.8135}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.329}{0.2815}}\pgfpathlineto{\pgfqpointxy{0.3302}{0.2754}}\pgfpathlineto{\pgfqpointxy{0.3356}{0.2748}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3236}{0.673}}\pgfpathlineto{\pgfqpointxy{0.321}{0.6674}}\pgfpathlineto{\pgfqpointxy{0.326}{0.6701}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0857}{0.3531}}\pgfpathlineto{\pgfqpointxy{0.0835}{0.3526}}\pgfpathlineto{\pgfqpointxy{0.0825}{0.3467}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6749}{0.3396}}\pgfpathlineto{\pgfqpointxy{0.6739}{0.3407}}\pgfpathlineto{\pgfqpointxy{0.67}{0.3377}}\pgfpathlineto{\pgfqpointxy{0.676}{0.334}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9454}{0.056}}\pgfpathlineto{\pgfqpointxy{0.9377}{0.0563}}\pgfpathlineto{\pgfqpointxy{0.9441}{0.0472}}\pgfpathlineto{\pgfqpointxy{0.9445}{0.0475}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0707}{0.2966}}\pgfpathlineto{\pgfqpointxy{0.0676}{0.303}}\pgfpathlineto{\pgfqpointxy{0.0652}{0.2994}}\pgfpathlineto{\pgfqpointxy{0.0636}{0.297}}\pgfpathlineto{\pgfqpointxy{0.0659}{0.2927}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5594}{0.6353}}\pgfpathlineto{\pgfqpointxy{0.5522}{0.6338}}\pgfpathlineto{\pgfqpointxy{0.5571}{0.6256}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7975}{0.2522}}\pgfpathlineto{\pgfqpointxy{0.7966}{0.251}}\pgfpathlineto{\pgfqpointxy{0.7949}{0.2452}}\pgfpathlineto{\pgfqpointxy{0.801}{0.2468}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8887}{0.8562}}\pgfpathlineto{\pgfqpointxy{0.8838}{0.8556}}\pgfpathlineto{\pgfqpointxy{0.888}{0.8485}}\pgfpathlineto{\pgfqpointxy{0.8889}{0.8496}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5432}{0.3939}}\pgfpathlineto{\pgfqpointxy{0.5396}{0.3973}}\pgfpathlineto{\pgfqpointxy{0.5378}{0.3922}}\pgfpathlineto{\pgfqpointxy{0.5426}{0.3904}}\pgfpathlineto{\pgfqpointxy{0.5443}{0.3899}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8955}{0.2563}}\pgfpathlineto{\pgfqpointxy{0.8868}{0.2539}}\pgfpathlineto{\pgfqpointxy{0.8882}{0.2492}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4641}{0.8572}}\pgfpathlineto{\pgfqpointxy{0.4554}{0.8544}}\pgfpathlineto{\pgfqpointxy{0.4544}{0.8503}}\pgfpathlineto{\pgfqpointxy{0.4623}{0.8549}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8921}{0.9019}}\pgfpathlineto{\pgfqpointxy{0.8888}{0.895}}\pgfpathlineto{\pgfqpointxy{0.8937}{0.8971}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8454}{0.306}}\pgfpathlineto{\pgfqpointxy{0.8475}{0.3011}}\pgfpathlineto{\pgfqpointxy{0.8498}{0.3002}}\pgfpathlineto{\pgfqpointxy{0.8506}{0.301}}\pgfpathlineto{\pgfqpointxy{0.8512}{0.3017}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4276}{0.9829}}\pgfpathlineto{\pgfqpointxy{0.4275}{0.981}}\pgfpathlineto{\pgfqpointxy{0.4299}{0.9772}}\pgfpathlineto{\pgfqpointxy{0.4328}{0.9774}}\pgfpathlineto{\pgfqpointxy{0.4358}{0.9797}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.045}{0.1628}}\pgfpathlineto{\pgfqpointxy{0.0412}{0.1683}}\pgfpathlineto{\pgfqpointxy{0.0384}{0.1613}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5497}{0.9565}}\pgfpathlineto{\pgfqpointxy{0.5471}{0.9563}}\pgfpathlineto{\pgfqpointxy{0.5481}{0.9509}}\pgfpathlineto{\pgfqpointxy{0.5525}{0.9531}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7443}{0.2762}}\pgfpathlineto{\pgfqpointxy{0.742}{0.2709}}\pgfpathlineto{\pgfqpointxy{0.7451}{0.2676}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.876}{0.0095}}\pgfpathlineto{\pgfqpointxy{0.8748}{0.0104}}\pgfpathlineto{\pgfqpointxy{0.8675}{0.008}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6166}{0.8407}}\pgfpathlineto{\pgfqpointxy{0.6152}{0.8317}}\pgfpathlineto{\pgfqpointxy{0.6213}{0.8323}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5521}{0.8416}}\pgfpathlineto{\pgfqpointxy{0.5427}{0.8411}}\pgfpathlineto{\pgfqpointxy{0.544}{0.8307}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4878}{0.7408}}\pgfpathlineto{\pgfqpointxy{0.4868}{0.7435}}\pgfpathlineto{\pgfqpointxy{0.4794}{0.7417}}\pgfpathlineto{\pgfqpointxy{0.4817}{0.7397}}\pgfpathlineto{\pgfqpointxy{0.4836}{0.7383}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6414}{0.0278}}\pgfpathlineto{\pgfqpointxy{0.6428}{0.0195}}\pgfpathlineto{\pgfqpointxy{0.6438}{0.0195}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4383}{0.7173}}\pgfpathlineto{\pgfqpointxy{0.4307}{0.7166}}\pgfpathlineto{\pgfqpointxy{0.4332}{0.7145}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5725}{0.8952}}\pgfpathlineto{\pgfqpointxy{0.5642}{0.8962}}\pgfpathlineto{\pgfqpointxy{0.5649}{0.8875}}\pgfpathlineto{\pgfqpointxy{0.5724}{0.887}}\pgfpathlineto{\pgfqpointxy{0.5739}{0.8896}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.702}{0.3013}}\pgfpathlineto{\pgfqpointxy{0.6928}{0.3009}}\pgfpathlineto{\pgfqpointxy{0.6979}{0.2929}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5073}{0.8448}}\pgfpathlineto{\pgfqpointxy{0.5055}{0.839}}\pgfpathlineto{\pgfqpointxy{0.5094}{0.8361}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3037}{0.1115}}\pgfpathlineto{\pgfqpointxy{0.3046}{0.113}}\pgfpathlineto{\pgfqpointxy{0.2952}{0.11}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3658}{0.4401}}\pgfpathlineto{\pgfqpointxy{0.3631}{0.4359}}\pgfpathlineto{\pgfqpointxy{0.3706}{0.4337}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2753}{0.1166}}\pgfpathlineto{\pgfqpointxy{0.2702}{0.1136}}\pgfpathlineto{\pgfqpointxy{0.2705}{0.1107}}\pgfpathlineto{\pgfqpointxy{0.271}{0.1066}}\pgfpathlineto{\pgfqpointxy{0.2715}{0.1076}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.819}{0.8931}}\pgfpathlineto{\pgfqpointxy{0.8183}{0.8898}}\pgfpathlineto{\pgfqpointxy{0.8267}{0.8884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1255}{0.014}}\pgfpathlineto{\pgfqpointxy{0.1232}{0.0086}}\pgfpathlineto{\pgfqpointxy{0.1277}{0.0051}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0948}{0.4498}}\pgfpathlineto{\pgfqpointxy{0.0976}{0.4413}}\pgfpathlineto{\pgfqpointxy{0.1007}{0.4392}}\pgfpathlineto{\pgfqpointxy{0.103}{0.4432}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1}{0.2145}}\pgfpathlineto{\pgfqpointxy{0.0953}{0.2171}}\pgfpathlineto{\pgfqpointxy{0.0906}{0.2092}}\pgfpathlineto{\pgfqpointxy{0.0943}{0.2088}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1243}{0.3634}}\pgfpathlineto{\pgfqpointxy{0.1151}{0.3579}}\pgfpathlineto{\pgfqpointxy{0.12}{0.3581}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1809}{0.9783}}\pgfpathlineto{\pgfqpointxy{0.1738}{0.972}}\pgfpathlineto{\pgfqpointxy{0.1745}{0.9713}}\pgfpathlineto{\pgfqpointxy{0.1772}{0.9718}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3259}{0.5107}}\pgfpathlineto{\pgfqpointxy{0.3234}{0.512}}\pgfpathlineto{\pgfqpointxy{0.3203}{0.5054}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2699}{0.5944}}\pgfpathlineto{\pgfqpointxy{0.2693}{0.5898}}\pgfpathlineto{\pgfqpointxy{0.2768}{0.5887}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0151}{0.3408}}\pgfpathlineto{\pgfqpointxy{0.0099}{0.3421}}\pgfpathlineto{\pgfqpointxy{0.0151}{0.3381}}\pgfpathlineto{\pgfqpointxy{0.0175}{0.3373}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1093}{0.2082}}\pgfpathlineto{\pgfqpointxy{0.1087}{0.2038}}\pgfpathlineto{\pgfqpointxy{0.1173}{0.1976}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8181}{0.1489}}\pgfpathlineto{\pgfqpointxy{0.8158}{0.1508}}\pgfpathlineto{\pgfqpointxy{0.8156}{0.1448}}\pgfpathlineto{\pgfqpointxy{0.8214}{0.1453}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2094}{0.8729}}\pgfpathlineto{\pgfqpointxy{0.204}{0.8726}}\pgfpathlineto{\pgfqpointxy{0.203}{0.8678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.737}{0.178}}\pgfpathlineto{\pgfqpointxy{0.7328}{0.1782}}\pgfpathlineto{\pgfqpointxy{0.7326}{0.175}}\pgfpathlineto{\pgfqpointxy{0.7327}{0.1716}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3442}{0.4036}}\pgfpathlineto{\pgfqpointxy{0.341}{0.3998}}\pgfpathlineto{\pgfqpointxy{0.3444}{0.3963}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2607}{0.7275}}\pgfpathlineto{\pgfqpointxy{0.2541}{0.729}}\pgfpathlineto{\pgfqpointxy{0.2539}{0.7202}}\pgfpathlineto{\pgfqpointxy{0.2547}{0.7206}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8691}{0.333}}\pgfpathlineto{\pgfqpointxy{0.8647}{0.3294}}\pgfpathlineto{\pgfqpointxy{0.8657}{0.3286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0521}{0.9019}}\pgfpathlineto{\pgfqpointxy{0.0467}{0.8924}}\pgfpathlineto{\pgfqpointxy{0.0517}{0.894}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3811}{0.4269}}\pgfpathlineto{\pgfqpointxy{0.3743}{0.4224}}\pgfpathlineto{\pgfqpointxy{0.3788}{0.4198}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.296}{0.4647}}\pgfpathlineto{\pgfqpointxy{0.2949}{0.4637}}\pgfpathlineto{\pgfqpointxy{0.2927}{0.4565}}\pgfpathlineto{\pgfqpointxy{0.2968}{0.4538}}\pgfpathlineto{\pgfqpointxy{0.2994}{0.4541}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2989}{0.599}}\pgfpathlineto{\pgfqpointxy{0.3024}{0.5908}}\pgfpathlineto{\pgfqpointxy{0.3041}{0.5886}}\pgfpathlineto{\pgfqpointxy{0.3059}{0.5884}}\pgfpathlineto{\pgfqpointxy{0.3053}{0.5903}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8931}{0.7828}}\pgfpathlineto{\pgfqpointxy{0.8895}{0.7839}}\pgfpathlineto{\pgfqpointxy{0.8903}{0.7774}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2433}{0.1174}}\pgfpathlineto{\pgfqpointxy{0.2388}{0.1128}}\pgfpathlineto{\pgfqpointxy{0.2391}{0.107}}\pgfpathlineto{\pgfqpointxy{0.2398}{0.108}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3822}{0.8479}}\pgfpathlineto{\pgfqpointxy{0.3745}{0.8493}}\pgfpathlineto{\pgfqpointxy{0.3761}{0.8419}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6716}{0.174}}\pgfpathlineto{\pgfqpointxy{0.6667}{0.1759}}\pgfpathlineto{\pgfqpointxy{0.6704}{0.1688}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1077}{0.5961}}\pgfpathlineto{\pgfqpointxy{0.1057}{0.5969}}\pgfpathlineto{\pgfqpointxy{0.105}{0.5916}}\pgfpathlineto{\pgfqpointxy{0.1112}{0.589}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4942}{0.1749}}\pgfpathlineto{\pgfqpointxy{0.4917}{0.166}}\pgfpathlineto{\pgfqpointxy{0.4947}{0.1643}}\pgfpathlineto{\pgfqpointxy{0.4956}{0.164}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7599}{0.7585}}\pgfpathlineto{\pgfqpointxy{0.7548}{0.7535}}\pgfpathlineto{\pgfqpointxy{0.7602}{0.7534}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1316}{0.6146}}\pgfpathlineto{\pgfqpointxy{0.1254}{0.6081}}\pgfpathlineto{\pgfqpointxy{0.128}{0.6055}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.97}{0.0874}}\pgfpathlineto{\pgfqpointxy{0.9671}{0.0901}}\pgfpathlineto{\pgfqpointxy{0.965}{0.0833}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9118}{0.1618}}\pgfpathlineto{\pgfqpointxy{0.9076}{0.1521}}\pgfpathlineto{\pgfqpointxy{0.908}{0.1514}}\pgfpathlineto{\pgfqpointxy{0.9116}{0.1508}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5814}{0.9552}}\pgfpathlineto{\pgfqpointxy{0.5775}{0.9534}}\pgfpathlineto{\pgfqpointxy{0.5849}{0.9494}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0264}{0.5124}}\pgfpathlineto{\pgfqpointxy{0.0275}{0.5036}}\pgfpathlineto{\pgfqpointxy{0.0301}{0.5047}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5909}{0.6512}}\pgfpathlineto{\pgfqpointxy{0.5844}{0.6509}}\pgfpathlineto{\pgfqpointxy{0.5849}{0.6497}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3453}{0.6478}}\pgfpathlineto{\pgfqpointxy{0.3438}{0.6476}}\pgfpathlineto{\pgfqpointxy{0.3353}{0.64}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4392}{0.471}}\pgfpathlineto{\pgfqpointxy{0.4339}{0.4621}}\pgfpathlineto{\pgfqpointxy{0.4404}{0.4657}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8728}{0.6299}}\pgfpathlineto{\pgfqpointxy{0.8724}{0.6297}}\pgfpathlineto{\pgfqpointxy{0.8795}{0.6215}}\pgfpathlineto{\pgfqpointxy{0.8799}{0.6227}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6069}{0.1012}}\pgfpathlineto{\pgfqpointxy{0.6025}{0.1018}}\pgfpathlineto{\pgfqpointxy{0.6013}{0.0982}}\pgfpathlineto{\pgfqpointxy{0.6085}{0.0972}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3914}{0.2275}}\pgfpathlineto{\pgfqpointxy{0.3886}{0.2218}}\pgfpathlineto{\pgfqpointxy{0.3928}{0.2204}}\pgfpathlineto{\pgfqpointxy{0.3968}{0.2242}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7046}{0.1522}}\pgfpathlineto{\pgfqpointxy{0.7047}{0.1505}}\pgfpathlineto{\pgfqpointxy{0.7089}{0.1449}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8797}{0.5124}}\pgfpathlineto{\pgfqpointxy{0.8813}{0.5047}}\pgfpathlineto{\pgfqpointxy{0.89}{0.5096}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7789}{0.072}}\pgfpathlineto{\pgfqpointxy{0.776}{0.0656}}\pgfpathlineto{\pgfqpointxy{0.7775}{0.0661}}\pgfpathlineto{\pgfqpointxy{0.7817}{0.0684}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7342}{0.2564}}\pgfpathlineto{\pgfqpointxy{0.7281}{0.2574}}\pgfpathlineto{\pgfqpointxy{0.7282}{0.2494}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5805}{0.3683}}\pgfpathlineto{\pgfqpointxy{0.5724}{0.368}}\pgfpathlineto{\pgfqpointxy{0.5686}{0.3645}}\pgfpathlineto{\pgfqpointxy{0.572}{0.3618}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2533}{0.5442}}\pgfpathlineto{\pgfqpointxy{0.2545}{0.5401}}\pgfpathlineto{\pgfqpointxy{0.2584}{0.5419}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6101}{0.8507}}\pgfpathlineto{\pgfqpointxy{0.6114}{0.8483}}\pgfpathlineto{\pgfqpointxy{0.6166}{0.847}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0436}{0.9152}}\pgfpathlineto{\pgfqpointxy{0.0402}{0.9096}}\pgfpathlineto{\pgfqpointxy{0.047}{0.9073}}\pgfpathlineto{\pgfqpointxy{0.0489}{0.9075}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1316}{0.1602}}\pgfpathlineto{\pgfqpointxy{0.1285}{0.1589}}\pgfpathlineto{\pgfqpointxy{0.1251}{0.1563}}\pgfpathlineto{\pgfqpointxy{0.1313}{0.1547}}\pgfpathlineto{\pgfqpointxy{0.1335}{0.1542}}\pgfpathlineto{\pgfqpointxy{0.1358}{0.1563}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4873}{0.515}}\pgfpathlineto{\pgfqpointxy{0.4942}{0.5094}}\pgfpathlineto{\pgfqpointxy{0.4953}{0.5088}}\pgfpathlineto{\pgfqpointxy{0.4966}{0.5122}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3673}{0.8519}}\pgfpathlineto{\pgfqpointxy{0.3686}{0.8562}}\pgfpathlineto{\pgfqpointxy{0.3615}{0.8563}}\pgfpathlineto{\pgfqpointxy{0.3634}{0.8485}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3718}{0.6271}}\pgfpathlineto{\pgfqpointxy{0.3679}{0.6331}}\pgfpathlineto{\pgfqpointxy{0.3641}{0.6242}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1396}{0.4737}}\pgfpathlineto{\pgfqpointxy{0.1305}{0.4717}}\pgfpathlineto{\pgfqpointxy{0.1364}{0.4693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7904}{0.2969}}\pgfpathlineto{\pgfqpointxy{0.7905}{0.2982}}\pgfpathlineto{\pgfqpointxy{0.7857}{0.3006}}\pgfpathlineto{\pgfqpointxy{0.7829}{0.2944}}\pgfpathlineto{\pgfqpointxy{0.7837}{0.29}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9427}{0.8669}}\pgfpathlineto{\pgfqpointxy{0.9394}{0.8702}}\pgfpathlineto{\pgfqpointxy{0.9319}{0.8643}}\pgfpathlineto{\pgfqpointxy{0.9368}{0.8604}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2378}{0.211}}\pgfpathlineto{\pgfqpointxy{0.2324}{0.2103}}\pgfpathlineto{\pgfqpointxy{0.2324}{0.2067}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6858}{0.047}}\pgfpathlineto{\pgfqpointxy{0.6885}{0.0415}}\pgfpathlineto{\pgfqpointxy{0.6896}{0.0412}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5542}{0.4951}}\pgfpathlineto{\pgfqpointxy{0.5522}{0.4966}}\pgfpathlineto{\pgfqpointxy{0.5474}{0.4943}}\pgfpathlineto{\pgfqpointxy{0.5447}{0.4913}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5508}{0.6904}}\pgfpathlineto{\pgfqpointxy{0.5463}{0.6856}}\pgfpathlineto{\pgfqpointxy{0.5516}{0.6865}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5015}{0.2393}}\pgfpathlineto{\pgfqpointxy{0.4976}{0.2446}}\pgfpathlineto{\pgfqpointxy{0.4946}{0.2335}}\pgfpathlineto{\pgfqpointxy{0.4976}{0.2359}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3945}{0.4488}}\pgfpathlineto{\pgfqpointxy{0.3907}{0.4503}}\pgfpathlineto{\pgfqpointxy{0.3916}{0.4447}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3979}{0.2258}}\pgfpathlineto{\pgfqpointxy{0.3939}{0.2197}}\pgfpathlineto{\pgfqpointxy{0.3961}{0.2187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2796}{0.0368}}\pgfpathlineto{\pgfqpointxy{0.2778}{0.027}}\pgfpathlineto{\pgfqpointxy{0.2805}{0.0264}}\pgfpathlineto{\pgfqpointxy{0.2814}{0.0272}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3132}{0.4589}}\pgfpathlineto{\pgfqpointxy{0.3139}{0.4606}}\pgfpathlineto{\pgfqpointxy{0.3064}{0.456}}\pgfpathlineto{\pgfqpointxy{0.3058}{0.4525}}\pgfpathlineto{\pgfqpointxy{0.311}{0.4552}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.607}{0.4845}}\pgfpathlineto{\pgfqpointxy{0.6043}{0.4785}}\pgfpathlineto{\pgfqpointxy{0.6121}{0.4773}}\pgfpathlineto{\pgfqpointxy{0.6131}{0.4803}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6874}{0.2696}}\pgfpathlineto{\pgfqpointxy{0.682}{0.2653}}\pgfpathlineto{\pgfqpointxy{0.6826}{0.2627}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2349}{0.5943}}\pgfpathlineto{\pgfqpointxy{0.2263}{0.5899}}\pgfpathlineto{\pgfqpointxy{0.2262}{0.5881}}\pgfpathlineto{\pgfqpointxy{0.2304}{0.5866}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2235}{0.8461}}\pgfpathlineto{\pgfqpointxy{0.2298}{0.8383}}\pgfpathlineto{\pgfqpointxy{0.228}{0.8426}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4094}{0.5453}}\pgfpathlineto{\pgfqpointxy{0.4069}{0.5429}}\pgfpathlineto{\pgfqpointxy{0.4089}{0.5379}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7741}{0.2969}}\pgfpathlineto{\pgfqpointxy{0.7707}{0.2919}}\pgfpathlineto{\pgfqpointxy{0.7755}{0.2928}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0416}{0.9439}}\pgfpathlineto{\pgfqpointxy{0.0342}{0.946}}\pgfpathlineto{\pgfqpointxy{0.0327}{0.936}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1739}{0.3737}}\pgfpathlineto{\pgfqpointxy{0.1716}{0.3754}}\pgfpathlineto{\pgfqpointxy{0.1635}{0.3744}}\pgfpathlineto{\pgfqpointxy{0.1697}{0.3708}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1744}{0.7106}}\pgfpathlineto{\pgfqpointxy{0.1659}{0.7129}}\pgfpathlineto{\pgfqpointxy{0.1687}{0.7086}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5172}{0.4973}}\pgfpathlineto{\pgfqpointxy{0.5118}{0.496}}\pgfpathlineto{\pgfqpointxy{0.5135}{0.4922}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2566}{0.4094}}\pgfpathlineto{\pgfqpointxy{0.2547}{0.4037}}\pgfpathlineto{\pgfqpointxy{0.2592}{0.4015}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.142}{0.0624}}\pgfpathlineto{\pgfqpointxy{0.1351}{0.0591}}\pgfpathlineto{\pgfqpointxy{0.1375}{0.0571}}\pgfpathlineto{\pgfqpointxy{0.1384}{0.0574}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2493}{0.4586}}\pgfpathlineto{\pgfqpointxy{0.2447}{0.4577}}\pgfpathlineto{\pgfqpointxy{0.2516}{0.4513}}\pgfpathlineto{\pgfqpointxy{0.2532}{0.4514}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0813}{0.1176}}\pgfpathlineto{\pgfqpointxy{0.0803}{0.1132}}\pgfpathlineto{\pgfqpointxy{0.0858}{0.1091}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7327}{0.7926}}\pgfpathlineto{\pgfqpointxy{0.7273}{0.79}}\pgfpathlineto{\pgfqpointxy{0.7264}{0.785}}\pgfpathlineto{\pgfqpointxy{0.7307}{0.7859}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3667}{0.8908}}\pgfpathlineto{\pgfqpointxy{0.3647}{0.8916}}\pgfpathlineto{\pgfqpointxy{0.3587}{0.8899}}\pgfpathlineto{\pgfqpointxy{0.3583}{0.889}}\pgfpathlineto{\pgfqpointxy{0.3598}{0.8867}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6764}{0.5786}}\pgfpathlineto{\pgfqpointxy{0.6751}{0.5773}}\pgfpathlineto{\pgfqpointxy{0.6787}{0.5729}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6132}{0.1182}}\pgfpathlineto{\pgfqpointxy{0.6113}{0.117}}\pgfpathlineto{\pgfqpointxy{0.611}{0.1122}}\pgfpathlineto{\pgfqpointxy{0.6177}{0.1135}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0592}{0.2313}}\pgfpathlineto{\pgfqpointxy{0.0535}{0.2311}}\pgfpathlineto{\pgfqpointxy{0.0597}{0.2289}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1032}{0.5526}}\pgfpathlineto{\pgfqpointxy{0.1036}{0.5492}}\pgfpathlineto{\pgfqpointxy{0.1091}{0.5467}}\pgfpathlineto{\pgfqpointxy{0.1092}{0.5497}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9233}{0.4049}}\pgfpathlineto{\pgfqpointxy{0.9214}{0.4}}\pgfpathlineto{\pgfqpointxy{0.9275}{0.3998}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5509}{0.6817}}\pgfpathlineto{\pgfqpointxy{0.5399}{0.6792}}\pgfpathlineto{\pgfqpointxy{0.5426}{0.6792}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9682}{0.0965}}\pgfpathlineto{\pgfqpointxy{0.9692}{0.0946}}\pgfpathlineto{\pgfqpointxy{0.9748}{0.0878}}\pgfpathlineto{\pgfqpointxy{0.9746}{0.0906}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7356}{0.3987}}\pgfpathlineto{\pgfqpointxy{0.7246}{0.3998}}\pgfpathlineto{\pgfqpointxy{0.7245}{0.3945}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8857}{0.5953}}\pgfpathlineto{\pgfqpointxy{0.8823}{0.5969}}\pgfpathlineto{\pgfqpointxy{0.8794}{0.5941}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5403}{0.0686}}\pgfpathlineto{\pgfqpointxy{0.5402}{0.0667}}\pgfpathlineto{\pgfqpointxy{0.5453}{0.0635}}\pgfpathlineto{\pgfqpointxy{0.5463}{0.0631}}\pgfpathlineto{\pgfqpointxy{0.5458}{0.0659}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1632}{0.1005}}\pgfpathlineto{\pgfqpointxy{0.1579}{0.099}}\pgfpathlineto{\pgfqpointxy{0.156}{0.098}}\pgfpathlineto{\pgfqpointxy{0.1623}{0.0956}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4391}{0.865}}\pgfpathlineto{\pgfqpointxy{0.4326}{0.8616}}\pgfpathlineto{\pgfqpointxy{0.435}{0.8561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.514}{0.3552}}\pgfpathlineto{\pgfqpointxy{0.5062}{0.3544}}\pgfpathlineto{\pgfqpointxy{0.5141}{0.3476}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7436}{0.7487}}\pgfpathlineto{\pgfqpointxy{0.7353}{0.7509}}\pgfpathlineto{\pgfqpointxy{0.7406}{0.7419}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5234}{0.9162}}\pgfpathlineto{\pgfqpointxy{0.531}{0.9121}}\pgfpathlineto{\pgfqpointxy{0.53}{0.9132}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7939}{0.6034}}\pgfpathlineto{\pgfqpointxy{0.7968}{0.5974}}\pgfpathlineto{\pgfqpointxy{0.801}{0.5958}}\pgfpathlineto{\pgfqpointxy{0.8029}{0.5979}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3226}{0.7627}}\pgfpathlineto{\pgfqpointxy{0.3217}{0.7665}}\pgfpathlineto{\pgfqpointxy{0.3187}{0.7635}}\pgfpathlineto{\pgfqpointxy{0.3185}{0.7632}}\pgfpathlineto{\pgfqpointxy{0.319}{0.7558}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3225}{0.4914}}\pgfpathlineto{\pgfqpointxy{0.3164}{0.4908}}\pgfpathlineto{\pgfqpointxy{0.3232}{0.4861}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8366}{0.7891}}\pgfpathlineto{\pgfqpointxy{0.8283}{0.7904}}\pgfpathlineto{\pgfqpointxy{0.8339}{0.784}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2689}{0.184}}\pgfpathlineto{\pgfqpointxy{0.2645}{0.1818}}\pgfpathlineto{\pgfqpointxy{0.2641}{0.1772}}\pgfpathlineto{\pgfqpointxy{0.2691}{0.179}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2885}{0.448}}\pgfpathlineto{\pgfqpointxy{0.2879}{0.442}}\pgfpathlineto{\pgfqpointxy{0.2896}{0.4409}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4888}{0.4816}}\pgfpathlineto{\pgfqpointxy{0.4857}{0.4823}}\pgfpathlineto{\pgfqpointxy{0.4926}{0.4745}}\pgfpathlineto{\pgfqpointxy{0.4931}{0.4766}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4132}{0.8378}}\pgfpathlineto{\pgfqpointxy{0.41}{0.8396}}\pgfpathlineto{\pgfqpointxy{0.4037}{0.8349}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9221}{0.8248}}\pgfpathlineto{\pgfqpointxy{0.9189}{0.8242}}\pgfpathlineto{\pgfqpointxy{0.9197}{0.8159}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5582}{0.57}}\pgfpathlineto{\pgfqpointxy{0.5571}{0.5709}}\pgfpathlineto{\pgfqpointxy{0.5497}{0.5701}}\pgfpathlineto{\pgfqpointxy{0.5495}{0.5688}}\pgfpathlineto{\pgfqpointxy{0.5593}{0.5649}}\pgfpathlineto{\pgfqpointxy{0.5596}{0.5669}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8797}{0.4004}}\pgfpathlineto{\pgfqpointxy{0.8806}{0.3934}}\pgfpathlineto{\pgfqpointxy{0.8874}{0.3946}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1785}{0.554}}\pgfpathlineto{\pgfqpointxy{0.1716}{0.5567}}\pgfpathlineto{\pgfqpointxy{0.1749}{0.5471}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.904}{0.9902}}\pgfpathlineto{\pgfqpointxy{0.9038}{0.9931}}\pgfpathlineto{\pgfqpointxy{0.9002}{0.9957}}\pgfpathlineto{\pgfqpointxy{0.8967}{0.9904}}\pgfpathlineto{\pgfqpointxy{0.898}{0.9848}}\pgfpathlineto{\pgfqpointxy{0.8994}{0.9852}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4032}{0.0232}}\pgfpathlineto{\pgfqpointxy{0.3999}{0.0241}}\pgfpathlineto{\pgfqpointxy{0.397}{0.0146}}\pgfpathlineto{\pgfqpointxy{0.4059}{0.0198}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9796}{0.7672}}\pgfpathlineto{\pgfqpointxy{0.9765}{0.7635}}\pgfpathlineto{\pgfqpointxy{0.981}{0.7629}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.474}{0.996}}\pgfpathlineto{\pgfqpointxy{0.4689}{0.9938}}\pgfpathlineto{\pgfqpointxy{0.4675}{0.9909}}\pgfpathlineto{\pgfqpointxy{0.4736}{0.9844}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0217}{0.5524}}\pgfpathlineto{\pgfqpointxy{0.0157}{0.5534}}\pgfpathlineto{\pgfqpointxy{0.0226}{0.5447}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2918}{0.7372}}\pgfpathlineto{\pgfqpointxy{0.2847}{0.7342}}\pgfpathlineto{\pgfqpointxy{0.2922}{0.7343}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9884}{0.5866}}\pgfpathlineto{\pgfqpointxy{0.9845}{0.5858}}\pgfpathlineto{\pgfqpointxy{0.9871}{0.5799}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7364}{0.1498}}\pgfpathlineto{\pgfqpointxy{0.7297}{0.1427}}\pgfpathlineto{\pgfqpointxy{0.7312}{0.1432}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9839}{0.6116}}\pgfpathlineto{\pgfqpointxy{0.9814}{0.6026}}\pgfpathlineto{\pgfqpointxy{0.9844}{0.6047}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5634}{0.4049}}\pgfpathlineto{\pgfqpointxy{0.5553}{0.3987}}\pgfpathlineto{\pgfqpointxy{0.5545}{0.3964}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7093}{0.7258}}\pgfpathlineto{\pgfqpointxy{0.7064}{0.7188}}\pgfpathlineto{\pgfqpointxy{0.7119}{0.7204}}\pgfpathlineto{\pgfqpointxy{0.7121}{0.7214}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3919}{0.7522}}\pgfpathlineto{\pgfqpointxy{0.3854}{0.7481}}\pgfpathlineto{\pgfqpointxy{0.3854}{0.7475}}\pgfpathlineto{\pgfqpointxy{0.3919}{0.7484}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7315}{0.6179}}\pgfpathlineto{\pgfqpointxy{0.7316}{0.6078}}\pgfpathlineto{\pgfqpointxy{0.7326}{0.6094}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3573}{0.3317}}\pgfpathlineto{\pgfqpointxy{0.355}{0.3319}}\pgfpathlineto{\pgfqpointxy{0.3509}{0.3214}}\pgfpathlineto{\pgfqpointxy{0.3554}{0.3242}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5573}{0.9805}}\pgfpathlineto{\pgfqpointxy{0.5515}{0.983}}\pgfpathlineto{\pgfqpointxy{0.5496}{0.9732}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0886}{0.4765}}\pgfpathlineto{\pgfqpointxy{0.086}{0.4725}}\pgfpathlineto{\pgfqpointxy{0.0897}{0.4693}}\pgfpathlineto{\pgfqpointxy{0.0935}{0.4729}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1837}{0.3959}}\pgfpathlineto{\pgfqpointxy{0.1806}{0.4008}}\pgfpathlineto{\pgfqpointxy{0.1761}{0.3886}}\pgfpathlineto{\pgfqpointxy{0.183}{0.3935}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4824}{0.5197}}\pgfpathlineto{\pgfqpointxy{0.4818}{0.5177}}\pgfpathlineto{\pgfqpointxy{0.4883}{0.5126}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3394}{0.4522}}\pgfpathlineto{\pgfqpointxy{0.3442}{0.4467}}\pgfpathlineto{\pgfqpointxy{0.3459}{0.4492}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8971}{0.7849}}\pgfpathlineto{\pgfqpointxy{0.8918}{0.7852}}\pgfpathlineto{\pgfqpointxy{0.8945}{0.7809}}\pgfpathlineto{\pgfqpointxy{0.8969}{0.7823}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8604}{0.1081}}\pgfpathlineto{\pgfqpointxy{0.8575}{0.1063}}\pgfpathlineto{\pgfqpointxy{0.8662}{0.1037}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8939}{0.6098}}\pgfpathlineto{\pgfqpointxy{0.886}{0.607}}\pgfpathlineto{\pgfqpointxy{0.8859}{0.6025}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5278}{0.8644}}\pgfpathlineto{\pgfqpointxy{0.5193}{0.8633}}\pgfpathlineto{\pgfqpointxy{0.5181}{0.8611}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6091}{0.4963}}\pgfpathlineto{\pgfqpointxy{0.6037}{0.49}}\pgfpathlineto{\pgfqpointxy{0.6118}{0.4921}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.256}{0.0904}}\pgfpathlineto{\pgfqpointxy{0.2532}{0.0905}}\pgfpathlineto{\pgfqpointxy{0.2546}{0.0845}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9619}{0.8472}}\pgfpathlineto{\pgfqpointxy{0.9594}{0.8423}}\pgfpathlineto{\pgfqpointxy{0.9658}{0.8421}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4163}{0.6655}}\pgfpathlineto{\pgfqpointxy{0.4103}{0.6703}}\pgfpathlineto{\pgfqpointxy{0.4098}{0.6616}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2833}{0.3626}}\pgfpathlineto{\pgfqpointxy{0.2768}{0.3559}}\pgfpathlineto{\pgfqpointxy{0.2838}{0.357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2085}{0.1143}}\pgfpathlineto{\pgfqpointxy{0.2065}{0.1145}}\pgfpathlineto{\pgfqpointxy{0.208}{0.108}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2013}{0.9221}}\pgfpathlineto{\pgfqpointxy{0.198}{0.9207}}\pgfpathlineto{\pgfqpointxy{0.1934}{0.9148}}\pgfpathlineto{\pgfqpointxy{0.2032}{0.9164}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9647}{0.0427}}\pgfpathlineto{\pgfqpointxy{0.9595}{0.0395}}\pgfpathlineto{\pgfqpointxy{0.9653}{0.0378}}\pgfpathlineto{\pgfqpointxy{0.9687}{0.0381}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8786}{0.346}}\pgfpathlineto{\pgfqpointxy{0.8742}{0.3453}}\pgfpathlineto{\pgfqpointxy{0.8758}{0.3409}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.308}{0.8022}}\pgfpathlineto{\pgfqpointxy{0.307}{0.8053}}\pgfpathlineto{\pgfqpointxy{0.306}{0.7928}}\pgfpathlineto{\pgfqpointxy{0.3078}{0.793}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2698}{0.0348}}\pgfpathlineto{\pgfqpointxy{0.2644}{0.0303}}\pgfpathlineto{\pgfqpointxy{0.2653}{0.0274}}\pgfpathlineto{\pgfqpointxy{0.2707}{0.0286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3912}{0.9948}}\pgfpathlineto{\pgfqpointxy{0.3856}{0.9931}}\pgfpathlineto{\pgfqpointxy{0.3867}{0.9884}}\pgfpathlineto{\pgfqpointxy{0.3907}{0.9861}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9645}{0.9344}}\pgfpathlineto{\pgfqpointxy{0.9617}{0.9263}}\pgfpathlineto{\pgfqpointxy{0.9664}{0.9253}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3882}{0.8836}}\pgfpathlineto{\pgfqpointxy{0.3906}{0.8764}}\pgfpathlineto{\pgfqpointxy{0.3949}{0.8769}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5167}{0.6678}}\pgfpathlineto{\pgfqpointxy{0.5148}{0.6663}}\pgfpathlineto{\pgfqpointxy{0.5184}{0.6614}}\pgfpathlineto{\pgfqpointxy{0.5196}{0.6603}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9589}{0.6718}}\pgfpathlineto{\pgfqpointxy{0.9575}{0.6651}}\pgfpathlineto{\pgfqpointxy{0.9643}{0.6607}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3363}{0.1223}}\pgfpathlineto{\pgfqpointxy{0.3353}{0.1227}}\pgfpathlineto{\pgfqpointxy{0.3347}{0.1219}}\pgfpathlineto{\pgfqpointxy{0.3414}{0.1126}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2077}{0.818}}\pgfpathlineto{\pgfqpointxy{0.2054}{0.8239}}\pgfpathlineto{\pgfqpointxy{0.2038}{0.8127}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7181}{0.9167}}\pgfpathlineto{\pgfqpointxy{0.7114}{0.9132}}\pgfpathlineto{\pgfqpointxy{0.7175}{0.9042}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9628}{0.8391}}\pgfpathlineto{\pgfqpointxy{0.9679}{0.8314}}\pgfpathlineto{\pgfqpointxy{0.9698}{0.8349}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8845}{0.392}}\pgfpathlineto{\pgfqpointxy{0.8845}{0.3931}}\pgfpathlineto{\pgfqpointxy{0.8752}{0.3904}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8848}{0.1547}}\pgfpathlineto{\pgfqpointxy{0.8845}{0.1562}}\pgfpathlineto{\pgfqpointxy{0.8823}{0.1598}}\pgfpathlineto{\pgfqpointxy{0.8806}{0.1599}}\pgfpathlineto{\pgfqpointxy{0.8796}{0.1521}}\pgfpathlineto{\pgfqpointxy{0.8851}{0.1515}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5322}{0.5756}}\pgfpathlineto{\pgfqpointxy{0.5253}{0.5771}}\pgfpathlineto{\pgfqpointxy{0.5278}{0.573}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0363}{0.7634}}\pgfpathlineto{\pgfqpointxy{0.0323}{0.7595}}\pgfpathlineto{\pgfqpointxy{0.0376}{0.7549}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1873}{0.7099}}\pgfpathlineto{\pgfqpointxy{0.1921}{0.7016}}\pgfpathlineto{\pgfqpointxy{0.1963}{0.7025}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4176}{0.9656}}\pgfpathlineto{\pgfqpointxy{0.4151}{0.9677}}\pgfpathlineto{\pgfqpointxy{0.4112}{0.9623}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4163}{0.7478}}\pgfpathlineto{\pgfqpointxy{0.4132}{0.7482}}\pgfpathlineto{\pgfqpointxy{0.4201}{0.7416}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6879}{0.98}}\pgfpathlineto{\pgfqpointxy{0.6855}{0.98}}\pgfpathlineto{\pgfqpointxy{0.6906}{0.9754}}\pgfpathlineto{\pgfqpointxy{0.6945}{0.9771}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3522}{0.6335}}\pgfpathlineto{\pgfqpointxy{0.3552}{0.6253}}\pgfpathlineto{\pgfqpointxy{0.3594}{0.6276}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6029}{0.3136}}\pgfpathlineto{\pgfqpointxy{0.6005}{0.3068}}\pgfpathlineto{\pgfqpointxy{0.6037}{0.3055}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5261}{0.76}}\pgfpathlineto{\pgfqpointxy{0.5221}{0.7531}}\pgfpathlineto{\pgfqpointxy{0.5306}{0.7541}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5972}{0.0259}}\pgfpathlineto{\pgfqpointxy{0.5935}{0.0277}}\pgfpathlineto{\pgfqpointxy{0.5874}{0.0306}}\pgfpathlineto{\pgfqpointxy{0.5884}{0.0215}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2633}{0.0273}}\pgfpathlineto{\pgfqpointxy{0.2595}{0.0305}}\pgfpathlineto{\pgfqpointxy{0.2515}{0.0247}}\pgfpathlineto{\pgfqpointxy{0.2616}{0.0227}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5405}{0.9424}}\pgfpathlineto{\pgfqpointxy{0.5461}{0.9374}}\pgfpathlineto{\pgfqpointxy{0.5503}{0.9403}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7459}{0.1256}}\pgfpathlineto{\pgfqpointxy{0.7404}{0.1211}}\pgfpathlineto{\pgfqpointxy{0.7405}{0.1183}}\pgfpathlineto{\pgfqpointxy{0.7474}{0.1165}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6305}{0.3836}}\pgfpathlineto{\pgfqpointxy{0.6239}{0.3786}}\pgfpathlineto{\pgfqpointxy{0.6356}{0.3778}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0234}{0.9729}}\pgfpathlineto{\pgfqpointxy{0.0157}{0.9703}}\pgfpathlineto{\pgfqpointxy{0.0151}{0.9661}}\pgfpathlineto{\pgfqpointxy{0.0206}{0.9663}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9026}{0.5034}}\pgfpathlineto{\pgfqpointxy{0.8986}{0.5011}}\pgfpathlineto{\pgfqpointxy{0.9058}{0.4947}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1857}{0.7968}}\pgfpathlineto{\pgfqpointxy{0.1819}{0.7938}}\pgfpathlineto{\pgfqpointxy{0.1813}{0.7882}}\pgfpathlineto{\pgfqpointxy{0.1846}{0.7905}}\pgfpathlineto{\pgfqpointxy{0.1887}{0.794}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6623}{0.649}}\pgfpathlineto{\pgfqpointxy{0.6606}{0.6423}}\pgfpathlineto{\pgfqpointxy{0.6625}{0.6408}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5223}{0.444}}\pgfpathlineto{\pgfqpointxy{0.5208}{0.4433}}\pgfpathlineto{\pgfqpointxy{0.5292}{0.441}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6182}{0.2818}}\pgfpathlineto{\pgfqpointxy{0.6121}{0.2786}}\pgfpathlineto{\pgfqpointxy{0.6192}{0.2772}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9114}{0.1684}}\pgfpathlineto{\pgfqpointxy{0.9116}{0.165}}\pgfpathlineto{\pgfqpointxy{0.9179}{0.161}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6587}{0.574}}\pgfpathlineto{\pgfqpointxy{0.6579}{0.5734}}\pgfpathlineto{\pgfqpointxy{0.6642}{0.5691}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6298}{0.838}}\pgfpathlineto{\pgfqpointxy{0.6252}{0.8358}}\pgfpathlineto{\pgfqpointxy{0.6237}{0.8298}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4533}{0.2955}}\pgfpathlineto{\pgfqpointxy{0.4585}{0.2873}}\pgfpathlineto{\pgfqpointxy{0.4613}{0.2929}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.889}{0.4012}}\pgfpathlineto{\pgfqpointxy{0.8859}{0.4031}}\pgfpathlineto{\pgfqpointxy{0.8871}{0.3949}}\pgfpathlineto{\pgfqpointxy{0.8898}{0.3973}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7561}{0.7388}}\pgfpathlineto{\pgfqpointxy{0.7503}{0.7449}}\pgfpathlineto{\pgfqpointxy{0.7453}{0.7411}}\pgfpathlineto{\pgfqpointxy{0.7458}{0.7387}}\pgfpathlineto{\pgfqpointxy{0.7478}{0.736}}\pgfpathlineto{\pgfqpointxy{0.7487}{0.7363}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1162}{0.4072}}\pgfpathlineto{\pgfqpointxy{0.1116}{0.409}}\pgfpathlineto{\pgfqpointxy{0.1134}{0.402}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3084}{0.5818}}\pgfpathlineto{\pgfqpointxy{0.3054}{0.5818}}\pgfpathlineto{\pgfqpointxy{0.3063}{0.5805}}\pgfpathlineto{\pgfqpointxy{0.3129}{0.5719}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2799}{0.0658}}\pgfpathlineto{\pgfqpointxy{0.2778}{0.0624}}\pgfpathlineto{\pgfqpointxy{0.2818}{0.0594}}\pgfpathlineto{\pgfqpointxy{0.2832}{0.059}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9783}{0.335}}\pgfpathlineto{\pgfqpointxy{0.971}{0.3309}}\pgfpathlineto{\pgfqpointxy{0.9795}{0.3272}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7753}{0.6057}}\pgfpathlineto{\pgfqpointxy{0.7715}{0.6}}\pgfpathlineto{\pgfqpointxy{0.7728}{0.5987}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8124}{0.2879}}\pgfpathlineto{\pgfqpointxy{0.8075}{0.2896}}\pgfpathlineto{\pgfqpointxy{0.8081}{0.2842}}\pgfpathlineto{\pgfqpointxy{0.8173}{0.2806}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1591}{0.2784}}\pgfpathlineto{\pgfqpointxy{0.1564}{0.2803}}\pgfpathlineto{\pgfqpointxy{0.1539}{0.2741}}\pgfpathlineto{\pgfqpointxy{0.159}{0.2734}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8211}{0.6713}}\pgfpathlineto{\pgfqpointxy{0.8125}{0.6739}}\pgfpathlineto{\pgfqpointxy{0.8186}{0.6642}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.621}{0.2405}}\pgfpathlineto{\pgfqpointxy{0.621}{0.2323}}\pgfpathlineto{\pgfqpointxy{0.622}{0.2321}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6578}{0.0511}}\pgfpathlineto{\pgfqpointxy{0.653}{0.0506}}\pgfpathlineto{\pgfqpointxy{0.6526}{0.0471}}\pgfpathlineto{\pgfqpointxy{0.66}{0.0477}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8297}{0.5407}}\pgfpathlineto{\pgfqpointxy{0.8229}{0.5406}}\pgfpathlineto{\pgfqpointxy{0.8234}{0.5386}}\pgfpathlineto{\pgfqpointxy{0.8247}{0.5334}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8625}{0.3601}}\pgfpathlineto{\pgfqpointxy{0.8623}{0.3545}}\pgfpathlineto{\pgfqpointxy{0.8688}{0.3513}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0482}{0.1585}}\pgfpathlineto{\pgfqpointxy{0.0464}{0.1515}}\pgfpathlineto{\pgfqpointxy{0.0513}{0.1518}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1312}{0.2066}}\pgfpathlineto{\pgfqpointxy{0.1266}{0.2086}}\pgfpathlineto{\pgfqpointxy{0.131}{0.1994}}\pgfpathlineto{\pgfqpointxy{0.1326}{0.2003}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.724}{0.4863}}\pgfpathlineto{\pgfqpointxy{0.7215}{0.4879}}\pgfpathlineto{\pgfqpointxy{0.721}{0.4805}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0847}{0.7274}}\pgfpathlineto{\pgfqpointxy{0.0767}{0.7264}}\pgfpathlineto{\pgfqpointxy{0.0806}{0.7202}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0448}{0.4225}}\pgfpathlineto{\pgfqpointxy{0.0435}{0.42}}\pgfpathlineto{\pgfqpointxy{0.05}{0.4184}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8104}{0.2497}}\pgfpathlineto{\pgfqpointxy{0.809}{0.2518}}\pgfpathlineto{\pgfqpointxy{0.8067}{0.2514}}\pgfpathlineto{\pgfqpointxy{0.8049}{0.2486}}\pgfpathlineto{\pgfqpointxy{0.8043}{0.243}}\pgfpathlineto{\pgfqpointxy{0.8046}{0.242}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7258}{0.5835}}\pgfpathlineto{\pgfqpointxy{0.717}{0.5835}}\pgfpathlineto{\pgfqpointxy{0.7213}{0.5765}}\pgfpathlineto{\pgfqpointxy{0.7263}{0.5804}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1302}{0.4172}}\pgfpathlineto{\pgfqpointxy{0.1292}{0.4169}}\pgfpathlineto{\pgfqpointxy{0.1341}{0.4125}}\pgfpathlineto{\pgfqpointxy{0.1371}{0.4167}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9932}{0.5513}}\pgfpathlineto{\pgfqpointxy{0.9825}{0.5486}}\pgfpathlineto{\pgfqpointxy{0.9897}{0.5474}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8594}{0.7393}}\pgfpathlineto{\pgfqpointxy{0.8521}{0.7339}}\pgfpathlineto{\pgfqpointxy{0.8607}{0.7338}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6103}{0.2133}}\pgfpathlineto{\pgfqpointxy{0.6069}{0.2106}}\pgfpathlineto{\pgfqpointxy{0.616}{0.2115}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7038}{0.6024}}\pgfpathlineto{\pgfqpointxy{0.7022}{0.5989}}\pgfpathlineto{\pgfqpointxy{0.705}{0.5951}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3576}{0.5703}}\pgfpathlineto{\pgfqpointxy{0.3523}{0.5613}}\pgfpathlineto{\pgfqpointxy{0.3546}{0.5607}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3169}{0.2528}}\pgfpathlineto{\pgfqpointxy{0.3166}{0.2427}}\pgfpathlineto{\pgfqpointxy{0.3187}{0.246}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.028}{0.8586}}\pgfpathlineto{\pgfqpointxy{0.0235}{0.8586}}\pgfpathlineto{\pgfqpointxy{0.0237}{0.8519}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9387}{0.6676}}\pgfpathlineto{\pgfqpointxy{0.9382}{0.6698}}\pgfpathlineto{\pgfqpointxy{0.9332}{0.6658}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6491}{0.6889}}\pgfpathlineto{\pgfqpointxy{0.6436}{0.6921}}\pgfpathlineto{\pgfqpointxy{0.6375}{0.6883}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8155}{0.1083}}\pgfpathlineto{\pgfqpointxy{0.8121}{0.1094}}\pgfpathlineto{\pgfqpointxy{0.8114}{0.101}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8248}{0.144}}\pgfpathlineto{\pgfqpointxy{0.8211}{0.1401}}\pgfpathlineto{\pgfqpointxy{0.8213}{0.1381}}\pgfpathlineto{\pgfqpointxy{0.8257}{0.1343}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4437}{0.1466}}\pgfpathlineto{\pgfqpointxy{0.4318}{0.1448}}\pgfpathlineto{\pgfqpointxy{0.4401}{0.1434}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7489}{0.6415}}\pgfpathlineto{\pgfqpointxy{0.7481}{0.6308}}\pgfpathlineto{\pgfqpointxy{0.7538}{0.6321}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2072}{0.2837}}\pgfpathlineto{\pgfqpointxy{0.2059}{0.28}}\pgfpathlineto{\pgfqpointxy{0.2054}{0.277}}\pgfpathlineto{\pgfqpointxy{0.2118}{0.2807}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2475}{0.1889}}\pgfpathlineto{\pgfqpointxy{0.248}{0.1851}}\pgfpathlineto{\pgfqpointxy{0.2529}{0.1852}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6988}{0.7353}}\pgfpathlineto{\pgfqpointxy{0.695}{0.736}}\pgfpathlineto{\pgfqpointxy{0.6962}{0.7304}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4824}{0.9016}}\pgfpathlineto{\pgfqpointxy{0.4791}{0.8976}}\pgfpathlineto{\pgfqpointxy{0.4842}{0.8988}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7139}{0.7659}}\pgfpathlineto{\pgfqpointxy{0.7131}{0.7634}}\pgfpathlineto{\pgfqpointxy{0.7202}{0.7598}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4007}{0.8185}}\pgfpathlineto{\pgfqpointxy{0.3975}{0.8208}}\pgfpathlineto{\pgfqpointxy{0.4012}{0.8132}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1288}{0.648}}\pgfpathlineto{\pgfqpointxy{0.1284}{0.6414}}\pgfpathlineto{\pgfqpointxy{0.1331}{0.6455}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0628}{0.6837}}\pgfpathlineto{\pgfqpointxy{0.0585}{0.6799}}\pgfpathlineto{\pgfqpointxy{0.0628}{0.6785}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5339}{0.5274}}\pgfpathlineto{\pgfqpointxy{0.5254}{0.5299}}\pgfpathlineto{\pgfqpointxy{0.5252}{0.5241}}\pgfpathlineto{\pgfqpointxy{0.535}{0.5255}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1647}{0.4867}}\pgfpathlineto{\pgfqpointxy{0.1646}{0.4909}}\pgfpathlineto{\pgfqpointxy{0.1606}{0.4825}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4028}{0.6799}}\pgfpathlineto{\pgfqpointxy{0.4013}{0.6742}}\pgfpathlineto{\pgfqpointxy{0.4046}{0.6711}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.531}{0.6325}}\pgfpathlineto{\pgfqpointxy{0.5246}{0.6301}}\pgfpathlineto{\pgfqpointxy{0.5305}{0.624}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3549}{0.8707}}\pgfpathlineto{\pgfqpointxy{0.3499}{0.8708}}\pgfpathlineto{\pgfqpointxy{0.3552}{0.8687}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0745}{0.6263}}\pgfpathlineto{\pgfqpointxy{0.0696}{0.6217}}\pgfpathlineto{\pgfqpointxy{0.0713}{0.6185}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1361}{0.9123}}\pgfpathlineto{\pgfqpointxy{0.1328}{0.9136}}\pgfpathlineto{\pgfqpointxy{0.1301}{0.9126}}\pgfpathlineto{\pgfqpointxy{0.1296}{0.909}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.272}{0.0927}}\pgfpathlineto{\pgfqpointxy{0.268}{0.0914}}\pgfpathlineto{\pgfqpointxy{0.2741}{0.0871}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5303}{0.1748}}\pgfpathlineto{\pgfqpointxy{0.5299}{0.1764}}\pgfpathlineto{\pgfqpointxy{0.5239}{0.176}}\pgfpathlineto{\pgfqpointxy{0.5224}{0.1733}}\pgfpathlineto{\pgfqpointxy{0.5266}{0.17}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9303}{0.0375}}\pgfpathlineto{\pgfqpointxy{0.9234}{0.0361}}\pgfpathlineto{\pgfqpointxy{0.9306}{0.034}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1512}{0.8928}}\pgfpathlineto{\pgfqpointxy{0.1473}{0.8918}}\pgfpathlineto{\pgfqpointxy{0.1541}{0.889}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7704}{0.4967}}\pgfpathlineto{\pgfqpointxy{0.7657}{0.4956}}\pgfpathlineto{\pgfqpointxy{0.7664}{0.4916}}\pgfpathlineto{\pgfqpointxy{0.7755}{0.4919}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3932}{0.517}}\pgfpathlineto{\pgfqpointxy{0.3884}{0.5169}}\pgfpathlineto{\pgfqpointxy{0.3873}{0.5119}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2219}{0.0291}}\pgfpathlineto{\pgfqpointxy{0.2208}{0.0238}}\pgfpathlineto{\pgfqpointxy{0.2215}{0.0225}}\pgfpathlineto{\pgfqpointxy{0.2236}{0.0202}}\pgfpathlineto{\pgfqpointxy{0.226}{0.0257}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0858}{0.3175}}\pgfpathlineto{\pgfqpointxy{0.0844}{0.319}}\pgfpathlineto{\pgfqpointxy{0.0844}{0.31}}\pgfpathlineto{\pgfqpointxy{0.0869}{0.3102}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1867}{0.8695}}\pgfpathlineto{\pgfqpointxy{0.1808}{0.8704}}\pgfpathlineto{\pgfqpointxy{0.1805}{0.8654}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9366}{0.7578}}\pgfpathlineto{\pgfqpointxy{0.9333}{0.7559}}\pgfpathlineto{\pgfqpointxy{0.9355}{0.7538}}\pgfpathlineto{\pgfqpointxy{0.9422}{0.7532}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1362}{0.6073}}\pgfpathlineto{\pgfqpointxy{0.1342}{0.6046}}\pgfpathlineto{\pgfqpointxy{0.1376}{0.5947}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2809}{0.6071}}\pgfpathlineto{\pgfqpointxy{0.2722}{0.6047}}\pgfpathlineto{\pgfqpointxy{0.2833}{0.6051}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4583}{0.959}}\pgfpathlineto{\pgfqpointxy{0.4546}{0.9541}}\pgfpathlineto{\pgfqpointxy{0.4635}{0.956}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0453}{0.6964}}\pgfpathlineto{\pgfqpointxy{0.0404}{0.6896}}\pgfpathlineto{\pgfqpointxy{0.0418}{0.6896}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8143}{0.6938}}\pgfpathlineto{\pgfqpointxy{0.8105}{0.6909}}\pgfpathlineto{\pgfqpointxy{0.8162}{0.6864}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3441}{0.8172}}\pgfpathlineto{\pgfqpointxy{0.3419}{0.8192}}\pgfpathlineto{\pgfqpointxy{0.341}{0.811}}\pgfpathlineto{\pgfqpointxy{0.3464}{0.8112}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4017}{0.2361}}\pgfpathlineto{\pgfqpointxy{0.3979}{0.2303}}\pgfpathlineto{\pgfqpointxy{0.4038}{0.2307}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6132}{0.4002}}\pgfpathlineto{\pgfqpointxy{0.6044}{0.3994}}\pgfpathlineto{\pgfqpointxy{0.6088}{0.3944}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5888}{0.4935}}\pgfpathlineto{\pgfqpointxy{0.5827}{0.4939}}\pgfpathlineto{\pgfqpointxy{0.5866}{0.4893}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6835}{0.3096}}\pgfpathlineto{\pgfqpointxy{0.6827}{0.3106}}\pgfpathlineto{\pgfqpointxy{0.678}{0.3053}}\pgfpathlineto{\pgfqpointxy{0.6791}{0.305}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5214}{0.379}}\pgfpathlineto{\pgfqpointxy{0.5111}{0.3692}}\pgfpathlineto{\pgfqpointxy{0.519}{0.3737}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.394}{0.3503}}\pgfpathlineto{\pgfqpointxy{0.3895}{0.3532}}\pgfpathlineto{\pgfqpointxy{0.3842}{0.3469}}\pgfpathlineto{\pgfqpointxy{0.3894}{0.3447}}\pgfpathlineto{\pgfqpointxy{0.3943}{0.3438}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5043}{0.4432}}\pgfpathlineto{\pgfqpointxy{0.5042}{0.4401}}\pgfpathlineto{\pgfqpointxy{0.5128}{0.4367}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8853}{0.9179}}\pgfpathlineto{\pgfqpointxy{0.8828}{0.9178}}\pgfpathlineto{\pgfqpointxy{0.8781}{0.9162}}\pgfpathlineto{\pgfqpointxy{0.885}{0.9165}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7259}{0.5249}}\pgfpathlineto{\pgfqpointxy{0.7228}{0.5302}}\pgfpathlineto{\pgfqpointxy{0.7176}{0.5246}}\pgfpathlineto{\pgfqpointxy{0.7204}{0.5199}}\pgfpathlineto{\pgfqpointxy{0.725}{0.5239}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.731}{0.2917}}\pgfpathlineto{\pgfqpointxy{0.7228}{0.2869}}\pgfpathlineto{\pgfqpointxy{0.7295}{0.286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1079}{0.4574}}\pgfpathlineto{\pgfqpointxy{0.1031}{0.4592}}\pgfpathlineto{\pgfqpointxy{0.1078}{0.4524}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2703}{0.974}}\pgfpathlineto{\pgfqpointxy{0.2661}{0.975}}\pgfpathlineto{\pgfqpointxy{0.2696}{0.9687}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9219}{0.6656}}\pgfpathlineto{\pgfqpointxy{0.9181}{0.6651}}\pgfpathlineto{\pgfqpointxy{0.9127}{0.6618}}\pgfpathlineto{\pgfqpointxy{0.9187}{0.6574}}\pgfpathlineto{\pgfqpointxy{0.9201}{0.6578}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.209}{0.0492}}\pgfpathlineto{\pgfqpointxy{0.2006}{0.0495}}\pgfpathlineto{\pgfqpointxy{0.1986}{0.0455}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8703}{0.6084}}\pgfpathlineto{\pgfqpointxy{0.8692}{0.6077}}\pgfpathlineto{\pgfqpointxy{0.8659}{0.6052}}\pgfpathlineto{\pgfqpointxy{0.8685}{0.5998}}\pgfpathlineto{\pgfqpointxy{0.871}{0.5994}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5423}{0.9915}}\pgfpathlineto{\pgfqpointxy{0.5352}{0.9873}}\pgfpathlineto{\pgfqpointxy{0.5358}{0.9825}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.775}{0.0527}}\pgfpathlineto{\pgfqpointxy{0.7721}{0.0561}}\pgfpathlineto{\pgfqpointxy{0.7679}{0.0574}}\pgfpathlineto{\pgfqpointxy{0.7644}{0.052}}\pgfpathlineto{\pgfqpointxy{0.7718}{0.0475}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8422}{0.1102}}\pgfpathlineto{\pgfqpointxy{0.839}{0.1016}}\pgfpathlineto{\pgfqpointxy{0.8479}{0.1024}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4567}{0.5488}}\pgfpathlineto{\pgfqpointxy{0.4513}{0.5444}}\pgfpathlineto{\pgfqpointxy{0.4561}{0.5394}}\pgfpathlineto{\pgfqpointxy{0.4568}{0.5411}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1442}{0.5583}}\pgfpathlineto{\pgfqpointxy{0.1356}{0.5594}}\pgfpathlineto{\pgfqpointxy{0.1365}{0.5566}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7779}{0.565}}\pgfpathlineto{\pgfqpointxy{0.7732}{0.5625}}\pgfpathlineto{\pgfqpointxy{0.7774}{0.5596}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1152}{0.9121}}\pgfpathlineto{\pgfqpointxy{0.1122}{0.9136}}\pgfpathlineto{\pgfqpointxy{0.1079}{0.9105}}\pgfpathlineto{\pgfqpointxy{0.1081}{0.9054}}\pgfpathlineto{\pgfqpointxy{0.1102}{0.906}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3334}{0.3175}}\pgfpathlineto{\pgfqpointxy{0.3265}{0.318}}\pgfpathlineto{\pgfqpointxy{0.3321}{0.3123}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9599}{0.4501}}\pgfpathlineto{\pgfqpointxy{0.9595}{0.4483}}\pgfpathlineto{\pgfqpointxy{0.9648}{0.4435}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6283}{0.1264}}\pgfpathlineto{\pgfqpointxy{0.6252}{0.1267}}\pgfpathlineto{\pgfqpointxy{0.6287}{0.1173}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4766}{0.0254}}\pgfpathlineto{\pgfqpointxy{0.4697}{0.0242}}\pgfpathlineto{\pgfqpointxy{0.47}{0.0221}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2775}{0.7391}}\pgfpathlineto{\pgfqpointxy{0.2731}{0.735}}\pgfpathlineto{\pgfqpointxy{0.2738}{0.7334}}\pgfpathlineto{\pgfqpointxy{0.2769}{0.7297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4438}{0.2444}}\pgfpathlineto{\pgfqpointxy{0.4394}{0.2509}}\pgfpathlineto{\pgfqpointxy{0.4366}{0.2407}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.314}{0.8532}}\pgfpathlineto{\pgfqpointxy{0.3092}{0.8518}}\pgfpathlineto{\pgfqpointxy{0.3108}{0.8447}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8234}{0.9073}}\pgfpathlineto{\pgfqpointxy{0.8208}{0.9073}}\pgfpathlineto{\pgfqpointxy{0.8161}{0.9}}\pgfpathlineto{\pgfqpointxy{0.8225}{0.9006}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.296}{0.0609}}\pgfpathlineto{\pgfqpointxy{0.2935}{0.0626}}\pgfpathlineto{\pgfqpointxy{0.2908}{0.0565}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5228}{0.9211}}\pgfpathlineto{\pgfqpointxy{0.5154}{0.9167}}\pgfpathlineto{\pgfqpointxy{0.5178}{0.9171}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1961}{0.8917}}\pgfpathlineto{\pgfqpointxy{0.1939}{0.8857}}\pgfpathlineto{\pgfqpointxy{0.2011}{0.8885}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.686}{0.564}}\pgfpathlineto{\pgfqpointxy{0.6838}{0.5639}}\pgfpathlineto{\pgfqpointxy{0.6882}{0.5559}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4902}{0.5764}}\pgfpathlineto{\pgfqpointxy{0.4978}{0.5709}}\pgfpathlineto{\pgfqpointxy{0.4993}{0.5751}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1587}{0.4571}}\pgfpathlineto{\pgfqpointxy{0.1564}{0.4478}}\pgfpathlineto{\pgfqpointxy{0.1569}{0.4453}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2935}{0.9504}}\pgfpathlineto{\pgfqpointxy{0.2944}{0.9539}}\pgfpathlineto{\pgfqpointxy{0.2939}{0.955}}\pgfpathlineto{\pgfqpointxy{0.2857}{0.9544}}\pgfpathlineto{\pgfqpointxy{0.2848}{0.9509}}\pgfpathlineto{\pgfqpointxy{0.2857}{0.9499}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.777}{0.0995}}\pgfpathlineto{\pgfqpointxy{0.7775}{0.0952}}\pgfpathlineto{\pgfqpointxy{0.7837}{0.0926}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6027}{0.3975}}\pgfpathlineto{\pgfqpointxy{0.5981}{0.3957}}\pgfpathlineto{\pgfqpointxy{0.6035}{0.3954}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7416}{0.8203}}\pgfpathlineto{\pgfqpointxy{0.7395}{0.8144}}\pgfpathlineto{\pgfqpointxy{0.7455}{0.8174}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6359}{0.4074}}\pgfpathlineto{\pgfqpointxy{0.6301}{0.403}}\pgfpathlineto{\pgfqpointxy{0.6386}{0.4031}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2536}{0.0775}}\pgfpathlineto{\pgfqpointxy{0.2472}{0.0779}}\pgfpathlineto{\pgfqpointxy{0.2474}{0.0726}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6706}{0.6033}}\pgfpathlineto{\pgfqpointxy{0.675}{0.5981}}\pgfpathlineto{\pgfqpointxy{0.6779}{0.5991}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9395}{0.7945}}\pgfpathlineto{\pgfqpointxy{0.9368}{0.7938}}\pgfpathlineto{\pgfqpointxy{0.9379}{0.7892}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6867}{0.8595}}\pgfpathlineto{\pgfqpointxy{0.683}{0.853}}\pgfpathlineto{\pgfqpointxy{0.6916}{0.8548}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1604}{0.1754}}\pgfpathlineto{\pgfqpointxy{0.1549}{0.1724}}\pgfpathlineto{\pgfqpointxy{0.1587}{0.1705}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2365}{0.4353}}\pgfpathlineto{\pgfqpointxy{0.2409}{0.4316}}\pgfpathlineto{\pgfqpointxy{0.2468}{0.4333}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6881}{0.7759}}\pgfpathlineto{\pgfqpointxy{0.6861}{0.7786}}\pgfpathlineto{\pgfqpointxy{0.6776}{0.7758}}\pgfpathlineto{\pgfqpointxy{0.6791}{0.7729}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4375}{0.5914}}\pgfpathlineto{\pgfqpointxy{0.4355}{0.5904}}\pgfpathlineto{\pgfqpointxy{0.4397}{0.5787}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7502}{0.135}}\pgfpathlineto{\pgfqpointxy{0.7431}{0.1284}}\pgfpathlineto{\pgfqpointxy{0.748}{0.1308}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.109}{0.6274}}\pgfpathlineto{\pgfqpointxy{0.1012}{0.6283}}\pgfpathlineto{\pgfqpointxy{0.1085}{0.6253}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3693}{0.8472}}\pgfpathlineto{\pgfqpointxy{0.369}{0.8497}}\pgfpathlineto{\pgfqpointxy{0.362}{0.844}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7594}{0.2697}}\pgfpathlineto{\pgfqpointxy{0.7539}{0.2708}}\pgfpathlineto{\pgfqpointxy{0.7525}{0.2679}}\pgfpathlineto{\pgfqpointxy{0.7593}{0.2661}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9482}{0.3535}}\pgfpathlineto{\pgfqpointxy{0.9458}{0.3507}}\pgfpathlineto{\pgfqpointxy{0.9489}{0.3473}}\pgfpathlineto{\pgfqpointxy{0.9517}{0.3458}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3354}{0.5027}}\pgfpathlineto{\pgfqpointxy{0.3254}{0.5017}}\pgfpathlineto{\pgfqpointxy{0.3299}{0.4959}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6023}{0.3951}}\pgfpathlineto{\pgfqpointxy{0.5985}{0.389}}\pgfpathlineto{\pgfqpointxy{0.6013}{0.3853}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2694}{0.4478}}\pgfpathlineto{\pgfqpointxy{0.2623}{0.4471}}\pgfpathlineto{\pgfqpointxy{0.2655}{0.4425}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3189}{0.8715}}\pgfpathlineto{\pgfqpointxy{0.3227}{0.8642}}\pgfpathlineto{\pgfqpointxy{0.327}{0.8632}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.13}{0.8042}}\pgfpathlineto{\pgfqpointxy{0.1216}{0.804}}\pgfpathlineto{\pgfqpointxy{0.1226}{0.8027}}\pgfpathlineto{\pgfqpointxy{0.1269}{0.8003}}\pgfpathlineto{\pgfqpointxy{0.1295}{0.8022}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7914}{0.265}}\pgfpathlineto{\pgfqpointxy{0.7881}{0.2652}}\pgfpathlineto{\pgfqpointxy{0.7837}{0.2582}}\pgfpathlineto{\pgfqpointxy{0.7846}{0.2567}}\pgfpathlineto{\pgfqpointxy{0.785}{0.2566}}\pgfpathlineto{\pgfqpointxy{0.791}{0.2567}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9498}{0.6477}}\pgfpathlineto{\pgfqpointxy{0.9412}{0.6456}}\pgfpathlineto{\pgfqpointxy{0.9488}{0.6425}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2738}{0.8689}}\pgfpathlineto{\pgfqpointxy{0.2693}{0.8714}}\pgfpathlineto{\pgfqpointxy{0.2675}{0.8652}}\pgfpathlineto{\pgfqpointxy{0.2746}{0.8644}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6588}{0.5217}}\pgfpathlineto{\pgfqpointxy{0.6511}{0.5212}}\pgfpathlineto{\pgfqpointxy{0.6546}{0.5185}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1109}{0.1303}}\pgfpathlineto{\pgfqpointxy{0.1048}{0.1276}}\pgfpathlineto{\pgfqpointxy{0.1078}{0.125}}\pgfpathlineto{\pgfqpointxy{0.1153}{0.1214}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4014}{0.5677}}\pgfpathlineto{\pgfqpointxy{0.3962}{0.5722}}\pgfpathlineto{\pgfqpointxy{0.3933}{0.5643}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3033}{0.709}}\pgfpathlineto{\pgfqpointxy{0.3006}{0.7059}}\pgfpathlineto{\pgfqpointxy{0.3019}{0.7001}}\pgfpathlineto{\pgfqpointxy{0.3053}{0.704}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4958}{0.7406}}\pgfpathlineto{\pgfqpointxy{0.4934}{0.7347}}\pgfpathlineto{\pgfqpointxy{0.5001}{0.7317}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1987}{0.9503}}\pgfpathlineto{\pgfqpointxy{0.1987}{0.9435}}\pgfpathlineto{\pgfqpointxy{0.2031}{0.9448}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8985}{0.2186}}\pgfpathlineto{\pgfqpointxy{0.8941}{0.2217}}\pgfpathlineto{\pgfqpointxy{0.8903}{0.215}}\pgfpathlineto{\pgfqpointxy{0.8956}{0.2144}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2171}{0.9909}}\pgfpathlineto{\pgfqpointxy{0.2125}{0.9853}}\pgfpathlineto{\pgfqpointxy{0.2188}{0.9857}}\pgfpathlineto{\pgfqpointxy{0.2203}{0.9861}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.291}{0.3301}}\pgfpathlineto{\pgfqpointxy{0.283}{0.3302}}\pgfpathlineto{\pgfqpointxy{0.2869}{0.3251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4369}{0.1832}}\pgfpathlineto{\pgfqpointxy{0.4279}{0.1877}}\pgfpathlineto{\pgfqpointxy{0.4359}{0.1766}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3776}{0.4008}}\pgfpathlineto{\pgfqpointxy{0.372}{0.3976}}\pgfpathlineto{\pgfqpointxy{0.3847}{0.397}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4641}{0.412}}\pgfpathlineto{\pgfqpointxy{0.4582}{0.4148}}\pgfpathlineto{\pgfqpointxy{0.454}{0.4113}}\pgfpathlineto{\pgfqpointxy{0.4554}{0.409}}\pgfpathlineto{\pgfqpointxy{0.4652}{0.4073}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5753}{0.7843}}\pgfpathlineto{\pgfqpointxy{0.5697}{0.784}}\pgfpathlineto{\pgfqpointxy{0.5699}{0.7811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6503}{0.1901}}\pgfpathlineto{\pgfqpointxy{0.6485}{0.1918}}\pgfpathlineto{\pgfqpointxy{0.6455}{0.1819}}\pgfpathlineto{\pgfqpointxy{0.6527}{0.1824}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9875}{0.0527}}\pgfpathlineto{\pgfqpointxy{0.9811}{0.0567}}\pgfpathlineto{\pgfqpointxy{0.9846}{0.0479}}\pgfpathlineto{\pgfqpointxy{0.9869}{0.0502}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5353}{0.8286}}\pgfpathlineto{\pgfqpointxy{0.5322}{0.8314}}\pgfpathlineto{\pgfqpointxy{0.5357}{0.8237}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.656}{0.8029}}\pgfpathlineto{\pgfqpointxy{0.6623}{0.795}}\pgfpathlineto{\pgfqpointxy{0.6638}{0.7967}}\pgfpathlineto{\pgfqpointxy{0.6638}{0.7975}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6567}{0.0645}}\pgfpathlineto{\pgfqpointxy{0.6505}{0.0688}}\pgfpathlineto{\pgfqpointxy{0.652}{0.0606}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6765}{0.2055}}\pgfpathlineto{\pgfqpointxy{0.6806}{0.1993}}\pgfpathlineto{\pgfqpointxy{0.6853}{0.2014}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9091}{0.1055}}\pgfpathlineto{\pgfqpointxy{0.9045}{0.106}}\pgfpathlineto{\pgfqpointxy{0.9011}{0.1027}}\pgfpathlineto{\pgfqpointxy{0.9025}{0.0987}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3246}{0.2522}}\pgfpathlineto{\pgfqpointxy{0.3279}{0.2473}}\pgfpathlineto{\pgfqpointxy{0.3315}{0.2502}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3016}{0.7683}}\pgfpathlineto{\pgfqpointxy{0.3008}{0.7617}}\pgfpathlineto{\pgfqpointxy{0.3022}{0.7624}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0092}{0.3247}}\pgfpathlineto{\pgfqpointxy{0.0031}{0.3229}}\pgfpathlineto{\pgfqpointxy{0.01}{0.3194}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0776}{0.8069}}\pgfpathlineto{\pgfqpointxy{0.0724}{0.8068}}\pgfpathlineto{\pgfqpointxy{0.0686}{0.8013}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6994}{0.162}}\pgfpathlineto{\pgfqpointxy{0.6999}{0.1635}}\pgfpathlineto{\pgfqpointxy{0.6995}{0.1632}}\pgfpathlineto{\pgfqpointxy{0.6978}{0.1615}}\pgfpathlineto{\pgfqpointxy{0.6935}{0.1568}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8211}{0.9709}}\pgfpathlineto{\pgfqpointxy{0.8121}{0.9699}}\pgfpathlineto{\pgfqpointxy{0.8178}{0.9678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.013}{0.2193}}\pgfpathlineto{\pgfqpointxy{0.0092}{0.2186}}\pgfpathlineto{\pgfqpointxy{0.0123}{0.2149}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.048}{0.9585}}\pgfpathlineto{\pgfqpointxy{0.0415}{0.9494}}\pgfpathlineto{\pgfqpointxy{0.0456}{0.9485}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1165}{0.5673}}\pgfpathlineto{\pgfqpointxy{0.1077}{0.5658}}\pgfpathlineto{\pgfqpointxy{0.1092}{0.563}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4081}{0.1682}}\pgfpathlineto{\pgfqpointxy{0.4022}{0.1651}}\pgfpathlineto{\pgfqpointxy{0.4115}{0.1628}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2388}{0.8386}}\pgfpathlineto{\pgfqpointxy{0.2299}{0.8385}}\pgfpathlineto{\pgfqpointxy{0.2412}{0.8367}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9147}{0.8261}}\pgfpathlineto{\pgfqpointxy{0.9046}{0.8288}}\pgfpathlineto{\pgfqpointxy{0.9032}{0.8251}}\pgfpathlineto{\pgfqpointxy{0.9041}{0.824}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3173}{0.5721}}\pgfpathlineto{\pgfqpointxy{0.3144}{0.5684}}\pgfpathlineto{\pgfqpointxy{0.313}{0.5661}}\pgfpathlineto{\pgfqpointxy{0.3161}{0.5634}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6439}{0.1192}}\pgfpathlineto{\pgfqpointxy{0.6421}{0.1218}}\pgfpathlineto{\pgfqpointxy{0.6401}{0.1142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8886}{0.569}}\pgfpathlineto{\pgfqpointxy{0.8828}{0.5639}}\pgfpathlineto{\pgfqpointxy{0.8892}{0.5649}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3343}{0.3444}}\pgfpathlineto{\pgfqpointxy{0.3324}{0.3398}}\pgfpathlineto{\pgfqpointxy{0.338}{0.3351}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4058}{0.7119}}\pgfpathlineto{\pgfqpointxy{0.4027}{0.704}}\pgfpathlineto{\pgfqpointxy{0.4072}{0.6987}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4431}{0.2955}}\pgfpathlineto{\pgfqpointxy{0.4402}{0.2898}}\pgfpathlineto{\pgfqpointxy{0.4439}{0.2856}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6389}{0.634}}\pgfpathlineto{\pgfqpointxy{0.6369}{0.629}}\pgfpathlineto{\pgfqpointxy{0.64}{0.6251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9064}{0.9509}}\pgfpathlineto{\pgfqpointxy{0.9056}{0.9532}}\pgfpathlineto{\pgfqpointxy{0.9031}{0.9446}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4128}{0.9828}}\pgfpathlineto{\pgfqpointxy{0.4121}{0.9831}}\pgfpathlineto{\pgfqpointxy{0.4082}{0.9812}}\pgfpathlineto{\pgfqpointxy{0.4125}{0.9769}}\pgfpathlineto{\pgfqpointxy{0.4141}{0.9777}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8566}{0.228}}\pgfpathlineto{\pgfqpointxy{0.8547}{0.2226}}\pgfpathlineto{\pgfqpointxy{0.8579}{0.2238}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9755}{0.0816}}\pgfpathlineto{\pgfqpointxy{0.9699}{0.078}}\pgfpathlineto{\pgfqpointxy{0.975}{0.0745}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2644}{0.8096}}\pgfpathlineto{\pgfqpointxy{0.2628}{0.8041}}\pgfpathlineto{\pgfqpointxy{0.2638}{0.8028}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3128}{0.4296}}\pgfpathlineto{\pgfqpointxy{0.3145}{0.4235}}\pgfpathlineto{\pgfqpointxy{0.3159}{0.4228}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4255}{0.7939}}\pgfpathlineto{\pgfqpointxy{0.4219}{0.7925}}\pgfpathlineto{\pgfqpointxy{0.427}{0.7883}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7013}{0.5731}}\pgfpathlineto{\pgfqpointxy{0.6972}{0.5683}}\pgfpathlineto{\pgfqpointxy{0.696}{0.5652}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3446}{0.9308}}\pgfpathlineto{\pgfqpointxy{0.3394}{0.9299}}\pgfpathlineto{\pgfqpointxy{0.3393}{0.9262}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8405}{0.4226}}\pgfpathlineto{\pgfqpointxy{0.8382}{0.413}}\pgfpathlineto{\pgfqpointxy{0.847}{0.415}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5991}{0.7582}}\pgfpathlineto{\pgfqpointxy{0.5938}{0.7573}}\pgfpathlineto{\pgfqpointxy{0.5989}{0.7538}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6436}{0.4922}}\pgfpathlineto{\pgfqpointxy{0.6349}{0.4917}}\pgfpathlineto{\pgfqpointxy{0.6441}{0.4888}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2601}{0.4766}}\pgfpathlineto{\pgfqpointxy{0.2582}{0.4743}}\pgfpathlineto{\pgfqpointxy{0.2549}{0.4683}}\pgfpathlineto{\pgfqpointxy{0.2631}{0.4707}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7243}{0.5663}}\pgfpathlineto{\pgfqpointxy{0.7204}{0.5671}}\pgfpathlineto{\pgfqpointxy{0.7243}{0.5605}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9475}{0.5441}}\pgfpathlineto{\pgfqpointxy{0.9419}{0.545}}\pgfpathlineto{\pgfqpointxy{0.9392}{0.5418}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2983}{0.8194}}\pgfpathlineto{\pgfqpointxy{0.2936}{0.8192}}\pgfpathlineto{\pgfqpointxy{0.2942}{0.8128}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3057}{0.7599}}\pgfpathlineto{\pgfqpointxy{0.3092}{0.7518}}\pgfpathlineto{\pgfqpointxy{0.3124}{0.7532}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2143}{0.7617}}\pgfpathlineto{\pgfqpointxy{0.2136}{0.7657}}\pgfpathlineto{\pgfqpointxy{0.2113}{0.7676}}\pgfpathlineto{\pgfqpointxy{0.21}{0.7598}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8849}{0.0191}}\pgfpathlineto{\pgfqpointxy{0.873}{0.0141}}\pgfpathlineto{\pgfqpointxy{0.8785}{0.0127}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7475}{0.9901}}\pgfpathlineto{\pgfqpointxy{0.7413}{0.9877}}\pgfpathlineto{\pgfqpointxy{0.752}{0.9875}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5008}{0.0169}}\pgfpathlineto{\pgfqpointxy{0.5001}{0.0165}}\pgfpathlineto{\pgfqpointxy{0.4994}{0.015}}\pgfpathlineto{\pgfqpointxy{0.4993}{0.0127}}\pgfpathlineto{\pgfqpointxy{0.5034}{0.0075}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9248}{0.7647}}\pgfpathlineto{\pgfqpointxy{0.9155}{0.7631}}\pgfpathlineto{\pgfqpointxy{0.9164}{0.7602}}\pgfpathlineto{\pgfqpointxy{0.923}{0.7615}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2893}{0.8359}}\pgfpathlineto{\pgfqpointxy{0.287}{0.838}}\pgfpathlineto{\pgfqpointxy{0.2821}{0.8345}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4675}{0.7272}}\pgfpathlineto{\pgfqpointxy{0.4682}{0.7194}}\pgfpathlineto{\pgfqpointxy{0.4715}{0.7215}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9941}{0.2212}}\pgfpathlineto{\pgfqpointxy{0.9896}{0.2246}}\pgfpathlineto{\pgfqpointxy{0.9881}{0.2207}}\pgfpathlineto{\pgfqpointxy{0.9882}{0.2171}}\pgfpathlineto{\pgfqpointxy{0.9897}{0.2158}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7446}{0.4176}}\pgfpathlineto{\pgfqpointxy{0.7391}{0.4179}}\pgfpathlineto{\pgfqpointxy{0.7373}{0.4161}}\pgfpathlineto{\pgfqpointxy{0.7378}{0.4139}}\pgfpathlineto{\pgfqpointxy{0.7476}{0.4126}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6597}{0.7981}}\pgfpathlineto{\pgfqpointxy{0.6588}{0.7987}}\pgfpathlineto{\pgfqpointxy{0.6543}{0.795}}\pgfpathlineto{\pgfqpointxy{0.6542}{0.7947}}\pgfpathlineto{\pgfqpointxy{0.6548}{0.7932}}\pgfpathlineto{\pgfqpointxy{0.6599}{0.794}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2556}{0.2406}}\pgfpathlineto{\pgfqpointxy{0.26}{0.2353}}\pgfpathlineto{\pgfqpointxy{0.2629}{0.2386}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9348}{0.0468}}\pgfpathlineto{\pgfqpointxy{0.9339}{0.048}}\pgfpathlineto{\pgfqpointxy{0.9287}{0.0411}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.05}{0.6441}}\pgfpathlineto{\pgfqpointxy{0.0452}{0.6395}}\pgfpathlineto{\pgfqpointxy{0.0511}{0.6368}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4424}{0.717}}\pgfpathlineto{\pgfqpointxy{0.4416}{0.7177}}\pgfpathlineto{\pgfqpointxy{0.4325}{0.7133}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.222}{0.5421}}\pgfpathlineto{\pgfqpointxy{0.2216}{0.5428}}\pgfpathlineto{\pgfqpointxy{0.214}{0.5373}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5864}{0.0669}}\pgfpathlineto{\pgfqpointxy{0.5849}{0.0631}}\pgfpathlineto{\pgfqpointxy{0.5933}{0.0603}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4988}{0.6684}}\pgfpathlineto{\pgfqpointxy{0.4922}{0.6711}}\pgfpathlineto{\pgfqpointxy{0.4896}{0.6659}}\pgfpathlineto{\pgfqpointxy{0.4941}{0.6635}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0321}{0.8561}}\pgfpathlineto{\pgfqpointxy{0.0405}{0.8501}}\pgfpathlineto{\pgfqpointxy{0.0455}{0.851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3014}{0.6855}}\pgfpathlineto{\pgfqpointxy{0.292}{0.6827}}\pgfpathlineto{\pgfqpointxy{0.3001}{0.6817}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4413}{0.4418}}\pgfpathlineto{\pgfqpointxy{0.436}{0.4428}}\pgfpathlineto{\pgfqpointxy{0.4367}{0.4388}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0611}{0.3563}}\pgfpathlineto{\pgfqpointxy{0.0523}{0.3526}}\pgfpathlineto{\pgfqpointxy{0.0606}{0.3488}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4697}{0.1198}}\pgfpathlineto{\pgfqpointxy{0.4652}{0.1221}}\pgfpathlineto{\pgfqpointxy{0.4665}{0.1149}}\pgfpathlineto{\pgfqpointxy{0.473}{0.1172}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0654}{0.816}}\pgfpathlineto{\pgfqpointxy{0.0658}{0.8105}}\pgfpathlineto{\pgfqpointxy{0.0688}{0.8124}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0625}{0.8748}}\pgfpathlineto{\pgfqpointxy{0.0627}{0.8733}}\pgfpathlineto{\pgfqpointxy{0.0669}{0.8686}}\pgfpathlineto{\pgfqpointxy{0.0708}{0.8708}}\pgfpathlineto{\pgfqpointxy{0.0717}{0.8734}}\pgfpathlineto{\pgfqpointxy{0.0694}{0.8747}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5572}{0.6969}}\pgfpathlineto{\pgfqpointxy{0.5525}{0.6982}}\pgfpathlineto{\pgfqpointxy{0.5521}{0.6942}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6326}{0.3775}}\pgfpathlineto{\pgfqpointxy{0.6313}{0.3709}}\pgfpathlineto{\pgfqpointxy{0.6369}{0.3671}}\pgfpathlineto{\pgfqpointxy{0.638}{0.3673}}\pgfpathlineto{\pgfqpointxy{0.6379}{0.3681}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9412}{0.0586}}\pgfpathlineto{\pgfqpointxy{0.9336}{0.0585}}\pgfpathlineto{\pgfqpointxy{0.9415}{0.0566}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8654}{0.1135}}\pgfpathlineto{\pgfqpointxy{0.866}{0.1156}}\pgfpathlineto{\pgfqpointxy{0.8589}{0.1073}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7977}{0.3334}}\pgfpathlineto{\pgfqpointxy{0.7896}{0.3328}}\pgfpathlineto{\pgfqpointxy{0.7914}{0.3266}}\pgfpathlineto{\pgfqpointxy{0.7932}{0.3269}}\pgfpathlineto{\pgfqpointxy{0.7956}{0.33}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8966}{0.1468}}\pgfpathlineto{\pgfqpointxy{0.8964}{0.1475}}\pgfpathlineto{\pgfqpointxy{0.8942}{0.1416}}\pgfpathlineto{\pgfqpointxy{0.8963}{0.1388}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4929}{0.0446}}\pgfpathlineto{\pgfqpointxy{0.4854}{0.042}}\pgfpathlineto{\pgfqpointxy{0.4852}{0.0415}}\pgfpathlineto{\pgfqpointxy{0.4976}{0.0416}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2275}{0.2962}}\pgfpathlineto{\pgfqpointxy{0.2189}{0.2957}}\pgfpathlineto{\pgfqpointxy{0.2246}{0.29}}\pgfpathlineto{\pgfqpointxy{0.2265}{0.2894}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2871}{0.0817}}\pgfpathlineto{\pgfqpointxy{0.2881}{0.0797}}\pgfpathlineto{\pgfqpointxy{0.2934}{0.0764}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3651}{0.1853}}\pgfpathlineto{\pgfqpointxy{0.3629}{0.1851}}\pgfpathlineto{\pgfqpointxy{0.358}{0.1829}}\pgfpathlineto{\pgfqpointxy{0.359}{0.1788}}\pgfpathlineto{\pgfqpointxy{0.3605}{0.1777}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5147}{0.8771}}\pgfpathlineto{\pgfqpointxy{0.5082}{0.8719}}\pgfpathlineto{\pgfqpointxy{0.5102}{0.8689}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5614}{0.5178}}\pgfpathlineto{\pgfqpointxy{0.565}{0.5103}}\pgfpathlineto{\pgfqpointxy{0.5701}{0.5139}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6844}{0.3957}}\pgfpathlineto{\pgfqpointxy{0.6854}{0.3961}}\pgfpathlineto{\pgfqpointxy{0.6844}{0.3977}}\pgfpathlineto{\pgfqpointxy{0.6777}{0.3941}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1637}{0.0572}}\pgfpathlineto{\pgfqpointxy{0.1638}{0.0506}}\pgfpathlineto{\pgfqpointxy{0.1667}{0.0507}}\pgfpathlineto{\pgfqpointxy{0.1706}{0.0512}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6987}{0.6826}}\pgfpathlineto{\pgfqpointxy{0.6991}{0.6841}}\pgfpathlineto{\pgfqpointxy{0.6918}{0.6824}}\pgfpathlineto{\pgfqpointxy{0.6947}{0.678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3744}{0.1032}}\pgfpathlineto{\pgfqpointxy{0.3734}{0.0959}}\pgfpathlineto{\pgfqpointxy{0.3753}{0.0962}}\pgfpathlineto{\pgfqpointxy{0.38}{0.0998}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0796}{0.2541}}\pgfpathlineto{\pgfqpointxy{0.0702}{0.2482}}\pgfpathlineto{\pgfqpointxy{0.079}{0.2487}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4405}{0.1297}}\pgfpathlineto{\pgfqpointxy{0.4391}{0.1314}}\pgfpathlineto{\pgfqpointxy{0.432}{0.13}}\pgfpathlineto{\pgfqpointxy{0.432}{0.1255}}\pgfpathlineto{\pgfqpointxy{0.4381}{0.1265}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9786}{0.4128}}\pgfpathlineto{\pgfqpointxy{0.9764}{0.4096}}\pgfpathlineto{\pgfqpointxy{0.9769}{0.4086}}\pgfpathlineto{\pgfqpointxy{0.979}{0.4073}}\pgfpathlineto{\pgfqpointxy{0.9843}{0.4084}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2859}{0.4158}}\pgfpathlineto{\pgfqpointxy{0.2789}{0.4177}}\pgfpathlineto{\pgfqpointxy{0.286}{0.4117}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9015}{0.1899}}\pgfpathlineto{\pgfqpointxy{0.8992}{0.1849}}\pgfpathlineto{\pgfqpointxy{0.9055}{0.1854}}\pgfpathlineto{\pgfqpointxy{0.9062}{0.1862}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.971}{0.1023}}\pgfpathlineto{\pgfqpointxy{0.9692}{0.1047}}\pgfpathlineto{\pgfqpointxy{0.9672}{0.0997}}\pgfpathlineto{\pgfqpointxy{0.9711}{0.1011}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3709}{0.031}}\pgfpathlineto{\pgfqpointxy{0.3735}{0.0274}}\pgfpathlineto{\pgfqpointxy{0.3774}{0.0241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9011}{0.5558}}\pgfpathlineto{\pgfqpointxy{0.8937}{0.5537}}\pgfpathlineto{\pgfqpointxy{0.8927}{0.5534}}\pgfpathlineto{\pgfqpointxy{0.8963}{0.5459}}\pgfpathlineto{\pgfqpointxy{0.8989}{0.5479}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1964}{0.5611}}\pgfpathlineto{\pgfqpointxy{0.1995}{0.5498}}\pgfpathlineto{\pgfqpointxy{0.2033}{0.5513}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1972}{0.8244}}\pgfpathlineto{\pgfqpointxy{0.1963}{0.8206}}\pgfpathlineto{\pgfqpointxy{0.2008}{0.8209}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5715}{0.3927}}\pgfpathlineto{\pgfqpointxy{0.5625}{0.3938}}\pgfpathlineto{\pgfqpointxy{0.5646}{0.3879}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6341}{0.0172}}\pgfpathlineto{\pgfqpointxy{0.6313}{0.0178}}\pgfpathlineto{\pgfqpointxy{0.6285}{0.0169}}\pgfpathlineto{\pgfqpointxy{0.6326}{0.0078}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.984}{0.1667}}\pgfpathlineto{\pgfqpointxy{0.974}{0.1665}}\pgfpathlineto{\pgfqpointxy{0.9822}{0.1622}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2392}{0.0902}}\pgfpathlineto{\pgfqpointxy{0.231}{0.0933}}\pgfpathlineto{\pgfqpointxy{0.229}{0.0857}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3198}{0.6015}}\pgfpathlineto{\pgfqpointxy{0.3155}{0.5967}}\pgfpathlineto{\pgfqpointxy{0.3199}{0.5943}}\pgfpathlineto{\pgfqpointxy{0.3234}{0.5958}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4527}{0.0816}}\pgfpathlineto{\pgfqpointxy{0.4514}{0.0827}}\pgfpathlineto{\pgfqpointxy{0.4516}{0.0809}}\pgfpathlineto{\pgfqpointxy{0.4525}{0.0752}}\pgfpathlineto{\pgfqpointxy{0.4554}{0.0754}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2236}{0.1919}}\pgfpathlineto{\pgfqpointxy{0.2175}{0.1849}}\pgfpathlineto{\pgfqpointxy{0.2214}{0.1845}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.806}{0.0399}}\pgfpathlineto{\pgfqpointxy{0.8115}{0.0368}}\pgfpathlineto{\pgfqpointxy{0.8112}{0.0388}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8522}{0.087}}\pgfpathlineto{\pgfqpointxy{0.8551}{0.0805}}\pgfpathlineto{\pgfqpointxy{0.8568}{0.0849}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3618}{0.9283}}\pgfpathlineto{\pgfqpointxy{0.3563}{0.9221}}\pgfpathlineto{\pgfqpointxy{0.3616}{0.9171}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8471}{0.4873}}\pgfpathlineto{\pgfqpointxy{0.8415}{0.4897}}\pgfpathlineto{\pgfqpointxy{0.8397}{0.488}}\pgfpathlineto{\pgfqpointxy{0.8432}{0.4837}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0213}{0.8032}}\pgfpathlineto{\pgfqpointxy{0.0192}{0.8006}}\pgfpathlineto{\pgfqpointxy{0.0212}{0.7993}}\pgfpathlineto{\pgfqpointxy{0.0259}{0.7996}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9486}{0.1948}}\pgfpathlineto{\pgfqpointxy{0.9457}{0.1929}}\pgfpathlineto{\pgfqpointxy{0.9406}{0.1868}}\pgfpathlineto{\pgfqpointxy{0.9483}{0.1873}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5735}{0.3403}}\pgfpathlineto{\pgfqpointxy{0.5724}{0.3415}}\pgfpathlineto{\pgfqpointxy{0.5666}{0.3351}}\pgfpathlineto{\pgfqpointxy{0.57}{0.3343}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6942}{0.215}}\pgfpathlineto{\pgfqpointxy{0.6936}{0.2165}}\pgfpathlineto{\pgfqpointxy{0.6877}{0.2177}}\pgfpathlineto{\pgfqpointxy{0.6897}{0.2107}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3827}{0.3218}}\pgfpathlineto{\pgfqpointxy{0.3806}{0.3158}}\pgfpathlineto{\pgfqpointxy{0.3817}{0.3149}}\pgfpathlineto{\pgfqpointxy{0.3878}{0.3138}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4883}{0.1343}}\pgfpathlineto{\pgfqpointxy{0.4854}{0.1366}}\pgfpathlineto{\pgfqpointxy{0.4786}{0.1361}}\pgfpathlineto{\pgfqpointxy{0.4769}{0.1344}}\pgfpathlineto{\pgfqpointxy{0.479}{0.1303}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5344}{0.3858}}\pgfpathlineto{\pgfqpointxy{0.5334}{0.383}}\pgfpathlineto{\pgfqpointxy{0.5376}{0.3822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.327}{0.7322}}\pgfpathlineto{\pgfqpointxy{0.325}{0.7277}}\pgfpathlineto{\pgfqpointxy{0.3316}{0.7279}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2435}{0.3688}}\pgfpathlineto{\pgfqpointxy{0.2388}{0.3698}}\pgfpathlineto{\pgfqpointxy{0.2421}{0.3614}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1924}{0.0115}}\pgfpathlineto{\pgfqpointxy{0.1844}{0.0106}}\pgfpathlineto{\pgfqpointxy{0.1844}{0.0098}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4574}{0.0278}}\pgfpathlineto{\pgfqpointxy{0.4572}{0.0289}}\pgfpathlineto{\pgfqpointxy{0.456}{0.0305}}\pgfpathlineto{\pgfqpointxy{0.4479}{0.0305}}\pgfpathlineto{\pgfqpointxy{0.4483}{0.0225}}\pgfpathlineto{\pgfqpointxy{0.4551}{0.0245}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3646}{0.2188}}\pgfpathlineto{\pgfqpointxy{0.3598}{0.2137}}\pgfpathlineto{\pgfqpointxy{0.3651}{0.2136}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9394}{0.6127}}\pgfpathlineto{\pgfqpointxy{0.9293}{0.6125}}\pgfpathlineto{\pgfqpointxy{0.9388}{0.6082}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3085}{0.9069}}\pgfpathlineto{\pgfqpointxy{0.3034}{0.9078}}\pgfpathlineto{\pgfqpointxy{0.3032}{0.8972}}\pgfpathlineto{\pgfqpointxy{0.31}{0.9006}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8289}{0.8634}}\pgfpathlineto{\pgfqpointxy{0.8216}{0.8608}}\pgfpathlineto{\pgfqpointxy{0.8317}{0.8589}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6545}{0.3156}}\pgfpathlineto{\pgfqpointxy{0.6484}{0.3055}}\pgfpathlineto{\pgfqpointxy{0.6534}{0.3081}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8678}{0.9331}}\pgfpathlineto{\pgfqpointxy{0.8634}{0.9255}}\pgfpathlineto{\pgfqpointxy{0.8659}{0.9257}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0854}{0.574}}\pgfpathlineto{\pgfqpointxy{0.0803}{0.5751}}\pgfpathlineto{\pgfqpointxy{0.0789}{0.5745}}\pgfpathlineto{\pgfqpointxy{0.086}{0.5684}}\pgfpathlineto{\pgfqpointxy{0.0869}{0.571}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0562}{0.0884}}\pgfpathlineto{\pgfqpointxy{0.0553}{0.0871}}\pgfpathlineto{\pgfqpointxy{0.0555}{0.0805}}\pgfpathlineto{\pgfqpointxy{0.0577}{0.0823}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6915}{0.9902}}\pgfpathlineto{\pgfqpointxy{0.6834}{0.9902}}\pgfpathlineto{\pgfqpointxy{0.6896}{0.9834}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1537}{0.8401}}\pgfpathlineto{\pgfqpointxy{0.1527}{0.8406}}\pgfpathlineto{\pgfqpointxy{0.15}{0.8357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8542}{0.3394}}\pgfpathlineto{\pgfqpointxy{0.8523}{0.3396}}\pgfpathlineto{\pgfqpointxy{0.8553}{0.3309}}\pgfpathlineto{\pgfqpointxy{0.8585}{0.3347}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8792}{0.3983}}\pgfpathlineto{\pgfqpointxy{0.8747}{0.4004}}\pgfpathlineto{\pgfqpointxy{0.8703}{0.3977}}\pgfpathlineto{\pgfqpointxy{0.8698}{0.3934}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5992}{0.7433}}\pgfpathlineto{\pgfqpointxy{0.5932}{0.7423}}\pgfpathlineto{\pgfqpointxy{0.5924}{0.7411}}\pgfpathlineto{\pgfqpointxy{0.5943}{0.7346}}\pgfpathlineto{\pgfqpointxy{0.6004}{0.7348}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0891}{0.1176}}\pgfpathlineto{\pgfqpointxy{0.085}{0.1178}}\pgfpathlineto{\pgfqpointxy{0.0836}{0.1165}}\pgfpathlineto{\pgfqpointxy{0.0902}{0.1099}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5261}{0.8336}}\pgfpathlineto{\pgfqpointxy{0.5236}{0.8364}}\pgfpathlineto{\pgfqpointxy{0.522}{0.83}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2577}{0.5568}}\pgfpathlineto{\pgfqpointxy{0.2539}{0.5522}}\pgfpathlineto{\pgfqpointxy{0.2613}{0.5535}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3345}{0.1775}}\pgfpathlineto{\pgfqpointxy{0.3283}{0.1747}}\pgfpathlineto{\pgfqpointxy{0.3353}{0.1702}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8807}{0.3119}}\pgfpathlineto{\pgfqpointxy{0.878}{0.3128}}\pgfpathlineto{\pgfqpointxy{0.8769}{0.3115}}\pgfpathlineto{\pgfqpointxy{0.8815}{0.3065}}\pgfpathlineto{\pgfqpointxy{0.883}{0.306}}\pgfpathlineto{\pgfqpointxy{0.884}{0.3082}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.782}{0.2124}}\pgfpathlineto{\pgfqpointxy{0.7765}{0.2079}}\pgfpathlineto{\pgfqpointxy{0.7773}{0.2063}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8179}{0.8266}}\pgfpathlineto{\pgfqpointxy{0.8092}{0.8269}}\pgfpathlineto{\pgfqpointxy{0.8061}{0.8267}}\pgfpathlineto{\pgfqpointxy{0.8055}{0.8244}}\pgfpathlineto{\pgfqpointxy{0.8146}{0.8242}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6224}{0.0589}}\pgfpathlineto{\pgfqpointxy{0.6211}{0.0618}}\pgfpathlineto{\pgfqpointxy{0.6193}{0.0498}}\pgfpathlineto{\pgfqpointxy{0.6225}{0.0528}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6976}{0.0887}}\pgfpathlineto{\pgfqpointxy{0.6941}{0.0858}}\pgfpathlineto{\pgfqpointxy{0.7003}{0.0808}}\pgfpathlineto{\pgfqpointxy{0.7017}{0.0813}}\pgfpathlineto{\pgfqpointxy{0.7034}{0.0851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6539}{0.5431}}\pgfpathlineto{\pgfqpointxy{0.6539}{0.5403}}\pgfpathlineto{\pgfqpointxy{0.6619}{0.5397}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4833}{0.4577}}\pgfpathlineto{\pgfqpointxy{0.4839}{0.4614}}\pgfpathlineto{\pgfqpointxy{0.4828}{0.461}}\pgfpathlineto{\pgfqpointxy{0.4787}{0.4594}}\pgfpathlineto{\pgfqpointxy{0.4768}{0.456}}\pgfpathlineto{\pgfqpointxy{0.4783}{0.455}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8722}{0.3416}}\pgfpathlineto{\pgfqpointxy{0.8715}{0.3371}}\pgfpathlineto{\pgfqpointxy{0.8733}{0.3335}}\pgfpathlineto{\pgfqpointxy{0.8737}{0.333}}\pgfpathlineto{\pgfqpointxy{0.877}{0.3361}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8183}{0.39}}\pgfpathlineto{\pgfqpointxy{0.8144}{0.3893}}\pgfpathlineto{\pgfqpointxy{0.8216}{0.3872}}\pgfpathlineto{\pgfqpointxy{0.8251}{0.3889}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7141}{0.9651}}\pgfpathlineto{\pgfqpointxy{0.7137}{0.9655}}\pgfpathlineto{\pgfqpointxy{0.7158}{0.9515}}\pgfpathlineto{\pgfqpointxy{0.7161}{0.9556}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9865}{0.3655}}\pgfpathlineto{\pgfqpointxy{0.9765}{0.3615}}\pgfpathlineto{\pgfqpointxy{0.978}{0.3608}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4898}{0.7912}}\pgfpathlineto{\pgfqpointxy{0.4944}{0.7817}}\pgfpathlineto{\pgfqpointxy{0.4949}{0.7857}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6662}{0.3292}}\pgfpathlineto{\pgfqpointxy{0.6633}{0.322}}\pgfpathlineto{\pgfqpointxy{0.6709}{0.3266}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0309}{0.8778}}\pgfpathlineto{\pgfqpointxy{0.0247}{0.8756}}\pgfpathlineto{\pgfqpointxy{0.0239}{0.8697}}\pgfpathlineto{\pgfqpointxy{0.029}{0.8705}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8895}{0.0791}}\pgfpathlineto{\pgfqpointxy{0.8857}{0.0794}}\pgfpathlineto{\pgfqpointxy{0.8857}{0.0754}}\pgfpathlineto{\pgfqpointxy{0.8884}{0.0703}}\pgfpathlineto{\pgfqpointxy{0.8897}{0.0711}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0328}{0.993}}\pgfpathlineto{\pgfqpointxy{0.0287}{0.9852}}\pgfpathlineto{\pgfqpointxy{0.0285}{0.9841}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7282}{0.8385}}\pgfpathlineto{\pgfqpointxy{0.7207}{0.8396}}\pgfpathlineto{\pgfqpointxy{0.7238}{0.8358}}\pgfpathlineto{\pgfqpointxy{0.7241}{0.8357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0214}{0.4291}}\pgfpathlineto{\pgfqpointxy{0.0193}{0.4337}}\pgfpathlineto{\pgfqpointxy{0.0192}{0.429}}\pgfpathlineto{\pgfqpointxy{0.0213}{0.4236}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5389}{0.9752}}\pgfpathlineto{\pgfqpointxy{0.5325}{0.9733}}\pgfpathlineto{\pgfqpointxy{0.5412}{0.9729}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7106}{0.0481}}\pgfpathlineto{\pgfqpointxy{0.7028}{0.0453}}\pgfpathlineto{\pgfqpointxy{0.7019}{0.0431}}\pgfpathlineto{\pgfqpointxy{0.7134}{0.0456}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5966}{0.1261}}\pgfpathlineto{\pgfqpointxy{0.5918}{0.1264}}\pgfpathlineto{\pgfqpointxy{0.5914}{0.125}}\pgfpathlineto{\pgfqpointxy{0.5914}{0.1214}}\pgfpathlineto{\pgfqpointxy{0.5952}{0.1176}}\pgfpathlineto{\pgfqpointxy{0.6011}{0.1218}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2745}{0.7653}}\pgfpathlineto{\pgfqpointxy{0.2715}{0.7637}}\pgfpathlineto{\pgfqpointxy{0.2677}{0.7545}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8668}{0.6111}}\pgfpathlineto{\pgfqpointxy{0.8617}{0.6087}}\pgfpathlineto{\pgfqpointxy{0.8651}{0.6041}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4798}{0.7719}}\pgfpathlineto{\pgfqpointxy{0.475}{0.7699}}\pgfpathlineto{\pgfqpointxy{0.4811}{0.7677}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1824}{0.7029}}\pgfpathlineto{\pgfqpointxy{0.1757}{0.7001}}\pgfpathlineto{\pgfqpointxy{0.1762}{0.6958}}\pgfpathlineto{\pgfqpointxy{0.1767}{0.6953}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6149}{0.1753}}\pgfpathlineto{\pgfqpointxy{0.6072}{0.1709}}\pgfpathlineto{\pgfqpointxy{0.6107}{0.1642}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0957}{0.4839}}\pgfpathlineto{\pgfqpointxy{0.0901}{0.4805}}\pgfpathlineto{\pgfqpointxy{0.0949}{0.4781}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0776}{0.9868}}\pgfpathlineto{\pgfqpointxy{0.0793}{0.9794}}\pgfpathlineto{\pgfqpointxy{0.0803}{0.9787}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8809}{0.6614}}\pgfpathlineto{\pgfqpointxy{0.8826}{0.6585}}\pgfpathlineto{\pgfqpointxy{0.8917}{0.6587}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1343}{0.2548}}\pgfpathlineto{\pgfqpointxy{0.1251}{0.2494}}\pgfpathlineto{\pgfqpointxy{0.135}{0.249}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4668}{0.4883}}\pgfpathlineto{\pgfqpointxy{0.4675}{0.4857}}\pgfpathlineto{\pgfqpointxy{0.4738}{0.4794}}\pgfpathlineto{\pgfqpointxy{0.4725}{0.4844}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.84}{0.4213}}\pgfpathlineto{\pgfqpointxy{0.8389}{0.4213}}\pgfpathlineto{\pgfqpointxy{0.837}{0.4116}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4272}{0.731}}\pgfpathlineto{\pgfqpointxy{0.4222}{0.7308}}\pgfpathlineto{\pgfqpointxy{0.4208}{0.7237}}\pgfpathlineto{\pgfqpointxy{0.4252}{0.7252}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1438}{0.6401}}\pgfpathlineto{\pgfqpointxy{0.1392}{0.632}}\pgfpathlineto{\pgfqpointxy{0.1433}{0.6272}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2536}{0.4968}}\pgfpathlineto{\pgfqpointxy{0.2472}{0.4967}}\pgfpathlineto{\pgfqpointxy{0.2532}{0.4885}}\pgfpathlineto{\pgfqpointxy{0.2537}{0.494}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7586}{0.681}}\pgfpathlineto{\pgfqpointxy{0.7514}{0.6815}}\pgfpathlineto{\pgfqpointxy{0.7563}{0.6713}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6467}{0.277}}\pgfpathlineto{\pgfqpointxy{0.641}{0.2741}}\pgfpathlineto{\pgfqpointxy{0.646}{0.2723}}\pgfpathlineto{\pgfqpointxy{0.6509}{0.2724}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5166}{0.7754}}\pgfpathlineto{\pgfqpointxy{0.5099}{0.776}}\pgfpathlineto{\pgfqpointxy{0.5151}{0.7727}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8284}{0.2476}}\pgfpathlineto{\pgfqpointxy{0.8283}{0.2418}}\pgfpathlineto{\pgfqpointxy{0.8333}{0.2444}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5202}{0.7743}}\pgfpathlineto{\pgfqpointxy{0.5206}{0.7644}}\pgfpathlineto{\pgfqpointxy{0.5249}{0.7672}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1864}{0.7395}}\pgfpathlineto{\pgfqpointxy{0.185}{0.7371}}\pgfpathlineto{\pgfqpointxy{0.1879}{0.7331}}\pgfpathlineto{\pgfqpointxy{0.1926}{0.7345}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1683}{0.8651}}\pgfpathlineto{\pgfqpointxy{0.1609}{0.8634}}\pgfpathlineto{\pgfqpointxy{0.1611}{0.8607}}\pgfpathlineto{\pgfqpointxy{0.166}{0.8617}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5468}{0.4493}}\pgfpathlineto{\pgfqpointxy{0.5451}{0.4512}}\pgfpathlineto{\pgfqpointxy{0.5417}{0.4434}}\pgfpathlineto{\pgfqpointxy{0.5518}{0.4425}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5651}{0.6771}}\pgfpathlineto{\pgfqpointxy{0.5666}{0.6687}}\pgfpathlineto{\pgfqpointxy{0.5701}{0.6739}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9872}{0.132}}\pgfpathlineto{\pgfqpointxy{0.9819}{0.1305}}\pgfpathlineto{\pgfqpointxy{0.9842}{0.1266}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2249}{0.7977}}\pgfpathlineto{\pgfqpointxy{0.227}{0.792}}\pgfpathlineto{\pgfqpointxy{0.2304}{0.7921}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8862}{0.408}}\pgfpathlineto{\pgfqpointxy{0.882}{0.404}}\pgfpathlineto{\pgfqpointxy{0.8888}{0.4034}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8928}{0.8401}}\pgfpathlineto{\pgfqpointxy{0.8867}{0.8352}}\pgfpathlineto{\pgfqpointxy{0.892}{0.835}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0918}{0.69}}\pgfpathlineto{\pgfqpointxy{0.0905}{0.6917}}\pgfpathlineto{\pgfqpointxy{0.0883}{0.6933}}\pgfpathlineto{\pgfqpointxy{0.0866}{0.6898}}\pgfpathlineto{\pgfqpointxy{0.0854}{0.6869}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4986}{0.0278}}\pgfpathlineto{\pgfqpointxy{0.4921}{0.0229}}\pgfpathlineto{\pgfqpointxy{0.4937}{0.0203}}\pgfpathlineto{\pgfqpointxy{0.4969}{0.0199}}\pgfpathlineto{\pgfqpointxy{0.5001}{0.021}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8404}{0.0502}}\pgfpathlineto{\pgfqpointxy{0.8305}{0.0466}}\pgfpathlineto{\pgfqpointxy{0.8399}{0.0468}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1711}{0.9636}}\pgfpathlineto{\pgfqpointxy{0.1654}{0.9637}}\pgfpathlineto{\pgfqpointxy{0.1644}{0.961}}\pgfpathlineto{\pgfqpointxy{0.1687}{0.9555}}\pgfpathlineto{\pgfqpointxy{0.1692}{0.955}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5104}{0.3954}}\pgfpathlineto{\pgfqpointxy{0.5056}{0.3958}}\pgfpathlineto{\pgfqpointxy{0.5048}{0.3952}}\pgfpathlineto{\pgfqpointxy{0.5045}{0.3942}}\pgfpathlineto{\pgfqpointxy{0.5086}{0.3896}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5158}{0.6451}}\pgfpathlineto{\pgfqpointxy{0.5169}{0.6403}}\pgfpathlineto{\pgfqpointxy{0.5197}{0.6371}}\pgfpathlineto{\pgfqpointxy{0.5227}{0.6368}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0047}{0.7294}}\pgfpathlineto{\pgfqpointxy{0.0106}{0.7229}}\pgfpathlineto{\pgfqpointxy{0.0151}{0.7236}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9212}{0.6953}}\pgfpathlineto{\pgfqpointxy{0.9194}{0.6946}}\pgfpathlineto{\pgfqpointxy{0.9199}{0.6869}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.143}{0.3346}}\pgfpathlineto{\pgfqpointxy{0.1371}{0.3344}}\pgfpathlineto{\pgfqpointxy{0.1432}{0.3281}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7641}{0.7181}}\pgfpathlineto{\pgfqpointxy{0.762}{0.7122}}\pgfpathlineto{\pgfqpointxy{0.7679}{0.7139}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5264}{0.4573}}\pgfpathlineto{\pgfqpointxy{0.5186}{0.4614}}\pgfpathlineto{\pgfqpointxy{0.5196}{0.4562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6142}{0.105}}\pgfpathlineto{\pgfqpointxy{0.6105}{0.098}}\pgfpathlineto{\pgfqpointxy{0.6126}{0.0948}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4566}{0.2875}}\pgfpathlineto{\pgfqpointxy{0.456}{0.2871}}\pgfpathlineto{\pgfqpointxy{0.462}{0.2844}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2036}{0.012}}\pgfpathlineto{\pgfqpointxy{0.2008}{0.0081}}\pgfpathlineto{\pgfqpointxy{0.2106}{0.0063}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4572}{0.4265}}\pgfpathlineto{\pgfqpointxy{0.46}{0.4189}}\pgfpathlineto{\pgfqpointxy{0.4628}{0.4214}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8232}{0.1058}}\pgfpathlineto{\pgfqpointxy{0.8217}{0.1021}}\pgfpathlineto{\pgfqpointxy{0.8246}{0.096}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4095}{0.5484}}\pgfpathlineto{\pgfqpointxy{0.4032}{0.5444}}\pgfpathlineto{\pgfqpointxy{0.4048}{0.542}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7859}{0.711}}\pgfpathlineto{\pgfqpointxy{0.7796}{0.713}}\pgfpathlineto{\pgfqpointxy{0.7855}{0.706}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.396}{0.3787}}\pgfpathlineto{\pgfqpointxy{0.4007}{0.3712}}\pgfpathlineto{\pgfqpointxy{0.4018}{0.3723}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3299}{0.5374}}\pgfpathlineto{\pgfqpointxy{0.3263}{0.5387}}\pgfpathlineto{\pgfqpointxy{0.3252}{0.5271}}\pgfpathlineto{\pgfqpointxy{0.3269}{0.526}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1424}{0.5096}}\pgfpathlineto{\pgfqpointxy{0.1405}{0.5098}}\pgfpathlineto{\pgfqpointxy{0.1402}{0.5014}}\pgfpathlineto{\pgfqpointxy{0.144}{0.4992}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1045}{0.5934}}\pgfpathlineto{\pgfqpointxy{0.1024}{0.5984}}\pgfpathlineto{\pgfqpointxy{0.0975}{0.5888}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9354}{0.2261}}\pgfpathlineto{\pgfqpointxy{0.9337}{0.2294}}\pgfpathlineto{\pgfqpointxy{0.9306}{0.2283}}\pgfpathlineto{\pgfqpointxy{0.9297}{0.2279}}\pgfpathlineto{\pgfqpointxy{0.9297}{0.2201}}\pgfpathlineto{\pgfqpointxy{0.9309}{0.2208}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5442}{0.2146}}\pgfpathlineto{\pgfqpointxy{0.539}{0.2154}}\pgfpathlineto{\pgfqpointxy{0.5361}{0.2096}}\pgfpathlineto{\pgfqpointxy{0.5387}{0.2091}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6852}{0.2218}}\pgfpathlineto{\pgfqpointxy{0.6812}{0.2196}}\pgfpathlineto{\pgfqpointxy{0.6833}{0.2186}}\pgfpathlineto{\pgfqpointxy{0.6903}{0.2175}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5012}{0.8146}}\pgfpathlineto{\pgfqpointxy{0.4928}{0.8068}}\pgfpathlineto{\pgfqpointxy{0.5034}{0.8061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8143}{0.6249}}\pgfpathlineto{\pgfqpointxy{0.8179}{0.6192}}\pgfpathlineto{\pgfqpointxy{0.8189}{0.6191}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4908}{0.8759}}\pgfpathlineto{\pgfqpointxy{0.4958}{0.8715}}\pgfpathlineto{\pgfqpointxy{0.4973}{0.8706}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5324}{0.1156}}\pgfpathlineto{\pgfqpointxy{0.5417}{0.111}}\pgfpathlineto{\pgfqpointxy{0.5421}{0.1136}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0205}{0.5303}}\pgfpathlineto{\pgfqpointxy{0.0153}{0.5335}}\pgfpathlineto{\pgfqpointxy{0.0158}{0.5319}}\pgfpathlineto{\pgfqpointxy{0.0196}{0.5235}}\pgfpathlineto{\pgfqpointxy{0.0199}{0.5241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6907}{0.3244}}\pgfpathlineto{\pgfqpointxy{0.683}{0.3248}}\pgfpathlineto{\pgfqpointxy{0.6838}{0.3217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8818}{0.915}}\pgfpathlineto{\pgfqpointxy{0.8824}{0.9139}}\pgfpathlineto{\pgfqpointxy{0.8876}{0.9142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3862}{0.9559}}\pgfpathlineto{\pgfqpointxy{0.3825}{0.9563}}\pgfpathlineto{\pgfqpointxy{0.3897}{0.9487}}\pgfpathlineto{\pgfqpointxy{0.3913}{0.9496}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6568}{0.3961}}\pgfpathlineto{\pgfqpointxy{0.6486}{0.3916}}\pgfpathlineto{\pgfqpointxy{0.6499}{0.3893}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5509}{0.8484}}\pgfpathlineto{\pgfqpointxy{0.5516}{0.8446}}\pgfpathlineto{\pgfqpointxy{0.559}{0.8415}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5886}{0.9032}}\pgfpathlineto{\pgfqpointxy{0.5811}{0.9049}}\pgfpathlineto{\pgfqpointxy{0.5814}{0.8995}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1329}{0.6287}}\pgfpathlineto{\pgfqpointxy{0.1285}{0.6321}}\pgfpathlineto{\pgfqpointxy{0.1291}{0.6257}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2789}{0.9106}}\pgfpathlineto{\pgfqpointxy{0.2724}{0.9139}}\pgfpathlineto{\pgfqpointxy{0.2718}{0.9042}}\pgfpathlineto{\pgfqpointxy{0.2735}{0.9026}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9455}{0.8893}}\pgfpathlineto{\pgfqpointxy{0.9383}{0.8811}}\pgfpathlineto{\pgfqpointxy{0.9434}{0.8803}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8524}{0.5133}}\pgfpathlineto{\pgfqpointxy{0.8453}{0.5109}}\pgfpathlineto{\pgfqpointxy{0.8526}{0.5106}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9813}{0.9281}}\pgfpathlineto{\pgfqpointxy{0.9781}{0.9273}}\pgfpathlineto{\pgfqpointxy{0.979}{0.9185}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5901}{0.0146}}\pgfpathlineto{\pgfqpointxy{0.5878}{0.0107}}\pgfpathlineto{\pgfqpointxy{0.589}{0.01}}\pgfpathlineto{\pgfqpointxy{0.5958}{0.0084}}\pgfpathlineto{\pgfqpointxy{0.6003}{0.0102}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0248}{0.8133}}\pgfpathlineto{\pgfqpointxy{0.0238}{0.8073}}\pgfpathlineto{\pgfqpointxy{0.029}{0.8071}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4549}{0.8093}}\pgfpathlineto{\pgfqpointxy{0.4522}{0.8118}}\pgfpathlineto{\pgfqpointxy{0.4485}{0.8029}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8208}{0.0134}}\pgfpathlineto{\pgfqpointxy{0.812}{0.0082}}\pgfpathlineto{\pgfqpointxy{0.8119}{0.0076}}\pgfpathlineto{\pgfqpointxy{0.8172}{0.0037}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4427}{0.4867}}\pgfpathlineto{\pgfqpointxy{0.4364}{0.4847}}\pgfpathlineto{\pgfqpointxy{0.4428}{0.4829}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3332}{0.4546}}\pgfpathlineto{\pgfqpointxy{0.3297}{0.455}}\pgfpathlineto{\pgfqpointxy{0.331}{0.4482}}\pgfpathlineto{\pgfqpointxy{0.3341}{0.4506}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9486}{0.7733}}\pgfpathlineto{\pgfqpointxy{0.9563}{0.7703}}\pgfpathlineto{\pgfqpointxy{0.9577}{0.7724}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9434}{0.5727}}\pgfpathlineto{\pgfqpointxy{0.9392}{0.5719}}\pgfpathlineto{\pgfqpointxy{0.9341}{0.5705}}\pgfpathlineto{\pgfqpointxy{0.9402}{0.5667}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4278}{0.6473}}\pgfpathlineto{\pgfqpointxy{0.428}{0.6443}}\pgfpathlineto{\pgfqpointxy{0.4288}{0.6386}}\pgfpathlineto{\pgfqpointxy{0.4374}{0.6392}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.269}{0.225}}\pgfpathlineto{\pgfqpointxy{0.2655}{0.2238}}\pgfpathlineto{\pgfqpointxy{0.2643}{0.2149}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5555}{0.3381}}\pgfpathlineto{\pgfqpointxy{0.5609}{0.3341}}\pgfpathlineto{\pgfqpointxy{0.5663}{0.3364}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3854}{0.6976}}\pgfpathlineto{\pgfqpointxy{0.3773}{0.6956}}\pgfpathlineto{\pgfqpointxy{0.3784}{0.6924}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1829}{0.0919}}\pgfpathlineto{\pgfqpointxy{0.1818}{0.085}}\pgfpathlineto{\pgfqpointxy{0.1852}{0.0837}}\pgfpathlineto{\pgfqpointxy{0.1908}{0.0867}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9793}{0.4264}}\pgfpathlineto{\pgfqpointxy{0.9785}{0.4266}}\pgfpathlineto{\pgfqpointxy{0.9761}{0.4238}}\pgfpathlineto{\pgfqpointxy{0.9771}{0.4143}}\pgfpathlineto{\pgfqpointxy{0.9799}{0.4191}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2686}{0.7892}}\pgfpathlineto{\pgfqpointxy{0.2655}{0.7906}}\pgfpathlineto{\pgfqpointxy{0.2626}{0.7854}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9424}{0.9761}}\pgfpathlineto{\pgfqpointxy{0.9409}{0.9745}}\pgfpathlineto{\pgfqpointxy{0.946}{0.9712}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7217}{0.9215}}\pgfpathlineto{\pgfqpointxy{0.7161}{0.9222}}\pgfpathlineto{\pgfqpointxy{0.7186}{0.9159}}\pgfpathlineto{\pgfqpointxy{0.7232}{0.9205}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2306}{0.5558}}\pgfpathlineto{\pgfqpointxy{0.2226}{0.5535}}\pgfpathlineto{\pgfqpointxy{0.2292}{0.5484}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6058}{0.3187}}\pgfpathlineto{\pgfqpointxy{0.6021}{0.3188}}\pgfpathlineto{\pgfqpointxy{0.6075}{0.3118}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6958}{0.1655}}\pgfpathlineto{\pgfqpointxy{0.6933}{0.1687}}\pgfpathlineto{\pgfqpointxy{0.6928}{0.1606}}\pgfpathlineto{\pgfqpointxy{0.6952}{0.1599}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9568}{0.2615}}\pgfpathlineto{\pgfqpointxy{0.9569}{0.2638}}\pgfpathlineto{\pgfqpointxy{0.9514}{0.2588}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5912}{0.0548}}\pgfpathlineto{\pgfqpointxy{0.583}{0.0559}}\pgfpathlineto{\pgfqpointxy{0.5849}{0.0516}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1748}{0.9013}}\pgfpathlineto{\pgfqpointxy{0.1736}{0.9019}}\pgfpathlineto{\pgfqpointxy{0.1717}{0.8928}}\pgfpathlineto{\pgfqpointxy{0.172}{0.89}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2427}{0.8581}}\pgfpathlineto{\pgfqpointxy{0.2383}{0.86}}\pgfpathlineto{\pgfqpointxy{0.236}{0.8548}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9017}{0.4804}}\pgfpathlineto{\pgfqpointxy{0.8967}{0.475}}\pgfpathlineto{\pgfqpointxy{0.9061}{0.4776}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5464}{0.1162}}\pgfpathlineto{\pgfqpointxy{0.5369}{0.1154}}\pgfpathlineto{\pgfqpointxy{0.5444}{0.1141}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5729}{0.1325}}\pgfpathlineto{\pgfqpointxy{0.5681}{0.1302}}\pgfpathlineto{\pgfqpointxy{0.5683}{0.1286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8276}{0.5699}}\pgfpathlineto{\pgfqpointxy{0.8231}{0.5707}}\pgfpathlineto{\pgfqpointxy{0.8205}{0.5623}}\pgfpathlineto{\pgfqpointxy{0.8275}{0.5638}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9719}{0.0416}}\pgfpathlineto{\pgfqpointxy{0.9685}{0.0378}}\pgfpathlineto{\pgfqpointxy{0.9741}{0.0358}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2531}{0.7247}}\pgfpathlineto{\pgfqpointxy{0.2481}{0.7215}}\pgfpathlineto{\pgfqpointxy{0.2527}{0.7155}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5923}{0.5757}}\pgfpathlineto{\pgfqpointxy{0.593}{0.5773}}\pgfpathlineto{\pgfqpointxy{0.5855}{0.5764}}\pgfpathlineto{\pgfqpointxy{0.588}{0.5688}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1788}{0.0475}}\pgfpathlineto{\pgfqpointxy{0.1741}{0.0428}}\pgfpathlineto{\pgfqpointxy{0.1779}{0.0379}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9313}{0.9682}}\pgfpathlineto{\pgfqpointxy{0.9204}{0.9644}}\pgfpathlineto{\pgfqpointxy{0.9228}{0.9625}}\pgfpathlineto{\pgfqpointxy{0.9296}{0.9638}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2537}{0.8578}}\pgfpathlineto{\pgfqpointxy{0.2525}{0.8511}}\pgfpathlineto{\pgfqpointxy{0.2582}{0.8545}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.701}{0.3878}}\pgfpathlineto{\pgfqpointxy{0.6966}{0.3881}}\pgfpathlineto{\pgfqpointxy{0.6961}{0.3874}}\pgfpathlineto{\pgfqpointxy{0.6971}{0.3829}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4558}{0.4741}}\pgfpathlineto{\pgfqpointxy{0.455}{0.4673}}\pgfpathlineto{\pgfqpointxy{0.4576}{0.4701}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3726}{0.9776}}\pgfpathlineto{\pgfqpointxy{0.3661}{0.9767}}\pgfpathlineto{\pgfqpointxy{0.3666}{0.9732}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6249}{0.7841}}\pgfpathlineto{\pgfqpointxy{0.6155}{0.7824}}\pgfpathlineto{\pgfqpointxy{0.6144}{0.7786}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7917}{0.8797}}\pgfpathlineto{\pgfqpointxy{0.7845}{0.877}}\pgfpathlineto{\pgfqpointxy{0.786}{0.8732}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0558}{0.6666}}\pgfpathlineto{\pgfqpointxy{0.0507}{0.6708}}\pgfpathlineto{\pgfqpointxy{0.0522}{0.6639}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3636}{0.0933}}\pgfpathlineto{\pgfqpointxy{0.3606}{0.0844}}\pgfpathlineto{\pgfqpointxy{0.3667}{0.0849}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6414}{0.2885}}\pgfpathlineto{\pgfqpointxy{0.6431}{0.2833}}\pgfpathlineto{\pgfqpointxy{0.6509}{0.2856}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9217}{0.5437}}\pgfpathlineto{\pgfqpointxy{0.9198}{0.5432}}\pgfpathlineto{\pgfqpointxy{0.9197}{0.5375}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8693}{0.1061}}\pgfpathlineto{\pgfqpointxy{0.8642}{0.1076}}\pgfpathlineto{\pgfqpointxy{0.8634}{0.1078}}\pgfpathlineto{\pgfqpointxy{0.8674}{0.1033}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5456}{0.7413}}\pgfpathlineto{\pgfqpointxy{0.5344}{0.7387}}\pgfpathlineto{\pgfqpointxy{0.5385}{0.7335}}\pgfpathlineto{\pgfqpointxy{0.5421}{0.734}}\pgfpathlineto{\pgfqpointxy{0.5445}{0.7357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9539}{0.2195}}\pgfpathlineto{\pgfqpointxy{0.9563}{0.2103}}\pgfpathlineto{\pgfqpointxy{0.9573}{0.2144}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2319}{0.3556}}\pgfpathlineto{\pgfqpointxy{0.2302}{0.3575}}\pgfpathlineto{\pgfqpointxy{0.2268}{0.3538}}\pgfpathlineto{\pgfqpointxy{0.2326}{0.3526}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7158}{0.0569}}\pgfpathlineto{\pgfqpointxy{0.7114}{0.0572}}\pgfpathlineto{\pgfqpointxy{0.711}{0.0545}}\pgfpathlineto{\pgfqpointxy{0.7107}{0.0514}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0845}{0.7252}}\pgfpathlineto{\pgfqpointxy{0.0817}{0.7207}}\pgfpathlineto{\pgfqpointxy{0.0868}{0.7201}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3459}{0.0231}}\pgfpathlineto{\pgfqpointxy{0.3416}{0.0225}}\pgfpathlineto{\pgfqpointxy{0.3457}{0.0178}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4009}{0.1369}}\pgfpathlineto{\pgfqpointxy{0.3956}{0.1284}}\pgfpathlineto{\pgfqpointxy{0.398}{0.1285}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.929}{0.2777}}\pgfpathlineto{\pgfqpointxy{0.9238}{0.2721}}\pgfpathlineto{\pgfqpointxy{0.9326}{0.2749}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0288}{0.9762}}\pgfpathlineto{\pgfqpointxy{0.0265}{0.9713}}\pgfpathlineto{\pgfqpointxy{0.0268}{0.9707}}\pgfpathlineto{\pgfqpointxy{0.0337}{0.9695}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5433}{0.8253}}\pgfpathlineto{\pgfqpointxy{0.5346}{0.8201}}\pgfpathlineto{\pgfqpointxy{0.5407}{0.8151}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3683}{0.6504}}\pgfpathlineto{\pgfqpointxy{0.3715}{0.642}}\pgfpathlineto{\pgfqpointxy{0.375}{0.6453}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0796}{0.1629}}\pgfpathlineto{\pgfqpointxy{0.0739}{0.166}}\pgfpathlineto{\pgfqpointxy{0.0743}{0.1582}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8324}{0.7593}}\pgfpathlineto{\pgfqpointxy{0.825}{0.7568}}\pgfpathlineto{\pgfqpointxy{0.8321}{0.7549}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9137}{0.1355}}\pgfpathlineto{\pgfqpointxy{0.9142}{0.1316}}\pgfpathlineto{\pgfqpointxy{0.9243}{0.127}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3011}{0.3021}}\pgfpathlineto{\pgfqpointxy{0.2986}{0.3009}}\pgfpathlineto{\pgfqpointxy{0.3026}{0.2942}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5869}{0.0723}}\pgfpathlineto{\pgfqpointxy{0.5855}{0.0724}}\pgfpathlineto{\pgfqpointxy{0.582}{0.0668}}\pgfpathlineto{\pgfqpointxy{0.5828}{0.0634}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9223}{0.841}}\pgfpathlineto{\pgfqpointxy{0.9184}{0.8405}}\pgfpathlineto{\pgfqpointxy{0.9268}{0.8351}}\pgfpathlineto{\pgfqpointxy{0.9283}{0.8357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2439}{0.2703}}\pgfpathlineto{\pgfqpointxy{0.2357}{0.2697}}\pgfpathlineto{\pgfqpointxy{0.2351}{0.268}}\pgfpathlineto{\pgfqpointxy{0.2427}{0.2677}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9673}{0.6255}}\pgfpathlineto{\pgfqpointxy{0.965}{0.6264}}\pgfpathlineto{\pgfqpointxy{0.968}{0.6203}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5036}{0.3892}}\pgfpathlineto{\pgfqpointxy{0.4967}{0.3859}}\pgfpathlineto{\pgfqpointxy{0.5022}{0.3826}}\pgfpathlineto{\pgfqpointxy{0.5066}{0.3841}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.09}{0.2769}}\pgfpathlineto{\pgfqpointxy{0.0892}{0.2787}}\pgfpathlineto{\pgfqpointxy{0.0849}{0.272}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0807}{0.7964}}\pgfpathlineto{\pgfqpointxy{0.0763}{0.7946}}\pgfpathlineto{\pgfqpointxy{0.0785}{0.7897}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0438}{0.8981}}\pgfpathlineto{\pgfqpointxy{0.0437}{0.9044}}\pgfpathlineto{\pgfqpointxy{0.0405}{0.8947}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4474}{0.7433}}\pgfpathlineto{\pgfqpointxy{0.4416}{0.7426}}\pgfpathlineto{\pgfqpointxy{0.4483}{0.7417}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8771}{0.3544}}\pgfpathlineto{\pgfqpointxy{0.8735}{0.351}}\pgfpathlineto{\pgfqpointxy{0.8735}{0.3487}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5957}{0.8036}}\pgfpathlineto{\pgfqpointxy{0.5928}{0.8037}}\pgfpathlineto{\pgfqpointxy{0.5942}{0.7975}}\pgfpathlineto{\pgfqpointxy{0.6051}{0.8016}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3143}{0.7273}}\pgfpathlineto{\pgfqpointxy{0.3128}{0.7296}}\pgfpathlineto{\pgfqpointxy{0.3112}{0.7299}}\pgfpathlineto{\pgfqpointxy{0.3097}{0.7291}}\pgfpathlineto{\pgfqpointxy{0.3119}{0.7246}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1701}{0.5327}}\pgfpathlineto{\pgfqpointxy{0.1625}{0.5336}}\pgfpathlineto{\pgfqpointxy{0.1601}{0.5306}}\pgfpathlineto{\pgfqpointxy{0.1634}{0.5291}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3509}{0.1591}}\pgfpathlineto{\pgfqpointxy{0.3474}{0.1575}}\pgfpathlineto{\pgfqpointxy{0.3438}{0.1552}}\pgfpathlineto{\pgfqpointxy{0.3536}{0.1544}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4158}{0.1309}}\pgfpathlineto{\pgfqpointxy{0.4221}{0.1252}}\pgfpathlineto{\pgfqpointxy{0.4219}{0.1276}}\pgfpathlineto{\pgfqpointxy{0.4209}{0.1287}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5938}{0.5085}}\pgfpathlineto{\pgfqpointxy{0.5938}{0.5026}}\pgfpathlineto{\pgfqpointxy{0.5999}{0.4994}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3045}{0.0308}}\pgfpathlineto{\pgfqpointxy{0.3056}{0.0231}}\pgfpathlineto{\pgfqpointxy{0.3069}{0.0227}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3935}{0.1429}}\pgfpathlineto{\pgfqpointxy{0.3889}{0.1417}}\pgfpathlineto{\pgfqpointxy{0.3846}{0.1401}}\pgfpathlineto{\pgfqpointxy{0.3881}{0.1343}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7456}{0.8123}}\pgfpathlineto{\pgfqpointxy{0.7426}{0.8043}}\pgfpathlineto{\pgfqpointxy{0.7504}{0.8071}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2084}{0.0741}}\pgfpathlineto{\pgfqpointxy{0.2072}{0.0694}}\pgfpathlineto{\pgfqpointxy{0.212}{0.0693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3968}{0.5718}}\pgfpathlineto{\pgfqpointxy{0.4044}{0.5697}}\pgfpathlineto{\pgfqpointxy{0.4059}{0.5697}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8624}{0.1774}}\pgfpathlineto{\pgfqpointxy{0.8617}{0.1794}}\pgfpathlineto{\pgfqpointxy{0.8632}{0.17}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4434}{0.3923}}\pgfpathlineto{\pgfqpointxy{0.4453}{0.3886}}\pgfpathlineto{\pgfqpointxy{0.4511}{0.3892}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3819}{0.9578}}\pgfpathlineto{\pgfqpointxy{0.3729}{0.9563}}\pgfpathlineto{\pgfqpointxy{0.3809}{0.9533}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7432}{0.4306}}\pgfpathlineto{\pgfqpointxy{0.7393}{0.4274}}\pgfpathlineto{\pgfqpointxy{0.7388}{0.4255}}\pgfpathlineto{\pgfqpointxy{0.7444}{0.4218}}\pgfpathlineto{\pgfqpointxy{0.7451}{0.422}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6124}{0.1072}}\pgfpathlineto{\pgfqpointxy{0.6101}{0.1092}}\pgfpathlineto{\pgfqpointxy{0.6097}{0.1011}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3789}{0.7611}}\pgfpathlineto{\pgfqpointxy{0.3784}{0.7578}}\pgfpathlineto{\pgfqpointxy{0.3858}{0.759}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.577}{0.7239}}\pgfpathlineto{\pgfqpointxy{0.5728}{0.7197}}\pgfpathlineto{\pgfqpointxy{0.579}{0.7149}}\pgfpathlineto{\pgfqpointxy{0.5807}{0.7151}}\pgfpathlineto{\pgfqpointxy{0.5817}{0.7163}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9674}{0.0344}}\pgfpathlineto{\pgfqpointxy{0.965}{0.0354}}\pgfpathlineto{\pgfqpointxy{0.9678}{0.0289}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2082}{0.5851}}\pgfpathlineto{\pgfqpointxy{0.2025}{0.5805}}\pgfpathlineto{\pgfqpointxy{0.2055}{0.5784}}\pgfpathlineto{\pgfqpointxy{0.2111}{0.5808}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3179}{0.6211}}\pgfpathlineto{\pgfqpointxy{0.3215}{0.6235}}\pgfpathlineto{\pgfqpointxy{0.3106}{0.6192}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9138}{0.1316}}\pgfpathlineto{\pgfqpointxy{0.9145}{0.1255}}\pgfpathlineto{\pgfqpointxy{0.9239}{0.1264}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4998}{0.353}}\pgfpathlineto{\pgfqpointxy{0.5028}{0.3464}}\pgfpathlineto{\pgfqpointxy{0.5097}{0.3466}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.736}{0.5888}}\pgfpathlineto{\pgfqpointxy{0.7296}{0.5885}}\pgfpathlineto{\pgfqpointxy{0.7374}{0.5838}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3954}{0.0246}}\pgfpathlineto{\pgfqpointxy{0.3883}{0.0239}}\pgfpathlineto{\pgfqpointxy{0.3879}{0.0216}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.132}{0.7531}}\pgfpathlineto{\pgfqpointxy{0.1333}{0.7477}}\pgfpathlineto{\pgfqpointxy{0.1354}{0.7459}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5897}{0.6377}}\pgfpathlineto{\pgfqpointxy{0.5829}{0.6326}}\pgfpathlineto{\pgfqpointxy{0.5871}{0.6257}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2683}{0.6046}}\pgfpathlineto{\pgfqpointxy{0.2722}{0.6077}}\pgfpathlineto{\pgfqpointxy{0.2721}{0.6077}}\pgfpathlineto{\pgfqpointxy{0.2624}{0.6035}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7322}{0.5858}}\pgfpathlineto{\pgfqpointxy{0.7291}{0.5882}}\pgfpathlineto{\pgfqpointxy{0.7262}{0.5873}}\pgfpathlineto{\pgfqpointxy{0.7271}{0.5833}}\pgfpathlineto{\pgfqpointxy{0.7294}{0.5826}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8834}{0.1512}}\pgfpathlineto{\pgfqpointxy{0.8817}{0.1506}}\pgfpathlineto{\pgfqpointxy{0.8858}{0.1426}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5865}{0.1327}}\pgfpathlineto{\pgfqpointxy{0.5858}{0.126}}\pgfpathlineto{\pgfqpointxy{0.5946}{0.1294}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2907}{0.1781}}\pgfpathlineto{\pgfqpointxy{0.2892}{0.1718}}\pgfpathlineto{\pgfqpointxy{0.2923}{0.1741}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2268}{0.0833}}\pgfpathlineto{\pgfqpointxy{0.2264}{0.078}}\pgfpathlineto{\pgfqpointxy{0.2349}{0.0798}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6426}{0.8043}}\pgfpathlineto{\pgfqpointxy{0.6368}{0.7998}}\pgfpathlineto{\pgfqpointxy{0.6373}{0.7984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6614}{0.8624}}\pgfpathlineto{\pgfqpointxy{0.6507}{0.8611}}\pgfpathlineto{\pgfqpointxy{0.6516}{0.8594}}\pgfpathlineto{\pgfqpointxy{0.6536}{0.8566}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1205}{0.0084}}\pgfpathlineto{\pgfqpointxy{0.1148}{0.0125}}\pgfpathlineto{\pgfqpointxy{0.1089}{0.0053}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.089}{0.7145}}\pgfpathlineto{\pgfqpointxy{0.0866}{0.7047}}\pgfpathlineto{\pgfqpointxy{0.0889}{0.701}}\pgfpathlineto{\pgfqpointxy{0.0905}{0.7062}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0357}{0.7054}}\pgfpathlineto{\pgfqpointxy{0.0324}{0.7041}}\pgfpathlineto{\pgfqpointxy{0.029}{0.7026}}\pgfpathlineto{\pgfqpointxy{0.0415}{0.7018}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4155}{0.4255}}\pgfpathlineto{\pgfqpointxy{0.4106}{0.4191}}\pgfpathlineto{\pgfqpointxy{0.4222}{0.4187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1658}{0.0666}}\pgfpathlineto{\pgfqpointxy{0.1677}{0.0591}}\pgfpathlineto{\pgfqpointxy{0.1714}{0.0606}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7371}{0.6166}}\pgfpathlineto{\pgfqpointxy{0.7366}{0.6141}}\pgfpathlineto{\pgfqpointxy{0.7423}{0.6107}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8203}{0.8466}}\pgfpathlineto{\pgfqpointxy{0.8183}{0.8442}}\pgfpathlineto{\pgfqpointxy{0.8197}{0.8336}}\pgfpathlineto{\pgfqpointxy{0.8205}{0.8372}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4371}{0.3732}}\pgfpathlineto{\pgfqpointxy{0.4315}{0.3686}}\pgfpathlineto{\pgfqpointxy{0.4309}{0.3675}}\pgfpathlineto{\pgfqpointxy{0.4398}{0.3633}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4248}{0.7754}}\pgfpathlineto{\pgfqpointxy{0.4174}{0.7774}}\pgfpathlineto{\pgfqpointxy{0.4155}{0.7726}}\pgfpathlineto{\pgfqpointxy{0.4156}{0.7725}}\pgfpathlineto{\pgfqpointxy{0.4176}{0.772}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5305}{0.2339}}\pgfpathlineto{\pgfqpointxy{0.5273}{0.2337}}\pgfpathlineto{\pgfqpointxy{0.5259}{0.2276}}\pgfpathlineto{\pgfqpointxy{0.531}{0.2291}}\pgfpathlineto{\pgfqpointxy{0.537}{0.2312}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9304}{0.2903}}\pgfpathlineto{\pgfqpointxy{0.929}{0.2893}}\pgfpathlineto{\pgfqpointxy{0.9283}{0.2852}}\pgfpathlineto{\pgfqpointxy{0.9357}{0.2887}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0221}{0.8898}}\pgfpathlineto{\pgfqpointxy{0.0188}{0.884}}\pgfpathlineto{\pgfqpointxy{0.0201}{0.8824}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6047}{0.9278}}\pgfpathlineto{\pgfqpointxy{0.6004}{0.929}}\pgfpathlineto{\pgfqpointxy{0.5989}{0.9225}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.836}{0.6105}}\pgfpathlineto{\pgfqpointxy{0.8295}{0.6039}}\pgfpathlineto{\pgfqpointxy{0.8371}{0.6057}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6979}{0.5393}}\pgfpathlineto{\pgfqpointxy{0.6944}{0.546}}\pgfpathlineto{\pgfqpointxy{0.689}{0.5419}}\pgfpathlineto{\pgfqpointxy{0.6931}{0.5386}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0395}{0.9232}}\pgfpathlineto{\pgfqpointxy{0.0456}{0.9225}}\pgfpathlineto{\pgfqpointxy{0.0455}{0.9227}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3366}{0.033}}\pgfpathlineto{\pgfqpointxy{0.3346}{0.0268}}\pgfpathlineto{\pgfqpointxy{0.3362}{0.0261}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4281}{0.4739}}\pgfpathlineto{\pgfqpointxy{0.4274}{0.4742}}\pgfpathlineto{\pgfqpointxy{0.4226}{0.4753}}\pgfpathlineto{\pgfqpointxy{0.4195}{0.4759}}\pgfpathlineto{\pgfqpointxy{0.4205}{0.4747}}\pgfpathlineto{\pgfqpointxy{0.4276}{0.471}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8101}{0.9599}}\pgfpathlineto{\pgfqpointxy{0.8105}{0.9574}}\pgfpathlineto{\pgfqpointxy{0.8192}{0.9561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8593}{0.115}}\pgfpathlineto{\pgfqpointxy{0.8532}{0.117}}\pgfpathlineto{\pgfqpointxy{0.8572}{0.1085}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0764}{0.9295}}\pgfpathlineto{\pgfqpointxy{0.0728}{0.9281}}\pgfpathlineto{\pgfqpointxy{0.081}{0.926}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2954}{0.5302}}\pgfpathlineto{\pgfqpointxy{0.2917}{0.5296}}\pgfpathlineto{\pgfqpointxy{0.2929}{0.523}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3837}{0.821}}\pgfpathlineto{\pgfqpointxy{0.3837}{0.824}}\pgfpathlineto{\pgfqpointxy{0.3833}{0.8232}}\pgfpathlineto{\pgfqpointxy{0.3812}{0.8141}}\pgfpathlineto{\pgfqpointxy{0.3814}{0.8129}}\pgfpathlineto{\pgfqpointxy{0.3836}{0.8137}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8906}{0.1543}}\pgfpathlineto{\pgfqpointxy{0.8887}{0.1585}}\pgfpathlineto{\pgfqpointxy{0.8852}{0.1522}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9262}{0.2421}}\pgfpathlineto{\pgfqpointxy{0.9197}{0.2436}}\pgfpathlineto{\pgfqpointxy{0.9186}{0.2385}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8799}{0.8769}}\pgfpathlineto{\pgfqpointxy{0.873}{0.8685}}\pgfpathlineto{\pgfqpointxy{0.8762}{0.8663}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.517}{0.69}}\pgfpathlineto{\pgfqpointxy{0.516}{0.691}}\pgfpathlineto{\pgfqpointxy{0.5113}{0.6836}}\pgfpathlineto{\pgfqpointxy{0.5144}{0.6775}}\pgfpathlineto{\pgfqpointxy{0.5195}{0.6827}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3585}{0.6587}}\pgfpathlineto{\pgfqpointxy{0.355}{0.6547}}\pgfpathlineto{\pgfqpointxy{0.3549}{0.6527}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3493}{0.324}}\pgfpathlineto{\pgfqpointxy{0.347}{0.3234}}\pgfpathlineto{\pgfqpointxy{0.3513}{0.3185}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9172}{0.4467}}\pgfpathlineto{\pgfqpointxy{0.9132}{0.434}}\pgfpathlineto{\pgfqpointxy{0.9157}{0.4377}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1445}{0.9434}}\pgfpathlineto{\pgfqpointxy{0.1428}{0.9461}}\pgfpathlineto{\pgfqpointxy{0.1385}{0.9386}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0476}{0.4534}}\pgfpathlineto{\pgfqpointxy{0.0443}{0.4512}}\pgfpathlineto{\pgfqpointxy{0.0557}{0.4499}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0122}{0.042}}\pgfpathlineto{\pgfqpointxy{0.0051}{0.0403}}\pgfpathlineto{\pgfqpointxy{0.0029}{0.0378}}\pgfpathlineto{\pgfqpointxy{0.0123}{0.0381}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.587}{0.3042}}\pgfpathlineto{\pgfqpointxy{0.5847}{0.3031}}\pgfpathlineto{\pgfqpointxy{0.5918}{0.295}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9727}{0.1427}}\pgfpathlineto{\pgfqpointxy{0.9731}{0.1349}}\pgfpathlineto{\pgfqpointxy{0.977}{0.1367}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2014}{0.9086}}\pgfpathlineto{\pgfqpointxy{0.1989}{0.9107}}\pgfpathlineto{\pgfqpointxy{0.1947}{0.9115}}\pgfpathlineto{\pgfqpointxy{0.189}{0.9113}}\pgfpathlineto{\pgfqpointxy{0.1979}{0.9041}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.026}{0.382}}\pgfpathlineto{\pgfqpointxy{0.0236}{0.38}}\pgfpathlineto{\pgfqpointxy{0.0182}{0.3749}}\pgfpathlineto{\pgfqpointxy{0.0244}{0.3737}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7193}{0.5004}}\pgfpathlineto{\pgfqpointxy{0.7216}{0.4919}}\pgfpathlineto{\pgfqpointxy{0.7271}{0.491}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8108}{0.367}}\pgfpathlineto{\pgfqpointxy{0.8062}{0.3684}}\pgfpathlineto{\pgfqpointxy{0.8037}{0.3644}}\pgfpathlineto{\pgfqpointxy{0.807}{0.3592}}\pgfpathlineto{\pgfqpointxy{0.8108}{0.358}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7986}{0.3739}}\pgfpathlineto{\pgfqpointxy{0.7947}{0.3712}}\pgfpathlineto{\pgfqpointxy{0.804}{0.3702}}\pgfpathlineto{\pgfqpointxy{0.8049}{0.3704}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9431}{0.1999}}\pgfpathlineto{\pgfqpointxy{0.9361}{0.1998}}\pgfpathlineto{\pgfqpointxy{0.9376}{0.1948}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.901}{0.7489}}\pgfpathlineto{\pgfqpointxy{0.9002}{0.7527}}\pgfpathlineto{\pgfqpointxy{0.8984}{0.7525}}\pgfpathlineto{\pgfqpointxy{0.8956}{0.7461}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5842}{0.1669}}\pgfpathlineto{\pgfqpointxy{0.5789}{0.1668}}\pgfpathlineto{\pgfqpointxy{0.5775}{0.1626}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0197}{0.2362}}\pgfpathlineto{\pgfqpointxy{0.0204}{0.2375}}\pgfpathlineto{\pgfqpointxy{0.0166}{0.2377}}\pgfpathlineto{\pgfqpointxy{0.015}{0.2377}}\pgfpathlineto{\pgfqpointxy{0.0112}{0.2343}}\pgfpathlineto{\pgfqpointxy{0.0168}{0.2322}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0118}{0.2092}}\pgfpathlineto{\pgfqpointxy{0.0088}{0.207}}\pgfpathlineto{\pgfqpointxy{0.0146}{0.2014}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4405}{0.7327}}\pgfpathlineto{\pgfqpointxy{0.4356}{0.7292}}\pgfpathlineto{\pgfqpointxy{0.4392}{0.7223}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1588}{0.3984}}\pgfpathlineto{\pgfqpointxy{0.158}{0.3868}}\pgfpathlineto{\pgfqpointxy{0.1645}{0.3915}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.586}{0.1691}}\pgfpathlineto{\pgfqpointxy{0.5869}{0.1625}}\pgfpathlineto{\pgfqpointxy{0.5913}{0.16}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8276}{0.4038}}\pgfpathlineto{\pgfqpointxy{0.8254}{0.4023}}\pgfpathlineto{\pgfqpointxy{0.8263}{0.3991}}\pgfpathlineto{\pgfqpointxy{0.8292}{0.3973}}\pgfpathlineto{\pgfqpointxy{0.831}{0.3985}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7634}{0.6348}}\pgfpathlineto{\pgfqpointxy{0.7602}{0.632}}\pgfpathlineto{\pgfqpointxy{0.7624}{0.6273}}\pgfpathlineto{\pgfqpointxy{0.771}{0.6248}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4447}{0.0115}}\pgfpathlineto{\pgfqpointxy{0.4346}{0.0108}}\pgfpathlineto{\pgfqpointxy{0.446}{0.0099}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2889}{0.0951}}\pgfpathlineto{\pgfqpointxy{0.285}{0.0898}}\pgfpathlineto{\pgfqpointxy{0.2864}{0.0873}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7258}{0.0681}}\pgfpathlineto{\pgfqpointxy{0.7228}{0.0661}}\pgfpathlineto{\pgfqpointxy{0.7311}{0.0633}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6692}{0.7428}}\pgfpathlineto{\pgfqpointxy{0.6683}{0.7404}}\pgfpathlineto{\pgfqpointxy{0.6696}{0.7372}}\pgfpathlineto{\pgfqpointxy{0.676}{0.7383}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0086}{0.6667}}\pgfpathlineto{\pgfqpointxy{0.0072}{0.6705}}\pgfpathlineto{\pgfqpointxy{0.0064}{0.662}}\pgfpathlineto{\pgfqpointxy{0.0092}{0.6594}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3142}{0.7939}}\pgfpathlineto{\pgfqpointxy{0.311}{0.7921}}\pgfpathlineto{\pgfqpointxy{0.3136}{0.7874}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7193}{0.2823}}\pgfpathlineto{\pgfqpointxy{0.7154}{0.2835}}\pgfpathlineto{\pgfqpointxy{0.7129}{0.2766}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3854}{0.8886}}\pgfpathlineto{\pgfqpointxy{0.3888}{0.8914}}\pgfpathlineto{\pgfqpointxy{0.3784}{0.8863}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9745}{0.4696}}\pgfpathlineto{\pgfqpointxy{0.9708}{0.4732}}\pgfpathlineto{\pgfqpointxy{0.9672}{0.4698}}\pgfpathlineto{\pgfqpointxy{0.968}{0.4626}}\pgfpathlineto{\pgfqpointxy{0.9707}{0.4606}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8635}{0.7245}}\pgfpathlineto{\pgfqpointxy{0.8664}{0.7201}}\pgfpathlineto{\pgfqpointxy{0.8675}{0.7223}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2304}{0.3787}}\pgfpathlineto{\pgfqpointxy{0.2299}{0.3808}}\pgfpathlineto{\pgfqpointxy{0.2253}{0.3694}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0716}{0.2204}}\pgfpathlineto{\pgfqpointxy{0.0714}{0.2212}}\pgfpathlineto{\pgfqpointxy{0.0679}{0.2239}}\pgfpathlineto{\pgfqpointxy{0.0669}{0.2166}}\pgfpathlineto{\pgfqpointxy{0.071}{0.2166}}\pgfpathlineto{\pgfqpointxy{0.0716}{0.217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9865}{0.8307}}\pgfpathlineto{\pgfqpointxy{0.9814}{0.8267}}\pgfpathlineto{\pgfqpointxy{0.9832}{0.8261}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2706}{0.6353}}\pgfpathlineto{\pgfqpointxy{0.2684}{0.6354}}\pgfpathlineto{\pgfqpointxy{0.2718}{0.6345}}\pgfpathlineto{\pgfqpointxy{0.2771}{0.6339}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7969}{0.5971}}\pgfpathlineto{\pgfqpointxy{0.7919}{0.5954}}\pgfpathlineto{\pgfqpointxy{0.7884}{0.5926}}\pgfpathlineto{\pgfqpointxy{0.7892}{0.591}}\pgfpathlineto{\pgfqpointxy{0.7898}{0.59}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0868}{0.7205}}\pgfpathlineto{\pgfqpointxy{0.0881}{0.7159}}\pgfpathlineto{\pgfqpointxy{0.0948}{0.7172}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1692}{0.9365}}\pgfpathlineto{\pgfqpointxy{0.1614}{0.9368}}\pgfpathlineto{\pgfqpointxy{0.1646}{0.9286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.701}{0.7203}}\pgfpathlineto{\pgfqpointxy{0.6994}{0.7139}}\pgfpathlineto{\pgfqpointxy{0.7023}{0.7106}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0553}{0.5054}}\pgfpathlineto{\pgfqpointxy{0.053}{0.5054}}\pgfpathlineto{\pgfqpointxy{0.0562}{0.5003}}\pgfpathlineto{\pgfqpointxy{0.0575}{0.4997}}\pgfpathlineto{\pgfqpointxy{0.0616}{0.5002}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8446}{0.9404}}\pgfpathlineto{\pgfqpointxy{0.8429}{0.9434}}\pgfpathlineto{\pgfqpointxy{0.841}{0.9441}}\pgfpathlineto{\pgfqpointxy{0.8404}{0.9439}}\pgfpathlineto{\pgfqpointxy{0.8381}{0.9368}}\pgfpathlineto{\pgfqpointxy{0.8397}{0.9355}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5118}{0.1222}}\pgfpathlineto{\pgfqpointxy{0.5134}{0.1132}}\pgfpathlineto{\pgfqpointxy{0.5171}{0.1199}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4695}{0.1947}}\pgfpathlineto{\pgfqpointxy{0.4674}{0.1895}}\pgfpathlineto{\pgfqpointxy{0.4673}{0.1877}}\pgfpathlineto{\pgfqpointxy{0.468}{0.1872}}\pgfpathlineto{\pgfqpointxy{0.4696}{0.187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1116}{0.2578}}\pgfpathlineto{\pgfqpointxy{0.1086}{0.2546}}\pgfpathlineto{\pgfqpointxy{0.1161}{0.2468}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7121}{0.7863}}\pgfpathlineto{\pgfqpointxy{0.7081}{0.7859}}\pgfpathlineto{\pgfqpointxy{0.7116}{0.7783}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.898}{0.7316}}\pgfpathlineto{\pgfqpointxy{0.8935}{0.7265}}\pgfpathlineto{\pgfqpointxy{0.9026}{0.7268}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.226}{0.6494}}\pgfpathlineto{\pgfqpointxy{0.2221}{0.6483}}\pgfpathlineto{\pgfqpointxy{0.2204}{0.6462}}\pgfpathlineto{\pgfqpointxy{0.2272}{0.6434}}\pgfpathlineto{\pgfqpointxy{0.2272}{0.6439}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6779}{0.2108}}\pgfpathlineto{\pgfqpointxy{0.674}{0.2089}}\pgfpathlineto{\pgfqpointxy{0.6811}{0.2053}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.488}{0.6865}}\pgfpathlineto{\pgfqpointxy{0.4842}{0.6805}}\pgfpathlineto{\pgfqpointxy{0.4884}{0.6805}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1961}{0.3612}}\pgfpathlineto{\pgfqpointxy{0.1892}{0.3588}}\pgfpathlineto{\pgfqpointxy{0.1907}{0.3573}}\pgfpathlineto{\pgfqpointxy{0.1952}{0.3544}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.943}{0.9274}}\pgfpathlineto{\pgfqpointxy{0.9371}{0.9233}}\pgfpathlineto{\pgfqpointxy{0.9448}{0.9213}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3656}{0.8646}}\pgfpathlineto{\pgfqpointxy{0.3667}{0.8613}}\pgfpathlineto{\pgfqpointxy{0.3691}{0.8559}}\pgfpathlineto{\pgfqpointxy{0.3707}{0.8562}}\pgfpathlineto{\pgfqpointxy{0.3702}{0.8578}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4845}{0.2669}}\pgfpathlineto{\pgfqpointxy{0.4781}{0.2685}}\pgfpathlineto{\pgfqpointxy{0.4765}{0.2631}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7659}{0.538}}\pgfpathlineto{\pgfqpointxy{0.7585}{0.5368}}\pgfpathlineto{\pgfqpointxy{0.7619}{0.5282}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1035}{0.2808}}\pgfpathlineto{\pgfqpointxy{0.0977}{0.2827}}\pgfpathlineto{\pgfqpointxy{0.1005}{0.2763}}\pgfpathlineto{\pgfqpointxy{0.1023}{0.2779}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0823}{0.1981}}\pgfpathlineto{\pgfqpointxy{0.0776}{0.1912}}\pgfpathlineto{\pgfqpointxy{0.0845}{0.186}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7234}{0.5503}}\pgfpathlineto{\pgfqpointxy{0.7172}{0.5463}}\pgfpathlineto{\pgfqpointxy{0.716}{0.5448}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.755}{0.7989}}\pgfpathlineto{\pgfqpointxy{0.7613}{0.7956}}\pgfpathlineto{\pgfqpointxy{0.7618}{0.798}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3427}{0.8718}}\pgfpathlineto{\pgfqpointxy{0.3385}{0.8735}}\pgfpathlineto{\pgfqpointxy{0.3413}{0.8655}}\pgfpathlineto{\pgfqpointxy{0.3432}{0.8645}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7031}{0.7801}}\pgfpathlineto{\pgfqpointxy{0.7031}{0.7787}}\pgfpathlineto{\pgfqpointxy{0.7086}{0.7738}}\pgfpathlineto{\pgfqpointxy{0.712}{0.7748}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6934}{0.3281}}\pgfpathlineto{\pgfqpointxy{0.6945}{0.3205}}\pgfpathlineto{\pgfqpointxy{0.6986}{0.3187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6766}{0.4493}}\pgfpathlineto{\pgfqpointxy{0.6721}{0.4477}}\pgfpathlineto{\pgfqpointxy{0.6756}{0.4443}}\pgfpathlineto{\pgfqpointxy{0.6822}{0.4443}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8047}{0.1777}}\pgfpathlineto{\pgfqpointxy{0.8018}{0.1666}}\pgfpathlineto{\pgfqpointxy{0.8095}{0.168}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4447}{0.8862}}\pgfpathlineto{\pgfqpointxy{0.4359}{0.8858}}\pgfpathlineto{\pgfqpointxy{0.4394}{0.8804}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.532}{0.0199}}\pgfpathlineto{\pgfqpointxy{0.5278}{0.0195}}\pgfpathlineto{\pgfqpointxy{0.529}{0.0142}}\pgfpathlineto{\pgfqpointxy{0.5296}{0.0151}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1932}{0.9347}}\pgfpathlineto{\pgfqpointxy{0.1865}{0.9362}}\pgfpathlineto{\pgfqpointxy{0.192}{0.9298}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8111}{0.9928}}\pgfpathlineto{\pgfqpointxy{0.8079}{0.9904}}\pgfpathlineto{\pgfqpointxy{0.8171}{0.9884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7401}{0.0382}}\pgfpathlineto{\pgfqpointxy{0.7423}{0.0277}}\pgfpathlineto{\pgfqpointxy{0.7466}{0.0291}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9804}{0.4473}}\pgfpathlineto{\pgfqpointxy{0.9776}{0.4418}}\pgfpathlineto{\pgfqpointxy{0.9798}{0.4407}}\pgfpathlineto{\pgfqpointxy{0.9826}{0.4409}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2822}{0.8439}}\pgfpathlineto{\pgfqpointxy{0.274}{0.8385}}\pgfpathlineto{\pgfqpointxy{0.2786}{0.8382}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8814}{0.5461}}\pgfpathlineto{\pgfqpointxy{0.878}{0.5468}}\pgfpathlineto{\pgfqpointxy{0.8767}{0.538}}\pgfpathlineto{\pgfqpointxy{0.8776}{0.5367}}\pgfpathlineto{\pgfqpointxy{0.8794}{0.5411}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2695}{0.0966}}\pgfpathlineto{\pgfqpointxy{0.263}{0.0986}}\pgfpathlineto{\pgfqpointxy{0.2613}{0.0982}}\pgfpathlineto{\pgfqpointxy{0.2661}{0.0943}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7305}{0.7058}}\pgfpathlineto{\pgfqpointxy{0.7271}{0.6994}}\pgfpathlineto{\pgfqpointxy{0.7306}{0.6981}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0434}{0.6228}}\pgfpathlineto{\pgfqpointxy{0.0418}{0.6221}}\pgfpathlineto{\pgfqpointxy{0.036}{0.6156}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7574}{0.1898}}\pgfpathlineto{\pgfqpointxy{0.7622}{0.1832}}\pgfpathlineto{\pgfqpointxy{0.7648}{0.1873}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3906}{0.4701}}\pgfpathlineto{\pgfqpointxy{0.385}{0.4652}}\pgfpathlineto{\pgfqpointxy{0.385}{0.4638}}\pgfpathlineto{\pgfqpointxy{0.3893}{0.4569}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1693}{0.4233}}\pgfpathlineto{\pgfqpointxy{0.1648}{0.4163}}\pgfpathlineto{\pgfqpointxy{0.1702}{0.415}}\pgfpathlineto{\pgfqpointxy{0.1727}{0.4149}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1343}{0.2392}}\pgfpathlineto{\pgfqpointxy{0.133}{0.2402}}\pgfpathlineto{\pgfqpointxy{0.1312}{0.2338}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9669}{0.4417}}\pgfpathlineto{\pgfqpointxy{0.9622}{0.4352}}\pgfpathlineto{\pgfqpointxy{0.9676}{0.4332}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9792}{0.4327}}\pgfpathlineto{\pgfqpointxy{0.9757}{0.4344}}\pgfpathlineto{\pgfqpointxy{0.9706}{0.4315}}\pgfpathlineto{\pgfqpointxy{0.9677}{0.4292}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3758}{0.4656}}\pgfpathlineto{\pgfqpointxy{0.3712}{0.4621}}\pgfpathlineto{\pgfqpointxy{0.3748}{0.461}}\pgfpathlineto{\pgfqpointxy{0.3801}{0.4625}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9528}{0.9928}}\pgfpathlineto{\pgfqpointxy{0.9539}{0.9958}}\pgfpathlineto{\pgfqpointxy{0.9477}{0.9872}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3289}{0.1228}}\pgfpathlineto{\pgfqpointxy{0.3289}{0.1188}}\pgfpathlineto{\pgfqpointxy{0.3372}{0.1146}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8812}{0.8151}}\pgfpathlineto{\pgfqpointxy{0.8802}{0.8068}}\pgfpathlineto{\pgfqpointxy{0.8858}{0.8088}}\pgfpathlineto{\pgfqpointxy{0.8859}{0.812}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5424}{0.6747}}\pgfpathlineto{\pgfqpointxy{0.5336}{0.6723}}\pgfpathlineto{\pgfqpointxy{0.5427}{0.6725}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.745}{0.058}}\pgfpathlineto{\pgfqpointxy{0.7407}{0.059}}\pgfpathlineto{\pgfqpointxy{0.7464}{0.0538}}\pgfpathlineto{\pgfqpointxy{0.7498}{0.0546}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5276}{0.0445}}\pgfpathlineto{\pgfqpointxy{0.5247}{0.0478}}\pgfpathlineto{\pgfqpointxy{0.5224}{0.0392}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9912}{0.0662}}\pgfpathlineto{\pgfqpointxy{0.9906}{0.0676}}\pgfpathlineto{\pgfqpointxy{0.9845}{0.0665}}\pgfpathlineto{\pgfqpointxy{0.9844}{0.0639}}\pgfpathlineto{\pgfqpointxy{0.9876}{0.06}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5727}{0.4857}}\pgfpathlineto{\pgfqpointxy{0.5686}{0.4887}}\pgfpathlineto{\pgfqpointxy{0.5651}{0.49}}\pgfpathlineto{\pgfqpointxy{0.5666}{0.4871}}\pgfpathlineto{\pgfqpointxy{0.5701}{0.4806}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4413}{0.7607}}\pgfpathlineto{\pgfqpointxy{0.4404}{0.7626}}\pgfpathlineto{\pgfqpointxy{0.441}{0.7504}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0776}{0.8939}}\pgfpathlineto{\pgfqpointxy{0.0738}{0.8953}}\pgfpathlineto{\pgfqpointxy{0.0735}{0.8913}}\pgfpathlineto{\pgfqpointxy{0.0749}{0.8896}}\pgfpathlineto{\pgfqpointxy{0.0772}{0.889}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5881}{0.4016}}\pgfpathlineto{\pgfqpointxy{0.5829}{0.3952}}\pgfpathlineto{\pgfqpointxy{0.5878}{0.3938}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5427}{0.6317}}\pgfpathlineto{\pgfqpointxy{0.5455}{0.6223}}\pgfpathlineto{\pgfqpointxy{0.5482}{0.6263}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2593}{0.3172}}\pgfpathlineto{\pgfqpointxy{0.2554}{0.3147}}\pgfpathlineto{\pgfqpointxy{0.2541}{0.3084}}\pgfpathlineto{\pgfqpointxy{0.2557}{0.3081}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6926}{0.7171}}\pgfpathlineto{\pgfqpointxy{0.6906}{0.7191}}\pgfpathlineto{\pgfqpointxy{0.6852}{0.7163}}\pgfpathlineto{\pgfqpointxy{0.69}{0.7101}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1666}{0.0423}}\pgfpathlineto{\pgfqpointxy{0.166}{0.037}}\pgfpathlineto{\pgfqpointxy{0.1702}{0.0368}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5151}{0.9008}}\pgfpathlineto{\pgfqpointxy{0.5123}{0.8991}}\pgfpathlineto{\pgfqpointxy{0.511}{0.8982}}\pgfpathlineto{\pgfqpointxy{0.5192}{0.8953}}\pgfpathlineto{\pgfqpointxy{0.52}{0.8962}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4642}{0.5525}}\pgfpathlineto{\pgfqpointxy{0.4578}{0.5549}}\pgfpathlineto{\pgfqpointxy{0.4583}{0.5447}}\pgfpathlineto{\pgfqpointxy{0.4595}{0.5461}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3972}{0.8437}}\pgfpathlineto{\pgfqpointxy{0.3998}{0.8359}}\pgfpathlineto{\pgfqpointxy{0.4029}{0.8362}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9709}{0.5214}}\pgfpathlineto{\pgfqpointxy{0.9661}{0.5183}}\pgfpathlineto{\pgfqpointxy{0.9672}{0.518}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9845}{0.5043}}\pgfpathlineto{\pgfqpointxy{0.9847}{0.4981}}\pgfpathlineto{\pgfqpointxy{0.9942}{0.4949}}\pgfpathlineto{\pgfqpointxy{0.9961}{0.4984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6914}{0.0886}}\pgfpathlineto{\pgfqpointxy{0.6821}{0.0847}}\pgfpathlineto{\pgfqpointxy{0.6891}{0.083}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5275}{0.239}}\pgfpathlineto{\pgfqpointxy{0.5268}{0.2399}}\pgfpathlineto{\pgfqpointxy{0.5237}{0.2352}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7243}{0.8351}}\pgfpathlineto{\pgfqpointxy{0.7173}{0.8342}}\pgfpathlineto{\pgfqpointxy{0.7158}{0.8315}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2177}{0.7358}}\pgfpathlineto{\pgfqpointxy{0.214}{0.7295}}\pgfpathlineto{\pgfqpointxy{0.2123}{0.7256}}\pgfpathlineto{\pgfqpointxy{0.2159}{0.7261}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3103}{0.2693}}\pgfpathlineto{\pgfqpointxy{0.3013}{0.27}}\pgfpathlineto{\pgfqpointxy{0.3043}{0.2686}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5018}{0.179}}\pgfpathlineto{\pgfqpointxy{0.4978}{0.1692}}\pgfpathlineto{\pgfqpointxy{0.5014}{0.1686}}\pgfpathlineto{\pgfqpointxy{0.5028}{0.1702}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.468}{0.6458}}\pgfpathlineto{\pgfqpointxy{0.4667}{0.6425}}\pgfpathlineto{\pgfqpointxy{0.4725}{0.6355}}\pgfpathlineto{\pgfqpointxy{0.4748}{0.6399}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.937}{0.6701}}\pgfpathlineto{\pgfqpointxy{0.9282}{0.6669}}\pgfpathlineto{\pgfqpointxy{0.9312}{0.6651}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7379}{0.8031}}\pgfpathlineto{\pgfqpointxy{0.7369}{0.8007}}\pgfpathlineto{\pgfqpointxy{0.7414}{0.7985}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2395}{0.9564}}\pgfpathlineto{\pgfqpointxy{0.2378}{0.9558}}\pgfpathlineto{\pgfqpointxy{0.2431}{0.951}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.831}{0.2194}}\pgfpathlineto{\pgfqpointxy{0.8314}{0.2182}}\pgfpathlineto{\pgfqpointxy{0.8349}{0.2145}}\pgfpathlineto{\pgfqpointxy{0.8383}{0.2156}}\pgfpathlineto{\pgfqpointxy{0.8382}{0.2163}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4944}{0.6118}}\pgfpathlineto{\pgfqpointxy{0.4922}{0.6086}}\pgfpathlineto{\pgfqpointxy{0.4971}{0.6047}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0437}{0.6932}}\pgfpathlineto{\pgfqpointxy{0.0382}{0.6816}}\pgfpathlineto{\pgfqpointxy{0.0394}{0.6822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9553}{0.1686}}\pgfpathlineto{\pgfqpointxy{0.9544}{0.1707}}\pgfpathlineto{\pgfqpointxy{0.9471}{0.1722}}\pgfpathlineto{\pgfqpointxy{0.952}{0.1651}}\pgfpathlineto{\pgfqpointxy{0.9552}{0.1653}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9847}{0.7792}}\pgfpathlineto{\pgfqpointxy{0.9836}{0.7767}}\pgfpathlineto{\pgfqpointxy{0.9924}{0.7733}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9031}{0.7603}}\pgfpathlineto{\pgfqpointxy{0.8967}{0.7541}}\pgfpathlineto{\pgfqpointxy{0.9002}{0.7539}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7842}{0.1588}}\pgfpathlineto{\pgfqpointxy{0.775}{0.1555}}\pgfpathlineto{\pgfqpointxy{0.7827}{0.153}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8632}{0.3511}}\pgfpathlineto{\pgfqpointxy{0.862}{0.3516}}\pgfpathlineto{\pgfqpointxy{0.8628}{0.3437}}\pgfpathlineto{\pgfqpointxy{0.8666}{0.3393}}\pgfpathlineto{\pgfqpointxy{0.8667}{0.3432}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2087}{0.9305}}\pgfpathlineto{\pgfqpointxy{0.2029}{0.9217}}\pgfpathlineto{\pgfqpointxy{0.2092}{0.9217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5599}{0.2281}}\pgfpathlineto{\pgfqpointxy{0.5568}{0.2251}}\pgfpathlineto{\pgfqpointxy{0.5589}{0.2231}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9111}{0.5019}}\pgfpathlineto{\pgfqpointxy{0.9133}{0.4949}}\pgfpathlineto{\pgfqpointxy{0.9201}{0.4949}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.178}{0.4844}}\pgfpathlineto{\pgfqpointxy{0.1732}{0.4811}}\pgfpathlineto{\pgfqpointxy{0.1736}{0.4794}}\pgfpathlineto{\pgfqpointxy{0.1746}{0.4784}}\pgfpathlineto{\pgfqpointxy{0.1774}{0.4789}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1886}{0.4603}}\pgfpathlineto{\pgfqpointxy{0.1817}{0.4513}}\pgfpathlineto{\pgfqpointxy{0.1904}{0.452}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7645}{0.9314}}\pgfpathlineto{\pgfqpointxy{0.761}{0.9354}}\pgfpathlineto{\pgfqpointxy{0.7567}{0.9289}}\pgfpathlineto{\pgfqpointxy{0.761}{0.9234}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7774}{0.0243}}\pgfpathlineto{\pgfqpointxy{0.7714}{0.0199}}\pgfpathlineto{\pgfqpointxy{0.7769}{0.0162}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7548}{0.2736}}\pgfpathlineto{\pgfqpointxy{0.7502}{0.2712}}\pgfpathlineto{\pgfqpointxy{0.7618}{0.2723}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0216}{0.8497}}\pgfpathlineto{\pgfqpointxy{0.0255}{0.8388}}\pgfpathlineto{\pgfqpointxy{0.0298}{0.8442}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7526}{0.3668}}\pgfpathlineto{\pgfqpointxy{0.7478}{0.3645}}\pgfpathlineto{\pgfqpointxy{0.751}{0.3631}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2758}{0.9404}}\pgfpathlineto{\pgfqpointxy{0.2716}{0.94}}\pgfpathlineto{\pgfqpointxy{0.2689}{0.9347}}\pgfpathlineto{\pgfqpointxy{0.2787}{0.936}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2941}{0.6648}}\pgfpathlineto{\pgfqpointxy{0.2909}{0.6657}}\pgfpathlineto{\pgfqpointxy{0.2897}{0.6589}}\pgfpathlineto{\pgfqpointxy{0.2909}{0.6604}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2519}{0.7824}}\pgfpathlineto{\pgfqpointxy{0.2467}{0.7757}}\pgfpathlineto{\pgfqpointxy{0.2498}{0.7758}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4706}{0.3825}}\pgfpathlineto{\pgfqpointxy{0.4681}{0.3825}}\pgfpathlineto{\pgfqpointxy{0.4709}{0.3755}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1777}{0.2399}}\pgfpathlineto{\pgfqpointxy{0.1737}{0.2421}}\pgfpathlineto{\pgfqpointxy{0.1688}{0.2419}}\pgfpathlineto{\pgfqpointxy{0.172}{0.2357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4585}{0.5905}}\pgfpathlineto{\pgfqpointxy{0.4567}{0.5876}}\pgfpathlineto{\pgfqpointxy{0.4555}{0.5815}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7462}{0.5604}}\pgfpathlineto{\pgfqpointxy{0.7443}{0.5559}}\pgfpathlineto{\pgfqpointxy{0.7495}{0.5564}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3522}{0.9412}}\pgfpathlineto{\pgfqpointxy{0.3448}{0.9407}}\pgfpathlineto{\pgfqpointxy{0.343}{0.9321}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.186}{0.358}}\pgfpathlineto{\pgfqpointxy{0.1889}{0.3493}}\pgfpathlineto{\pgfqpointxy{0.1952}{0.354}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1428}{0.2948}}\pgfpathlineto{\pgfqpointxy{0.1323}{0.2918}}\pgfpathlineto{\pgfqpointxy{0.1324}{0.2915}}\pgfpathlineto{\pgfqpointxy{0.1362}{0.2885}}\pgfpathlineto{\pgfqpointxy{0.1371}{0.2886}}\pgfpathlineto{\pgfqpointxy{0.1381}{0.2895}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3036}{0.167}}\pgfpathlineto{\pgfqpointxy{0.3001}{0.1707}}\pgfpathlineto{\pgfqpointxy{0.2955}{0.1662}}\pgfpathlineto{\pgfqpointxy{0.3014}{0.1604}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8173}{0.8784}}\pgfpathlineto{\pgfqpointxy{0.8126}{0.871}}\pgfpathlineto{\pgfqpointxy{0.8209}{0.8693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5499}{0.4048}}\pgfpathlineto{\pgfqpointxy{0.5535}{0.4006}}\pgfpathlineto{\pgfqpointxy{0.5589}{0.4018}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4707}{0.9322}}\pgfpathlineto{\pgfqpointxy{0.4662}{0.9324}}\pgfpathlineto{\pgfqpointxy{0.461}{0.9258}}\pgfpathlineto{\pgfqpointxy{0.4598}{0.9241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0786}{0.3447}}\pgfpathlineto{\pgfqpointxy{0.0739}{0.3369}}\pgfpathlineto{\pgfqpointxy{0.0807}{0.3361}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2295}{0.5969}}\pgfpathlineto{\pgfqpointxy{0.2242}{0.5981}}\pgfpathlineto{\pgfqpointxy{0.2226}{0.5942}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8197}{0.0743}}\pgfpathlineto{\pgfqpointxy{0.8192}{0.0776}}\pgfpathlineto{\pgfqpointxy{0.8133}{0.0681}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7248}{0.1034}}\pgfpathlineto{\pgfqpointxy{0.7239}{0.0951}}\pgfpathlineto{\pgfqpointxy{0.7268}{0.0973}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6161}{0.8228}}\pgfpathlineto{\pgfqpointxy{0.6103}{0.8161}}\pgfpathlineto{\pgfqpointxy{0.6091}{0.8129}}\pgfpathlineto{\pgfqpointxy{0.613}{0.8137}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1461}{0.8538}}\pgfpathlineto{\pgfqpointxy{0.1433}{0.8512}}\pgfpathlineto{\pgfqpointxy{0.1481}{0.8415}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9872}{0.0963}}\pgfpathlineto{\pgfqpointxy{0.9802}{0.0934}}\pgfpathlineto{\pgfqpointxy{0.9823}{0.0882}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8132}{0.0728}}\pgfpathlineto{\pgfqpointxy{0.8062}{0.0785}}\pgfpathlineto{\pgfqpointxy{0.8081}{0.0696}}\pgfpathlineto{\pgfqpointxy{0.8127}{0.0714}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.63}{0.1678}}\pgfpathlineto{\pgfqpointxy{0.626}{0.1693}}\pgfpathlineto{\pgfqpointxy{0.6225}{0.1666}}\pgfpathlineto{\pgfqpointxy{0.6244}{0.1649}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1383}{0.845}}\pgfpathlineto{\pgfqpointxy{0.1376}{0.8342}}\pgfpathlineto{\pgfqpointxy{0.1436}{0.8395}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5115}{0.7938}}\pgfpathlineto{\pgfqpointxy{0.5061}{0.7938}}\pgfpathlineto{\pgfqpointxy{0.507}{0.7888}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3329}{0.6864}}\pgfpathlineto{\pgfqpointxy{0.3288}{0.6877}}\pgfpathlineto{\pgfqpointxy{0.3334}{0.6778}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3522}{0.5295}}\pgfpathlineto{\pgfqpointxy{0.3508}{0.5312}}\pgfpathlineto{\pgfqpointxy{0.3521}{0.5215}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.413}{0.8969}}\pgfpathlineto{\pgfqpointxy{0.4134}{0.9017}}\pgfpathlineto{\pgfqpointxy{0.4035}{0.8936}}\pgfpathlineto{\pgfqpointxy{0.4053}{0.8913}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9305}{0.5948}}\pgfpathlineto{\pgfqpointxy{0.9287}{0.589}}\pgfpathlineto{\pgfqpointxy{0.9321}{0.5894}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5291}{0.6156}}\pgfpathlineto{\pgfqpointxy{0.5217}{0.6184}}\pgfpathlineto{\pgfqpointxy{0.52}{0.6083}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3213}{0.5662}}\pgfpathlineto{\pgfqpointxy{0.3166}{0.5636}}\pgfpathlineto{\pgfqpointxy{0.3252}{0.5606}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8758}{0.824}}\pgfpathlineto{\pgfqpointxy{0.8743}{0.8243}}\pgfpathlineto{\pgfqpointxy{0.8794}{0.8167}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9276}{0.468}}\pgfpathlineto{\pgfqpointxy{0.9168}{0.4644}}\pgfpathlineto{\pgfqpointxy{0.9238}{0.4654}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5793}{0.3754}}\pgfpathlineto{\pgfqpointxy{0.5711}{0.369}}\pgfpathlineto{\pgfqpointxy{0.5779}{0.3686}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6753}{0.5018}}\pgfpathlineto{\pgfqpointxy{0.6683}{0.5003}}\pgfpathlineto{\pgfqpointxy{0.6752}{0.4981}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1887}{0.5557}}\pgfpathlineto{\pgfqpointxy{0.1903}{0.5463}}\pgfpathlineto{\pgfqpointxy{0.1948}{0.5495}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3552}{0.4434}}\pgfpathlineto{\pgfqpointxy{0.3541}{0.4445}}\pgfpathlineto{\pgfqpointxy{0.3508}{0.4463}}\pgfpathlineto{\pgfqpointxy{0.3481}{0.4399}}\pgfpathlineto{\pgfqpointxy{0.3468}{0.4362}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9801}{0.5252}}\pgfpathlineto{\pgfqpointxy{0.9779}{0.5259}}\pgfpathlineto{\pgfqpointxy{0.9714}{0.5251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.982}{0.9018}}\pgfpathlineto{\pgfqpointxy{0.9806}{0.9014}}\pgfpathlineto{\pgfqpointxy{0.9767}{0.8984}}\pgfpathlineto{\pgfqpointxy{0.9822}{0.8964}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7276}{0.9193}}\pgfpathlineto{\pgfqpointxy{0.7272}{0.9204}}\pgfpathlineto{\pgfqpointxy{0.7219}{0.9157}}\pgfpathlineto{\pgfqpointxy{0.7231}{0.9124}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1366}{0.914}}\pgfpathlineto{\pgfqpointxy{0.1381}{0.9076}}\pgfpathlineto{\pgfqpointxy{0.1387}{0.9071}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1993}{0.1626}}\pgfpathlineto{\pgfqpointxy{0.1935}{0.1646}}\pgfpathlineto{\pgfqpointxy{0.1907}{0.1652}}\pgfpathlineto{\pgfqpointxy{0.1947}{0.1595}}\pgfpathlineto{\pgfqpointxy{0.1966}{0.1597}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2297}{0.0758}}\pgfpathlineto{\pgfqpointxy{0.2248}{0.0774}}\pgfpathlineto{\pgfqpointxy{0.2235}{0.0717}}\pgfpathlineto{\pgfqpointxy{0.2263}{0.0718}}\pgfpathlineto{\pgfqpointxy{0.2273}{0.0728}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9134}{0.2274}}\pgfpathlineto{\pgfqpointxy{0.9089}{0.222}}\pgfpathlineto{\pgfqpointxy{0.9104}{0.2232}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4505}{0.6485}}\pgfpathlineto{\pgfqpointxy{0.4491}{0.6421}}\pgfpathlineto{\pgfqpointxy{0.4565}{0.6423}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9621}{0.343}}\pgfpathlineto{\pgfqpointxy{0.9573}{0.3477}}\pgfpathlineto{\pgfqpointxy{0.9533}{0.338}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7057}{0.4788}}\pgfpathlineto{\pgfqpointxy{0.7034}{0.4796}}\pgfpathlineto{\pgfqpointxy{0.7106}{0.47}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2958}{0.5696}}\pgfpathlineto{\pgfqpointxy{0.2926}{0.5646}}\pgfpathlineto{\pgfqpointxy{0.2978}{0.5669}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9227}{0.1551}}\pgfpathlineto{\pgfqpointxy{0.92}{0.1585}}\pgfpathlineto{\pgfqpointxy{0.9238}{0.1486}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6709}{0.7544}}\pgfpathlineto{\pgfqpointxy{0.6632}{0.7563}}\pgfpathlineto{\pgfqpointxy{0.6624}{0.7485}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5629}{0.7701}}\pgfpathlineto{\pgfqpointxy{0.5595}{0.7696}}\pgfpathlineto{\pgfqpointxy{0.5626}{0.7646}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1549}{0.3448}}\pgfpathlineto{\pgfqpointxy{0.1498}{0.3492}}\pgfpathlineto{\pgfqpointxy{0.1465}{0.3464}}\pgfpathlineto{\pgfqpointxy{0.1463}{0.3403}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4027}{0.5701}}\pgfpathlineto{\pgfqpointxy{0.4105}{0.5659}}\pgfpathlineto{\pgfqpointxy{0.4107}{0.5664}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0304}{0.0993}}\pgfpathlineto{\pgfqpointxy{0.0244}{0.0973}}\pgfpathlineto{\pgfqpointxy{0.0293}{0.0958}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.983}{0.6152}}\pgfpathlineto{\pgfqpointxy{0.9795}{0.6125}}\pgfpathlineto{\pgfqpointxy{0.9786}{0.6052}}\pgfpathlineto{\pgfqpointxy{0.9795}{0.6055}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2169}{0.4692}}\pgfpathlineto{\pgfqpointxy{0.2077}{0.4635}}\pgfpathlineto{\pgfqpointxy{0.2121}{0.4644}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.518}{0.7047}}\pgfpathlineto{\pgfqpointxy{0.5167}{0.702}}\pgfpathlineto{\pgfqpointxy{0.5212}{0.7}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7266}{0.413}}\pgfpathlineto{\pgfqpointxy{0.7261}{0.4117}}\pgfpathlineto{\pgfqpointxy{0.7258}{0.4044}}\pgfpathlineto{\pgfqpointxy{0.7291}{0.4039}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9935}{0.976}}\pgfpathlineto{\pgfqpointxy{0.9894}{0.9773}}\pgfpathlineto{\pgfqpointxy{0.9819}{0.9704}}\pgfpathlineto{\pgfqpointxy{0.9826}{0.9702}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6514}{0.9925}}\pgfpathlineto{\pgfqpointxy{0.6546}{0.9835}}\pgfpathlineto{\pgfqpointxy{0.6542}{0.9857}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9165}{0.814}}\pgfpathlineto{\pgfqpointxy{0.925}{0.8063}}\pgfpathlineto{\pgfqpointxy{0.9252}{0.812}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2562}{0.6119}}\pgfpathlineto{\pgfqpointxy{0.2538}{0.6133}}\pgfpathlineto{\pgfqpointxy{0.2466}{0.6162}}\pgfpathlineto{\pgfqpointxy{0.2481}{0.6105}}\pgfpathlineto{\pgfqpointxy{0.2491}{0.6086}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2314}{0.1041}}\pgfpathlineto{\pgfqpointxy{0.2257}{0.1038}}\pgfpathlineto{\pgfqpointxy{0.2333}{0.0976}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9114}{0.9553}}\pgfpathlineto{\pgfqpointxy{0.9079}{0.9465}}\pgfpathlineto{\pgfqpointxy{0.9097}{0.9452}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8167}{0.7139}}\pgfpathlineto{\pgfqpointxy{0.8082}{0.7131}}\pgfpathlineto{\pgfqpointxy{0.8152}{0.7101}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1467}{0.9572}}\pgfpathlineto{\pgfqpointxy{0.1453}{0.9563}}\pgfpathlineto{\pgfqpointxy{0.1463}{0.9542}}\pgfpathlineto{\pgfqpointxy{0.1531}{0.9499}}\pgfpathlineto{\pgfqpointxy{0.1527}{0.9532}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5988}{0.5208}}\pgfpathlineto{\pgfqpointxy{0.5967}{0.5211}}\pgfpathlineto{\pgfqpointxy{0.5965}{0.5151}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5921}{0.7981}}\pgfpathlineto{\pgfqpointxy{0.5879}{0.7962}}\pgfpathlineto{\pgfqpointxy{0.5937}{0.7948}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8791}{0.6063}}\pgfpathlineto{\pgfqpointxy{0.8713}{0.6051}}\pgfpathlineto{\pgfqpointxy{0.8726}{0.5998}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2063}{0.9817}}\pgfpathlineto{\pgfqpointxy{0.2058}{0.9838}}\pgfpathlineto{\pgfqpointxy{0.1994}{0.973}}\pgfpathlineto{\pgfqpointxy{0.2066}{0.9776}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4789}{0.9101}}\pgfpathlineto{\pgfqpointxy{0.4758}{0.9056}}\pgfpathlineto{\pgfqpointxy{0.4798}{0.9049}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0403}{0.2725}}\pgfpathlineto{\pgfqpointxy{0.0395}{0.2741}}\pgfpathlineto{\pgfqpointxy{0.0358}{0.2701}}\pgfpathlineto{\pgfqpointxy{0.0355}{0.2684}}\pgfpathlineto{\pgfqpointxy{0.0383}{0.268}}\pgfpathlineto{\pgfqpointxy{0.0404}{0.2698}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0256}{0.8998}}\pgfpathlineto{\pgfqpointxy{0.0223}{0.8915}}\pgfpathlineto{\pgfqpointxy{0.0277}{0.893}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7891}{0.5973}}\pgfpathlineto{\pgfqpointxy{0.7816}{0.6018}}\pgfpathlineto{\pgfqpointxy{0.7865}{0.5941}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3929}{0.534}}\pgfpathlineto{\pgfqpointxy{0.3808}{0.5325}}\pgfpathlineto{\pgfqpointxy{0.384}{0.5244}}\pgfpathlineto{\pgfqpointxy{0.3862}{0.5264}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8603}{0.5056}}\pgfpathlineto{\pgfqpointxy{0.8604}{0.5074}}\pgfpathlineto{\pgfqpointxy{0.8553}{0.5035}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7968}{0.7361}}\pgfpathlineto{\pgfqpointxy{0.794}{0.7381}}\pgfpathlineto{\pgfqpointxy{0.796}{0.7338}}\pgfpathlineto{\pgfqpointxy{0.8015}{0.7305}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7728}{0.3273}}\pgfpathlineto{\pgfqpointxy{0.7642}{0.3239}}\pgfpathlineto{\pgfqpointxy{0.7639}{0.3216}}\pgfpathlineto{\pgfqpointxy{0.7702}{0.3201}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5433}{0.5701}}\pgfpathlineto{\pgfqpointxy{0.5395}{0.5669}}\pgfpathlineto{\pgfqpointxy{0.5439}{0.5657}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4996}{0.1846}}\pgfpathlineto{\pgfqpointxy{0.4944}{0.1844}}\pgfpathlineto{\pgfqpointxy{0.5026}{0.1817}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.477}{0.2284}}\pgfpathlineto{\pgfqpointxy{0.4676}{0.2269}}\pgfpathlineto{\pgfqpointxy{0.4696}{0.2252}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9608}{0.0859}}\pgfpathlineto{\pgfqpointxy{0.9552}{0.0817}}\pgfpathlineto{\pgfqpointxy{0.9629}{0.0811}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.054}{0.1876}}\pgfpathlineto{\pgfqpointxy{0.053}{0.1846}}\pgfpathlineto{\pgfqpointxy{0.0562}{0.1757}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8696}{0.653}}\pgfpathlineto{\pgfqpointxy{0.8658}{0.6515}}\pgfpathlineto{\pgfqpointxy{0.8753}{0.6461}}\pgfpathlineto{\pgfqpointxy{0.8743}{0.6477}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5883}{0.2269}}\pgfpathlineto{\pgfqpointxy{0.5881}{0.2215}}\pgfpathlineto{\pgfqpointxy{0.5915}{0.2242}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8718}{0.3491}}\pgfpathlineto{\pgfqpointxy{0.8659}{0.3499}}\pgfpathlineto{\pgfqpointxy{0.8746}{0.3473}}\pgfpathlineto{\pgfqpointxy{0.8729}{0.3487}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5323}{0.9824}}\pgfpathlineto{\pgfqpointxy{0.5322}{0.9848}}\pgfpathlineto{\pgfqpointxy{0.5281}{0.9769}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3462}{0.6972}}\pgfpathlineto{\pgfqpointxy{0.3498}{0.689}}\pgfpathlineto{\pgfqpointxy{0.351}{0.6942}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4423}{0.5724}}\pgfpathlineto{\pgfqpointxy{0.4362}{0.5657}}\pgfpathlineto{\pgfqpointxy{0.4383}{0.5607}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2669}{0.3993}}\pgfpathlineto{\pgfqpointxy{0.2634}{0.3941}}\pgfpathlineto{\pgfqpointxy{0.2695}{0.3966}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9852}{0.2856}}\pgfpathlineto{\pgfqpointxy{0.9806}{0.2832}}\pgfpathlineto{\pgfqpointxy{0.982}{0.2796}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0982}{0.1879}}\pgfpathlineto{\pgfqpointxy{0.0942}{0.1799}}\pgfpathlineto{\pgfqpointxy{0.0997}{0.18}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1127}{0.2183}}\pgfpathlineto{\pgfqpointxy{0.1079}{0.2089}}\pgfpathlineto{\pgfqpointxy{0.1189}{0.2108}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.427}{0.2706}}\pgfpathlineto{\pgfqpointxy{0.4304}{0.2655}}\pgfpathlineto{\pgfqpointxy{0.4341}{0.2636}}\pgfpathlineto{\pgfqpointxy{0.4347}{0.2643}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.76}{0.1345}}\pgfpathlineto{\pgfqpointxy{0.7528}{0.1253}}\pgfpathlineto{\pgfqpointxy{0.7602}{0.1272}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6345}{0.8743}}\pgfpathlineto{\pgfqpointxy{0.6276}{0.8712}}\pgfpathlineto{\pgfqpointxy{0.6347}{0.8682}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3526}{0.5509}}\pgfpathlineto{\pgfqpointxy{0.3526}{0.5529}}\pgfpathlineto{\pgfqpointxy{0.3445}{0.5504}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4946}{0.5385}}\pgfpathlineto{\pgfqpointxy{0.4897}{0.5334}}\pgfpathlineto{\pgfqpointxy{0.494}{0.532}}\pgfpathlineto{\pgfqpointxy{0.4949}{0.5337}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4906}{0.8191}}\pgfpathlineto{\pgfqpointxy{0.4924}{0.8115}}\pgfpathlineto{\pgfqpointxy{0.4943}{0.8111}}\pgfpathlineto{\pgfqpointxy{0.4973}{0.8114}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6003}{0.0441}}\pgfpathlineto{\pgfqpointxy{0.5946}{0.0437}}\pgfpathlineto{\pgfqpointxy{0.5984}{0.0409}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0837}{0.7827}}\pgfpathlineto{\pgfqpointxy{0.0812}{0.7808}}\pgfpathlineto{\pgfqpointxy{0.0861}{0.7718}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.105}{0.2421}}\pgfpathlineto{\pgfqpointxy{0.1012}{0.245}}\pgfpathlineto{\pgfqpointxy{0.1006}{0.2443}}\pgfpathlineto{\pgfqpointxy{0.0979}{0.2387}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7007}{0.4778}}\pgfpathlineto{\pgfqpointxy{0.6976}{0.4753}}\pgfpathlineto{\pgfqpointxy{0.6981}{0.4735}}\pgfpathlineto{\pgfqpointxy{0.6989}{0.4719}}\pgfpathlineto{\pgfqpointxy{0.7053}{0.4734}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2208}{0.1676}}\pgfpathlineto{\pgfqpointxy{0.2218}{0.1569}}\pgfpathlineto{\pgfqpointxy{0.2269}{0.1577}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4233}{0.9877}}\pgfpathlineto{\pgfqpointxy{0.4293}{0.9861}}\pgfpathlineto{\pgfqpointxy{0.4312}{0.9871}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.698}{0.9278}}\pgfpathlineto{\pgfqpointxy{0.6976}{0.9148}}\pgfpathlineto{\pgfqpointxy{0.7003}{0.9169}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.134}{0.3587}}\pgfpathlineto{\pgfqpointxy{0.1342}{0.3597}}\pgfpathlineto{\pgfqpointxy{0.1281}{0.3562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8892}{0.6254}}\pgfpathlineto{\pgfqpointxy{0.8954}{0.6195}}\pgfpathlineto{\pgfqpointxy{0.8976}{0.6215}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9387}{0.9851}}\pgfpathlineto{\pgfqpointxy{0.9328}{0.9847}}\pgfpathlineto{\pgfqpointxy{0.9316}{0.9834}}\pgfpathlineto{\pgfqpointxy{0.9379}{0.9774}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7731}{0.4912}}\pgfpathlineto{\pgfqpointxy{0.7667}{0.4894}}\pgfpathlineto{\pgfqpointxy{0.7673}{0.4868}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4899}{0.0192}}\pgfpathlineto{\pgfqpointxy{0.4865}{0.0224}}\pgfpathlineto{\pgfqpointxy{0.4859}{0.0214}}\pgfpathlineto{\pgfqpointxy{0.4839}{0.0134}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5477}{0.3594}}\pgfpathlineto{\pgfqpointxy{0.5551}{0.3539}}\pgfpathlineto{\pgfqpointxy{0.5552}{0.3562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9859}{0.406}}\pgfpathlineto{\pgfqpointxy{0.9796}{0.4003}}\pgfpathlineto{\pgfqpointxy{0.9826}{0.3954}}\pgfpathlineto{\pgfqpointxy{0.9858}{0.3978}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3533}{0.3437}}\pgfpathlineto{\pgfqpointxy{0.3515}{0.3468}}\pgfpathlineto{\pgfqpointxy{0.3496}{0.3371}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3827}{0.4479}}\pgfpathlineto{\pgfqpointxy{0.3829}{0.4516}}\pgfpathlineto{\pgfqpointxy{0.374}{0.4447}}\pgfpathlineto{\pgfqpointxy{0.3758}{0.4444}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5985}{0.0618}}\pgfpathlineto{\pgfqpointxy{0.5956}{0.0662}}\pgfpathlineto{\pgfqpointxy{0.5922}{0.0649}}\pgfpathlineto{\pgfqpointxy{0.5943}{0.0571}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6674}{0.0845}}\pgfpathlineto{\pgfqpointxy{0.6624}{0.0857}}\pgfpathlineto{\pgfqpointxy{0.6676}{0.0798}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8013}{0.0416}}\pgfpathlineto{\pgfqpointxy{0.799}{0.0434}}\pgfpathlineto{\pgfqpointxy{0.7958}{0.0352}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4052}{0.834}}\pgfpathlineto{\pgfqpointxy{0.3982}{0.8308}}\pgfpathlineto{\pgfqpointxy{0.4047}{0.829}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9149}{0.1218}}\pgfpathlineto{\pgfqpointxy{0.9071}{0.1239}}\pgfpathlineto{\pgfqpointxy{0.9059}{0.1212}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7105}{0.0169}}\pgfpathlineto{\pgfqpointxy{0.7105}{0.0174}}\pgfpathlineto{\pgfqpointxy{0.7052}{0.0169}}\pgfpathlineto{\pgfqpointxy{0.7034}{0.0153}}\pgfpathlineto{\pgfqpointxy{0.7027}{0.0136}}\pgfpathlineto{\pgfqpointxy{0.7044}{0.0142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5588}{0.8664}}\pgfpathlineto{\pgfqpointxy{0.5585}{0.8658}}\pgfpathlineto{\pgfqpointxy{0.5637}{0.8609}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9903}{0.0424}}\pgfpathlineto{\pgfqpointxy{0.9869}{0.036}}\pgfpathlineto{\pgfqpointxy{0.9907}{0.0362}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8397}{0.2569}}\pgfpathlineto{\pgfqpointxy{0.8365}{0.2526}}\pgfpathlineto{\pgfqpointxy{0.8427}{0.2489}}\pgfpathlineto{\pgfqpointxy{0.8447}{0.2513}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4157}{0.7684}}\pgfpathlineto{\pgfqpointxy{0.4089}{0.7624}}\pgfpathlineto{\pgfqpointxy{0.4146}{0.7626}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0123}{0.7279}}\pgfpathlineto{\pgfqpointxy{0.0156}{0.7235}}\pgfpathlineto{\pgfqpointxy{0.0173}{0.7257}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1976}{0.4256}}\pgfpathlineto{\pgfqpointxy{0.1876}{0.4259}}\pgfpathlineto{\pgfqpointxy{0.1876}{0.4217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7235}{0.536}}\pgfpathlineto{\pgfqpointxy{0.7177}{0.5378}}\pgfpathlineto{\pgfqpointxy{0.7179}{0.5306}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5549}{0.3536}}\pgfpathlineto{\pgfqpointxy{0.5516}{0.3531}}\pgfpathlineto{\pgfqpointxy{0.5482}{0.3526}}\pgfpathlineto{\pgfqpointxy{0.5593}{0.3491}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2705}{0.3776}}\pgfpathlineto{\pgfqpointxy{0.2654}{0.3728}}\pgfpathlineto{\pgfqpointxy{0.2697}{0.3706}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9317}{0.5165}}\pgfpathlineto{\pgfqpointxy{0.9281}{0.5163}}\pgfpathlineto{\pgfqpointxy{0.9247}{0.5098}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2455}{0.8547}}\pgfpathlineto{\pgfqpointxy{0.2434}{0.8582}}\pgfpathlineto{\pgfqpointxy{0.2391}{0.856}}\pgfpathlineto{\pgfqpointxy{0.2354}{0.8488}}\pgfpathlineto{\pgfqpointxy{0.2373}{0.8459}}\pgfpathlineto{\pgfqpointxy{0.2397}{0.8472}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7302}{0.3702}}\pgfpathlineto{\pgfqpointxy{0.7231}{0.3676}}\pgfpathlineto{\pgfqpointxy{0.7241}{0.3646}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5161}{0.7102}}\pgfpathlineto{\pgfqpointxy{0.5066}{0.7087}}\pgfpathlineto{\pgfqpointxy{0.5146}{0.7063}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.205}{0.2615}}\pgfpathlineto{\pgfqpointxy{0.2029}{0.2562}}\pgfpathlineto{\pgfqpointxy{0.2075}{0.2551}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9602}{0.5523}}\pgfpathlineto{\pgfqpointxy{0.9651}{0.5475}}\pgfpathlineto{\pgfqpointxy{0.9687}{0.547}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4064}{0.3721}}\pgfpathlineto{\pgfqpointxy{0.4065}{0.3768}}\pgfpathlineto{\pgfqpointxy{0.399}{0.3691}}\pgfpathlineto{\pgfqpointxy{0.4046}{0.3701}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0259}{0.5909}}\pgfpathlineto{\pgfqpointxy{0.0276}{0.5855}}\pgfpathlineto{\pgfqpointxy{0.0348}{0.5879}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8602}{0.4438}}\pgfpathlineto{\pgfqpointxy{0.8595}{0.4414}}\pgfpathlineto{\pgfqpointxy{0.8657}{0.4424}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.428}{0.8637}}\pgfpathlineto{\pgfqpointxy{0.4206}{0.868}}\pgfpathlineto{\pgfqpointxy{0.4225}{0.8618}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5462}{0.2588}}\pgfpathlineto{\pgfqpointxy{0.5394}{0.2572}}\pgfpathlineto{\pgfqpointxy{0.5457}{0.2566}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5539}{0.8931}}\pgfpathlineto{\pgfqpointxy{0.5487}{0.887}}\pgfpathlineto{\pgfqpointxy{0.5504}{0.8865}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9519}{0.3777}}\pgfpathlineto{\pgfqpointxy{0.9568}{0.3748}}\pgfpathlineto{\pgfqpointxy{0.9581}{0.3754}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6187}{0.6785}}\pgfpathlineto{\pgfqpointxy{0.6131}{0.6744}}\pgfpathlineto{\pgfqpointxy{0.615}{0.6733}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9282}{0.4111}}\pgfpathlineto{\pgfqpointxy{0.9191}{0.407}}\pgfpathlineto{\pgfqpointxy{0.9253}{0.4074}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.814}{0.3293}}\pgfpathlineto{\pgfqpointxy{0.8113}{0.3277}}\pgfpathlineto{\pgfqpointxy{0.8091}{0.3259}}\pgfpathlineto{\pgfqpointxy{0.8173}{0.3243}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5186}{0.9683}}\pgfpathlineto{\pgfqpointxy{0.5159}{0.9611}}\pgfpathlineto{\pgfqpointxy{0.5164}{0.9606}}\pgfpathlineto{\pgfqpointxy{0.5192}{0.9603}}\pgfpathlineto{\pgfqpointxy{0.5279}{0.9596}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8431}{0.8847}}\pgfpathlineto{\pgfqpointxy{0.8398}{0.8855}}\pgfpathlineto{\pgfqpointxy{0.8431}{0.8832}}\pgfpathlineto{\pgfqpointxy{0.8506}{0.8813}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1445}{0.3418}}\pgfpathlineto{\pgfqpointxy{0.1395}{0.3422}}\pgfpathlineto{\pgfqpointxy{0.136}{0.3344}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3328}{0.583}}\pgfpathlineto{\pgfqpointxy{0.3321}{0.5752}}\pgfpathlineto{\pgfqpointxy{0.3347}{0.5764}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7364}{0.3691}}\pgfpathlineto{\pgfqpointxy{0.7347}{0.3639}}\pgfpathlineto{\pgfqpointxy{0.7374}{0.3638}}\pgfpathlineto{\pgfqpointxy{0.7403}{0.3648}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6493}{0.346}}\pgfpathlineto{\pgfqpointxy{0.6479}{0.3488}}\pgfpathlineto{\pgfqpointxy{0.6416}{0.3443}}\pgfpathlineto{\pgfqpointxy{0.6428}{0.342}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2419}{0.9662}}\pgfpathlineto{\pgfqpointxy{0.2369}{0.9564}}\pgfpathlineto{\pgfqpointxy{0.2425}{0.9574}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6594}{0.2554}}\pgfpathlineto{\pgfqpointxy{0.6567}{0.2555}}\pgfpathlineto{\pgfqpointxy{0.655}{0.2547}}\pgfpathlineto{\pgfqpointxy{0.6571}{0.2494}}\pgfpathlineto{\pgfqpointxy{0.6622}{0.2508}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3445}{0.9927}}\pgfpathlineto{\pgfqpointxy{0.3426}{0.9935}}\pgfpathlineto{\pgfqpointxy{0.3378}{0.9883}}\pgfpathlineto{\pgfqpointxy{0.3434}{0.9857}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4133}{0.1798}}\pgfpathlineto{\pgfqpointxy{0.4075}{0.1756}}\pgfpathlineto{\pgfqpointxy{0.4134}{0.171}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2959}{0.4408}}\pgfpathlineto{\pgfqpointxy{0.296}{0.4415}}\pgfpathlineto{\pgfqpointxy{0.2859}{0.4358}}\pgfpathlineto{\pgfqpointxy{0.2885}{0.4348}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9127}{0.9537}}\pgfpathlineto{\pgfqpointxy{0.9112}{0.954}}\pgfpathlineto{\pgfqpointxy{0.9124}{0.9451}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5099}{0.3057}}\pgfpathlineto{\pgfqpointxy{0.5079}{0.3081}}\pgfpathlineto{\pgfqpointxy{0.4996}{0.3036}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3171}{0.4999}}\pgfpathlineto{\pgfqpointxy{0.3127}{0.4956}}\pgfpathlineto{\pgfqpointxy{0.3142}{0.4923}}\pgfpathlineto{\pgfqpointxy{0.3155}{0.4935}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3714}{0.2809}}\pgfpathlineto{\pgfqpointxy{0.3614}{0.2815}}\pgfpathlineto{\pgfqpointxy{0.3599}{0.2799}}\pgfpathlineto{\pgfqpointxy{0.3675}{0.2804}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9791}{0.3066}}\pgfpathlineto{\pgfqpointxy{0.9782}{0.3048}}\pgfpathlineto{\pgfqpointxy{0.9885}{0.3011}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5091}{0.0729}}\pgfpathlineto{\pgfqpointxy{0.5004}{0.0728}}\pgfpathlineto{\pgfqpointxy{0.5074}{0.0705}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.189}{0.812}}\pgfpathlineto{\pgfqpointxy{0.1851}{0.8118}}\pgfpathlineto{\pgfqpointxy{0.1879}{0.8027}}\pgfpathlineto{\pgfqpointxy{0.1896}{0.8027}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.045}{0.5771}}\pgfpathlineto{\pgfqpointxy{0.0448}{0.575}}\pgfpathlineto{\pgfqpointxy{0.0543}{0.5761}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8223}{0.9769}}\pgfpathlineto{\pgfqpointxy{0.8157}{0.9804}}\pgfpathlineto{\pgfqpointxy{0.8179}{0.9726}}\pgfpathlineto{\pgfqpointxy{0.8232}{0.9739}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0956}{0.8275}}\pgfpathlineto{\pgfqpointxy{0.0934}{0.8254}}\pgfpathlineto{\pgfqpointxy{0.0895}{0.8189}}\pgfpathlineto{\pgfqpointxy{0.0919}{0.8177}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7958}{0.4993}}\pgfpathlineto{\pgfqpointxy{0.7898}{0.4972}}\pgfpathlineto{\pgfqpointxy{0.7899}{0.4923}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0689}{0.776}}\pgfpathlineto{\pgfqpointxy{0.0656}{0.7752}}\pgfpathlineto{\pgfqpointxy{0.0715}{0.7686}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1081}{0.5141}}\pgfpathlineto{\pgfqpointxy{0.1066}{0.5146}}\pgfpathlineto{\pgfqpointxy{0.1011}{0.5123}}\pgfpathlineto{\pgfqpointxy{0.1085}{0.5103}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0754}{0.646}}\pgfpathlineto{\pgfqpointxy{0.076}{0.6443}}\pgfpathlineto{\pgfqpointxy{0.0793}{0.6364}}\pgfpathlineto{\pgfqpointxy{0.0803}{0.6398}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3008}{0.4695}}\pgfpathlineto{\pgfqpointxy{0.2931}{0.4703}}\pgfpathlineto{\pgfqpointxy{0.2911}{0.4628}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7107}{0.2693}}\pgfpathlineto{\pgfqpointxy{0.7084}{0.2674}}\pgfpathlineto{\pgfqpointxy{0.7147}{0.2652}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6034}{0.6683}}\pgfpathlineto{\pgfqpointxy{0.5923}{0.6708}}\pgfpathlineto{\pgfqpointxy{0.5981}{0.6632}}\pgfpathlineto{\pgfqpointxy{0.6}{0.6633}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8552}{0.3287}}\pgfpathlineto{\pgfqpointxy{0.8504}{0.3266}}\pgfpathlineto{\pgfqpointxy{0.8521}{0.3211}}\pgfpathlineto{\pgfqpointxy{0.8595}{0.3251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3193}{0.4524}}\pgfpathlineto{\pgfqpointxy{0.3127}{0.4509}}\pgfpathlineto{\pgfqpointxy{0.3157}{0.4483}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0689}{0.0889}}\pgfpathlineto{\pgfqpointxy{0.0652}{0.0869}}\pgfpathlineto{\pgfqpointxy{0.0706}{0.0819}}\pgfpathlineto{\pgfqpointxy{0.0724}{0.0835}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1799}{0.5722}}\pgfpathlineto{\pgfqpointxy{0.1824}{0.5656}}\pgfpathlineto{\pgfqpointxy{0.183}{0.5646}}\pgfpathlineto{\pgfqpointxy{0.1841}{0.5671}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4333}{0.6893}}\pgfpathlineto{\pgfqpointxy{0.4295}{0.6871}}\pgfpathlineto{\pgfqpointxy{0.4368}{0.6847}}\pgfpathlineto{\pgfqpointxy{0.4373}{0.6859}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6373}{0.0969}}\pgfpathlineto{\pgfqpointxy{0.6306}{0.1001}}\pgfpathlineto{\pgfqpointxy{0.6273}{0.091}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7829}{0.4358}}\pgfpathlineto{\pgfqpointxy{0.7873}{0.4275}}\pgfpathlineto{\pgfqpointxy{0.788}{0.428}}\pgfpathlineto{\pgfqpointxy{0.7918}{0.4313}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1687}{0.5644}}\pgfpathlineto{\pgfqpointxy{0.1636}{0.5604}}\pgfpathlineto{\pgfqpointxy{0.1665}{0.5584}}\pgfpathlineto{\pgfqpointxy{0.1704}{0.5584}}\pgfpathlineto{\pgfqpointxy{0.1708}{0.5584}}\pgfpathlineto{\pgfqpointxy{0.1711}{0.56}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.249}{0.1453}}\pgfpathlineto{\pgfqpointxy{0.2489}{0.1454}}\pgfpathlineto{\pgfqpointxy{0.2493}{0.1394}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.02}{0.1015}}\pgfpathlineto{\pgfqpointxy{0.0153}{0.0989}}\pgfpathlineto{\pgfqpointxy{0.0163}{0.0953}}\pgfpathlineto{\pgfqpointxy{0.0174}{0.095}}\pgfpathlineto{\pgfqpointxy{0.0176}{0.095}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4491}{0.8517}}\pgfpathlineto{\pgfqpointxy{0.4456}{0.8446}}\pgfpathlineto{\pgfqpointxy{0.4526}{0.8468}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.366}{0.1159}}\pgfpathlineto{\pgfqpointxy{0.3613}{0.1191}}\pgfpathlineto{\pgfqpointxy{0.3629}{0.1056}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9428}{0.3827}}\pgfpathlineto{\pgfqpointxy{0.9372}{0.3852}}\pgfpathlineto{\pgfqpointxy{0.9366}{0.3836}}\pgfpathlineto{\pgfqpointxy{0.9358}{0.3812}}\pgfpathlineto{\pgfqpointxy{0.9384}{0.3771}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.935}{0.1279}}\pgfpathlineto{\pgfqpointxy{0.9295}{0.1205}}\pgfpathlineto{\pgfqpointxy{0.9301}{0.1195}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9142}{0.8794}}\pgfpathlineto{\pgfqpointxy{0.9088}{0.8775}}\pgfpathlineto{\pgfqpointxy{0.9156}{0.8757}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3528}{0.6364}}\pgfpathlineto{\pgfqpointxy{0.3425}{0.6326}}\pgfpathlineto{\pgfqpointxy{0.3508}{0.6303}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.011}{0.8766}}\pgfpathlineto{\pgfqpointxy{0.0034}{0.8787}}\pgfpathlineto{\pgfqpointxy{0.0036}{0.8761}}\pgfpathlineto{\pgfqpointxy{0.006}{0.8739}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0953}{0.7687}}\pgfpathlineto{\pgfqpointxy{0.0931}{0.768}}\pgfpathlineto{\pgfqpointxy{0.0949}{0.763}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8389}{0.8171}}\pgfpathlineto{\pgfqpointxy{0.8376}{0.8208}}\pgfpathlineto{\pgfqpointxy{0.8357}{0.8146}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5981}{0.2506}}\pgfpathlineto{\pgfqpointxy{0.5936}{0.25}}\pgfpathlineto{\pgfqpointxy{0.5921}{0.2442}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0258}{0.2258}}\pgfpathlineto{\pgfqpointxy{0.0205}{0.2264}}\pgfpathlineto{\pgfqpointxy{0.0279}{0.2188}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4354}{0.6989}}\pgfpathlineto{\pgfqpointxy{0.4407}{0.6891}}\pgfpathlineto{\pgfqpointxy{0.4417}{0.69}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8649}{0.3934}}\pgfpathlineto{\pgfqpointxy{0.8647}{0.3967}}\pgfpathlineto{\pgfqpointxy{0.8586}{0.3906}}\pgfpathlineto{\pgfqpointxy{0.8626}{0.3882}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4209}{0.5186}}\pgfpathlineto{\pgfqpointxy{0.4123}{0.5198}}\pgfpathlineto{\pgfqpointxy{0.4234}{0.5162}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6099}{0.3942}}\pgfpathlineto{\pgfqpointxy{0.6063}{0.3918}}\pgfpathlineto{\pgfqpointxy{0.6109}{0.3884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0328}{0.474}}\pgfpathlineto{\pgfqpointxy{0.028}{0.4697}}\pgfpathlineto{\pgfqpointxy{0.0373}{0.4681}}\pgfpathlineto{\pgfqpointxy{0.036}{0.4703}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4062}{0.341}}\pgfpathlineto{\pgfqpointxy{0.4063}{0.3438}}\pgfpathlineto{\pgfqpointxy{0.3982}{0.3406}}\pgfpathlineto{\pgfqpointxy{0.4029}{0.3364}}\pgfpathlineto{\pgfqpointxy{0.4044}{0.3378}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5738}{0.8276}}\pgfpathlineto{\pgfqpointxy{0.5727}{0.8303}}\pgfpathlineto{\pgfqpointxy{0.5715}{0.8317}}\pgfpathlineto{\pgfqpointxy{0.5678}{0.8234}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6315}{0.2984}}\pgfpathlineto{\pgfqpointxy{0.6274}{0.2975}}\pgfpathlineto{\pgfqpointxy{0.6242}{0.2922}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9054}{0.6768}}\pgfpathlineto{\pgfqpointxy{0.8964}{0.6783}}\pgfpathlineto{\pgfqpointxy{0.9035}{0.6712}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1976}{0.4619}}\pgfpathlineto{\pgfqpointxy{0.1983}{0.4575}}\pgfpathlineto{\pgfqpointxy{0.2018}{0.4593}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2875}{0.64}}\pgfpathlineto{\pgfqpointxy{0.2826}{0.6402}}\pgfpathlineto{\pgfqpointxy{0.287}{0.6344}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.498}{0.3172}}\pgfpathlineto{\pgfqpointxy{0.493}{0.3194}}\pgfpathlineto{\pgfqpointxy{0.4998}{0.311}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.968}{0.2345}}\pgfpathlineto{\pgfqpointxy{0.9678}{0.2364}}\pgfpathlineto{\pgfqpointxy{0.9637}{0.2292}}\pgfpathlineto{\pgfqpointxy{0.9642}{0.2282}}\pgfpathlineto{\pgfqpointxy{0.9646}{0.2286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4108}{0.6443}}\pgfpathlineto{\pgfqpointxy{0.4056}{0.6492}}\pgfpathlineto{\pgfqpointxy{0.3999}{0.6426}}\pgfpathlineto{\pgfqpointxy{0.405}{0.6368}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2334}{0.8968}}\pgfpathlineto{\pgfqpointxy{0.2266}{0.8973}}\pgfpathlineto{\pgfqpointxy{0.226}{0.8937}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6347}{0.5121}}\pgfpathlineto{\pgfqpointxy{0.6338}{0.51}}\pgfpathlineto{\pgfqpointxy{0.6364}{0.5018}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8156}{0.3051}}\pgfpathlineto{\pgfqpointxy{0.8238}{0.3005}}\pgfpathlineto{\pgfqpointxy{0.8203}{0.3036}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6434}{0.3837}}\pgfpathlineto{\pgfqpointxy{0.6409}{0.3848}}\pgfpathlineto{\pgfqpointxy{0.6345}{0.3817}}\pgfpathlineto{\pgfqpointxy{0.6353}{0.3789}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8747}{0.5438}}\pgfpathlineto{\pgfqpointxy{0.8712}{0.5349}}\pgfpathlineto{\pgfqpointxy{0.8765}{0.5377}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.095}{0.3671}}\pgfpathlineto{\pgfqpointxy{0.0986}{0.3656}}\pgfpathlineto{\pgfqpointxy{0.106}{0.3635}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0467}{0.2719}}\pgfpathlineto{\pgfqpointxy{0.0428}{0.2688}}\pgfpathlineto{\pgfqpointxy{0.0457}{0.2604}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3404}{0.2117}}\pgfpathlineto{\pgfqpointxy{0.3311}{0.2096}}\pgfpathlineto{\pgfqpointxy{0.3395}{0.2095}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3598}{0.4492}}\pgfpathlineto{\pgfqpointxy{0.3587}{0.4476}}\pgfpathlineto{\pgfqpointxy{0.358}{0.4418}}\pgfpathlineto{\pgfqpointxy{0.3642}{0.4431}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7866}{0.2103}}\pgfpathlineto{\pgfqpointxy{0.7805}{0.2101}}\pgfpathlineto{\pgfqpointxy{0.7804}{0.2068}}\pgfpathlineto{\pgfqpointxy{0.7807}{0.2035}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8522}{0.1597}}\pgfpathlineto{\pgfqpointxy{0.8501}{0.1513}}\pgfpathlineto{\pgfqpointxy{0.8517}{0.1524}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6479}{0.7481}}\pgfpathlineto{\pgfqpointxy{0.6481}{0.7445}}\pgfpathlineto{\pgfqpointxy{0.6542}{0.7464}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.243}{0.1509}}\pgfpathlineto{\pgfqpointxy{0.2374}{0.1461}}\pgfpathlineto{\pgfqpointxy{0.2435}{0.1468}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3576}{0.5121}}\pgfpathlineto{\pgfqpointxy{0.3551}{0.5133}}\pgfpathlineto{\pgfqpointxy{0.3461}{0.5165}}\pgfpathlineto{\pgfqpointxy{0.3458}{0.5137}}\pgfpathlineto{\pgfqpointxy{0.3546}{0.5091}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.06}{0.6131}}\pgfpathlineto{\pgfqpointxy{0.0529}{0.6148}}\pgfpathlineto{\pgfqpointxy{0.0537}{0.6119}}\pgfpathlineto{\pgfqpointxy{0.0631}{0.6099}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6768}{0.9749}}\pgfpathlineto{\pgfqpointxy{0.6727}{0.9701}}\pgfpathlineto{\pgfqpointxy{0.6808}{0.9697}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2228}{0.5107}}\pgfpathlineto{\pgfqpointxy{0.2234}{0.5124}}\pgfpathlineto{\pgfqpointxy{0.2149}{0.5058}}\pgfpathlineto{\pgfqpointxy{0.2186}{0.507}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9374}{0.1549}}\pgfpathlineto{\pgfqpointxy{0.9313}{0.1502}}\pgfpathlineto{\pgfqpointxy{0.9368}{0.1481}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4761}{0.315}}\pgfpathlineto{\pgfqpointxy{0.4692}{0.3099}}\pgfpathlineto{\pgfqpointxy{0.4788}{0.3109}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0063}{0.9533}}\pgfpathlineto{\pgfqpointxy{0.0093}{0.9485}}\pgfpathlineto{\pgfqpointxy{0.0162}{0.948}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1141}{0.6308}}\pgfpathlineto{\pgfqpointxy{0.1109}{0.6323}}\pgfpathlineto{\pgfqpointxy{0.1025}{0.6303}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1514}{0.63}}\pgfpathlineto{\pgfqpointxy{0.1462}{0.6303}}\pgfpathlineto{\pgfqpointxy{0.1433}{0.625}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8621}{0.3046}}\pgfpathlineto{\pgfqpointxy{0.8561}{0.3068}}\pgfpathlineto{\pgfqpointxy{0.8567}{0.2991}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0043}{0.2252}}\pgfpathlineto{\pgfqpointxy{0.0046}{0.2206}}\pgfpathlineto{\pgfqpointxy{0.0073}{0.2161}}\pgfpathlineto{\pgfqpointxy{0.0093}{0.2166}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.833}{0.0568}}\pgfpathlineto{\pgfqpointxy{0.8307}{0.0496}}\pgfpathlineto{\pgfqpointxy{0.833}{0.0479}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7554}{0.7302}}\pgfpathlineto{\pgfqpointxy{0.7523}{0.7297}}\pgfpathlineto{\pgfqpointxy{0.7524}{0.7252}}\pgfpathlineto{\pgfqpointxy{0.7571}{0.7223}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7448}{0.4896}}\pgfpathlineto{\pgfqpointxy{0.7421}{0.491}}\pgfpathlineto{\pgfqpointxy{0.7414}{0.4857}}\pgfpathlineto{\pgfqpointxy{0.7488}{0.4851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8255}{0.748}}\pgfpathlineto{\pgfqpointxy{0.8201}{0.7522}}\pgfpathlineto{\pgfqpointxy{0.8185}{0.7515}}\pgfpathlineto{\pgfqpointxy{0.8176}{0.7491}}\pgfpathlineto{\pgfqpointxy{0.8213}{0.7448}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6456}{0.3339}}\pgfpathlineto{\pgfqpointxy{0.6422}{0.3302}}\pgfpathlineto{\pgfqpointxy{0.6481}{0.3256}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2058}{0.7745}}\pgfpathlineto{\pgfqpointxy{0.2055}{0.768}}\pgfpathlineto{\pgfqpointxy{0.2088}{0.7695}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5577}{0.3816}}\pgfpathlineto{\pgfqpointxy{0.5555}{0.3742}}\pgfpathlineto{\pgfqpointxy{0.5616}{0.374}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.564}{0.7266}}\pgfpathlineto{\pgfqpointxy{0.5582}{0.7277}}\pgfpathlineto{\pgfqpointxy{0.5542}{0.7258}}\pgfpathlineto{\pgfqpointxy{0.5588}{0.7224}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8308}{0.0943}}\pgfpathlineto{\pgfqpointxy{0.8304}{0.0872}}\pgfpathlineto{\pgfqpointxy{0.8348}{0.0904}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7604}{0.2427}}\pgfpathlineto{\pgfqpointxy{0.7542}{0.2426}}\pgfpathlineto{\pgfqpointxy{0.7509}{0.2422}}\pgfpathlineto{\pgfqpointxy{0.7592}{0.2371}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9319}{0.5247}}\pgfpathlineto{\pgfqpointxy{0.9234}{0.5221}}\pgfpathlineto{\pgfqpointxy{0.9237}{0.52}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3875}{0.7725}}\pgfpathlineto{\pgfqpointxy{0.3818}{0.7641}}\pgfpathlineto{\pgfqpointxy{0.3899}{0.7645}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7051}{0.1626}}\pgfpathlineto{\pgfqpointxy{0.7085}{0.1598}}\pgfpathlineto{\pgfqpointxy{0.7158}{0.157}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6208}{0.9924}}\pgfpathlineto{\pgfqpointxy{0.6156}{0.994}}\pgfpathlineto{\pgfqpointxy{0.6143}{0.9924}}\pgfpathlineto{\pgfqpointxy{0.6175}{0.9875}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6628}{0.4369}}\pgfpathlineto{\pgfqpointxy{0.6619}{0.4345}}\pgfpathlineto{\pgfqpointxy{0.6733}{0.4336}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0904}{0.89}}\pgfpathlineto{\pgfqpointxy{0.0903}{0.8847}}\pgfpathlineto{\pgfqpointxy{0.0923}{0.8842}}\pgfpathlineto{\pgfqpointxy{0.0969}{0.884}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3869}{0.1982}}\pgfpathlineto{\pgfqpointxy{0.3853}{0.2023}}\pgfpathlineto{\pgfqpointxy{0.3772}{0.1957}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.929}{0.7023}}\pgfpathlineto{\pgfqpointxy{0.9277}{0.7019}}\pgfpathlineto{\pgfqpointxy{0.9339}{0.6953}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5088}{0.5449}}\pgfpathlineto{\pgfqpointxy{0.5061}{0.5436}}\pgfpathlineto{\pgfqpointxy{0.5146}{0.538}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3309}{0.6565}}\pgfpathlineto{\pgfqpointxy{0.3266}{0.6591}}\pgfpathlineto{\pgfqpointxy{0.326}{0.6528}}\pgfpathlineto{\pgfqpointxy{0.3267}{0.6518}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2759}{0.2556}}\pgfpathlineto{\pgfqpointxy{0.2724}{0.252}}\pgfpathlineto{\pgfqpointxy{0.275}{0.2477}}\pgfpathlineto{\pgfqpointxy{0.2782}{0.2462}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6553}{0.3762}}\pgfpathlineto{\pgfqpointxy{0.6479}{0.3744}}\pgfpathlineto{\pgfqpointxy{0.6487}{0.3706}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6947}{0.8863}}\pgfpathlineto{\pgfqpointxy{0.692}{0.8891}}\pgfpathlineto{\pgfqpointxy{0.6888}{0.8848}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6297}{0.0227}}\pgfpathlineto{\pgfqpointxy{0.6292}{0.0208}}\pgfpathlineto{\pgfqpointxy{0.6325}{0.018}}\pgfpathlineto{\pgfqpointxy{0.6379}{0.017}}\pgfpathlineto{\pgfqpointxy{0.6382}{0.0182}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9733}{0.5287}}\pgfpathlineto{\pgfqpointxy{0.9717}{0.5276}}\pgfpathlineto{\pgfqpointxy{0.9798}{0.5285}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8958}{0.7716}}\pgfpathlineto{\pgfqpointxy{0.8914}{0.7709}}\pgfpathlineto{\pgfqpointxy{0.8868}{0.7668}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3915}{0.97}}\pgfpathlineto{\pgfqpointxy{0.3873}{0.9649}}\pgfpathlineto{\pgfqpointxy{0.3905}{0.961}}\pgfpathlineto{\pgfqpointxy{0.3927}{0.9595}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1902}{0.6422}}\pgfpathlineto{\pgfqpointxy{0.1838}{0.6352}}\pgfpathlineto{\pgfqpointxy{0.1898}{0.6345}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5832}{0.715}}\pgfpathlineto{\pgfqpointxy{0.5812}{0.7142}}\pgfpathlineto{\pgfqpointxy{0.5766}{0.7121}}\pgfpathlineto{\pgfqpointxy{0.579}{0.7058}}\pgfpathlineto{\pgfqpointxy{0.5836}{0.7063}}\pgfpathlineto{\pgfqpointxy{0.5862}{0.7066}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3321}{0.1284}}\pgfpathlineto{\pgfqpointxy{0.3306}{0.1267}}\pgfpathlineto{\pgfqpointxy{0.3342}{0.1227}}\pgfpathlineto{\pgfqpointxy{0.3384}{0.1243}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2063}{0.204}}\pgfpathlineto{\pgfqpointxy{0.2019}{0.2021}}\pgfpathlineto{\pgfqpointxy{0.2109}{0.1984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1802}{0.836}}\pgfpathlineto{\pgfqpointxy{0.1714}{0.8357}}\pgfpathlineto{\pgfqpointxy{0.1703}{0.8286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1703}{0.502}}\pgfpathlineto{\pgfqpointxy{0.1634}{0.4983}}\pgfpathlineto{\pgfqpointxy{0.1737}{0.4926}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1663}{0.4607}}\pgfpathlineto{\pgfqpointxy{0.164}{0.461}}\pgfpathlineto{\pgfqpointxy{0.1641}{0.4513}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5175}{0.2495}}\pgfpathlineto{\pgfqpointxy{0.5147}{0.2402}}\pgfpathlineto{\pgfqpointxy{0.5203}{0.2403}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2168}{0.8104}}\pgfpathlineto{\pgfqpointxy{0.2157}{0.8093}}\pgfpathlineto{\pgfqpointxy{0.2181}{0.8006}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4453}{0.0822}}\pgfpathlineto{\pgfqpointxy{0.4386}{0.0745}}\pgfpathlineto{\pgfqpointxy{0.4435}{0.0745}}\pgfpathlineto{\pgfqpointxy{0.446}{0.0748}}\pgfpathlineto{\pgfqpointxy{0.4472}{0.0777}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2392}{0.6665}}\pgfpathlineto{\pgfqpointxy{0.2337}{0.6698}}\pgfpathlineto{\pgfqpointxy{0.2374}{0.6597}}\pgfpathlineto{\pgfqpointxy{0.2391}{0.6589}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7977}{0.3175}}\pgfpathlineto{\pgfqpointxy{0.7929}{0.3126}}\pgfpathlineto{\pgfqpointxy{0.8017}{0.3122}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4218}{0.602}}\pgfpathlineto{\pgfqpointxy{0.4119}{0.6029}}\pgfpathlineto{\pgfqpointxy{0.4099}{0.6014}}\pgfpathlineto{\pgfqpointxy{0.4207}{0.6}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.926}{0.3389}}\pgfpathlineto{\pgfqpointxy{0.9259}{0.3337}}\pgfpathlineto{\pgfqpointxy{0.9279}{0.3339}}\pgfpathlineto{\pgfqpointxy{0.9279}{0.3342}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8574}{0.4602}}\pgfpathlineto{\pgfqpointxy{0.8557}{0.4587}}\pgfpathlineto{\pgfqpointxy{0.8583}{0.4525}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5344}{0.5866}}\pgfpathlineto{\pgfqpointxy{0.5305}{0.5879}}\pgfpathlineto{\pgfqpointxy{0.5314}{0.5818}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4205}{0.0165}}\pgfpathlineto{\pgfqpointxy{0.4194}{0.0184}}\pgfpathlineto{\pgfqpointxy{0.4138}{0.011}}\pgfpathlineto{\pgfqpointxy{0.4131}{0.0094}}\pgfpathlineto{\pgfqpointxy{0.4152}{0.0102}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8197}{0.0785}}\pgfpathlineto{\pgfqpointxy{0.8198}{0.067}}\pgfpathlineto{\pgfqpointxy{0.8227}{0.0685}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9954}{0.5957}}\pgfpathlineto{\pgfqpointxy{0.989}{0.5953}}\pgfpathlineto{\pgfqpointxy{0.9894}{0.5949}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1656}{0.3765}}\pgfpathlineto{\pgfqpointxy{0.1623}{0.3763}}\pgfpathlineto{\pgfqpointxy{0.1578}{0.3695}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1535}{0.3441}}\pgfpathlineto{\pgfqpointxy{0.1546}{0.3361}}\pgfpathlineto{\pgfqpointxy{0.1602}{0.3331}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1146}{0.7353}}\pgfpathlineto{\pgfqpointxy{0.1057}{0.7353}}\pgfpathlineto{\pgfqpointxy{0.1034}{0.7302}}\pgfpathlineto{\pgfqpointxy{0.1155}{0.7331}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5848}{0.3922}}\pgfpathlineto{\pgfqpointxy{0.5836}{0.3925}}\pgfpathlineto{\pgfqpointxy{0.5812}{0.3916}}\pgfpathlineto{\pgfqpointxy{0.5839}{0.3869}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7637}{0.9409}}\pgfpathlineto{\pgfqpointxy{0.7577}{0.939}}\pgfpathlineto{\pgfqpointxy{0.7627}{0.9346}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4003}{0.5047}}\pgfpathlineto{\pgfqpointxy{0.3966}{0.5009}}\pgfpathlineto{\pgfqpointxy{0.4}{0.4958}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5094}{0.1389}}\pgfpathlineto{\pgfqpointxy{0.5088}{0.1377}}\pgfpathlineto{\pgfqpointxy{0.5142}{0.134}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1302}{0.5161}}\pgfpathlineto{\pgfqpointxy{0.1285}{0.5176}}\pgfpathlineto{\pgfqpointxy{0.1254}{0.5098}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5919}{0.7562}}\pgfpathlineto{\pgfqpointxy{0.5851}{0.7587}}\pgfpathlineto{\pgfqpointxy{0.5845}{0.7557}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8957}{0.4239}}\pgfpathlineto{\pgfqpointxy{0.891}{0.4169}}\pgfpathlineto{\pgfqpointxy{0.8927}{0.4171}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.683}{0.3971}}\pgfpathlineto{\pgfqpointxy{0.6838}{0.399}}\pgfpathlineto{\pgfqpointxy{0.6753}{0.3938}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5956}{0.317}}\pgfpathlineto{\pgfqpointxy{0.5932}{0.3181}}\pgfpathlineto{\pgfqpointxy{0.5914}{0.312}}\pgfpathlineto{\pgfqpointxy{0.5916}{0.3097}}\pgfpathlineto{\pgfqpointxy{0.5955}{0.3082}}\pgfpathlineto{\pgfqpointxy{0.5961}{0.3114}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0823}{0.5911}}\pgfpathlineto{\pgfqpointxy{0.077}{0.5874}}\pgfpathlineto{\pgfqpointxy{0.0811}{0.5828}}\pgfpathlineto{\pgfqpointxy{0.0831}{0.5815}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8676}{0.8462}}\pgfpathlineto{\pgfqpointxy{0.869}{0.8398}}\pgfpathlineto{\pgfqpointxy{0.8756}{0.8455}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4925}{0.7846}}\pgfpathlineto{\pgfqpointxy{0.4899}{0.7908}}\pgfpathlineto{\pgfqpointxy{0.4867}{0.7826}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0378}{0.2278}}\pgfpathlineto{\pgfqpointxy{0.0332}{0.2202}}\pgfpathlineto{\pgfqpointxy{0.0408}{0.2174}}\pgfpathlineto{\pgfqpointxy{0.0416}{0.2236}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3686}{0.5416}}\pgfpathlineto{\pgfqpointxy{0.3567}{0.5436}}\pgfpathlineto{\pgfqpointxy{0.3624}{0.5384}}\pgfpathlineto{\pgfqpointxy{0.364}{0.539}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2047}{0.13}}\pgfpathlineto{\pgfqpointxy{0.2021}{0.1311}}\pgfpathlineto{\pgfqpointxy{0.2054}{0.1199}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4101}{0.689}}\pgfpathlineto{\pgfqpointxy{0.4067}{0.6872}}\pgfpathlineto{\pgfqpointxy{0.4061}{0.6823}}\pgfpathlineto{\pgfqpointxy{0.4097}{0.6793}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2055}{0.3837}}\pgfpathlineto{\pgfqpointxy{0.2078}{0.3794}}\pgfpathlineto{\pgfqpointxy{0.2124}{0.3808}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6209}{0.1836}}\pgfpathlineto{\pgfqpointxy{0.6151}{0.1835}}\pgfpathlineto{\pgfqpointxy{0.6143}{0.1784}}\pgfpathlineto{\pgfqpointxy{0.6189}{0.1786}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2394}{0.2178}}\pgfpathlineto{\pgfqpointxy{0.2286}{0.2173}}\pgfpathlineto{\pgfqpointxy{0.2388}{0.2158}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2329}{0.5724}}\pgfpathlineto{\pgfqpointxy{0.229}{0.5705}}\pgfpathlineto{\pgfqpointxy{0.2298}{0.5628}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1218}{0.2926}}\pgfpathlineto{\pgfqpointxy{0.1201}{0.2881}}\pgfpathlineto{\pgfqpointxy{0.1208}{0.2873}}\pgfpathlineto{\pgfqpointxy{0.132}{0.2871}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6961}{0.2834}}\pgfpathlineto{\pgfqpointxy{0.6928}{0.2773}}\pgfpathlineto{\pgfqpointxy{0.701}{0.2777}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7957}{0.7869}}\pgfpathlineto{\pgfqpointxy{0.8022}{0.7834}}\pgfpathlineto{\pgfqpointxy{0.8018}{0.7858}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6819}{0.4087}}\pgfpathlineto{\pgfqpointxy{0.6772}{0.4093}}\pgfpathlineto{\pgfqpointxy{0.676}{0.4024}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9719}{0.278}}\pgfpathlineto{\pgfqpointxy{0.9659}{0.2775}}\pgfpathlineto{\pgfqpointxy{0.9713}{0.2739}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5847}{0.0457}}\pgfpathlineto{\pgfqpointxy{0.5793}{0.0388}}\pgfpathlineto{\pgfqpointxy{0.5816}{0.0398}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5623}{0.7866}}\pgfpathlineto{\pgfqpointxy{0.5585}{0.787}}\pgfpathlineto{\pgfqpointxy{0.5587}{0.7783}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7808}{0.3542}}\pgfpathlineto{\pgfqpointxy{0.7766}{0.3549}}\pgfpathlineto{\pgfqpointxy{0.7773}{0.3487}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.424}{0.9633}}\pgfpathlineto{\pgfqpointxy{0.418}{0.9655}}\pgfpathlineto{\pgfqpointxy{0.4138}{0.9616}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0549}{0.5908}}\pgfpathlineto{\pgfqpointxy{0.0509}{0.5905}}\pgfpathlineto{\pgfqpointxy{0.056}{0.5844}}\pgfpathlineto{\pgfqpointxy{0.0572}{0.585}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1332}{0.0697}}\pgfpathlineto{\pgfqpointxy{0.1286}{0.0664}}\pgfpathlineto{\pgfqpointxy{0.1369}{0.0646}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6351}{0.9165}}\pgfpathlineto{\pgfqpointxy{0.6337}{0.9108}}\pgfpathlineto{\pgfqpointxy{0.6395}{0.9106}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2381}{0.9421}}\pgfpathlineto{\pgfqpointxy{0.2378}{0.9333}}\pgfpathlineto{\pgfqpointxy{0.2402}{0.9345}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1497}{0.0242}}\pgfpathlineto{\pgfqpointxy{0.1449}{0.0229}}\pgfpathlineto{\pgfqpointxy{0.1462}{0.0194}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5355}{0.631}}\pgfpathlineto{\pgfqpointxy{0.5421}{0.6255}}\pgfpathlineto{\pgfqpointxy{0.5411}{0.6269}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5493}{0.2193}}\pgfpathlineto{\pgfqpointxy{0.5395}{0.2165}}\pgfpathlineto{\pgfqpointxy{0.5378}{0.2159}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7941}{0.1601}}\pgfpathlineto{\pgfqpointxy{0.7881}{0.1572}}\pgfpathlineto{\pgfqpointxy{0.7913}{0.1543}}\pgfpathlineto{\pgfqpointxy{0.7994}{0.1557}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5224}{0.5622}}\pgfpathlineto{\pgfqpointxy{0.5145}{0.5637}}\pgfpathlineto{\pgfqpointxy{0.5138}{0.5625}}\pgfpathlineto{\pgfqpointxy{0.5154}{0.5563}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9825}{0.9216}}\pgfpathlineto{\pgfqpointxy{0.9823}{0.9245}}\pgfpathlineto{\pgfqpointxy{0.9786}{0.9167}}\pgfpathlineto{\pgfqpointxy{0.9791}{0.9143}}\pgfpathlineto{\pgfqpointxy{0.9817}{0.9171}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7728}{0.2287}}\pgfpathlineto{\pgfqpointxy{0.7738}{0.2259}}\pgfpathlineto{\pgfqpointxy{0.7824}{0.2229}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8598}{0.683}}\pgfpathlineto{\pgfqpointxy{0.8588}{0.6816}}\pgfpathlineto{\pgfqpointxy{0.8606}{0.6757}}\pgfpathlineto{\pgfqpointxy{0.8651}{0.6732}}\pgfpathlineto{\pgfqpointxy{0.8648}{0.6749}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3618}{0.637}}\pgfpathlineto{\pgfqpointxy{0.3571}{0.6346}}\pgfpathlineto{\pgfqpointxy{0.362}{0.6309}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0955}{0.5735}}\pgfpathlineto{\pgfqpointxy{0.0948}{0.5771}}\pgfpathlineto{\pgfqpointxy{0.0889}{0.5738}}\pgfpathlineto{\pgfqpointxy{0.0897}{0.5697}}\pgfpathlineto{\pgfqpointxy{0.0902}{0.5679}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9227}{0.9856}}\pgfpathlineto{\pgfqpointxy{0.9145}{0.9803}}\pgfpathlineto{\pgfqpointxy{0.9228}{0.9767}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0639}{0.8653}}\pgfpathlineto{\pgfqpointxy{0.0631}{0.8669}}\pgfpathlineto{\pgfqpointxy{0.0546}{0.8689}}\pgfpathlineto{\pgfqpointxy{0.0552}{0.8616}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2658}{0.1503}}\pgfpathlineto{\pgfqpointxy{0.2612}{0.1449}}\pgfpathlineto{\pgfqpointxy{0.2674}{0.1461}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6549}{0.5174}}\pgfpathlineto{\pgfqpointxy{0.6555}{0.5122}}\pgfpathlineto{\pgfqpointxy{0.6608}{0.5096}}\pgfpathlineto{\pgfqpointxy{0.6619}{0.5105}}\pgfpathlineto{\pgfqpointxy{0.6607}{0.5121}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8314}{0.5851}}\pgfpathlineto{\pgfqpointxy{0.8289}{0.5831}}\pgfpathlineto{\pgfqpointxy{0.8325}{0.5791}}\pgfpathlineto{\pgfqpointxy{0.8336}{0.5785}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6694}{0.0568}}\pgfpathlineto{\pgfqpointxy{0.6609}{0.0515}}\pgfpathlineto{\pgfqpointxy{0.6668}{0.0431}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5493}{0.4758}}\pgfpathlineto{\pgfqpointxy{0.5455}{0.479}}\pgfpathlineto{\pgfqpointxy{0.5399}{0.4778}}\pgfpathlineto{\pgfqpointxy{0.5403}{0.4756}}\pgfpathlineto{\pgfqpointxy{0.5412}{0.4728}}\pgfpathlineto{\pgfqpointxy{0.5432}{0.4712}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5963}{0.4412}}\pgfpathlineto{\pgfqpointxy{0.5864}{0.442}}\pgfpathlineto{\pgfqpointxy{0.5919}{0.4389}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7405}{0.0753}}\pgfpathlineto{\pgfqpointxy{0.7332}{0.0756}}\pgfpathlineto{\pgfqpointxy{0.7399}{0.074}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1614}{0.6769}}\pgfpathlineto{\pgfqpointxy{0.1576}{0.6728}}\pgfpathlineto{\pgfqpointxy{0.1578}{0.6718}}\pgfpathlineto{\pgfqpointxy{0.1586}{0.6713}}\pgfpathlineto{\pgfqpointxy{0.16}{0.6716}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5864}{0.8524}}\pgfpathlineto{\pgfqpointxy{0.5851}{0.8531}}\pgfpathlineto{\pgfqpointxy{0.5843}{0.8461}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0107}{0.7664}}\pgfpathlineto{\pgfqpointxy{0.0038}{0.7655}}\pgfpathlineto{\pgfqpointxy{0.0031}{0.7619}}\pgfpathlineto{\pgfqpointxy{0.0126}{0.761}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2094}{0.7405}}\pgfpathlineto{\pgfqpointxy{0.2146}{0.7345}}\pgfpathlineto{\pgfqpointxy{0.2187}{0.7368}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5933}{0.4458}}\pgfpathlineto{\pgfqpointxy{0.5841}{0.4432}}\pgfpathlineto{\pgfqpointxy{0.5923}{0.4418}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9066}{0.1513}}\pgfpathlineto{\pgfqpointxy{0.9048}{0.146}}\pgfpathlineto{\pgfqpointxy{0.9134}{0.1443}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4762}{0.341}}\pgfpathlineto{\pgfqpointxy{0.4753}{0.3428}}\pgfpathlineto{\pgfqpointxy{0.4678}{0.3426}}\pgfpathlineto{\pgfqpointxy{0.4684}{0.3394}}\pgfpathlineto{\pgfqpointxy{0.4745}{0.337}}\pgfpathlineto{\pgfqpointxy{0.4755}{0.3373}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.057}{0.77}}\pgfpathlineto{\pgfqpointxy{0.0542}{0.7712}}\pgfpathlineto{\pgfqpointxy{0.0537}{0.7629}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7135}{0.7671}}\pgfpathlineto{\pgfqpointxy{0.7034}{0.7652}}\pgfpathlineto{\pgfqpointxy{0.7023}{0.7618}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0249}{0.3115}}\pgfpathlineto{\pgfqpointxy{0.0221}{0.3134}}\pgfpathlineto{\pgfqpointxy{0.0211}{0.3056}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4276}{0.6152}}\pgfpathlineto{\pgfqpointxy{0.4232}{0.6043}}\pgfpathlineto{\pgfqpointxy{0.4232}{0.6023}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6585}{0.9151}}\pgfpathlineto{\pgfqpointxy{0.6502}{0.9158}}\pgfpathlineto{\pgfqpointxy{0.6564}{0.9102}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1809}{0.3493}}\pgfpathlineto{\pgfqpointxy{0.1774}{0.3429}}\pgfpathlineto{\pgfqpointxy{0.1777}{0.3427}}\pgfpathlineto{\pgfqpointxy{0.1842}{0.3441}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.431}{0.4584}}\pgfpathlineto{\pgfqpointxy{0.4287}{0.4557}}\pgfpathlineto{\pgfqpointxy{0.4307}{0.4502}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1626}{0.2081}}\pgfpathlineto{\pgfqpointxy{0.1624}{0.2006}}\pgfpathlineto{\pgfqpointxy{0.1632}{0.1993}}\pgfpathlineto{\pgfqpointxy{0.1642}{0.1987}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4081}{0.0376}}\pgfpathlineto{\pgfqpointxy{0.4063}{0.0352}}\pgfpathlineto{\pgfqpointxy{0.4112}{0.0318}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8217}{0.3572}}\pgfpathlineto{\pgfqpointxy{0.8201}{0.3576}}\pgfpathlineto{\pgfqpointxy{0.8177}{0.3481}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6963}{0.9223}}\pgfpathlineto{\pgfqpointxy{0.6916}{0.9233}}\pgfpathlineto{\pgfqpointxy{0.6967}{0.9141}}\pgfpathlineto{\pgfqpointxy{0.6974}{0.9162}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.382}{0.5034}}\pgfpathlineto{\pgfqpointxy{0.383}{0.5059}}\pgfpathlineto{\pgfqpointxy{0.3754}{0.5026}}\pgfpathlineto{\pgfqpointxy{0.3764}{0.4999}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0656}{0.3988}}\pgfpathlineto{\pgfqpointxy{0.0735}{0.3944}}\pgfpathlineto{\pgfqpointxy{0.0764}{0.3946}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9761}{0.7212}}\pgfpathlineto{\pgfqpointxy{0.9755}{0.7164}}\pgfpathlineto{\pgfqpointxy{0.9803}{0.7156}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0661}{0.8617}}\pgfpathlineto{\pgfqpointxy{0.0641}{0.8636}}\pgfpathlineto{\pgfqpointxy{0.0586}{0.8586}}\pgfpathlineto{\pgfqpointxy{0.0679}{0.8552}}\pgfpathlineto{\pgfqpointxy{0.0699}{0.8547}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2443}{0.5936}}\pgfpathlineto{\pgfqpointxy{0.2418}{0.5894}}\pgfpathlineto{\pgfqpointxy{0.2474}{0.5857}}\pgfpathlineto{\pgfqpointxy{0.2492}{0.5855}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8651}{0.7446}}\pgfpathlineto{\pgfqpointxy{0.8679}{0.7391}}\pgfpathlineto{\pgfqpointxy{0.8686}{0.7394}}\pgfpathlineto{\pgfqpointxy{0.8694}{0.7416}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1294}{0.5368}}\pgfpathlineto{\pgfqpointxy{0.1273}{0.5363}}\pgfpathlineto{\pgfqpointxy{0.13}{0.5269}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4873}{0.5127}}\pgfpathlineto{\pgfqpointxy{0.4833}{0.5118}}\pgfpathlineto{\pgfqpointxy{0.4838}{0.5088}}\pgfpathlineto{\pgfqpointxy{0.4847}{0.5082}}\pgfpathlineto{\pgfqpointxy{0.4895}{0.5057}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7908}{0.4666}}\pgfpathlineto{\pgfqpointxy{0.7893}{0.4675}}\pgfpathlineto{\pgfqpointxy{0.7923}{0.4598}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4015}{0.7517}}\pgfpathlineto{\pgfqpointxy{0.3967}{0.753}}\pgfpathlineto{\pgfqpointxy{0.3947}{0.7496}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0739}{0.7763}}\pgfpathlineto{\pgfqpointxy{0.0757}{0.7689}}\pgfpathlineto{\pgfqpointxy{0.0774}{0.7706}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.882}{0.8363}}\pgfpathlineto{\pgfqpointxy{0.8728}{0.8399}}\pgfpathlineto{\pgfqpointxy{0.8745}{0.8314}}\pgfpathlineto{\pgfqpointxy{0.8766}{0.8306}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2889}{0.7806}}\pgfpathlineto{\pgfqpointxy{0.2853}{0.7823}}\pgfpathlineto{\pgfqpointxy{0.2808}{0.7759}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1893}{0.6892}}\pgfpathlineto{\pgfqpointxy{0.1819}{0.6878}}\pgfpathlineto{\pgfqpointxy{0.1885}{0.6872}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8785}{0.6178}}\pgfpathlineto{\pgfqpointxy{0.8782}{0.6107}}\pgfpathlineto{\pgfqpointxy{0.8805}{0.6118}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3754}{0.436}}\pgfpathlineto{\pgfqpointxy{0.3725}{0.4389}}\pgfpathlineto{\pgfqpointxy{0.3723}{0.4315}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1459}{0.9535}}\pgfpathlineto{\pgfqpointxy{0.136}{0.9564}}\pgfpathlineto{\pgfqpointxy{0.137}{0.9501}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4864}{0.2339}}\pgfpathlineto{\pgfqpointxy{0.4787}{0.2266}}\pgfpathlineto{\pgfqpointxy{0.4837}{0.2271}}\pgfpathlineto{\pgfqpointxy{0.4849}{0.2285}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2143}{0.1399}}\pgfpathlineto{\pgfqpointxy{0.2144}{0.1328}}\pgfpathlineto{\pgfqpointxy{0.2187}{0.1317}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.601}{0.101}}\pgfpathlineto{\pgfqpointxy{0.5956}{0.1008}}\pgfpathlineto{\pgfqpointxy{0.5966}{0.0984}}\pgfpathlineto{\pgfqpointxy{0.5971}{0.0973}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9954}{0.631}}\pgfpathlineto{\pgfqpointxy{0.99}{0.6311}}\pgfpathlineto{\pgfqpointxy{0.99}{0.6249}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7708}{0.0782}}\pgfpathlineto{\pgfqpointxy{0.767}{0.082}}\pgfpathlineto{\pgfqpointxy{0.7707}{0.0728}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7765}{0.0621}}\pgfpathlineto{\pgfqpointxy{0.7757}{0.0603}}\pgfpathlineto{\pgfqpointxy{0.7756}{0.0565}}\pgfpathlineto{\pgfqpointxy{0.7759}{0.052}}\pgfpathlineto{\pgfqpointxy{0.7804}{0.0549}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0973}{0.6847}}\pgfpathlineto{\pgfqpointxy{0.0979}{0.6779}}\pgfpathlineto{\pgfqpointxy{0.0982}{0.6753}}\pgfpathlineto{\pgfqpointxy{0.1039}{0.6788}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.114}{0.5452}}\pgfpathlineto{\pgfqpointxy{0.1064}{0.5443}}\pgfpathlineto{\pgfqpointxy{0.1175}{0.5353}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9608}{0.0808}}\pgfpathlineto{\pgfqpointxy{0.9594}{0.0805}}\pgfpathlineto{\pgfqpointxy{0.9577}{0.0792}}\pgfpathlineto{\pgfqpointxy{0.9613}{0.0758}}\pgfpathlineto{\pgfqpointxy{0.9694}{0.0764}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1681}{0.6934}}\pgfpathlineto{\pgfqpointxy{0.166}{0.6873}}\pgfpathlineto{\pgfqpointxy{0.1717}{0.6882}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.053}{0.5391}}\pgfpathlineto{\pgfqpointxy{0.0437}{0.5354}}\pgfpathlineto{\pgfqpointxy{0.0513}{0.5353}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5069}{0.2515}}\pgfpathlineto{\pgfqpointxy{0.5045}{0.2499}}\pgfpathlineto{\pgfqpointxy{0.5088}{0.2453}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5851}{0.1017}}\pgfpathlineto{\pgfqpointxy{0.5798}{0.1022}}\pgfpathlineto{\pgfqpointxy{0.585}{0.0937}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6079}{0.5901}}\pgfpathlineto{\pgfqpointxy{0.6026}{0.5884}}\pgfpathlineto{\pgfqpointxy{0.6086}{0.5855}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1904}{0.0448}}\pgfpathlineto{\pgfqpointxy{0.1862}{0.0359}}\pgfpathlineto{\pgfqpointxy{0.1912}{0.0376}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1556}{0.6178}}\pgfpathlineto{\pgfqpointxy{0.1539}{0.6152}}\pgfpathlineto{\pgfqpointxy{0.1637}{0.6146}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6547}{0.7211}}\pgfpathlineto{\pgfqpointxy{0.656}{0.7242}}\pgfpathlineto{\pgfqpointxy{0.6477}{0.715}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8072}{0.9124}}\pgfpathlineto{\pgfqpointxy{0.8023}{0.9147}}\pgfpathlineto{\pgfqpointxy{0.7968}{0.9074}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3982}{0.1192}}\pgfpathlineto{\pgfqpointxy{0.3919}{0.1189}}\pgfpathlineto{\pgfqpointxy{0.3889}{0.1142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0557}{0.3508}}\pgfpathlineto{\pgfqpointxy{0.0499}{0.3466}}\pgfpathlineto{\pgfqpointxy{0.0535}{0.3451}}\pgfpathlineto{\pgfqpointxy{0.0552}{0.3453}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5525}{0.0281}}\pgfpathlineto{\pgfqpointxy{0.5493}{0.0198}}\pgfpathlineto{\pgfqpointxy{0.5509}{0.0165}}\pgfpathlineto{\pgfqpointxy{0.556}{0.02}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2071}{0.5004}}\pgfpathlineto{\pgfqpointxy{0.2029}{0.4996}}\pgfpathlineto{\pgfqpointxy{0.2066}{0.4963}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7065}{0.594}}\pgfpathlineto{\pgfqpointxy{0.7145}{0.5883}}\pgfpathlineto{\pgfqpointxy{0.7167}{0.5901}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2616}{0.8739}}\pgfpathlineto{\pgfqpointxy{0.266}{0.8651}}\pgfpathlineto{\pgfqpointxy{0.267}{0.8708}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0615}{0.715}}\pgfpathlineto{\pgfqpointxy{0.0571}{0.7165}}\pgfpathlineto{\pgfqpointxy{0.0562}{0.7139}}\pgfpathlineto{\pgfqpointxy{0.058}{0.7104}}\pgfpathlineto{\pgfqpointxy{0.0599}{0.7109}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4037}{0.2606}}\pgfpathlineto{\pgfqpointxy{0.3955}{0.2608}}\pgfpathlineto{\pgfqpointxy{0.3968}{0.2586}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4625}{0.4826}}\pgfpathlineto{\pgfqpointxy{0.4607}{0.4835}}\pgfpathlineto{\pgfqpointxy{0.4579}{0.4847}}\pgfpathlineto{\pgfqpointxy{0.4562}{0.4783}}\pgfpathlineto{\pgfqpointxy{0.457}{0.4774}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5991}{0.2491}}\pgfpathlineto{\pgfqpointxy{0.6071}{0.2454}}\pgfpathlineto{\pgfqpointxy{0.6075}{0.2464}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0314}{0.8935}}\pgfpathlineto{\pgfqpointxy{0.0302}{0.8902}}\pgfpathlineto{\pgfqpointxy{0.0301}{0.8899}}\pgfpathlineto{\pgfqpointxy{0.0315}{0.8794}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4272}{0.946}}\pgfpathlineto{\pgfqpointxy{0.4273}{0.9487}}\pgfpathlineto{\pgfqpointxy{0.4205}{0.9449}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7205}{0.9816}}\pgfpathlineto{\pgfqpointxy{0.7166}{0.9704}}\pgfpathlineto{\pgfqpointxy{0.7176}{0.9699}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7525}{0.1578}}\pgfpathlineto{\pgfqpointxy{0.7515}{0.1452}}\pgfpathlineto{\pgfqpointxy{0.7569}{0.1507}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0131}{0.5289}}\pgfpathlineto{\pgfqpointxy{0.0081}{0.5269}}\pgfpathlineto{\pgfqpointxy{0.0076}{0.5239}}\pgfpathlineto{\pgfqpointxy{0.0105}{0.5247}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6748}{0.2888}}\pgfpathlineto{\pgfqpointxy{0.6686}{0.2826}}\pgfpathlineto{\pgfqpointxy{0.6773}{0.2843}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8121}{0.5213}}\pgfpathlineto{\pgfqpointxy{0.8073}{0.5223}}\pgfpathlineto{\pgfqpointxy{0.8019}{0.5125}}\pgfpathlineto{\pgfqpointxy{0.8088}{0.5153}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5941}{0.533}}\pgfpathlineto{\pgfqpointxy{0.5913}{0.5284}}\pgfpathlineto{\pgfqpointxy{0.5974}{0.5289}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7883}{0.8256}}\pgfpathlineto{\pgfqpointxy{0.7944}{0.8188}}\pgfpathlineto{\pgfqpointxy{0.7951}{0.8193}}\pgfpathlineto{\pgfqpointxy{0.7957}{0.8204}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6677}{0.1026}}\pgfpathlineto{\pgfqpointxy{0.6646}{0.0935}}\pgfpathlineto{\pgfqpointxy{0.6668}{0.0955}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8497}{0.6603}}\pgfpathlineto{\pgfqpointxy{0.8468}{0.6651}}\pgfpathlineto{\pgfqpointxy{0.8401}{0.6601}}\pgfpathlineto{\pgfqpointxy{0.8402}{0.6572}}\pgfpathlineto{\pgfqpointxy{0.8446}{0.6541}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7513}{0.4277}}\pgfpathlineto{\pgfqpointxy{0.7525}{0.4251}}\pgfpathlineto{\pgfqpointxy{0.7571}{0.419}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9345}{0.1679}}\pgfpathlineto{\pgfqpointxy{0.9357}{0.162}}\pgfpathlineto{\pgfqpointxy{0.9401}{0.164}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1142}{0.7719}}\pgfpathlineto{\pgfqpointxy{0.1114}{0.7734}}\pgfpathlineto{\pgfqpointxy{0.106}{0.7693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1314}{0.3004}}\pgfpathlineto{\pgfqpointxy{0.1297}{0.3028}}\pgfpathlineto{\pgfqpointxy{0.1218}{0.2985}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6713}{0.3853}}\pgfpathlineto{\pgfqpointxy{0.6683}{0.3818}}\pgfpathlineto{\pgfqpointxy{0.6723}{0.3805}}\pgfpathlineto{\pgfqpointxy{0.673}{0.3823}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8206}{0.6162}}\pgfpathlineto{\pgfqpointxy{0.8167}{0.6158}}\pgfpathlineto{\pgfqpointxy{0.8229}{0.6084}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2323}{0.9821}}\pgfpathlineto{\pgfqpointxy{0.2373}{0.9779}}\pgfpathlineto{\pgfqpointxy{0.2383}{0.9792}}\pgfpathlineto{\pgfqpointxy{0.2385}{0.9805}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8532}{0.6709}}\pgfpathlineto{\pgfqpointxy{0.8519}{0.6632}}\pgfpathlineto{\pgfqpointxy{0.8561}{0.6635}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8235}{0.3671}}\pgfpathlineto{\pgfqpointxy{0.8198}{0.3694}}\pgfpathlineto{\pgfqpointxy{0.8205}{0.365}}\pgfpathlineto{\pgfqpointxy{0.8217}{0.3613}}\pgfpathlineto{\pgfqpointxy{0.8258}{0.363}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4576}{0.6202}}\pgfpathlineto{\pgfqpointxy{0.4512}{0.6234}}\pgfpathlineto{\pgfqpointxy{0.4571}{0.6169}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0717}{0.6745}}\pgfpathlineto{\pgfqpointxy{0.0716}{0.676}}\pgfpathlineto{\pgfqpointxy{0.0713}{0.6778}}\pgfpathlineto{\pgfqpointxy{0.0655}{0.6679}}\pgfpathlineto{\pgfqpointxy{0.066}{0.6672}}\pgfpathlineto{\pgfqpointxy{0.0713}{0.6703}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4445}{0.9899}}\pgfpathlineto{\pgfqpointxy{0.4375}{0.9864}}\pgfpathlineto{\pgfqpointxy{0.4447}{0.9818}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2039}{0.1473}}\pgfpathlineto{\pgfqpointxy{0.205}{0.1415}}\pgfpathlineto{\pgfqpointxy{0.2064}{0.1417}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1427}{0.5464}}\pgfpathlineto{\pgfqpointxy{0.1376}{0.5391}}\pgfpathlineto{\pgfqpointxy{0.1435}{0.5393}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0391}{0.5837}}\pgfpathlineto{\pgfqpointxy{0.0429}{0.5754}}\pgfpathlineto{\pgfqpointxy{0.0448}{0.5782}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5272}{0.4218}}\pgfpathlineto{\pgfqpointxy{0.5252}{0.4276}}\pgfpathlineto{\pgfqpointxy{0.5215}{0.4252}}\pgfpathlineto{\pgfqpointxy{0.5197}{0.4155}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7}{0.8415}}\pgfpathlineto{\pgfqpointxy{0.6948}{0.8438}}\pgfpathlineto{\pgfqpointxy{0.693}{0.8391}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6311}{0.6649}}\pgfpathlineto{\pgfqpointxy{0.6243}{0.6654}}\pgfpathlineto{\pgfqpointxy{0.6297}{0.6624}}\pgfpathlineto{\pgfqpointxy{0.6334}{0.6634}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4873}{0.5463}}\pgfpathlineto{\pgfqpointxy{0.4806}{0.5467}}\pgfpathlineto{\pgfqpointxy{0.4799}{0.5438}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4105}{0.7762}}\pgfpathlineto{\pgfqpointxy{0.4072}{0.7754}}\pgfpathlineto{\pgfqpointxy{0.4043}{0.7693}}\pgfpathlineto{\pgfqpointxy{0.4048}{0.7696}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6179}{0.0109}}\pgfpathlineto{\pgfqpointxy{0.613}{0.0129}}\pgfpathlineto{\pgfqpointxy{0.6078}{0.0116}}\pgfpathlineto{\pgfqpointxy{0.6083}{0.0103}}\pgfpathlineto{\pgfqpointxy{0.6154}{0.005}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5822}{0.9709}}\pgfpathlineto{\pgfqpointxy{0.5779}{0.9673}}\pgfpathlineto{\pgfqpointxy{0.5837}{0.9612}}\pgfpathlineto{\pgfqpointxy{0.585}{0.9618}}\pgfpathlineto{\pgfqpointxy{0.5861}{0.9633}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.533}{0.2243}}\pgfpathlineto{\pgfqpointxy{0.5332}{0.2182}}\pgfpathlineto{\pgfqpointxy{0.5391}{0.2192}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9697}{0.779}}\pgfpathlineto{\pgfqpointxy{0.9663}{0.7777}}\pgfpathlineto{\pgfqpointxy{0.9658}{0.7725}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9326}{0.0491}}\pgfpathlineto{\pgfqpointxy{0.9394}{0.0465}}\pgfpathlineto{\pgfqpointxy{0.9397}{0.0485}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7377}{0.8443}}\pgfpathlineto{\pgfqpointxy{0.7312}{0.8404}}\pgfpathlineto{\pgfqpointxy{0.7382}{0.8402}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5497}{0.062}}\pgfpathlineto{\pgfqpointxy{0.5487}{0.0574}}\pgfpathlineto{\pgfqpointxy{0.5548}{0.0551}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5403}{0.7508}}\pgfpathlineto{\pgfqpointxy{0.5374}{0.7529}}\pgfpathlineto{\pgfqpointxy{0.5333}{0.7494}}\pgfpathlineto{\pgfqpointxy{0.5357}{0.7463}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8545}{0.9377}}\pgfpathlineto{\pgfqpointxy{0.8499}{0.9354}}\pgfpathlineto{\pgfqpointxy{0.8556}{0.9341}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6836}{0.2572}}\pgfpathlineto{\pgfqpointxy{0.6829}{0.2602}}\pgfpathlineto{\pgfqpointxy{0.6763}{0.2566}}\pgfpathlineto{\pgfqpointxy{0.6778}{0.2552}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3004}{0.6064}}\pgfpathlineto{\pgfqpointxy{0.301}{0.6044}}\pgfpathlineto{\pgfqpointxy{0.3067}{0.6033}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6719}{0.9002}}\pgfpathlineto{\pgfqpointxy{0.6671}{0.8976}}\pgfpathlineto{\pgfqpointxy{0.6669}{0.8954}}\pgfpathlineto{\pgfqpointxy{0.6747}{0.8967}}\pgfpathlineto{\pgfqpointxy{0.675}{0.8976}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5074}{0.6654}}\pgfpathlineto{\pgfqpointxy{0.5008}{0.6645}}\pgfpathlineto{\pgfqpointxy{0.5067}{0.661}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.675}{0.1574}}\pgfpathlineto{\pgfqpointxy{0.6662}{0.1546}}\pgfpathlineto{\pgfqpointxy{0.6671}{0.153}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3566}{0.1831}}\pgfpathlineto{\pgfqpointxy{0.3471}{0.1832}}\pgfpathlineto{\pgfqpointxy{0.356}{0.1803}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6133}{0.3697}}\pgfpathlineto{\pgfqpointxy{0.6134}{0.3691}}\pgfpathlineto{\pgfqpointxy{0.6164}{0.3619}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6344}{0.0658}}\pgfpathlineto{\pgfqpointxy{0.6292}{0.0652}}\pgfpathlineto{\pgfqpointxy{0.6355}{0.0621}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9024}{0.3784}}\pgfpathlineto{\pgfqpointxy{0.9012}{0.3702}}\pgfpathlineto{\pgfqpointxy{0.9037}{0.3713}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1166}{0.9831}}\pgfpathlineto{\pgfqpointxy{0.1131}{0.9811}}\pgfpathlineto{\pgfqpointxy{0.1147}{0.9754}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0653}{0.0628}}\pgfpathlineto{\pgfqpointxy{0.0608}{0.063}}\pgfpathlineto{\pgfqpointxy{0.0567}{0.0578}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9829}{0.1262}}\pgfpathlineto{\pgfqpointxy{0.9788}{0.1251}}\pgfpathlineto{\pgfqpointxy{0.9767}{0.1242}}\pgfpathlineto{\pgfqpointxy{0.9839}{0.1203}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0676}{0.0281}}\pgfpathlineto{\pgfqpointxy{0.0592}{0.0292}}\pgfpathlineto{\pgfqpointxy{0.0622}{0.0242}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.473}{0.7847}}\pgfpathlineto{\pgfqpointxy{0.4647}{0.7828}}\pgfpathlineto{\pgfqpointxy{0.4668}{0.7815}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.158}{0.272}}\pgfpathlineto{\pgfqpointxy{0.1533}{0.2653}}\pgfpathlineto{\pgfqpointxy{0.1625}{0.2667}}\pgfpathlineto{\pgfqpointxy{0.162}{0.2691}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5073}{0.8797}}\pgfpathlineto{\pgfqpointxy{0.5004}{0.8768}}\pgfpathlineto{\pgfqpointxy{0.5036}{0.8705}}\pgfpathlineto{\pgfqpointxy{0.5083}{0.877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9754}{0.4824}}\pgfpathlineto{\pgfqpointxy{0.9808}{0.4751}}\pgfpathlineto{\pgfqpointxy{0.9855}{0.4801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3213}{0.5266}}\pgfpathlineto{\pgfqpointxy{0.3138}{0.5274}}\pgfpathlineto{\pgfqpointxy{0.3177}{0.5223}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6624}{0.7067}}\pgfpathlineto{\pgfqpointxy{0.6602}{0.7082}}\pgfpathlineto{\pgfqpointxy{0.6543}{0.7033}}\pgfpathlineto{\pgfqpointxy{0.655}{0.7008}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7351}{0.1987}}\pgfpathlineto{\pgfqpointxy{0.7294}{0.1973}}\pgfpathlineto{\pgfqpointxy{0.7286}{0.1935}}\pgfpathlineto{\pgfqpointxy{0.7382}{0.1943}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4702}{0.9594}}\pgfpathlineto{\pgfqpointxy{0.4648}{0.96}}\pgfpathlineto{\pgfqpointxy{0.4678}{0.9549}}\pgfpathlineto{\pgfqpointxy{0.4692}{0.9565}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3956}{0.9847}}\pgfpathlineto{\pgfqpointxy{0.3888}{0.9827}}\pgfpathlineto{\pgfqpointxy{0.391}{0.9817}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0933}{0.8074}}\pgfpathlineto{\pgfqpointxy{0.0916}{0.8096}}\pgfpathlineto{\pgfqpointxy{0.0877}{0.8041}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7038}{0.1211}}\pgfpathlineto{\pgfqpointxy{0.7032}{0.1188}}\pgfpathlineto{\pgfqpointxy{0.7119}{0.1174}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8282}{0.0589}}\pgfpathlineto{\pgfqpointxy{0.8239}{0.051}}\pgfpathlineto{\pgfqpointxy{0.8252}{0.0469}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.161}{0.0936}}\pgfpathlineto{\pgfqpointxy{0.1608}{0.0962}}\pgfpathlineto{\pgfqpointxy{0.1588}{0.0947}}\pgfpathlineto{\pgfqpointxy{0.1547}{0.0903}}\pgfpathlineto{\pgfqpointxy{0.1577}{0.0869}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9607}{0.1377}}\pgfpathlineto{\pgfqpointxy{0.958}{0.1315}}\pgfpathlineto{\pgfqpointxy{0.9632}{0.1287}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4227}{0.667}}\pgfpathlineto{\pgfqpointxy{0.4188}{0.6698}}\pgfpathlineto{\pgfqpointxy{0.4163}{0.6669}}\pgfpathlineto{\pgfqpointxy{0.4196}{0.6619}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6881}{0.4326}}\pgfpathlineto{\pgfqpointxy{0.6847}{0.4282}}\pgfpathlineto{\pgfqpointxy{0.6838}{0.4243}}\pgfpathlineto{\pgfqpointxy{0.6893}{0.4224}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4985}{0.0743}}\pgfpathlineto{\pgfqpointxy{0.4966}{0.0723}}\pgfpathlineto{\pgfqpointxy{0.5049}{0.0676}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1933}{0.7434}}\pgfpathlineto{\pgfqpointxy{0.1858}{0.7397}}\pgfpathlineto{\pgfqpointxy{0.195}{0.7397}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4247}{0.9013}}\pgfpathlineto{\pgfqpointxy{0.4235}{0.9033}}\pgfpathlineto{\pgfqpointxy{0.4201}{0.9036}}\pgfpathlineto{\pgfqpointxy{0.4181}{0.9}}\pgfpathlineto{\pgfqpointxy{0.4219}{0.8954}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7888}{0.2869}}\pgfpathlineto{\pgfqpointxy{0.7856}{0.2899}}\pgfpathlineto{\pgfqpointxy{0.7826}{0.2879}}\pgfpathlineto{\pgfqpointxy{0.7831}{0.2865}}\pgfpathlineto{\pgfqpointxy{0.7884}{0.2833}}\pgfpathlineto{\pgfqpointxy{0.7907}{0.2823}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9711}{0.5431}}\pgfpathlineto{\pgfqpointxy{0.9687}{0.5433}}\pgfpathlineto{\pgfqpointxy{0.9704}{0.5405}}\pgfpathlineto{\pgfqpointxy{0.9739}{0.5359}}\pgfpathlineto{\pgfqpointxy{0.9766}{0.5387}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5855}{0.3474}}\pgfpathlineto{\pgfqpointxy{0.5798}{0.3426}}\pgfpathlineto{\pgfqpointxy{0.5857}{0.3435}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8851}{0.0884}}\pgfpathlineto{\pgfqpointxy{0.8781}{0.0881}}\pgfpathlineto{\pgfqpointxy{0.8859}{0.0863}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0441}{0.4239}}\pgfpathlineto{\pgfqpointxy{0.0373}{0.4228}}\pgfpathlineto{\pgfqpointxy{0.0351}{0.4218}}\pgfpathlineto{\pgfqpointxy{0.0412}{0.4195}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9274}{0.1024}}\pgfpathlineto{\pgfqpointxy{0.9211}{0.0997}}\pgfpathlineto{\pgfqpointxy{0.9312}{0.098}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.162}{0.342}}\pgfpathlineto{\pgfqpointxy{0.1574}{0.3391}}\pgfpathlineto{\pgfqpointxy{0.1627}{0.335}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3209}{0.5152}}\pgfpathlineto{\pgfqpointxy{0.3204}{0.515}}\pgfpathlineto{\pgfqpointxy{0.3206}{0.5132}}\pgfpathlineto{\pgfqpointxy{0.3286}{0.5109}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0651}{0.9147}}\pgfpathlineto{\pgfqpointxy{0.0654}{0.9181}}\pgfpathlineto{\pgfqpointxy{0.0623}{0.9093}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0787}{0.5583}}\pgfpathlineto{\pgfqpointxy{0.0786}{0.5526}}\pgfpathlineto{\pgfqpointxy{0.0824}{0.5519}}\pgfpathlineto{\pgfqpointxy{0.0864}{0.5528}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0477}{0.1734}}\pgfpathlineto{\pgfqpointxy{0.0405}{0.1741}}\pgfpathlineto{\pgfqpointxy{0.0452}{0.1706}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7903}{0.3695}}\pgfpathlineto{\pgfqpointxy{0.787}{0.3683}}\pgfpathlineto{\pgfqpointxy{0.7903}{0.3678}}\pgfpathlineto{\pgfqpointxy{0.7985}{0.3674}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5381}{0.8869}}\pgfpathlineto{\pgfqpointxy{0.5246}{0.887}}\pgfpathlineto{\pgfqpointxy{0.5342}{0.8848}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0909}{0.071}}\pgfpathlineto{\pgfqpointxy{0.0875}{0.0631}}\pgfpathlineto{\pgfqpointxy{0.0917}{0.0636}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1093}{0.3634}}\pgfpathlineto{\pgfqpointxy{0.1041}{0.363}}\pgfpathlineto{\pgfqpointxy{0.1048}{0.3616}}\pgfpathlineto{\pgfqpointxy{0.1095}{0.3594}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.918}{0.086}}\pgfpathlineto{\pgfqpointxy{0.922}{0.0773}}\pgfpathlineto{\pgfqpointxy{0.9265}{0.0794}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1183}{0.3144}}\pgfpathlineto{\pgfqpointxy{0.1119}{0.3108}}\pgfpathlineto{\pgfqpointxy{0.112}{0.3093}}\pgfpathlineto{\pgfqpointxy{0.1176}{0.311}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0306}{0.649}}\pgfpathlineto{\pgfqpointxy{0.0262}{0.6519}}\pgfpathlineto{\pgfqpointxy{0.0242}{0.6463}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2452}{0.4874}}\pgfpathlineto{\pgfqpointxy{0.2368}{0.4887}}\pgfpathlineto{\pgfqpointxy{0.2382}{0.487}}\pgfpathlineto{\pgfqpointxy{0.2477}{0.4834}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6656}{0.4055}}\pgfpathlineto{\pgfqpointxy{0.6638}{0.4106}}\pgfpathlineto{\pgfqpointxy{0.6587}{0.4032}}\pgfpathlineto{\pgfqpointxy{0.6656}{0.4019}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3011}{0.2143}}\pgfpathlineto{\pgfqpointxy{0.2979}{0.2158}}\pgfpathlineto{\pgfqpointxy{0.292}{0.2129}}\pgfpathlineto{\pgfqpointxy{0.2955}{0.2111}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3968}{0.9389}}\pgfpathlineto{\pgfqpointxy{0.3926}{0.9311}}\pgfpathlineto{\pgfqpointxy{0.3957}{0.9317}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9516}{0.1314}}\pgfpathlineto{\pgfqpointxy{0.9534}{0.1331}}\pgfpathlineto{\pgfqpointxy{0.945}{0.1309}}\pgfpathlineto{\pgfqpointxy{0.9415}{0.1282}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2265}{0.4117}}\pgfpathlineto{\pgfqpointxy{0.2223}{0.4137}}\pgfpathlineto{\pgfqpointxy{0.2198}{0.4066}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7419}{0.2419}}\pgfpathlineto{\pgfqpointxy{0.7368}{0.2437}}\pgfpathlineto{\pgfqpointxy{0.7383}{0.2366}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.629}{0.5553}}\pgfpathlineto{\pgfqpointxy{0.6273}{0.5597}}\pgfpathlineto{\pgfqpointxy{0.6229}{0.5541}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0317}{0.4989}}\pgfpathlineto{\pgfqpointxy{0.0263}{0.4996}}\pgfpathlineto{\pgfqpointxy{0.0298}{0.4949}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7207}{0.3869}}\pgfpathlineto{\pgfqpointxy{0.7194}{0.39}}\pgfpathlineto{\pgfqpointxy{0.7154}{0.3869}}\pgfpathlineto{\pgfqpointxy{0.7135}{0.3797}}\pgfpathlineto{\pgfqpointxy{0.7174}{0.3795}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6059}{0.2538}}\pgfpathlineto{\pgfqpointxy{0.6055}{0.2492}}\pgfpathlineto{\pgfqpointxy{0.6103}{0.2433}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9653}{0.3218}}\pgfpathlineto{\pgfqpointxy{0.9622}{0.3182}}\pgfpathlineto{\pgfqpointxy{0.9722}{0.3177}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9131}{0.5985}}\pgfpathlineto{\pgfqpointxy{0.9109}{0.6}}\pgfpathlineto{\pgfqpointxy{0.9141}{0.5918}}\pgfpathlineto{\pgfqpointxy{0.9178}{0.5909}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9222}{0.3981}}\pgfpathlineto{\pgfqpointxy{0.9219}{0.3936}}\pgfpathlineto{\pgfqpointxy{0.9275}{0.39}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.486}{0.9669}}\pgfpathlineto{\pgfqpointxy{0.4858}{0.9638}}\pgfpathlineto{\pgfqpointxy{0.4878}{0.9554}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5211}{0.2692}}\pgfpathlineto{\pgfqpointxy{0.5148}{0.269}}\pgfpathlineto{\pgfqpointxy{0.5191}{0.2611}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9888}{0.8472}}\pgfpathlineto{\pgfqpointxy{0.9864}{0.8457}}\pgfpathlineto{\pgfqpointxy{0.9967}{0.841}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8748}{0.0537}}\pgfpathlineto{\pgfqpointxy{0.8704}{0.0561}}\pgfpathlineto{\pgfqpointxy{0.8706}{0.0474}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.301}{0.3325}}\pgfpathlineto{\pgfqpointxy{0.2953}{0.3322}}\pgfpathlineto{\pgfqpointxy{0.2963}{0.325}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4378}{0.0104}}\pgfpathlineto{\pgfqpointxy{0.4319}{0.0069}}\pgfpathlineto{\pgfqpointxy{0.4411}{0.0058}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1909}{0.6585}}\pgfpathlineto{\pgfqpointxy{0.1818}{0.6549}}\pgfpathlineto{\pgfqpointxy{0.1839}{0.6488}}\pgfpathlineto{\pgfqpointxy{0.1891}{0.6497}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2273}{0.7322}}\pgfpathlineto{\pgfqpointxy{0.2322}{0.7273}}\pgfpathlineto{\pgfqpointxy{0.2335}{0.7294}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2169}{0.1612}}\pgfpathlineto{\pgfqpointxy{0.2187}{0.1548}}\pgfpathlineto{\pgfqpointxy{0.222}{0.1561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4844}{0.9196}}\pgfpathlineto{\pgfqpointxy{0.482}{0.9222}}\pgfpathlineto{\pgfqpointxy{0.4775}{0.9206}}\pgfpathlineto{\pgfqpointxy{0.478}{0.9157}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1176}{0.0548}}\pgfpathlineto{\pgfqpointxy{0.1166}{0.055}}\pgfpathlineto{\pgfqpointxy{0.1147}{0.0464}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8272}{0.203}}\pgfpathlineto{\pgfqpointxy{0.8217}{0.1951}}\pgfpathlineto{\pgfqpointxy{0.8224}{0.1939}}\pgfpathlineto{\pgfqpointxy{0.8294}{0.1956}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7938}{0.7469}}\pgfpathlineto{\pgfqpointxy{0.7906}{0.7452}}\pgfpathlineto{\pgfqpointxy{0.7929}{0.7373}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4302}{0.4761}}\pgfpathlineto{\pgfqpointxy{0.4293}{0.4787}}\pgfpathlineto{\pgfqpointxy{0.4289}{0.4693}}\pgfpathlineto{\pgfqpointxy{0.4295}{0.4705}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7663}{0.974}}\pgfpathlineto{\pgfqpointxy{0.7601}{0.9725}}\pgfpathlineto{\pgfqpointxy{0.7691}{0.9696}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9596}{0.5415}}\pgfpathlineto{\pgfqpointxy{0.9498}{0.5409}}\pgfpathlineto{\pgfqpointxy{0.9538}{0.5336}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1626}{0.3852}}\pgfpathlineto{\pgfqpointxy{0.1552}{0.3842}}\pgfpathlineto{\pgfqpointxy{0.1632}{0.3796}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6051}{0.0264}}\pgfpathlineto{\pgfqpointxy{0.6005}{0.027}}\pgfpathlineto{\pgfqpointxy{0.5958}{0.0223}}\pgfpathlineto{\pgfqpointxy{0.5974}{0.0213}}\pgfpathlineto{\pgfqpointxy{0.603}{0.0195}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4425}{0.8375}}\pgfpathlineto{\pgfqpointxy{0.4402}{0.8324}}\pgfpathlineto{\pgfqpointxy{0.4439}{0.8309}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8901}{0.2487}}\pgfpathlineto{\pgfqpointxy{0.8967}{0.2405}}\pgfpathlineto{\pgfqpointxy{0.8993}{0.2428}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1069}{0.2617}}\pgfpathlineto{\pgfqpointxy{0.1052}{0.2628}}\pgfpathlineto{\pgfqpointxy{0.1035}{0.2552}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4946}{0.953}}\pgfpathlineto{\pgfqpointxy{0.4925}{0.9565}}\pgfpathlineto{\pgfqpointxy{0.4906}{0.9491}}\pgfpathlineto{\pgfqpointxy{0.4935}{0.9473}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4994}{0.7585}}\pgfpathlineto{\pgfqpointxy{0.4995}{0.7574}}\pgfpathlineto{\pgfqpointxy{0.5014}{0.7545}}\pgfpathlineto{\pgfqpointxy{0.5069}{0.7558}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5223}{0.7187}}\pgfpathlineto{\pgfqpointxy{0.5192}{0.7189}}\pgfpathlineto{\pgfqpointxy{0.5177}{0.718}}\pgfpathlineto{\pgfqpointxy{0.5166}{0.713}}\pgfpathlineto{\pgfqpointxy{0.5183}{0.7082}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0547}{0.8539}}\pgfpathlineto{\pgfqpointxy{0.0499}{0.8496}}\pgfpathlineto{\pgfqpointxy{0.0568}{0.8492}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4418}{0.9252}}\pgfpathlineto{\pgfqpointxy{0.436}{0.9184}}\pgfpathlineto{\pgfqpointxy{0.4446}{0.9147}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0131}{0.9388}}\pgfpathlineto{\pgfqpointxy{0.0087}{0.9403}}\pgfpathlineto{\pgfqpointxy{0.0086}{0.9347}}\pgfpathlineto{\pgfqpointxy{0.01}{0.9319}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0662}{0.6826}}\pgfpathlineto{\pgfqpointxy{0.0635}{0.6756}}\pgfpathlineto{\pgfqpointxy{0.0707}{0.679}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3474}{0.9595}}\pgfpathlineto{\pgfqpointxy{0.3489}{0.9609}}\pgfpathlineto{\pgfqpointxy{0.3403}{0.9545}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4501}{0.2227}}\pgfpathlineto{\pgfqpointxy{0.448}{0.2225}}\pgfpathlineto{\pgfqpointxy{0.4398}{0.2202}}\pgfpathlineto{\pgfqpointxy{0.4403}{0.2187}}\pgfpathlineto{\pgfqpointxy{0.4445}{0.2126}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7549}{0.2928}}\pgfpathlineto{\pgfqpointxy{0.7513}{0.2927}}\pgfpathlineto{\pgfqpointxy{0.7504}{0.2902}}\pgfpathlineto{\pgfqpointxy{0.7546}{0.2841}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7419}{0.9322}}\pgfpathlineto{\pgfqpointxy{0.7501}{0.9272}}\pgfpathlineto{\pgfqpointxy{0.748}{0.9293}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9269}{0.8644}}\pgfpathlineto{\pgfqpointxy{0.9187}{0.8621}}\pgfpathlineto{\pgfqpointxy{0.928}{0.8617}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0399}{0.3979}}\pgfpathlineto{\pgfqpointxy{0.0394}{0.3953}}\pgfpathlineto{\pgfqpointxy{0.0485}{0.3925}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6922}{0.9372}}\pgfpathlineto{\pgfqpointxy{0.6903}{0.9361}}\pgfpathlineto{\pgfqpointxy{0.6886}{0.9278}}\pgfpathlineto{\pgfqpointxy{0.69}{0.9246}}\pgfpathlineto{\pgfqpointxy{0.6938}{0.9289}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9277}{0.7456}}\pgfpathlineto{\pgfqpointxy{0.9223}{0.742}}\pgfpathlineto{\pgfqpointxy{0.9255}{0.7379}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1926}{0.4174}}\pgfpathlineto{\pgfqpointxy{0.1877}{0.4182}}\pgfpathlineto{\pgfqpointxy{0.194}{0.4119}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4953}{0.3107}}\pgfpathlineto{\pgfqpointxy{0.4938}{0.3143}}\pgfpathlineto{\pgfqpointxy{0.4867}{0.3073}}\pgfpathlineto{\pgfqpointxy{0.4871}{0.3072}}\pgfpathlineto{\pgfqpointxy{0.4935}{0.3064}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.991}{0.6425}}\pgfpathlineto{\pgfqpointxy{0.9906}{0.644}}\pgfpathlineto{\pgfqpointxy{0.9863}{0.6445}}\pgfpathlineto{\pgfqpointxy{0.991}{0.637}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0866}{0.2017}}\pgfpathlineto{\pgfqpointxy{0.09}{0.1993}}\pgfpathlineto{\pgfqpointxy{0.097}{0.1966}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4589}{0.8211}}\pgfpathlineto{\pgfqpointxy{0.4606}{0.8141}}\pgfpathlineto{\pgfqpointxy{0.4692}{0.8187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1721}{0.093}}\pgfpathlineto{\pgfqpointxy{0.1648}{0.089}}\pgfpathlineto{\pgfqpointxy{0.1708}{0.0851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1986}{0.5477}}\pgfpathlineto{\pgfqpointxy{0.1993}{0.5435}}\pgfpathlineto{\pgfqpointxy{0.207}{0.5443}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4401}{0.8223}}\pgfpathlineto{\pgfqpointxy{0.4377}{0.8156}}\pgfpathlineto{\pgfqpointxy{0.4436}{0.8193}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0761}{0.5616}}\pgfpathlineto{\pgfqpointxy{0.0774}{0.5643}}\pgfpathlineto{\pgfqpointxy{0.0748}{0.563}}\pgfpathlineto{\pgfqpointxy{0.0695}{0.5562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2735}{0.9887}}\pgfpathlineto{\pgfqpointxy{0.2714}{0.9906}}\pgfpathlineto{\pgfqpointxy{0.2679}{0.9849}}\pgfpathlineto{\pgfqpointxy{0.27}{0.9834}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7162}{0.566}}\pgfpathlineto{\pgfqpointxy{0.7144}{0.5665}}\pgfpathlineto{\pgfqpointxy{0.7086}{0.565}}\pgfpathlineto{\pgfqpointxy{0.7174}{0.5648}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.019}{0.6319}}\pgfpathlineto{\pgfqpointxy{0.0135}{0.6326}}\pgfpathlineto{\pgfqpointxy{0.0116}{0.6249}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9918}{0.2531}}\pgfpathlineto{\pgfqpointxy{0.9847}{0.2529}}\pgfpathlineto{\pgfqpointxy{0.9856}{0.2519}}\pgfpathlineto{\pgfqpointxy{0.9951}{0.2484}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0366}{0.2562}}\pgfpathlineto{\pgfqpointxy{0.0302}{0.2495}}\pgfpathlineto{\pgfqpointxy{0.0333}{0.2499}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6062}{0.3584}}\pgfpathlineto{\pgfqpointxy{0.6029}{0.3591}}\pgfpathlineto{\pgfqpointxy{0.6037}{0.352}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2708}{0.0454}}\pgfpathlineto{\pgfqpointxy{0.2724}{0.038}}\pgfpathlineto{\pgfqpointxy{0.274}{0.0418}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.563}{0.8751}}\pgfpathlineto{\pgfqpointxy{0.5605}{0.8738}}\pgfpathlineto{\pgfqpointxy{0.5622}{0.872}}\pgfpathlineto{\pgfqpointxy{0.5699}{0.8709}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8766}{0.762}}\pgfpathlineto{\pgfqpointxy{0.8722}{0.7556}}\pgfpathlineto{\pgfqpointxy{0.8736}{0.755}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9315}{0.5683}}\pgfpathlineto{\pgfqpointxy{0.9276}{0.5661}}\pgfpathlineto{\pgfqpointxy{0.9317}{0.5583}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2908}{0.55}}\pgfpathlineto{\pgfqpointxy{0.2863}{0.5507}}\pgfpathlineto{\pgfqpointxy{0.2922}{0.5446}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.434}{0.7676}}\pgfpathlineto{\pgfqpointxy{0.4326}{0.769}}\pgfpathlineto{\pgfqpointxy{0.4271}{0.7674}}\pgfpathlineto{\pgfqpointxy{0.4269}{0.7666}}\pgfpathlineto{\pgfqpointxy{0.4304}{0.7623}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6669}{0.6135}}\pgfpathlineto{\pgfqpointxy{0.6647}{0.6055}}\pgfpathlineto{\pgfqpointxy{0.6684}{0.6042}}\pgfpathlineto{\pgfqpointxy{0.6692}{0.6046}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9669}{0.0293}}\pgfpathlineto{\pgfqpointxy{0.969}{0.0248}}\pgfpathlineto{\pgfqpointxy{0.9732}{0.0252}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0718}{0.6861}}\pgfpathlineto{\pgfqpointxy{0.0677}{0.6887}}\pgfpathlineto{\pgfqpointxy{0.0654}{0.6849}}\pgfpathlineto{\pgfqpointxy{0.0691}{0.6829}}\pgfpathlineto{\pgfqpointxy{0.0728}{0.6846}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2859}{0.8842}}\pgfpathlineto{\pgfqpointxy{0.2799}{0.8777}}\pgfpathlineto{\pgfqpointxy{0.2828}{0.8782}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7087}{0.3654}}\pgfpathlineto{\pgfqpointxy{0.7061}{0.3563}}\pgfpathlineto{\pgfqpointxy{0.712}{0.3532}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2791}{0.9747}}\pgfpathlineto{\pgfqpointxy{0.2709}{0.974}}\pgfpathlineto{\pgfqpointxy{0.2706}{0.9713}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9448}{0.291}}\pgfpathlineto{\pgfqpointxy{0.9553}{0.2896}}\pgfpathlineto{\pgfqpointxy{0.9538}{0.2903}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9416}{0.9005}}\pgfpathlineto{\pgfqpointxy{0.9312}{0.9028}}\pgfpathlineto{\pgfqpointxy{0.9383}{0.8971}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0857}{0.9921}}\pgfpathlineto{\pgfqpointxy{0.0835}{0.9939}}\pgfpathlineto{\pgfqpointxy{0.0853}{0.9866}}\pgfpathlineto{\pgfqpointxy{0.0906}{0.9851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9812}{0.2074}}\pgfpathlineto{\pgfqpointxy{0.98}{0.2012}}\pgfpathlineto{\pgfqpointxy{0.9836}{0.1997}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8572}{0.4944}}\pgfpathlineto{\pgfqpointxy{0.8544}{0.4873}}\pgfpathlineto{\pgfqpointxy{0.8572}{0.4881}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9539}{0.486}}\pgfpathlineto{\pgfqpointxy{0.9501}{0.478}}\pgfpathlineto{\pgfqpointxy{0.9577}{0.4786}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5758}{0.7167}}\pgfpathlineto{\pgfqpointxy{0.5729}{0.7107}}\pgfpathlineto{\pgfqpointxy{0.577}{0.7061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7366}{0.2164}}\pgfpathlineto{\pgfqpointxy{0.7429}{0.2153}}\pgfpathlineto{\pgfqpointxy{0.7434}{0.2161}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1235}{0.704}}\pgfpathlineto{\pgfqpointxy{0.1164}{0.6999}}\pgfpathlineto{\pgfqpointxy{0.1174}{0.6974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7436}{0.8768}}\pgfpathlineto{\pgfqpointxy{0.7432}{0.875}}\pgfpathlineto{\pgfqpointxy{0.7448}{0.8672}}\pgfpathlineto{\pgfqpointxy{0.7451}{0.87}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4878}{0.8666}}\pgfpathlineto{\pgfqpointxy{0.4865}{0.8675}}\pgfpathlineto{\pgfqpointxy{0.4846}{0.8612}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5358}{0.947}}\pgfpathlineto{\pgfqpointxy{0.5356}{0.9493}}\pgfpathlineto{\pgfqpointxy{0.5239}{0.943}}\pgfpathlineto{\pgfqpointxy{0.5297}{0.9413}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7043}{0.3194}}\pgfpathlineto{\pgfqpointxy{0.6933}{0.315}}\pgfpathlineto{\pgfqpointxy{0.7028}{0.3149}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8358}{0.4315}}\pgfpathlineto{\pgfqpointxy{0.8356}{0.4238}}\pgfpathlineto{\pgfqpointxy{0.8384}{0.4251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9183}{0.4895}}\pgfpathlineto{\pgfqpointxy{0.916}{0.4885}}\pgfpathlineto{\pgfqpointxy{0.9188}{0.4816}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2945}{0.4955}}\pgfpathlineto{\pgfqpointxy{0.2933}{0.4965}}\pgfpathlineto{\pgfqpointxy{0.2902}{0.4952}}\pgfpathlineto{\pgfqpointxy{0.2874}{0.4924}}\pgfpathlineto{\pgfqpointxy{0.2942}{0.4918}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6542}{0.48}}\pgfpathlineto{\pgfqpointxy{0.6461}{0.4787}}\pgfpathlineto{\pgfqpointxy{0.6451}{0.4769}}\pgfpathlineto{\pgfqpointxy{0.6473}{0.4757}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8053}{0.9801}}\pgfpathlineto{\pgfqpointxy{0.8036}{0.9797}}\pgfpathlineto{\pgfqpointxy{0.8072}{0.9744}}\pgfpathlineto{\pgfqpointxy{0.8109}{0.9747}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3741}{0.2464}}\pgfpathlineto{\pgfqpointxy{0.3719}{0.2463}}\pgfpathlineto{\pgfqpointxy{0.3676}{0.2434}}\pgfpathlineto{\pgfqpointxy{0.368}{0.2427}}\pgfpathlineto{\pgfqpointxy{0.3761}{0.2432}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5212}{0.0136}}\pgfpathlineto{\pgfqpointxy{0.5205}{0.0134}}\pgfpathlineto{\pgfqpointxy{0.5223}{0.0028}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5522}{0.3395}}\pgfpathlineto{\pgfqpointxy{0.5558}{0.3328}}\pgfpathlineto{\pgfqpointxy{0.5583}{0.3343}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7184}{0.7868}}\pgfpathlineto{\pgfqpointxy{0.7228}{0.7775}}\pgfpathlineto{\pgfqpointxy{0.724}{0.7793}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9628}{0.6967}}\pgfpathlineto{\pgfqpointxy{0.9646}{0.6927}}\pgfpathlineto{\pgfqpointxy{0.9716}{0.6918}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9588}{0.8338}}\pgfpathlineto{\pgfqpointxy{0.9565}{0.8252}}\pgfpathlineto{\pgfqpointxy{0.96}{0.8243}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0539}{0.4544}}\pgfpathlineto{\pgfqpointxy{0.052}{0.4566}}\pgfpathlineto{\pgfqpointxy{0.0562}{0.4499}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8413}{0.0423}}\pgfpathlineto{\pgfqpointxy{0.8379}{0.0455}}\pgfpathlineto{\pgfqpointxy{0.8369}{0.0421}}\pgfpathlineto{\pgfqpointxy{0.8392}{0.0357}}\pgfpathlineto{\pgfqpointxy{0.8459}{0.0379}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0183}{0.0134}}\pgfpathlineto{\pgfqpointxy{0.0133}{0.0188}}\pgfpathlineto{\pgfqpointxy{0.0125}{0.0152}}\pgfpathlineto{\pgfqpointxy{0.0131}{0.0065}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7115}{0.3509}}\pgfpathlineto{\pgfqpointxy{0.7115}{0.3463}}\pgfpathlineto{\pgfqpointxy{0.7155}{0.3442}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5136}{0.7289}}\pgfpathlineto{\pgfqpointxy{0.5121}{0.7273}}\pgfpathlineto{\pgfqpointxy{0.5087}{0.7227}}\pgfpathlineto{\pgfqpointxy{0.516}{0.7221}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4543}{0.2826}}\pgfpathlineto{\pgfqpointxy{0.4487}{0.2795}}\pgfpathlineto{\pgfqpointxy{0.4498}{0.2761}}\pgfpathlineto{\pgfqpointxy{0.4514}{0.2745}}\pgfpathlineto{\pgfqpointxy{0.4571}{0.2737}}\pgfpathlineto{\pgfqpointxy{0.4583}{0.2766}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5503}{0.3728}}\pgfpathlineto{\pgfqpointxy{0.5445}{0.3677}}\pgfpathlineto{\pgfqpointxy{0.5489}{0.366}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4123}{0.4572}}\pgfpathlineto{\pgfqpointxy{0.4091}{0.4552}}\pgfpathlineto{\pgfqpointxy{0.4043}{0.4514}}\pgfpathlineto{\pgfqpointxy{0.4048}{0.4485}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9086}{0.7939}}\pgfpathlineto{\pgfqpointxy{0.9051}{0.7952}}\pgfpathlineto{\pgfqpointxy{0.9043}{0.7873}}\pgfpathlineto{\pgfqpointxy{0.9099}{0.7919}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0074}{0.8246}}\pgfpathlineto{\pgfqpointxy{0.0081}{0.819}}\pgfpathlineto{\pgfqpointxy{0.0194}{0.8186}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8182}{0.7111}}\pgfpathlineto{\pgfqpointxy{0.8178}{0.7047}}\pgfpathlineto{\pgfqpointxy{0.8266}{0.7042}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6721}{0.395}}\pgfpathlineto{\pgfqpointxy{0.6679}{0.3985}}\pgfpathlineto{\pgfqpointxy{0.6678}{0.3881}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5448}{0.1036}}\pgfpathlineto{\pgfqpointxy{0.5424}{0.1005}}\pgfpathlineto{\pgfqpointxy{0.5479}{0.0978}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.318}{0.4193}}\pgfpathlineto{\pgfqpointxy{0.3116}{0.4172}}\pgfpathlineto{\pgfqpointxy{0.3171}{0.4151}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1899}{0.6418}}\pgfpathlineto{\pgfqpointxy{0.1892}{0.6468}}\pgfpathlineto{\pgfqpointxy{0.1849}{0.6431}}\pgfpathlineto{\pgfqpointxy{0.1864}{0.6382}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9952}{0.355}}\pgfpathlineto{\pgfqpointxy{0.9889}{0.3543}}\pgfpathlineto{\pgfqpointxy{0.9925}{0.3457}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5312}{0.1545}}\pgfpathlineto{\pgfqpointxy{0.5291}{0.1434}}\pgfpathlineto{\pgfqpointxy{0.5322}{0.147}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9248}{0.0731}}\pgfpathlineto{\pgfqpointxy{0.9189}{0.0691}}\pgfpathlineto{\pgfqpointxy{0.9238}{0.0677}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7546}{0.079}}\pgfpathlineto{\pgfqpointxy{0.7509}{0.0774}}\pgfpathlineto{\pgfqpointxy{0.7504}{0.0767}}\pgfpathlineto{\pgfqpointxy{0.7626}{0.0724}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6899}{0.3978}}\pgfpathlineto{\pgfqpointxy{0.6902}{0.3883}}\pgfpathlineto{\pgfqpointxy{0.6938}{0.3911}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2599}{0.1298}}\pgfpathlineto{\pgfqpointxy{0.2511}{0.1352}}\pgfpathlineto{\pgfqpointxy{0.2578}{0.1269}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5217}{0.5388}}\pgfpathlineto{\pgfqpointxy{0.5232}{0.5372}}\pgfpathlineto{\pgfqpointxy{0.5285}{0.5339}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0144}{0.3176}}\pgfpathlineto{\pgfqpointxy{0.0121}{0.3161}}\pgfpathlineto{\pgfqpointxy{0.0119}{0.3156}}\pgfpathlineto{\pgfqpointxy{0.018}{0.3084}}\pgfpathlineto{\pgfqpointxy{0.021}{0.3148}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3898}{0.7387}}\pgfpathlineto{\pgfqpointxy{0.3863}{0.727}}\pgfpathlineto{\pgfqpointxy{0.3904}{0.729}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6432}{0.781}}\pgfpathlineto{\pgfqpointxy{0.6356}{0.7794}}\pgfpathlineto{\pgfqpointxy{0.638}{0.777}}\pgfpathlineto{\pgfqpointxy{0.6395}{0.7767}}\pgfpathlineto{\pgfqpointxy{0.6425}{0.7765}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7436}{0.45}}\pgfpathlineto{\pgfqpointxy{0.742}{0.445}}\pgfpathlineto{\pgfqpointxy{0.7494}{0.4419}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8459}{0.9658}}\pgfpathlineto{\pgfqpointxy{0.8406}{0.9627}}\pgfpathlineto{\pgfqpointxy{0.8439}{0.9583}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4551}{0.0146}}\pgfpathlineto{\pgfqpointxy{0.4563}{0.0044}}\pgfpathlineto{\pgfqpointxy{0.4585}{0.0054}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3626}{0.0347}}\pgfpathlineto{\pgfqpointxy{0.358}{0.0297}}\pgfpathlineto{\pgfqpointxy{0.3613}{0.0288}}\pgfpathlineto{\pgfqpointxy{0.3672}{0.028}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7884}{0.6963}}\pgfpathlineto{\pgfqpointxy{0.7876}{0.694}}\pgfpathlineto{\pgfqpointxy{0.7924}{0.6895}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4576}{0.228}}\pgfpathlineto{\pgfqpointxy{0.4558}{0.2212}}\pgfpathlineto{\pgfqpointxy{0.4606}{0.2217}}\pgfpathlineto{\pgfqpointxy{0.4644}{0.2249}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3022}{0.2065}}\pgfpathlineto{\pgfqpointxy{0.2991}{0.2076}}\pgfpathlineto{\pgfqpointxy{0.3002}{0.197}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4874}{0.4076}}\pgfpathlineto{\pgfqpointxy{0.4848}{0.4095}}\pgfpathlineto{\pgfqpointxy{0.4811}{0.405}}\pgfpathlineto{\pgfqpointxy{0.4821}{0.4031}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0237}{0.8164}}\pgfpathlineto{\pgfqpointxy{0.0181}{0.8151}}\pgfpathlineto{\pgfqpointxy{0.0187}{0.8115}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1363}{0.1637}}\pgfpathlineto{\pgfqpointxy{0.1335}{0.1638}}\pgfpathlineto{\pgfqpointxy{0.1378}{0.1519}}\pgfpathlineto{\pgfqpointxy{0.1385}{0.1578}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4596}{0.6032}}\pgfpathlineto{\pgfqpointxy{0.4497}{0.6018}}\pgfpathlineto{\pgfqpointxy{0.4594}{0.6013}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4109}{0.4681}}\pgfpathlineto{\pgfqpointxy{0.4066}{0.4678}}\pgfpathlineto{\pgfqpointxy{0.4025}{0.4621}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4267}{0.5943}}\pgfpathlineto{\pgfqpointxy{0.4171}{0.5923}}\pgfpathlineto{\pgfqpointxy{0.4251}{0.588}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3632}{0.7637}}\pgfpathlineto{\pgfqpointxy{0.3558}{0.7608}}\pgfpathlineto{\pgfqpointxy{0.357}{0.7582}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7213}{0.6306}}\pgfpathlineto{\pgfqpointxy{0.7199}{0.6308}}\pgfpathlineto{\pgfqpointxy{0.7176}{0.6296}}\pgfpathlineto{\pgfqpointxy{0.7229}{0.6222}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7857}{0.7996}}\pgfpathlineto{\pgfqpointxy{0.7829}{0.8018}}\pgfpathlineto{\pgfqpointxy{0.7756}{0.8022}}\pgfpathlineto{\pgfqpointxy{0.7854}{0.7925}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.518}{0.0656}}\pgfpathlineto{\pgfqpointxy{0.5079}{0.0598}}\pgfpathlineto{\pgfqpointxy{0.5183}{0.0591}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5421}{0.2654}}\pgfpathlineto{\pgfqpointxy{0.5334}{0.2576}}\pgfpathlineto{\pgfqpointxy{0.5367}{0.2566}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4642}{0.7652}}\pgfpathlineto{\pgfqpointxy{0.4574}{0.7626}}\pgfpathlineto{\pgfqpointxy{0.4622}{0.7574}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1375}{0.2224}}\pgfpathlineto{\pgfqpointxy{0.135}{0.2232}}\pgfpathlineto{\pgfqpointxy{0.1325}{0.2178}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7654}{0.2703}}\pgfpathlineto{\pgfqpointxy{0.7596}{0.2706}}\pgfpathlineto{\pgfqpointxy{0.7599}{0.2671}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7896}{0.9039}}\pgfpathlineto{\pgfqpointxy{0.7876}{0.9007}}\pgfpathlineto{\pgfqpointxy{0.7932}{0.8983}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4466}{0.6319}}\pgfpathlineto{\pgfqpointxy{0.4423}{0.6337}}\pgfpathlineto{\pgfqpointxy{0.4386}{0.6283}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9637}{0.1175}}\pgfpathlineto{\pgfqpointxy{0.9632}{0.1187}}\pgfpathlineto{\pgfqpointxy{0.9644}{0.1096}}\pgfpathlineto{\pgfqpointxy{0.9647}{0.1103}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5568}{0.1702}}\pgfpathlineto{\pgfqpointxy{0.5487}{0.1676}}\pgfpathlineto{\pgfqpointxy{0.5557}{0.1663}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6018}{0.9145}}\pgfpathlineto{\pgfqpointxy{0.6}{0.9144}}\pgfpathlineto{\pgfqpointxy{0.5969}{0.9066}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9118}{0.3136}}\pgfpathlineto{\pgfqpointxy{0.9096}{0.3146}}\pgfpathlineto{\pgfqpointxy{0.9057}{0.3104}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5951}{0.6876}}\pgfpathlineto{\pgfqpointxy{0.5877}{0.6835}}\pgfpathlineto{\pgfqpointxy{0.5939}{0.6816}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0402}{0.9218}}\pgfpathlineto{\pgfqpointxy{0.042}{0.92}}\pgfpathlineto{\pgfqpointxy{0.0524}{0.9189}}\pgfpathlineto{\pgfqpointxy{0.0527}{0.9201}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2257}{0.6645}}\pgfpathlineto{\pgfqpointxy{0.2208}{0.6632}}\pgfpathlineto{\pgfqpointxy{0.2258}{0.6561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8992}{0.0527}}\pgfpathlineto{\pgfqpointxy{0.8908}{0.0475}}\pgfpathlineto{\pgfqpointxy{0.8971}{0.0443}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4293}{0.6524}}\pgfpathlineto{\pgfqpointxy{0.4206}{0.6478}}\pgfpathlineto{\pgfqpointxy{0.425}{0.6487}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.011}{0.2452}}\pgfpathlineto{\pgfqpointxy{0.0072}{0.2449}}\pgfpathlineto{\pgfqpointxy{0.0133}{0.24}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8073}{0.0714}}\pgfpathlineto{\pgfqpointxy{0.805}{0.0708}}\pgfpathlineto{\pgfqpointxy{0.8051}{0.0671}}\pgfpathlineto{\pgfqpointxy{0.8059}{0.0623}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2982}{0.7433}}\pgfpathlineto{\pgfqpointxy{0.2988}{0.7408}}\pgfpathlineto{\pgfqpointxy{0.3067}{0.7398}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1028}{0.1201}}\pgfpathlineto{\pgfqpointxy{0.1053}{0.121}}\pgfpathlineto{\pgfqpointxy{0.0987}{0.1235}}\pgfpathlineto{\pgfqpointxy{0.0966}{0.1192}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6346}{0.5199}}\pgfpathlineto{\pgfqpointxy{0.637}{0.5232}}\pgfpathlineto{\pgfqpointxy{0.6244}{0.52}}\pgfpathlineto{\pgfqpointxy{0.6272}{0.5174}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4659}{0.7472}}\pgfpathlineto{\pgfqpointxy{0.4571}{0.7473}}\pgfpathlineto{\pgfqpointxy{0.4669}{0.7434}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6108}{0.2905}}\pgfpathlineto{\pgfqpointxy{0.6066}{0.2864}}\pgfpathlineto{\pgfqpointxy{0.607}{0.2815}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8005}{0.6514}}\pgfpathlineto{\pgfqpointxy{0.7913}{0.6515}}\pgfpathlineto{\pgfqpointxy{0.7913}{0.6506}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7334}{0.0836}}\pgfpathlineto{\pgfqpointxy{0.7251}{0.08}}\pgfpathlineto{\pgfqpointxy{0.7329}{0.0793}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.171}{0.2082}}\pgfpathlineto{\pgfqpointxy{0.1775}{0.2048}}\pgfpathlineto{\pgfqpointxy{0.1791}{0.2061}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4819}{0.8243}}\pgfpathlineto{\pgfqpointxy{0.476}{0.8184}}\pgfpathlineto{\pgfqpointxy{0.4849}{0.8191}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2007}{0.8164}}\pgfpathlineto{\pgfqpointxy{0.196}{0.8097}}\pgfpathlineto{\pgfqpointxy{0.2}{0.8084}}\pgfpathlineto{\pgfqpointxy{0.2046}{0.8076}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3114}{0.3594}}\pgfpathlineto{\pgfqpointxy{0.3088}{0.3586}}\pgfpathlineto{\pgfqpointxy{0.3084}{0.3581}}\pgfpathlineto{\pgfqpointxy{0.3113}{0.351}}\pgfpathlineto{\pgfqpointxy{0.3136}{0.3539}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4179}{0.6601}}\pgfpathlineto{\pgfqpointxy{0.409}{0.6604}}\pgfpathlineto{\pgfqpointxy{0.4092}{0.658}}\pgfpathlineto{\pgfqpointxy{0.4102}{0.6563}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.729}{0.2036}}\pgfpathlineto{\pgfqpointxy{0.7271}{0.2052}}\pgfpathlineto{\pgfqpointxy{0.725}{0.1964}}\pgfpathlineto{\pgfqpointxy{0.7264}{0.198}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3284}{0.6491}}\pgfpathlineto{\pgfqpointxy{0.3241}{0.6426}}\pgfpathlineto{\pgfqpointxy{0.3263}{0.6406}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2328}{0.9714}}\pgfpathlineto{\pgfqpointxy{0.2282}{0.9719}}\pgfpathlineto{\pgfqpointxy{0.2348}{0.9639}}\pgfpathlineto{\pgfqpointxy{0.2349}{0.9645}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4717}{0.9746}}\pgfpathlineto{\pgfqpointxy{0.466}{0.9695}}\pgfpathlineto{\pgfqpointxy{0.4684}{0.9651}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8084}{0.2082}}\pgfpathlineto{\pgfqpointxy{0.8016}{0.2091}}\pgfpathlineto{\pgfqpointxy{0.8019}{0.2063}}\pgfpathlineto{\pgfqpointxy{0.8026}{0.2052}}\pgfpathlineto{\pgfqpointxy{0.8071}{0.2034}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7101}{0.4505}}\pgfpathlineto{\pgfqpointxy{0.7105}{0.4436}}\pgfpathlineto{\pgfqpointxy{0.7125}{0.4432}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3863}{0.7933}}\pgfpathlineto{\pgfqpointxy{0.3864}{0.7954}}\pgfpathlineto{\pgfqpointxy{0.3759}{0.792}}\pgfpathlineto{\pgfqpointxy{0.3811}{0.7904}}\pgfpathlineto{\pgfqpointxy{0.3841}{0.7911}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.935}{0.6947}}\pgfpathlineto{\pgfqpointxy{0.9278}{0.6926}}\pgfpathlineto{\pgfqpointxy{0.9343}{0.688}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2645}{0.3201}}\pgfpathlineto{\pgfqpointxy{0.2575}{0.3215}}\pgfpathlineto{\pgfqpointxy{0.2564}{0.3176}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8653}{0.8407}}\pgfpathlineto{\pgfqpointxy{0.862}{0.8388}}\pgfpathlineto{\pgfqpointxy{0.8601}{0.8367}}\pgfpathlineto{\pgfqpointxy{0.8662}{0.8316}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9844}{0.0103}}\pgfpathlineto{\pgfqpointxy{0.9739}{0.0101}}\pgfpathlineto{\pgfqpointxy{0.978}{0.0025}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5583}{0.7658}}\pgfpathlineto{\pgfqpointxy{0.5578}{0.7666}}\pgfpathlineto{\pgfqpointxy{0.5506}{0.7667}}\pgfpathlineto{\pgfqpointxy{0.5467}{0.7626}}\pgfpathlineto{\pgfqpointxy{0.5467}{0.7623}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8317}{0.4088}}\pgfpathlineto{\pgfqpointxy{0.8312}{0.4085}}\pgfpathlineto{\pgfqpointxy{0.8273}{0.4061}}\pgfpathlineto{\pgfqpointxy{0.8326}{0.4055}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.648}{0.3885}}\pgfpathlineto{\pgfqpointxy{0.6405}{0.3868}}\pgfpathlineto{\pgfqpointxy{0.645}{0.3835}}\pgfpathlineto{\pgfqpointxy{0.6466}{0.3846}}\pgfpathlineto{\pgfqpointxy{0.6492}{0.3871}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9141}{0.9005}}\pgfpathlineto{\pgfqpointxy{0.9079}{0.8986}}\pgfpathlineto{\pgfqpointxy{0.9132}{0.8952}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6993}{0.2183}}\pgfpathlineto{\pgfqpointxy{0.6964}{0.2173}}\pgfpathlineto{\pgfqpointxy{0.6984}{0.2125}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0728}{0.5147}}\pgfpathlineto{\pgfqpointxy{0.0727}{0.5046}}\pgfpathlineto{\pgfqpointxy{0.0783}{0.5071}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3381}{0.6046}}\pgfpathlineto{\pgfqpointxy{0.3351}{0.5969}}\pgfpathlineto{\pgfqpointxy{0.3397}{0.5956}}\pgfpathlineto{\pgfqpointxy{0.3423}{0.5967}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9491}{0.1145}}\pgfpathlineto{\pgfqpointxy{0.9482}{0.114}}\pgfpathlineto{\pgfqpointxy{0.95}{0.1083}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6788}{0.3001}}\pgfpathlineto{\pgfqpointxy{0.6757}{0.3033}}\pgfpathlineto{\pgfqpointxy{0.6716}{0.298}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2675}{0.6485}}\pgfpathlineto{\pgfqpointxy{0.2631}{0.6475}}\pgfpathlineto{\pgfqpointxy{0.264}{0.643}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8835}{0.3008}}\pgfpathlineto{\pgfqpointxy{0.8802}{0.3035}}\pgfpathlineto{\pgfqpointxy{0.8784}{0.2967}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3509}{0.1606}}\pgfpathlineto{\pgfqpointxy{0.343}{0.1641}}\pgfpathlineto{\pgfqpointxy{0.3407}{0.1599}}\pgfpathlineto{\pgfqpointxy{0.3414}{0.1589}}\pgfpathlineto{\pgfqpointxy{0.3435}{0.1586}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6793}{0.6513}}\pgfpathlineto{\pgfqpointxy{0.6779}{0.6528}}\pgfpathlineto{\pgfqpointxy{0.6713}{0.645}}\pgfpathlineto{\pgfqpointxy{0.6774}{0.6471}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1723}{0.2752}}\pgfpathlineto{\pgfqpointxy{0.1634}{0.2746}}\pgfpathlineto{\pgfqpointxy{0.1616}{0.27}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8428}{0.0975}}\pgfpathlineto{\pgfqpointxy{0.8405}{0.0938}}\pgfpathlineto{\pgfqpointxy{0.843}{0.0876}}\pgfpathlineto{\pgfqpointxy{0.8483}{0.0877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7397}{0.6894}}\pgfpathlineto{\pgfqpointxy{0.7347}{0.6889}}\pgfpathlineto{\pgfqpointxy{0.7342}{0.6864}}\pgfpathlineto{\pgfqpointxy{0.7368}{0.6842}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.403}{0.1727}}\pgfpathlineto{\pgfqpointxy{0.3978}{0.1703}}\pgfpathlineto{\pgfqpointxy{0.3959}{0.1673}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1734}{0.2984}}\pgfpathlineto{\pgfqpointxy{0.1631}{0.2973}}\pgfpathlineto{\pgfqpointxy{0.1721}{0.2968}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9629}{0.5217}}\pgfpathlineto{\pgfqpointxy{0.9568}{0.5219}}\pgfpathlineto{\pgfqpointxy{0.9561}{0.5154}}\pgfpathlineto{\pgfqpointxy{0.9577}{0.5139}}\pgfpathlineto{\pgfqpointxy{0.96}{0.5142}}\pgfpathlineto{\pgfqpointxy{0.9621}{0.519}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2882}{0.7214}}\pgfpathlineto{\pgfqpointxy{0.288}{0.714}}\pgfpathlineto{\pgfqpointxy{0.2923}{0.7118}}\pgfpathlineto{\pgfqpointxy{0.2917}{0.7138}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5328}{0.9502}}\pgfpathlineto{\pgfqpointxy{0.5281}{0.9493}}\pgfpathlineto{\pgfqpointxy{0.5267}{0.946}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3057}{0.2886}}\pgfpathlineto{\pgfqpointxy{0.3044}{0.2892}}\pgfpathlineto{\pgfqpointxy{0.3079}{0.2816}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8729}{0.5261}}\pgfpathlineto{\pgfqpointxy{0.8661}{0.5203}}\pgfpathlineto{\pgfqpointxy{0.8693}{0.5145}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9208}{0.5479}}\pgfpathlineto{\pgfqpointxy{0.9212}{0.5441}}\pgfpathlineto{\pgfqpointxy{0.9261}{0.5413}}\pgfpathlineto{\pgfqpointxy{0.9298}{0.5445}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.764}{0.6771}}\pgfpathlineto{\pgfqpointxy{0.7638}{0.6736}}\pgfpathlineto{\pgfqpointxy{0.769}{0.6712}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3704}{0.8722}}\pgfpathlineto{\pgfqpointxy{0.3697}{0.8689}}\pgfpathlineto{\pgfqpointxy{0.38}{0.869}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8734}{0.8362}}\pgfpathlineto{\pgfqpointxy{0.8671}{0.8366}}\pgfpathlineto{\pgfqpointxy{0.8707}{0.8298}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1384}{0.16}}\pgfpathlineto{\pgfqpointxy{0.138}{0.1594}}\pgfpathlineto{\pgfqpointxy{0.1422}{0.1557}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8415}{0.6031}}\pgfpathlineto{\pgfqpointxy{0.8398}{0.6051}}\pgfpathlineto{\pgfqpointxy{0.8357}{0.5972}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.984}{0.208}}\pgfpathlineto{\pgfqpointxy{0.9798}{0.2135}}\pgfpathlineto{\pgfqpointxy{0.9775}{0.212}}\pgfpathlineto{\pgfqpointxy{0.9842}{0.204}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9534}{0.4356}}\pgfpathlineto{\pgfqpointxy{0.9518}{0.434}}\pgfpathlineto{\pgfqpointxy{0.9535}{0.4275}}\pgfpathlineto{\pgfqpointxy{0.9541}{0.4274}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5061}{0.7369}}\pgfpathlineto{\pgfqpointxy{0.5047}{0.7308}}\pgfpathlineto{\pgfqpointxy{0.5104}{0.7285}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7078}{0.2055}}\pgfpathlineto{\pgfqpointxy{0.7046}{0.1983}}\pgfpathlineto{\pgfqpointxy{0.7101}{0.1998}}\pgfpathlineto{\pgfqpointxy{0.7137}{0.2019}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3575}{0.5255}}\pgfpathlineto{\pgfqpointxy{0.3521}{0.5172}}\pgfpathlineto{\pgfqpointxy{0.3539}{0.5157}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.196}{0.34}}\pgfpathlineto{\pgfqpointxy{0.1942}{0.3433}}\pgfpathlineto{\pgfqpointxy{0.1974}{0.3301}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2053}{0.1525}}\pgfpathlineto{\pgfqpointxy{0.2045}{0.1503}}\pgfpathlineto{\pgfqpointxy{0.207}{0.1402}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8793}{0.2427}}\pgfpathlineto{\pgfqpointxy{0.8723}{0.2451}}\pgfpathlineto{\pgfqpointxy{0.8745}{0.2351}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7792}{0.3935}}\pgfpathlineto{\pgfqpointxy{0.7744}{0.396}}\pgfpathlineto{\pgfqpointxy{0.7746}{0.3863}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.659}{0.0129}}\pgfpathlineto{\pgfqpointxy{0.6648}{0.0081}}\pgfpathlineto{\pgfqpointxy{0.6654}{0.0087}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6559}{0.2556}}\pgfpathlineto{\pgfqpointxy{0.6501}{0.2569}}\pgfpathlineto{\pgfqpointxy{0.6466}{0.252}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1533}{0.7671}}\pgfpathlineto{\pgfqpointxy{0.1523}{0.7672}}\pgfpathlineto{\pgfqpointxy{0.1454}{0.7675}}\pgfpathlineto{\pgfqpointxy{0.1495}{0.7628}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8389}{0.5693}}\pgfpathlineto{\pgfqpointxy{0.8372}{0.5702}}\pgfpathlineto{\pgfqpointxy{0.8402}{0.5641}}\pgfpathlineto{\pgfqpointxy{0.8436}{0.5647}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1738}{0.5489}}\pgfpathlineto{\pgfqpointxy{0.1733}{0.5513}}\pgfpathlineto{\pgfqpointxy{0.1704}{0.5484}}\pgfpathlineto{\pgfqpointxy{0.1699}{0.5478}}\pgfpathlineto{\pgfqpointxy{0.1684}{0.5443}}\pgfpathlineto{\pgfqpointxy{0.1725}{0.5419}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3162}{0.9385}}\pgfpathlineto{\pgfqpointxy{0.3147}{0.9401}}\pgfpathlineto{\pgfqpointxy{0.3038}{0.9378}}\pgfpathlineto{\pgfqpointxy{0.311}{0.935}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4339}{0.7874}}\pgfpathlineto{\pgfqpointxy{0.4328}{0.7862}}\pgfpathlineto{\pgfqpointxy{0.4387}{0.7795}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7723}{0.9847}}\pgfpathlineto{\pgfqpointxy{0.7681}{0.9798}}\pgfpathlineto{\pgfqpointxy{0.7691}{0.9762}}\pgfpathlineto{\pgfqpointxy{0.7771}{0.9789}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3878}{0.1433}}\pgfpathlineto{\pgfqpointxy{0.3839}{0.143}}\pgfpathlineto{\pgfqpointxy{0.3811}{0.1379}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8757}{0.5643}}\pgfpathlineto{\pgfqpointxy{0.872}{0.5602}}\pgfpathlineto{\pgfqpointxy{0.8785}{0.5578}}\pgfpathlineto{\pgfqpointxy{0.8837}{0.5591}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7874}{0.5849}}\pgfpathlineto{\pgfqpointxy{0.7837}{0.5797}}\pgfpathlineto{\pgfqpointxy{0.7914}{0.5768}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.371}{0.4001}}\pgfpathlineto{\pgfqpointxy{0.3679}{0.401}}\pgfpathlineto{\pgfqpointxy{0.374}{0.3903}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8463}{0.8381}}\pgfpathlineto{\pgfqpointxy{0.8464}{0.8402}}\pgfpathlineto{\pgfqpointxy{0.8461}{0.841}}\pgfpathlineto{\pgfqpointxy{0.8389}{0.8365}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3376}{0.5072}}\pgfpathlineto{\pgfqpointxy{0.3369}{0.5052}}\pgfpathlineto{\pgfqpointxy{0.342}{0.4974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9008}{0.2921}}\pgfpathlineto{\pgfqpointxy{0.8949}{0.2835}}\pgfpathlineto{\pgfqpointxy{0.9012}{0.2846}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8691}{0.8069}}\pgfpathlineto{\pgfqpointxy{0.8657}{0.8124}}\pgfpathlineto{\pgfqpointxy{0.8633}{0.8048}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9868}{0.534}}\pgfpathlineto{\pgfqpointxy{0.9847}{0.5336}}\pgfpathlineto{\pgfqpointxy{0.9797}{0.5286}}\pgfpathlineto{\pgfqpointxy{0.9866}{0.5292}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1288}{0.9467}}\pgfpathlineto{\pgfqpointxy{0.1285}{0.9395}}\pgfpathlineto{\pgfqpointxy{0.1305}{0.9401}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0374}{0.6147}}\pgfpathlineto{\pgfqpointxy{0.0303}{0.6139}}\pgfpathlineto{\pgfqpointxy{0.0306}{0.6119}}\pgfpathlineto{\pgfqpointxy{0.0366}{0.6128}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0808}{0.3105}}\pgfpathlineto{\pgfqpointxy{0.0775}{0.31}}\pgfpathlineto{\pgfqpointxy{0.0829}{0.3028}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8481}{0.6836}}\pgfpathlineto{\pgfqpointxy{0.8456}{0.6859}}\pgfpathlineto{\pgfqpointxy{0.8413}{0.6799}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9054}{0.0194}}\pgfpathlineto{\pgfqpointxy{0.9001}{0.0168}}\pgfpathlineto{\pgfqpointxy{0.9052}{0.0141}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5577}{0.4366}}\pgfpathlineto{\pgfqpointxy{0.5627}{0.434}}\pgfpathlineto{\pgfqpointxy{0.564}{0.4361}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6173}{0.1232}}\pgfpathlineto{\pgfqpointxy{0.6131}{0.1192}}\pgfpathlineto{\pgfqpointxy{0.6213}{0.1158}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3306}{0.7447}}\pgfpathlineto{\pgfqpointxy{0.3302}{0.7389}}\pgfpathlineto{\pgfqpointxy{0.3348}{0.7394}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5303}{0.2535}}\pgfpathlineto{\pgfqpointxy{0.5185}{0.2505}}\pgfpathlineto{\pgfqpointxy{0.5286}{0.2502}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1873}{0.3891}}\pgfpathlineto{\pgfqpointxy{0.1828}{0.3913}}\pgfpathlineto{\pgfqpointxy{0.176}{0.3848}}\pgfpathlineto{\pgfqpointxy{0.186}{0.3883}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6926}{0.6278}}\pgfpathlineto{\pgfqpointxy{0.6939}{0.6299}}\pgfpathlineto{\pgfqpointxy{0.688}{0.626}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.452}{0.9106}}\pgfpathlineto{\pgfqpointxy{0.4445}{0.9074}}\pgfpathlineto{\pgfqpointxy{0.4504}{0.9074}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4886}{0.5974}}\pgfpathlineto{\pgfqpointxy{0.4878}{0.5977}}\pgfpathlineto{\pgfqpointxy{0.4864}{0.5912}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2924}{0.2571}}\pgfpathlineto{\pgfqpointxy{0.2864}{0.2592}}\pgfpathlineto{\pgfqpointxy{0.2903}{0.2524}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.04}{0.0802}}\pgfpathlineto{\pgfqpointxy{0.0352}{0.0766}}\pgfpathlineto{\pgfqpointxy{0.0412}{0.0771}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3737}{0.5639}}\pgfpathlineto{\pgfqpointxy{0.3808}{0.5598}}\pgfpathlineto{\pgfqpointxy{0.3809}{0.5603}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2016}{0.9299}}\pgfpathlineto{\pgfqpointxy{0.2006}{0.9322}}\pgfpathlineto{\pgfqpointxy{0.1964}{0.9343}}\pgfpathlineto{\pgfqpointxy{0.1924}{0.9265}}\pgfpathlineto{\pgfqpointxy{0.1991}{0.9275}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.341}{0.2152}}\pgfpathlineto{\pgfqpointxy{0.3395}{0.2167}}\pgfpathlineto{\pgfqpointxy{0.3354}{0.2109}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2563}{0.9125}}\pgfpathlineto{\pgfqpointxy{0.2564}{0.909}}\pgfpathlineto{\pgfqpointxy{0.2628}{0.9096}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3691}{0.3317}}\pgfpathlineto{\pgfqpointxy{0.3661}{0.33}}\pgfpathlineto{\pgfqpointxy{0.3673}{0.3217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0361}{0.5116}}\pgfpathlineto{\pgfqpointxy{0.0307}{0.5101}}\pgfpathlineto{\pgfqpointxy{0.0326}{0.5074}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.321}{0.3906}}\pgfpathlineto{\pgfqpointxy{0.3176}{0.385}}\pgfpathlineto{\pgfqpointxy{0.3211}{0.3814}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2489}{0.8391}}\pgfpathlineto{\pgfqpointxy{0.2429}{0.8428}}\pgfpathlineto{\pgfqpointxy{0.2411}{0.8352}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7596}{0.2251}}\pgfpathlineto{\pgfqpointxy{0.7532}{0.2258}}\pgfpathlineto{\pgfqpointxy{0.7522}{0.2211}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8867}{0.731}}\pgfpathlineto{\pgfqpointxy{0.8794}{0.7315}}\pgfpathlineto{\pgfqpointxy{0.8811}{0.7287}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5176}{0.1379}}\pgfpathlineto{\pgfqpointxy{0.5233}{0.1311}}\pgfpathlineto{\pgfqpointxy{0.5265}{0.1338}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4819}{0.2789}}\pgfpathlineto{\pgfqpointxy{0.4735}{0.28}}\pgfpathlineto{\pgfqpointxy{0.4783}{0.2727}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0953}{0.1369}}\pgfpathlineto{\pgfqpointxy{0.0947}{0.1362}}\pgfpathlineto{\pgfqpointxy{0.0951}{0.1331}}\pgfpathlineto{\pgfqpointxy{0.0983}{0.1324}}\pgfpathlineto{\pgfqpointxy{0.1006}{0.1324}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8818}{0.7881}}\pgfpathlineto{\pgfqpointxy{0.8832}{0.7778}}\pgfpathlineto{\pgfqpointxy{0.8847}{0.7796}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1122}{0.5349}}\pgfpathlineto{\pgfqpointxy{0.1092}{0.5357}}\pgfpathlineto{\pgfqpointxy{0.1054}{0.5305}}\pgfpathlineto{\pgfqpointxy{0.114}{0.5332}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1839}{0.0181}}\pgfpathlineto{\pgfqpointxy{0.1816}{0.0174}}\pgfpathlineto{\pgfqpointxy{0.1771}{0.0153}}\pgfpathlineto{\pgfqpointxy{0.1795}{0.0124}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7069}{0.2765}}\pgfpathlineto{\pgfqpointxy{0.7072}{0.2719}}\pgfpathlineto{\pgfqpointxy{0.711}{0.2691}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3747}{0.3381}}\pgfpathlineto{\pgfqpointxy{0.3695}{0.3391}}\pgfpathlineto{\pgfqpointxy{0.3693}{0.3325}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2552}{0.6265}}\pgfpathlineto{\pgfqpointxy{0.2605}{0.6204}}\pgfpathlineto{\pgfqpointxy{0.2628}{0.6213}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5582}{0.3984}}\pgfpathlineto{\pgfqpointxy{0.5545}{0.3957}}\pgfpathlineto{\pgfqpointxy{0.5592}{0.3912}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.605}{0.5617}}\pgfpathlineto{\pgfqpointxy{0.6077}{0.5593}}\pgfpathlineto{\pgfqpointxy{0.615}{0.5592}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0386}{0.5542}}\pgfpathlineto{\pgfqpointxy{0.029}{0.5552}}\pgfpathlineto{\pgfqpointxy{0.031}{0.5537}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.628}{0.7575}}\pgfpathlineto{\pgfqpointxy{0.6248}{0.7607}}\pgfpathlineto{\pgfqpointxy{0.6194}{0.7517}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5506}{0.6423}}\pgfpathlineto{\pgfqpointxy{0.5495}{0.643}}\pgfpathlineto{\pgfqpointxy{0.5461}{0.6423}}\pgfpathlineto{\pgfqpointxy{0.5528}{0.6351}}\pgfpathlineto{\pgfqpointxy{0.5535}{0.6395}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1913}{0.1471}}\pgfpathlineto{\pgfqpointxy{0.1907}{0.1485}}\pgfpathlineto{\pgfqpointxy{0.1856}{0.1515}}\pgfpathlineto{\pgfqpointxy{0.1839}{0.1435}}\pgfpathlineto{\pgfqpointxy{0.1842}{0.1413}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6594}{0.2776}}\pgfpathlineto{\pgfqpointxy{0.6574}{0.2793}}\pgfpathlineto{\pgfqpointxy{0.6562}{0.2664}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0701}{0.8469}}\pgfpathlineto{\pgfqpointxy{0.0698}{0.8475}}\pgfpathlineto{\pgfqpointxy{0.064}{0.8461}}\pgfpathlineto{\pgfqpointxy{0.0687}{0.8441}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4303}{0.184}}\pgfpathlineto{\pgfqpointxy{0.4276}{0.1864}}\pgfpathlineto{\pgfqpointxy{0.431}{0.1749}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8819}{0.432}}\pgfpathlineto{\pgfqpointxy{0.8765}{0.4313}}\pgfpathlineto{\pgfqpointxy{0.8848}{0.4264}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0224}{0.286}}\pgfpathlineto{\pgfqpointxy{0.0171}{0.2871}}\pgfpathlineto{\pgfqpointxy{0.0148}{0.2803}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0918}{0.8537}}\pgfpathlineto{\pgfqpointxy{0.0886}{0.8455}}\pgfpathlineto{\pgfqpointxy{0.0947}{0.851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1413}{0.0956}}\pgfpathlineto{\pgfqpointxy{0.1411}{0.0979}}\pgfpathlineto{\pgfqpointxy{0.1362}{0.0938}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2525}{0.3163}}\pgfpathlineto{\pgfqpointxy{0.2456}{0.3137}}\pgfpathlineto{\pgfqpointxy{0.2514}{0.3117}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1343}{0.8869}}\pgfpathlineto{\pgfqpointxy{0.1358}{0.8923}}\pgfpathlineto{\pgfqpointxy{0.1263}{0.8861}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6005}{0.7329}}\pgfpathlineto{\pgfqpointxy{0.6015}{0.7268}}\pgfpathlineto{\pgfqpointxy{0.6033}{0.7258}}\pgfpathlineto{\pgfqpointxy{0.6056}{0.7293}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.817}{0.8367}}\pgfpathlineto{\pgfqpointxy{0.8182}{0.8285}}\pgfpathlineto{\pgfqpointxy{0.8213}{0.8271}}\pgfpathlineto{\pgfqpointxy{0.8223}{0.8286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.769}{0.5735}}\pgfpathlineto{\pgfqpointxy{0.7659}{0.5696}}\pgfpathlineto{\pgfqpointxy{0.7666}{0.5673}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7416}{0.1352}}\pgfpathlineto{\pgfqpointxy{0.7413}{0.128}}\pgfpathlineto{\pgfqpointxy{0.7426}{0.13}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0968}{0.6254}}\pgfpathlineto{\pgfqpointxy{0.0932}{0.6278}}\pgfpathlineto{\pgfqpointxy{0.0903}{0.6202}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4153}{0.4987}}\pgfpathlineto{\pgfqpointxy{0.4071}{0.5005}}\pgfpathlineto{\pgfqpointxy{0.4072}{0.4966}}\pgfpathlineto{\pgfqpointxy{0.4148}{0.4984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6539}{0.2254}}\pgfpathlineto{\pgfqpointxy{0.6541}{0.2168}}\pgfpathlineto{\pgfqpointxy{0.6594}{0.2198}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5844}{0.3238}}\pgfpathlineto{\pgfqpointxy{0.5873}{0.317}}\pgfpathlineto{\pgfqpointxy{0.5919}{0.3217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.912}{0.5178}}\pgfpathlineto{\pgfqpointxy{0.9079}{0.518}}\pgfpathlineto{\pgfqpointxy{0.9027}{0.5111}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9887}{0.7223}}\pgfpathlineto{\pgfqpointxy{0.9875}{0.7149}}\pgfpathlineto{\pgfqpointxy{0.9952}{0.7145}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1423}{0.055}}\pgfpathlineto{\pgfqpointxy{0.1403}{0.0535}}\pgfpathlineto{\pgfqpointxy{0.1404}{0.0468}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.399}{0.4505}}\pgfpathlineto{\pgfqpointxy{0.4007}{0.4511}}\pgfpathlineto{\pgfqpointxy{0.3923}{0.4499}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0431}{0.6498}}\pgfpathlineto{\pgfqpointxy{0.0396}{0.654}}\pgfpathlineto{\pgfqpointxy{0.0394}{0.6539}}\pgfpathlineto{\pgfqpointxy{0.0359}{0.6501}}\pgfpathlineto{\pgfqpointxy{0.0436}{0.6416}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4916}{0.5195}}\pgfpathlineto{\pgfqpointxy{0.4989}{0.5153}}\pgfpathlineto{\pgfqpointxy{0.4997}{0.5185}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2872}{0.906}}\pgfpathlineto{\pgfqpointxy{0.2849}{0.9082}}\pgfpathlineto{\pgfqpointxy{0.283}{0.9034}}\pgfpathlineto{\pgfqpointxy{0.2848}{0.9002}}\pgfpathlineto{\pgfqpointxy{0.2863}{0.9038}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5537}{0.5}}\pgfpathlineto{\pgfqpointxy{0.5514}{0.501}}\pgfpathlineto{\pgfqpointxy{0.5473}{0.496}}\pgfpathlineto{\pgfqpointxy{0.5472}{0.4947}}\pgfpathlineto{\pgfqpointxy{0.5505}{0.4966}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1191}{0.973}}\pgfpathlineto{\pgfqpointxy{0.1192}{0.9651}}\pgfpathlineto{\pgfqpointxy{0.1199}{0.9646}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3176}{0.1674}}\pgfpathlineto{\pgfqpointxy{0.3168}{0.1604}}\pgfpathlineto{\pgfqpointxy{0.3184}{0.1571}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9603}{0.1587}}\pgfpathlineto{\pgfqpointxy{0.9531}{0.157}}\pgfpathlineto{\pgfqpointxy{0.9504}{0.1533}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7505}{0.5329}}\pgfpathlineto{\pgfqpointxy{0.7476}{0.5327}}\pgfpathlineto{\pgfqpointxy{0.7445}{0.5315}}\pgfpathlineto{\pgfqpointxy{0.7423}{0.5272}}\pgfpathlineto{\pgfqpointxy{0.751}{0.5256}}\pgfpathlineto{\pgfqpointxy{0.7513}{0.5283}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2717}{0.432}}\pgfpathlineto{\pgfqpointxy{0.2679}{0.4252}}\pgfpathlineto{\pgfqpointxy{0.2727}{0.4275}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3471}{0.04}}\pgfpathlineto{\pgfqpointxy{0.3461}{0.0383}}\pgfpathlineto{\pgfqpointxy{0.3463}{0.0327}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9554}{0.2562}}\pgfpathlineto{\pgfqpointxy{0.952}{0.2571}}\pgfpathlineto{\pgfqpointxy{0.9538}{0.2557}}\pgfpathlineto{\pgfqpointxy{0.9605}{0.252}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3747}{0.4744}}\pgfpathlineto{\pgfqpointxy{0.3655}{0.4753}}\pgfpathlineto{\pgfqpointxy{0.3706}{0.4674}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3098}{0.7427}}\pgfpathlineto{\pgfqpointxy{0.3046}{0.7433}}\pgfpathlineto{\pgfqpointxy{0.3108}{0.7371}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8648}{0.7149}}\pgfpathlineto{\pgfqpointxy{0.8583}{0.7171}}\pgfpathlineto{\pgfqpointxy{0.8607}{0.7107}}\pgfpathlineto{\pgfqpointxy{0.8617}{0.7109}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7158}{0.197}}\pgfpathlineto{\pgfqpointxy{0.7103}{0.1937}}\pgfpathlineto{\pgfqpointxy{0.7126}{0.1897}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6541}{0.6725}}\pgfpathlineto{\pgfqpointxy{0.6497}{0.671}}\pgfpathlineto{\pgfqpointxy{0.6582}{0.6678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8999}{0.5119}}\pgfpathlineto{\pgfqpointxy{0.8982}{0.5027}}\pgfpathlineto{\pgfqpointxy{0.8991}{0.5024}}\pgfpathlineto{\pgfqpointxy{0.9039}{0.505}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1506}{0.0541}}\pgfpathlineto{\pgfqpointxy{0.1532}{0.042}}\pgfpathlineto{\pgfqpointxy{0.1574}{0.0465}}\pgfpathlineto{\pgfqpointxy{0.1584}{0.0483}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0684}{0.2733}}\pgfpathlineto{\pgfqpointxy{0.0629}{0.2735}}\pgfpathlineto{\pgfqpointxy{0.0628}{0.2683}}\pgfpathlineto{\pgfqpointxy{0.0637}{0.2687}}\pgfpathlineto{\pgfqpointxy{0.0688}{0.2713}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.411}{0.911}}\pgfpathlineto{\pgfqpointxy{0.4068}{0.9074}}\pgfpathlineto{\pgfqpointxy{0.4105}{0.9046}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4867}{0.5593}}\pgfpathlineto{\pgfqpointxy{0.4839}{0.5562}}\pgfpathlineto{\pgfqpointxy{0.4901}{0.556}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8936}{0.1748}}\pgfpathlineto{\pgfqpointxy{0.892}{0.1767}}\pgfpathlineto{\pgfqpointxy{0.8919}{0.1676}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7727}{0.0348}}\pgfpathlineto{\pgfqpointxy{0.771}{0.036}}\pgfpathlineto{\pgfqpointxy{0.7693}{0.0314}}\pgfpathlineto{\pgfqpointxy{0.7729}{0.0287}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6473}{0.9152}}\pgfpathlineto{\pgfqpointxy{0.6404}{0.9143}}\pgfpathlineto{\pgfqpointxy{0.642}{0.9075}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5727}{0.3864}}\pgfpathlineto{\pgfqpointxy{0.572}{0.38}}\pgfpathlineto{\pgfqpointxy{0.5785}{0.3783}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.494}{0.4656}}\pgfpathlineto{\pgfqpointxy{0.4915}{0.4642}}\pgfpathlineto{\pgfqpointxy{0.4961}{0.458}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.849}{0.8898}}\pgfpathlineto{\pgfqpointxy{0.8494}{0.8916}}\pgfpathlineto{\pgfqpointxy{0.8384}{0.8886}}\pgfpathlineto{\pgfqpointxy{0.8381}{0.8871}}\pgfpathlineto{\pgfqpointxy{0.8468}{0.8868}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2222}{0.7545}}\pgfpathlineto{\pgfqpointxy{0.2163}{0.7502}}\pgfpathlineto{\pgfqpointxy{0.2205}{0.7493}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5602}{0.1293}}\pgfpathlineto{\pgfqpointxy{0.5556}{0.1202}}\pgfpathlineto{\pgfqpointxy{0.5597}{0.1202}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0186}{0.5684}}\pgfpathlineto{\pgfqpointxy{0.0128}{0.5625}}\pgfpathlineto{\pgfqpointxy{0.0191}{0.5625}}\pgfpathlineto{\pgfqpointxy{0.0204}{0.5636}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6408}{0.4487}}\pgfpathlineto{\pgfqpointxy{0.6336}{0.4419}}\pgfpathlineto{\pgfqpointxy{0.6397}{0.4417}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2809}{0.6027}}\pgfpathlineto{\pgfqpointxy{0.2787}{0.6002}}\pgfpathlineto{\pgfqpointxy{0.2853}{0.5971}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8794}{0.2216}}\pgfpathlineto{\pgfqpointxy{0.8757}{0.2198}}\pgfpathlineto{\pgfqpointxy{0.8788}{0.2165}}\pgfpathlineto{\pgfqpointxy{0.8813}{0.2158}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.014}{0.7681}}\pgfpathlineto{\pgfqpointxy{0.0106}{0.7667}}\pgfpathlineto{\pgfqpointxy{0.0145}{0.7598}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9221}{0.9453}}\pgfpathlineto{\pgfqpointxy{0.9173}{0.9402}}\pgfpathlineto{\pgfqpointxy{0.9217}{0.9397}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9599}{0.0252}}\pgfpathlineto{\pgfqpointxy{0.9538}{0.0282}}\pgfpathlineto{\pgfqpointxy{0.9534}{0.0199}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6511}{0.2116}}\pgfpathlineto{\pgfqpointxy{0.6469}{0.2133}}\pgfpathlineto{\pgfqpointxy{0.6451}{0.2073}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6226}{0.3842}}\pgfpathlineto{\pgfqpointxy{0.6198}{0.3824}}\pgfpathlineto{\pgfqpointxy{0.6163}{0.3779}}\pgfpathlineto{\pgfqpointxy{0.624}{0.3799}}\pgfpathlineto{\pgfqpointxy{0.6258}{0.3806}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3228}{0.555}}\pgfpathlineto{\pgfqpointxy{0.3209}{0.5569}}\pgfpathlineto{\pgfqpointxy{0.319}{0.5558}}\pgfpathlineto{\pgfqpointxy{0.3183}{0.5473}}\pgfpathlineto{\pgfqpointxy{0.3248}{0.5487}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0225}{0.5595}}\pgfpathlineto{\pgfqpointxy{0.0222}{0.5497}}\pgfpathlineto{\pgfqpointxy{0.023}{0.5503}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1483}{0.7162}}\pgfpathlineto{\pgfqpointxy{0.1444}{0.713}}\pgfpathlineto{\pgfqpointxy{0.145}{0.7099}}\pgfpathlineto{\pgfqpointxy{0.1532}{0.7086}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2505}{0.3944}}\pgfpathlineto{\pgfqpointxy{0.2472}{0.3921}}\pgfpathlineto{\pgfqpointxy{0.2569}{0.3862}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9748}{0.7224}}\pgfpathlineto{\pgfqpointxy{0.9691}{0.7134}}\pgfpathlineto{\pgfqpointxy{0.9746}{0.7147}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3242}{0.9316}}\pgfpathlineto{\pgfqpointxy{0.3214}{0.9308}}\pgfpathlineto{\pgfqpointxy{0.3204}{0.9211}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0678}{0.7385}}\pgfpathlineto{\pgfqpointxy{0.0665}{0.7347}}\pgfpathlineto{\pgfqpointxy{0.0718}{0.7353}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1637}{0.4188}}\pgfpathlineto{\pgfqpointxy{0.1594}{0.4165}}\pgfpathlineto{\pgfqpointxy{0.1668}{0.41}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4436}{0.1525}}\pgfpathlineto{\pgfqpointxy{0.4405}{0.1547}}\pgfpathlineto{\pgfqpointxy{0.4395}{0.1471}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6231}{0.0205}}\pgfpathlineto{\pgfqpointxy{0.6221}{0.0245}}\pgfpathlineto{\pgfqpointxy{0.621}{0.0248}}\pgfpathlineto{\pgfqpointxy{0.6181}{0.018}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.072}{0.5467}}\pgfpathlineto{\pgfqpointxy{0.0666}{0.5447}}\pgfpathlineto{\pgfqpointxy{0.0665}{0.54}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0246}{0.8805}}\pgfpathlineto{\pgfqpointxy{0.0243}{0.8825}}\pgfpathlineto{\pgfqpointxy{0.0209}{0.8833}}\pgfpathlineto{\pgfqpointxy{0.0205}{0.8783}}\pgfpathlineto{\pgfqpointxy{0.021}{0.8758}}\pgfpathlineto{\pgfqpointxy{0.022}{0.875}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2023}{0.9148}}\pgfpathlineto{\pgfqpointxy{0.1969}{0.9148}}\pgfpathlineto{\pgfqpointxy{0.2007}{0.91}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2901}{0.0388}}\pgfpathlineto{\pgfqpointxy{0.2882}{0.0365}}\pgfpathlineto{\pgfqpointxy{0.2954}{0.0341}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4348}{0.0661}}\pgfpathlineto{\pgfqpointxy{0.4324}{0.0642}}\pgfpathlineto{\pgfqpointxy{0.4343}{0.0586}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5369}{0.8378}}\pgfpathlineto{\pgfqpointxy{0.5316}{0.8401}}\pgfpathlineto{\pgfqpointxy{0.5333}{0.8327}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7966}{0.6508}}\pgfpathlineto{\pgfqpointxy{0.7909}{0.6492}}\pgfpathlineto{\pgfqpointxy{0.7913}{0.6487}}\pgfpathlineto{\pgfqpointxy{0.7971}{0.6471}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7538}{0.0723}}\pgfpathlineto{\pgfqpointxy{0.7505}{0.0635}}\pgfpathlineto{\pgfqpointxy{0.7557}{0.0689}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2423}{0.6937}}\pgfpathlineto{\pgfqpointxy{0.2331}{0.6973}}\pgfpathlineto{\pgfqpointxy{0.2329}{0.6961}}\pgfpathlineto{\pgfqpointxy{0.2417}{0.6877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6749}{0.0899}}\pgfpathlineto{\pgfqpointxy{0.6759}{0.0853}}\pgfpathlineto{\pgfqpointxy{0.6791}{0.0862}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0683}{0.7485}}\pgfpathlineto{\pgfqpointxy{0.0666}{0.753}}\pgfpathlineto{\pgfqpointxy{0.0642}{0.7456}}\pgfpathlineto{\pgfqpointxy{0.0666}{0.7425}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6485}{0.9706}}\pgfpathlineto{\pgfqpointxy{0.6468}{0.9653}}\pgfpathlineto{\pgfqpointxy{0.6463}{0.9616}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1536}{0.855}}\pgfpathlineto{\pgfqpointxy{0.1506}{0.8506}}\pgfpathlineto{\pgfqpointxy{0.1566}{0.8476}}\pgfpathlineto{\pgfqpointxy{0.1589}{0.8495}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.547}{0.9516}}\pgfpathlineto{\pgfqpointxy{0.5441}{0.9528}}\pgfpathlineto{\pgfqpointxy{0.5453}{0.9467}}\pgfpathlineto{\pgfqpointxy{0.5525}{0.9465}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8823}{0.0574}}\pgfpathlineto{\pgfqpointxy{0.8776}{0.0543}}\pgfpathlineto{\pgfqpointxy{0.8861}{0.0535}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2921}{0.5582}}\pgfpathlineto{\pgfqpointxy{0.2885}{0.5513}}\pgfpathlineto{\pgfqpointxy{0.294}{0.5513}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4203}{0.0268}}\pgfpathlineto{\pgfqpointxy{0.4165}{0.0281}}\pgfpathlineto{\pgfqpointxy{0.4175}{0.023}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4498}{0.5333}}\pgfpathlineto{\pgfqpointxy{0.4492}{0.535}}\pgfpathlineto{\pgfqpointxy{0.4445}{0.5331}}\pgfpathlineto{\pgfqpointxy{0.449}{0.5286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0841}{0.1593}}\pgfpathlineto{\pgfqpointxy{0.0785}{0.1603}}\pgfpathlineto{\pgfqpointxy{0.0817}{0.1531}}\pgfpathlineto{\pgfqpointxy{0.0821}{0.1537}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0729}{0.809}}\pgfpathlineto{\pgfqpointxy{0.0661}{0.8101}}\pgfpathlineto{\pgfqpointxy{0.0686}{0.8028}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5807}{0.5734}}\pgfpathlineto{\pgfqpointxy{0.5769}{0.5688}}\pgfpathlineto{\pgfqpointxy{0.5771}{0.5688}}\pgfpathlineto{\pgfqpointxy{0.5823}{0.5699}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6574}{0.0305}}\pgfpathlineto{\pgfqpointxy{0.6508}{0.0252}}\pgfpathlineto{\pgfqpointxy{0.6566}{0.0255}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2185}{0.211}}\pgfpathlineto{\pgfqpointxy{0.2138}{0.2096}}\pgfpathlineto{\pgfqpointxy{0.2184}{0.2037}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.992}{0.9727}}\pgfpathlineto{\pgfqpointxy{0.9855}{0.9708}}\pgfpathlineto{\pgfqpointxy{0.9915}{0.9709}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4623}{0.6516}}\pgfpathlineto{\pgfqpointxy{0.4595}{0.6521}}\pgfpathlineto{\pgfqpointxy{0.4695}{0.6469}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4419}{0.6369}}\pgfpathlineto{\pgfqpointxy{0.4393}{0.6379}}\pgfpathlineto{\pgfqpointxy{0.4379}{0.6311}}\pgfpathlineto{\pgfqpointxy{0.4393}{0.6306}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3567}{0.8767}}\pgfpathlineto{\pgfqpointxy{0.3513}{0.8779}}\pgfpathlineto{\pgfqpointxy{0.3593}{0.8683}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1049}{0.7457}}\pgfpathlineto{\pgfqpointxy{0.1042}{0.74}}\pgfpathlineto{\pgfqpointxy{0.1087}{0.7412}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5777}{0.1818}}\pgfpathlineto{\pgfqpointxy{0.5761}{0.1805}}\pgfpathlineto{\pgfqpointxy{0.5808}{0.1751}}\pgfpathlineto{\pgfqpointxy{0.5823}{0.1781}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4147}{0.6419}}\pgfpathlineto{\pgfqpointxy{0.4076}{0.6383}}\pgfpathlineto{\pgfqpointxy{0.4167}{0.6365}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6375}{0.4797}}\pgfpathlineto{\pgfqpointxy{0.6375}{0.4773}}\pgfpathlineto{\pgfqpointxy{0.6423}{0.477}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7876}{0.21}}\pgfpathlineto{\pgfqpointxy{0.7815}{0.2035}}\pgfpathlineto{\pgfqpointxy{0.7808}{0.2002}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9314}{0.7131}}\pgfpathlineto{\pgfqpointxy{0.9284}{0.7136}}\pgfpathlineto{\pgfqpointxy{0.9293}{0.7053}}\pgfpathlineto{\pgfqpointxy{0.9305}{0.705}}\pgfpathlineto{\pgfqpointxy{0.9341}{0.7059}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8415}{0.9642}}\pgfpathlineto{\pgfqpointxy{0.8308}{0.9626}}\pgfpathlineto{\pgfqpointxy{0.8354}{0.959}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0454}{0.3248}}\pgfpathlineto{\pgfqpointxy{0.0439}{0.32}}\pgfpathlineto{\pgfqpointxy{0.0491}{0.3217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4434}{0.3358}}\pgfpathlineto{\pgfqpointxy{0.4401}{0.3378}}\pgfpathlineto{\pgfqpointxy{0.4391}{0.3319}}\pgfpathlineto{\pgfqpointxy{0.4397}{0.3289}}\pgfpathlineto{\pgfqpointxy{0.4427}{0.3297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8079}{0.7905}}\pgfpathlineto{\pgfqpointxy{0.8076}{0.7941}}\pgfpathlineto{\pgfqpointxy{0.8001}{0.787}}\pgfpathlineto{\pgfqpointxy{0.8042}{0.7865}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7204}{0.532}}\pgfpathlineto{\pgfqpointxy{0.7256}{0.5289}}\pgfpathlineto{\pgfqpointxy{0.7287}{0.53}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1984}{0.299}}\pgfpathlineto{\pgfqpointxy{0.1944}{0.3014}}\pgfpathlineto{\pgfqpointxy{0.1899}{0.2974}}\pgfpathlineto{\pgfqpointxy{0.1916}{0.297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3525}{0.6695}}\pgfpathlineto{\pgfqpointxy{0.3537}{0.6629}}\pgfpathlineto{\pgfqpointxy{0.359}{0.6663}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9669}{0.7353}}\pgfpathlineto{\pgfqpointxy{0.9692}{0.73}}\pgfpathlineto{\pgfqpointxy{0.9721}{0.7285}}\pgfpathlineto{\pgfqpointxy{0.9755}{0.7335}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7439}{0.1153}}\pgfpathlineto{\pgfqpointxy{0.7424}{0.1168}}\pgfpathlineto{\pgfqpointxy{0.7384}{0.1121}}\pgfpathlineto{\pgfqpointxy{0.7398}{0.1111}}\pgfpathlineto{\pgfqpointxy{0.7424}{0.1112}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3865}{0.0182}}\pgfpathlineto{\pgfqpointxy{0.3769}{0.0117}}\pgfpathlineto{\pgfqpointxy{0.3789}{0.0091}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.187}{0.8347}}\pgfpathlineto{\pgfqpointxy{0.1862}{0.8343}}\pgfpathlineto{\pgfqpointxy{0.1945}{0.83}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8273}{0.5749}}\pgfpathlineto{\pgfqpointxy{0.8221}{0.5727}}\pgfpathlineto{\pgfqpointxy{0.8297}{0.5695}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9331}{0.3111}}\pgfpathlineto{\pgfqpointxy{0.9344}{0.3032}}\pgfpathlineto{\pgfqpointxy{0.938}{0.308}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3947}{0.2084}}\pgfpathlineto{\pgfqpointxy{0.388}{0.2089}}\pgfpathlineto{\pgfqpointxy{0.3874}{0.2028}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2063}{0.3945}}\pgfpathlineto{\pgfqpointxy{0.2061}{0.3941}}\pgfpathlineto{\pgfqpointxy{0.2088}{0.3898}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.047}{0.8557}}\pgfpathlineto{\pgfqpointxy{0.0439}{0.8573}}\pgfpathlineto{\pgfqpointxy{0.048}{0.8488}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5108}{0.0858}}\pgfpathlineto{\pgfqpointxy{0.5048}{0.0842}}\pgfpathlineto{\pgfqpointxy{0.5058}{0.079}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3649}{0.9845}}\pgfpathlineto{\pgfqpointxy{0.3529}{0.9841}}\pgfpathlineto{\pgfqpointxy{0.3557}{0.9823}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7614}{0.7046}}\pgfpathlineto{\pgfqpointxy{0.7547}{0.7018}}\pgfpathlineto{\pgfqpointxy{0.7615}{0.6978}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6312}{0.594}}\pgfpathlineto{\pgfqpointxy{0.6237}{0.5921}}\pgfpathlineto{\pgfqpointxy{0.6256}{0.5859}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4347}{0.0811}}\pgfpathlineto{\pgfqpointxy{0.4326}{0.079}}\pgfpathlineto{\pgfqpointxy{0.4309}{0.0698}}\pgfpathlineto{\pgfqpointxy{0.4308}{0.0691}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2424}{0.7231}}\pgfpathlineto{\pgfqpointxy{0.2357}{0.72}}\pgfpathlineto{\pgfqpointxy{0.242}{0.7182}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6543}{0.8933}}\pgfpathlineto{\pgfqpointxy{0.6486}{0.8881}}\pgfpathlineto{\pgfqpointxy{0.6542}{0.8892}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4024}{0.6079}}\pgfpathlineto{\pgfqpointxy{0.4036}{0.6103}}\pgfpathlineto{\pgfqpointxy{0.3979}{0.6123}}\pgfpathlineto{\pgfqpointxy{0.3958}{0.6114}}\pgfpathlineto{\pgfqpointxy{0.3943}{0.6055}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3532}{0.8585}}\pgfpathlineto{\pgfqpointxy{0.3429}{0.8572}}\pgfpathlineto{\pgfqpointxy{0.3495}{0.8562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1239}{0.4197}}\pgfpathlineto{\pgfqpointxy{0.1191}{0.4169}}\pgfpathlineto{\pgfqpointxy{0.1174}{0.4145}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7222}{0.1535}}\pgfpathlineto{\pgfqpointxy{0.714}{0.1501}}\pgfpathlineto{\pgfqpointxy{0.7252}{0.1476}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6384}{0.0747}}\pgfpathlineto{\pgfqpointxy{0.6299}{0.0719}}\pgfpathlineto{\pgfqpointxy{0.634}{0.0672}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9554}{0.0707}}\pgfpathlineto{\pgfqpointxy{0.9522}{0.0684}}\pgfpathlineto{\pgfqpointxy{0.9535}{0.0643}}\pgfpathlineto{\pgfqpointxy{0.9636}{0.0648}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5513}{0.1248}}\pgfpathlineto{\pgfqpointxy{0.5462}{0.1262}}\pgfpathlineto{\pgfqpointxy{0.5459}{0.1181}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6365}{0.8919}}\pgfpathlineto{\pgfqpointxy{0.6331}{0.8862}}\pgfpathlineto{\pgfqpointxy{0.6358}{0.8835}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2898}{0.9247}}\pgfpathlineto{\pgfqpointxy{0.2946}{0.916}}\pgfpathlineto{\pgfqpointxy{0.2952}{0.9169}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3291}{0.9395}}\pgfpathlineto{\pgfqpointxy{0.3258}{0.934}}\pgfpathlineto{\pgfqpointxy{0.3345}{0.9367}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7952}{0.5364}}\pgfpathlineto{\pgfqpointxy{0.7912}{0.5347}}\pgfpathlineto{\pgfqpointxy{0.8015}{0.5289}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5602}{0.1392}}\pgfpathlineto{\pgfqpointxy{0.5576}{0.1287}}\pgfpathlineto{\pgfqpointxy{0.5638}{0.1317}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6173}{0.7554}}\pgfpathlineto{\pgfqpointxy{0.6122}{0.7548}}\pgfpathlineto{\pgfqpointxy{0.6192}{0.7503}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6252}{0.0318}}\pgfpathlineto{\pgfqpointxy{0.6237}{0.023}}\pgfpathlineto{\pgfqpointxy{0.625}{0.0209}}\pgfpathlineto{\pgfqpointxy{0.6277}{0.0221}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.212}{0.5326}}\pgfpathlineto{\pgfqpointxy{0.2114}{0.527}}\pgfpathlineto{\pgfqpointxy{0.2171}{0.5282}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7981}{0.6674}}\pgfpathlineto{\pgfqpointxy{0.7884}{0.6636}}\pgfpathlineto{\pgfqpointxy{0.7939}{0.6572}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.69}{0.8405}}\pgfpathlineto{\pgfqpointxy{0.6867}{0.8366}}\pgfpathlineto{\pgfqpointxy{0.6905}{0.8296}}\pgfpathlineto{\pgfqpointxy{0.6915}{0.8331}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5884}{0.0196}}\pgfpathlineto{\pgfqpointxy{0.582}{0.024}}\pgfpathlineto{\pgfqpointxy{0.5868}{0.0167}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.929}{0.1281}}\pgfpathlineto{\pgfqpointxy{0.9245}{0.1218}}\pgfpathlineto{\pgfqpointxy{0.931}{0.1248}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4534}{0.2648}}\pgfpathlineto{\pgfqpointxy{0.4498}{0.2603}}\pgfpathlineto{\pgfqpointxy{0.4526}{0.2579}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7726}{0.2215}}\pgfpathlineto{\pgfqpointxy{0.7697}{0.2156}}\pgfpathlineto{\pgfqpointxy{0.7762}{0.2153}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1223}{0.1963}}\pgfpathlineto{\pgfqpointxy{0.1221}{0.2001}}\pgfpathlineto{\pgfqpointxy{0.1173}{0.1945}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8574}{0.2424}}\pgfpathlineto{\pgfqpointxy{0.8559}{0.2343}}\pgfpathlineto{\pgfqpointxy{0.8605}{0.2359}}\pgfpathlineto{\pgfqpointxy{0.8604}{0.2365}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1028}{0.5097}}\pgfpathlineto{\pgfqpointxy{0.1035}{0.5077}}\pgfpathlineto{\pgfqpointxy{0.1106}{0.5081}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8094}{0.0168}}\pgfpathlineto{\pgfqpointxy{0.8026}{0.0199}}\pgfpathlineto{\pgfqpointxy{0.8046}{0.0125}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3064}{0.7655}}\pgfpathlineto{\pgfqpointxy{0.3022}{0.7673}}\pgfpathlineto{\pgfqpointxy{0.3039}{0.7564}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.58}{0.454}}\pgfpathlineto{\pgfqpointxy{0.5789}{0.4526}}\pgfpathlineto{\pgfqpointxy{0.576}{0.4448}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4955}{0.7959}}\pgfpathlineto{\pgfqpointxy{0.4963}{0.7907}}\pgfpathlineto{\pgfqpointxy{0.4992}{0.7889}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5543}{0.4946}}\pgfpathlineto{\pgfqpointxy{0.5524}{0.4942}}\pgfpathlineto{\pgfqpointxy{0.5512}{0.4875}}\pgfpathlineto{\pgfqpointxy{0.559}{0.4888}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.71}{0.2555}}\pgfpathlineto{\pgfqpointxy{0.7085}{0.2564}}\pgfpathlineto{\pgfqpointxy{0.7084}{0.2467}}\pgfpathlineto{\pgfqpointxy{0.7109}{0.2473}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3243}{0.8923}}\pgfpathlineto{\pgfqpointxy{0.3168}{0.8924}}\pgfpathlineto{\pgfqpointxy{0.3164}{0.8893}}\pgfpathlineto{\pgfqpointxy{0.3228}{0.8899}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7419}{0.8566}}\pgfpathlineto{\pgfqpointxy{0.7358}{0.8512}}\pgfpathlineto{\pgfqpointxy{0.7357}{0.8499}}\pgfpathlineto{\pgfqpointxy{0.7415}{0.8488}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.791}{0.4234}}\pgfpathlineto{\pgfqpointxy{0.7811}{0.42}}\pgfpathlineto{\pgfqpointxy{0.7885}{0.4198}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5955}{0.1424}}\pgfpathlineto{\pgfqpointxy{0.5972}{0.132}}\pgfpathlineto{\pgfqpointxy{0.6013}{0.1368}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8921}{0.6189}}\pgfpathlineto{\pgfqpointxy{0.8981}{0.6178}}\pgfpathlineto{\pgfqpointxy{0.8993}{0.6178}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6392}{0.1395}}\pgfpathlineto{\pgfqpointxy{0.6369}{0.1432}}\pgfpathlineto{\pgfqpointxy{0.6348}{0.1356}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4857}{0.7814}}\pgfpathlineto{\pgfqpointxy{0.4853}{0.7742}}\pgfpathlineto{\pgfqpointxy{0.4858}{0.7732}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9146}{0.8221}}\pgfpathlineto{\pgfqpointxy{0.9172}{0.815}}\pgfpathlineto{\pgfqpointxy{0.9193}{0.8178}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.592}{0.7085}}\pgfpathlineto{\pgfqpointxy{0.5873}{0.712}}\pgfpathlineto{\pgfqpointxy{0.5862}{0.706}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7376}{0.8267}}\pgfpathlineto{\pgfqpointxy{0.7336}{0.8211}}\pgfpathlineto{\pgfqpointxy{0.7385}{0.8157}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4703}{0.2083}}\pgfpathlineto{\pgfqpointxy{0.4752}{0.2015}}\pgfpathlineto{\pgfqpointxy{0.4773}{0.2028}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9218}{0.6439}}\pgfpathlineto{\pgfqpointxy{0.9224}{0.6402}}\pgfpathlineto{\pgfqpointxy{0.925}{0.6393}}\pgfpathlineto{\pgfqpointxy{0.929}{0.64}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8261}{0.7934}}\pgfpathlineto{\pgfqpointxy{0.8204}{0.7898}}\pgfpathlineto{\pgfqpointxy{0.8294}{0.7882}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9665}{0.0243}}\pgfpathlineto{\pgfqpointxy{0.9622}{0.0265}}\pgfpathlineto{\pgfqpointxy{0.9607}{0.0194}}\pgfpathlineto{\pgfqpointxy{0.961}{0.0189}}\pgfpathlineto{\pgfqpointxy{0.9633}{0.0184}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0127}{0.7013}}\pgfpathlineto{\pgfqpointxy{0.0067}{0.7007}}\pgfpathlineto{\pgfqpointxy{0.0094}{0.6945}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3589}{0.4104}}\pgfpathlineto{\pgfqpointxy{0.3512}{0.4144}}\pgfpathlineto{\pgfqpointxy{0.3494}{0.4099}}\pgfpathlineto{\pgfqpointxy{0.3523}{0.4057}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6449}{0.7219}}\pgfpathlineto{\pgfqpointxy{0.6429}{0.7232}}\pgfpathlineto{\pgfqpointxy{0.6356}{0.7212}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8518}{0.9564}}\pgfpathlineto{\pgfqpointxy{0.8479}{0.9536}}\pgfpathlineto{\pgfqpointxy{0.8483}{0.9471}}\pgfpathlineto{\pgfqpointxy{0.8523}{0.946}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0389}{0.3585}}\pgfpathlineto{\pgfqpointxy{0.0387}{0.3551}}\pgfpathlineto{\pgfqpointxy{0.0411}{0.3512}}\pgfpathlineto{\pgfqpointxy{0.0449}{0.3527}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7929}{0.1455}}\pgfpathlineto{\pgfqpointxy{0.7876}{0.1448}}\pgfpathlineto{\pgfqpointxy{0.7864}{0.1434}}\pgfpathlineto{\pgfqpointxy{0.7933}{0.1437}}\pgfpathlineto{\pgfqpointxy{0.7947}{0.1438}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9294}{0.4498}}\pgfpathlineto{\pgfqpointxy{0.9217}{0.452}}\pgfpathlineto{\pgfqpointxy{0.923}{0.4474}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.804}{0.1501}}\pgfpathlineto{\pgfqpointxy{0.8017}{0.1515}}\pgfpathlineto{\pgfqpointxy{0.8013}{0.1458}}\pgfpathlineto{\pgfqpointxy{0.8048}{0.1409}}\pgfpathlineto{\pgfqpointxy{0.8068}{0.1446}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1212}{0.3558}}\pgfpathlineto{\pgfqpointxy{0.1172}{0.3537}}\pgfpathlineto{\pgfqpointxy{0.1185}{0.3483}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0876}{0.6271}}\pgfpathlineto{\pgfqpointxy{0.084}{0.6307}}\pgfpathlineto{\pgfqpointxy{0.0835}{0.6285}}\pgfpathlineto{\pgfqpointxy{0.0857}{0.6229}}\pgfpathlineto{\pgfqpointxy{0.0888}{0.6251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7921}{0.7259}}\pgfpathlineto{\pgfqpointxy{0.7869}{0.7274}}\pgfpathlineto{\pgfqpointxy{0.7903}{0.7226}}\pgfpathlineto{\pgfqpointxy{0.7925}{0.7231}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2936}{0.6929}}\pgfpathlineto{\pgfqpointxy{0.2895}{0.6888}}\pgfpathlineto{\pgfqpointxy{0.2983}{0.6877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3104}{0.905}}\pgfpathlineto{\pgfqpointxy{0.3113}{0.8983}}\pgfpathlineto{\pgfqpointxy{0.3168}{0.8991}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2363}{0.4902}}\pgfpathlineto{\pgfqpointxy{0.2284}{0.4927}}\pgfpathlineto{\pgfqpointxy{0.2362}{0.4877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8476}{0.9512}}\pgfpathlineto{\pgfqpointxy{0.8474}{0.9516}}\pgfpathlineto{\pgfqpointxy{0.839}{0.9507}}\pgfpathlineto{\pgfqpointxy{0.8387}{0.9429}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6261}{0.9412}}\pgfpathlineto{\pgfqpointxy{0.6255}{0.9336}}\pgfpathlineto{\pgfqpointxy{0.6331}{0.9338}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4976}{0.7548}}\pgfpathlineto{\pgfqpointxy{0.4947}{0.754}}\pgfpathlineto{\pgfqpointxy{0.4907}{0.7464}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1196}{0.1207}}\pgfpathlineto{\pgfqpointxy{0.1135}{0.1215}}\pgfpathlineto{\pgfqpointxy{0.1211}{0.1174}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5359}{0.3069}}\pgfpathlineto{\pgfqpointxy{0.5318}{0.3066}}\pgfpathlineto{\pgfqpointxy{0.5388}{0.3017}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.181}{0.2424}}\pgfpathlineto{\pgfqpointxy{0.1774}{0.2444}}\pgfpathlineto{\pgfqpointxy{0.1723}{0.2424}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5055}{0.0215}}\pgfpathlineto{\pgfqpointxy{0.5057}{0.0222}}\pgfpathlineto{\pgfqpointxy{0.4971}{0.0199}}\pgfpathlineto{\pgfqpointxy{0.4972}{0.0185}}\pgfpathlineto{\pgfqpointxy{0.498}{0.016}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7099}{0.169}}\pgfpathlineto{\pgfqpointxy{0.7062}{0.1655}}\pgfpathlineto{\pgfqpointxy{0.7074}{0.1646}}\pgfpathlineto{\pgfqpointxy{0.7128}{0.1607}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4136}{0.1614}}\pgfpathlineto{\pgfqpointxy{0.4076}{0.1601}}\pgfpathlineto{\pgfqpointxy{0.4117}{0.158}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.798}{0.268}}\pgfpathlineto{\pgfqpointxy{0.7927}{0.271}}\pgfpathlineto{\pgfqpointxy{0.7909}{0.2706}}\pgfpathlineto{\pgfqpointxy{0.7893}{0.2682}}\pgfpathlineto{\pgfqpointxy{0.7892}{0.2662}}\pgfpathlineto{\pgfqpointxy{0.7917}{0.2656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1918}{0.9181}}\pgfpathlineto{\pgfqpointxy{0.1846}{0.918}}\pgfpathlineto{\pgfqpointxy{0.1908}{0.9155}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7473}{0.754}}\pgfpathlineto{\pgfqpointxy{0.7384}{0.754}}\pgfpathlineto{\pgfqpointxy{0.7468}{0.7474}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.143}{0.6452}}\pgfpathlineto{\pgfqpointxy{0.138}{0.6412}}\pgfpathlineto{\pgfqpointxy{0.1406}{0.6383}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5382}{0.2437}}\pgfpathlineto{\pgfqpointxy{0.5333}{0.2449}}\pgfpathlineto{\pgfqpointxy{0.5396}{0.2374}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9839}{0.867}}\pgfpathlineto{\pgfqpointxy{0.9923}{0.8567}}\pgfpathlineto{\pgfqpointxy{0.9938}{0.8615}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4291}{0.0518}}\pgfpathlineto{\pgfqpointxy{0.4282}{0.0536}}\pgfpathlineto{\pgfqpointxy{0.4261}{0.0538}}\pgfpathlineto{\pgfqpointxy{0.4221}{0.0478}}\pgfpathlineto{\pgfqpointxy{0.4247}{0.0468}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7732}{0.3674}}\pgfpathlineto{\pgfqpointxy{0.7677}{0.3691}}\pgfpathlineto{\pgfqpointxy{0.7689}{0.359}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2231}{0.1405}}\pgfpathlineto{\pgfqpointxy{0.2186}{0.1351}}\pgfpathlineto{\pgfqpointxy{0.221}{0.1312}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4885}{0.5309}}\pgfpathlineto{\pgfqpointxy{0.4794}{0.5289}}\pgfpathlineto{\pgfqpointxy{0.4819}{0.524}}\pgfpathlineto{\pgfqpointxy{0.4886}{0.5265}}\pgfpathlineto{\pgfqpointxy{0.4887}{0.5277}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.778}{0.5202}}\pgfpathlineto{\pgfqpointxy{0.7736}{0.5192}}\pgfpathlineto{\pgfqpointxy{0.7811}{0.5146}}\pgfpathlineto{\pgfqpointxy{0.7812}{0.5154}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6668}{0.9124}}\pgfpathlineto{\pgfqpointxy{0.659}{0.9138}}\pgfpathlineto{\pgfqpointxy{0.6622}{0.9033}}\pgfpathlineto{\pgfqpointxy{0.6636}{0.9036}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4014}{0.8026}}\pgfpathlineto{\pgfqpointxy{0.3927}{0.8044}}\pgfpathlineto{\pgfqpointxy{0.3942}{0.8024}}\pgfpathlineto{\pgfqpointxy{0.404}{0.7978}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4701}{0.2003}}\pgfpathlineto{\pgfqpointxy{0.4663}{0.2019}}\pgfpathlineto{\pgfqpointxy{0.4639}{0.1981}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5513}{0.2086}}\pgfpathlineto{\pgfqpointxy{0.5472}{0.2033}}\pgfpathlineto{\pgfqpointxy{0.5529}{0.2038}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5806}{0.5173}}\pgfpathlineto{\pgfqpointxy{0.5804}{0.5139}}\pgfpathlineto{\pgfqpointxy{0.5865}{0.5135}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1855}{0.5951}}\pgfpathlineto{\pgfqpointxy{0.1844}{0.5987}}\pgfpathlineto{\pgfqpointxy{0.1799}{0.5949}}\pgfpathlineto{\pgfqpointxy{0.1825}{0.5881}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2561}{0.9581}}\pgfpathlineto{\pgfqpointxy{0.2476}{0.9568}}\pgfpathlineto{\pgfqpointxy{0.2526}{0.9505}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5087}{0.8765}}\pgfpathlineto{\pgfqpointxy{0.5072}{0.875}}\pgfpathlineto{\pgfqpointxy{0.5055}{0.8699}}\pgfpathlineto{\pgfqpointxy{0.5065}{0.8696}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4264}{0.7565}}\pgfpathlineto{\pgfqpointxy{0.4199}{0.756}}\pgfpathlineto{\pgfqpointxy{0.4275}{0.7544}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3756}{0.6523}}\pgfpathlineto{\pgfqpointxy{0.3701}{0.6496}}\pgfpathlineto{\pgfqpointxy{0.3824}{0.6503}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5269}{0.4921}}\pgfpathlineto{\pgfqpointxy{0.5268}{0.4932}}\pgfpathlineto{\pgfqpointxy{0.5221}{0.4887}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6081}{0.1088}}\pgfpathlineto{\pgfqpointxy{0.6013}{0.1095}}\pgfpathlineto{\pgfqpointxy{0.607}{0.1021}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5446}{0.1991}}\pgfpathlineto{\pgfqpointxy{0.5429}{0.1955}}\pgfpathlineto{\pgfqpointxy{0.5494}{0.1952}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5383}{0.2476}}\pgfpathlineto{\pgfqpointxy{0.5432}{0.2431}}\pgfpathlineto{\pgfqpointxy{0.5452}{0.2448}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4496}{0.5612}}\pgfpathlineto{\pgfqpointxy{0.4456}{0.556}}\pgfpathlineto{\pgfqpointxy{0.4544}{0.5524}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7695}{0.9621}}\pgfpathlineto{\pgfqpointxy{0.7606}{0.9535}}\pgfpathlineto{\pgfqpointxy{0.766}{0.9532}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1894}{0.5042}}\pgfpathlineto{\pgfqpointxy{0.1824}{0.5077}}\pgfpathlineto{\pgfqpointxy{0.1826}{0.5022}}\pgfpathlineto{\pgfqpointxy{0.1891}{0.4968}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2919}{0.0144}}\pgfpathlineto{\pgfqpointxy{0.2872}{0.0109}}\pgfpathlineto{\pgfqpointxy{0.2906}{0.0027}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2704}{0.9342}}\pgfpathlineto{\pgfqpointxy{0.2683}{0.9269}}\pgfpathlineto{\pgfqpointxy{0.2755}{0.9286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9377}{0.6901}}\pgfpathlineto{\pgfqpointxy{0.9302}{0.6831}}\pgfpathlineto{\pgfqpointxy{0.9368}{0.6826}}\pgfpathlineto{\pgfqpointxy{0.9375}{0.6846}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9526}{0.0101}}\pgfpathlineto{\pgfqpointxy{0.9489}{0.0101}}\pgfpathlineto{\pgfqpointxy{0.9453}{0.0087}}\pgfpathlineto{\pgfqpointxy{0.9435}{0.0027}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7572}{0.9759}}\pgfpathlineto{\pgfqpointxy{0.7569}{0.9782}}\pgfpathlineto{\pgfqpointxy{0.7558}{0.9784}}\pgfpathlineto{\pgfqpointxy{0.7492}{0.9786}}\pgfpathlineto{\pgfqpointxy{0.7522}{0.9716}}\pgfpathlineto{\pgfqpointxy{0.7531}{0.9719}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2499}{0.5483}}\pgfpathlineto{\pgfqpointxy{0.2473}{0.5509}}\pgfpathlineto{\pgfqpointxy{0.245}{0.5513}}\pgfpathlineto{\pgfqpointxy{0.2481}{0.5461}}\pgfpathlineto{\pgfqpointxy{0.2496}{0.5438}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0615}{0.7649}}\pgfpathlineto{\pgfqpointxy{0.0599}{0.7601}}\pgfpathlineto{\pgfqpointxy{0.0618}{0.7568}}\pgfpathlineto{\pgfqpointxy{0.0668}{0.7617}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.068}{0.658}}\pgfpathlineto{\pgfqpointxy{0.0761}{0.6536}}\pgfpathlineto{\pgfqpointxy{0.0752}{0.6565}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.083}{0.0159}}\pgfpathlineto{\pgfqpointxy{0.0792}{0.0152}}\pgfpathlineto{\pgfqpointxy{0.0799}{0.0129}}\pgfpathlineto{\pgfqpointxy{0.0808}{0.0102}}\pgfpathlineto{\pgfqpointxy{0.0863}{0.0101}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.137}{0.986}}\pgfpathlineto{\pgfqpointxy{0.1367}{0.9786}}\pgfpathlineto{\pgfqpointxy{0.1399}{0.9781}}\pgfpathlineto{\pgfqpointxy{0.1424}{0.9792}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2974}{0.8635}}\pgfpathlineto{\pgfqpointxy{0.2971}{0.8635}}\pgfpathlineto{\pgfqpointxy{0.3032}{0.8577}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4369}{0.0913}}\pgfpathlineto{\pgfqpointxy{0.4316}{0.0895}}\pgfpathlineto{\pgfqpointxy{0.433}{0.0867}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7348}{0.3216}}\pgfpathlineto{\pgfqpointxy{0.7328}{0.321}}\pgfpathlineto{\pgfqpointxy{0.7375}{0.3118}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7874}{0.9176}}\pgfpathlineto{\pgfqpointxy{0.7821}{0.9172}}\pgfpathlineto{\pgfqpointxy{0.788}{0.9101}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9303}{0.7575}}\pgfpathlineto{\pgfqpointxy{0.926}{0.7537}}\pgfpathlineto{\pgfqpointxy{0.9275}{0.7536}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0552}{0.3296}}\pgfpathlineto{\pgfqpointxy{0.0485}{0.3242}}\pgfpathlineto{\pgfqpointxy{0.0579}{0.3262}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9034}{0.3333}}\pgfpathlineto{\pgfqpointxy{0.8966}{0.3324}}\pgfpathlineto{\pgfqpointxy{0.8976}{0.3297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4134}{0.3384}}\pgfpathlineto{\pgfqpointxy{0.4102}{0.331}}\pgfpathlineto{\pgfqpointxy{0.4152}{0.3274}}\pgfpathlineto{\pgfqpointxy{0.4181}{0.3296}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6614}{0.8569}}\pgfpathlineto{\pgfqpointxy{0.6569}{0.8583}}\pgfpathlineto{\pgfqpointxy{0.6489}{0.8536}}\pgfpathlineto{\pgfqpointxy{0.6579}{0.852}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3884}{0.9013}}\pgfpathlineto{\pgfqpointxy{0.3882}{0.902}}\pgfpathlineto{\pgfqpointxy{0.3842}{0.9034}}\pgfpathlineto{\pgfqpointxy{0.3857}{0.8962}}\pgfpathlineto{\pgfqpointxy{0.3867}{0.8976}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1325}{0.108}}\pgfpathlineto{\pgfqpointxy{0.1259}{0.1075}}\pgfpathlineto{\pgfqpointxy{0.131}{0.1026}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.86}{0.3576}}\pgfpathlineto{\pgfqpointxy{0.8568}{0.3632}}\pgfpathlineto{\pgfqpointxy{0.8532}{0.3619}}\pgfpathlineto{\pgfqpointxy{0.852}{0.3559}}\pgfpathlineto{\pgfqpointxy{0.8562}{0.3523}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.147}{0.7838}}\pgfpathlineto{\pgfqpointxy{0.1411}{0.7844}}\pgfpathlineto{\pgfqpointxy{0.1392}{0.7844}}\pgfpathlineto{\pgfqpointxy{0.1454}{0.7762}}\pgfpathlineto{\pgfqpointxy{0.1462}{0.7772}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6865}{0.6795}}\pgfpathlineto{\pgfqpointxy{0.6877}{0.6718}}\pgfpathlineto{\pgfqpointxy{0.694}{0.6775}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5384}{0.4994}}\pgfpathlineto{\pgfqpointxy{0.5322}{0.4993}}\pgfpathlineto{\pgfqpointxy{0.5357}{0.4942}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7649}{0.0787}}\pgfpathlineto{\pgfqpointxy{0.7602}{0.0755}}\pgfpathlineto{\pgfqpointxy{0.7683}{0.0757}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6424}{0.2032}}\pgfpathlineto{\pgfqpointxy{0.6378}{0.2044}}\pgfpathlineto{\pgfqpointxy{0.6375}{0.2003}}\pgfpathlineto{\pgfqpointxy{0.6442}{0.1964}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2629}{0.4403}}\pgfpathlineto{\pgfqpointxy{0.2626}{0.4404}}\pgfpathlineto{\pgfqpointxy{0.2604}{0.431}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.42}{0.8043}}\pgfpathlineto{\pgfqpointxy{0.4115}{0.803}}\pgfpathlineto{\pgfqpointxy{0.4163}{0.7975}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5258}{0.8616}}\pgfpathlineto{\pgfqpointxy{0.5248}{0.8572}}\pgfpathlineto{\pgfqpointxy{0.534}{0.8575}}\pgfpathlineto{\pgfqpointxy{0.5358}{0.858}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8768}{0.2892}}\pgfpathlineto{\pgfqpointxy{0.8732}{0.2854}}\pgfpathlineto{\pgfqpointxy{0.875}{0.2803}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3597}{0.27}}\pgfpathlineto{\pgfqpointxy{0.3639}{0.2648}}\pgfpathlineto{\pgfqpointxy{0.369}{0.266}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4972}{0.5297}}\pgfpathlineto{\pgfqpointxy{0.4945}{0.5317}}\pgfpathlineto{\pgfqpointxy{0.4928}{0.5292}}\pgfpathlineto{\pgfqpointxy{0.4961}{0.5222}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1523}{0.8774}}\pgfpathlineto{\pgfqpointxy{0.1427}{0.8786}}\pgfpathlineto{\pgfqpointxy{0.1424}{0.8765}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.675}{0.4322}}\pgfpathlineto{\pgfqpointxy{0.669}{0.4299}}\pgfpathlineto{\pgfqpointxy{0.6808}{0.4286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8965}{0.4372}}\pgfpathlineto{\pgfqpointxy{0.8894}{0.4335}}\pgfpathlineto{\pgfqpointxy{0.8907}{0.4314}}\pgfpathlineto{\pgfqpointxy{0.8929}{0.4329}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4414}{0.6008}}\pgfpathlineto{\pgfqpointxy{0.4335}{0.5981}}\pgfpathlineto{\pgfqpointxy{0.4401}{0.5967}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0893}{0.0593}}\pgfpathlineto{\pgfqpointxy{0.0868}{0.0558}}\pgfpathlineto{\pgfqpointxy{0.0927}{0.0562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7323}{0.5012}}\pgfpathlineto{\pgfqpointxy{0.7236}{0.4978}}\pgfpathlineto{\pgfqpointxy{0.7257}{0.4947}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4407}{0.4136}}\pgfpathlineto{\pgfqpointxy{0.443}{0.4078}}\pgfpathlineto{\pgfqpointxy{0.4475}{0.4081}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7565}{0.6411}}\pgfpathlineto{\pgfqpointxy{0.7563}{0.6333}}\pgfpathlineto{\pgfqpointxy{0.7608}{0.6342}}\pgfpathlineto{\pgfqpointxy{0.7609}{0.6355}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5235}{0.8626}}\pgfpathlineto{\pgfqpointxy{0.5192}{0.8574}}\pgfpathlineto{\pgfqpointxy{0.523}{0.855}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8244}{0.4128}}\pgfpathlineto{\pgfqpointxy{0.8149}{0.4127}}\pgfpathlineto{\pgfqpointxy{0.8142}{0.4117}}\pgfpathlineto{\pgfqpointxy{0.8273}{0.4102}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0317}{0.7696}}\pgfpathlineto{\pgfqpointxy{0.0245}{0.769}}\pgfpathlineto{\pgfqpointxy{0.0259}{0.7661}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.548}{0.9344}}\pgfpathlineto{\pgfqpointxy{0.5419}{0.9294}}\pgfpathlineto{\pgfqpointxy{0.5487}{0.9283}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2291}{0.0548}}\pgfpathlineto{\pgfqpointxy{0.23}{0.0504}}\pgfpathlineto{\pgfqpointxy{0.2347}{0.0494}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7318}{0.1292}}\pgfpathlineto{\pgfqpointxy{0.7277}{0.126}}\pgfpathlineto{\pgfqpointxy{0.7333}{0.1202}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9331}{0.6099}}\pgfpathlineto{\pgfqpointxy{0.9325}{0.602}}\pgfpathlineto{\pgfqpointxy{0.9339}{0.6029}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2132}{0.7772}}\pgfpathlineto{\pgfqpointxy{0.2102}{0.7818}}\pgfpathlineto{\pgfqpointxy{0.2069}{0.7758}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6081}{0.9443}}\pgfpathlineto{\pgfqpointxy{0.6093}{0.9406}}\pgfpathlineto{\pgfqpointxy{0.6137}{0.9366}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6513}{0.0427}}\pgfpathlineto{\pgfqpointxy{0.6411}{0.0411}}\pgfpathlineto{\pgfqpointxy{0.6446}{0.0394}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7978}{0.6286}}\pgfpathlineto{\pgfqpointxy{0.7996}{0.6209}}\pgfpathlineto{\pgfqpointxy{0.803}{0.6209}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2491}{0.4168}}\pgfpathlineto{\pgfqpointxy{0.2539}{0.4127}}\pgfpathlineto{\pgfqpointxy{0.2575}{0.4158}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6445}{0.0872}}\pgfpathlineto{\pgfqpointxy{0.6358}{0.0847}}\pgfpathlineto{\pgfqpointxy{0.641}{0.0837}}\pgfpathlineto{\pgfqpointxy{0.6442}{0.0834}}\pgfpathlineto{\pgfqpointxy{0.6463}{0.0841}}\pgfpathlineto{\pgfqpointxy{0.646}{0.0854}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5275}{0.9816}}\pgfpathlineto{\pgfqpointxy{0.5198}{0.9797}}\pgfpathlineto{\pgfqpointxy{0.5246}{0.9763}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2605}{0.4533}}\pgfpathlineto{\pgfqpointxy{0.253}{0.4529}}\pgfpathlineto{\pgfqpointxy{0.2608}{0.4453}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3916}{0.7693}}\pgfpathlineto{\pgfqpointxy{0.3901}{0.7626}}\pgfpathlineto{\pgfqpointxy{0.3974}{0.7616}}\pgfpathlineto{\pgfqpointxy{0.3973}{0.7632}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8792}{0.7584}}\pgfpathlineto{\pgfqpointxy{0.8812}{0.7485}}\pgfpathlineto{\pgfqpointxy{0.8832}{0.7499}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.523}{0.9879}}\pgfpathlineto{\pgfqpointxy{0.5156}{0.9873}}\pgfpathlineto{\pgfqpointxy{0.5241}{0.9827}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0504}{0.4652}}\pgfpathlineto{\pgfqpointxy{0.0475}{0.4573}}\pgfpathlineto{\pgfqpointxy{0.0502}{0.4581}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3069}{0.3932}}\pgfpathlineto{\pgfqpointxy{0.3058}{0.3934}}\pgfpathlineto{\pgfqpointxy{0.3117}{0.3901}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1595}{0.6384}}\pgfpathlineto{\pgfqpointxy{0.1516}{0.637}}\pgfpathlineto{\pgfqpointxy{0.1543}{0.6312}}\pgfpathlineto{\pgfqpointxy{0.1599}{0.6331}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0926}{0.3382}}\pgfpathlineto{\pgfqpointxy{0.092}{0.3344}}\pgfpathlineto{\pgfqpointxy{0.0973}{0.334}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5644}{0.9015}}\pgfpathlineto{\pgfqpointxy{0.5622}{0.8932}}\pgfpathlineto{\pgfqpointxy{0.5638}{0.8904}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5158}{0.6201}}\pgfpathlineto{\pgfqpointxy{0.5126}{0.62}}\pgfpathlineto{\pgfqpointxy{0.5188}{0.6134}}\pgfpathlineto{\pgfqpointxy{0.5196}{0.6139}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7734}{0.7198}}\pgfpathlineto{\pgfqpointxy{0.7738}{0.7161}}\pgfpathlineto{\pgfqpointxy{0.782}{0.7133}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4642}{0.0356}}\pgfpathlineto{\pgfqpointxy{0.4623}{0.0289}}\pgfpathlineto{\pgfqpointxy{0.4652}{0.0286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1839}{0.9802}}\pgfpathlineto{\pgfqpointxy{0.1785}{0.9728}}\pgfpathlineto{\pgfqpointxy{0.1858}{0.9749}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5436}{0.1509}}\pgfpathlineto{\pgfqpointxy{0.5379}{0.1468}}\pgfpathlineto{\pgfqpointxy{0.5406}{0.1425}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8015}{0.5439}}\pgfpathlineto{\pgfqpointxy{0.8005}{0.5436}}\pgfpathlineto{\pgfqpointxy{0.7956}{0.5362}}\pgfpathlineto{\pgfqpointxy{0.7999}{0.5358}}\pgfpathlineto{\pgfqpointxy{0.8031}{0.5384}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8546}{0.1069}}\pgfpathlineto{\pgfqpointxy{0.8509}{0.108}}\pgfpathlineto{\pgfqpointxy{0.8615}{0.1029}}\pgfpathlineto{\pgfqpointxy{0.8606}{0.1037}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1051}{0.3218}}\pgfpathlineto{\pgfqpointxy{0.0976}{0.3192}}\pgfpathlineto{\pgfqpointxy{0.1023}{0.3146}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8359}{0.9746}}\pgfpathlineto{\pgfqpointxy{0.8356}{0.9685}}\pgfpathlineto{\pgfqpointxy{0.8394}{0.9694}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8698}{0.1177}}\pgfpathlineto{\pgfqpointxy{0.8654}{0.1123}}\pgfpathlineto{\pgfqpointxy{0.8678}{0.1125}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4774}{0.8224}}\pgfpathlineto{\pgfqpointxy{0.478}{0.8243}}\pgfpathlineto{\pgfqpointxy{0.4713}{0.8187}}\pgfpathlineto{\pgfqpointxy{0.4718}{0.8181}}\pgfpathlineto{\pgfqpointxy{0.4736}{0.8185}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5898}{0.1703}}\pgfpathlineto{\pgfqpointxy{0.5914}{0.1615}}\pgfpathlineto{\pgfqpointxy{0.5928}{0.1635}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3371}{0.8865}}\pgfpathlineto{\pgfqpointxy{0.3354}{0.8878}}\pgfpathlineto{\pgfqpointxy{0.3328}{0.8881}}\pgfpathlineto{\pgfqpointxy{0.3297}{0.8853}}\pgfpathlineto{\pgfqpointxy{0.3288}{0.8823}}\pgfpathlineto{\pgfqpointxy{0.3299}{0.8808}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.821}{0.4776}}\pgfpathlineto{\pgfqpointxy{0.811}{0.4767}}\pgfpathlineto{\pgfqpointxy{0.8173}{0.4746}}\pgfpathlineto{\pgfqpointxy{0.82}{0.4766}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1929}{0.1606}}\pgfpathlineto{\pgfqpointxy{0.1863}{0.152}}\pgfpathlineto{\pgfqpointxy{0.192}{0.1504}}\pgfpathlineto{\pgfqpointxy{0.1948}{0.1534}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0907}{0.9783}}\pgfpathlineto{\pgfqpointxy{0.0883}{0.9727}}\pgfpathlineto{\pgfqpointxy{0.0959}{0.9731}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5716}{0.0519}}\pgfpathlineto{\pgfqpointxy{0.567}{0.0556}}\pgfpathlineto{\pgfqpointxy{0.5662}{0.0496}}\pgfpathlineto{\pgfqpointxy{0.5701}{0.0497}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8943}{0.0765}}\pgfpathlineto{\pgfqpointxy{0.8925}{0.0726}}\pgfpathlineto{\pgfqpointxy{0.8991}{0.0665}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7395}{0.8736}}\pgfpathlineto{\pgfqpointxy{0.7368}{0.878}}\pgfpathlineto{\pgfqpointxy{0.7312}{0.8722}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0686}{0.5557}}\pgfpathlineto{\pgfqpointxy{0.0665}{0.5571}}\pgfpathlineto{\pgfqpointxy{0.065}{0.5502}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2842}{0.0641}}\pgfpathlineto{\pgfqpointxy{0.2828}{0.0562}}\pgfpathlineto{\pgfqpointxy{0.2864}{0.0593}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3142}{0.8347}}\pgfpathlineto{\pgfqpointxy{0.3046}{0.8375}}\pgfpathlineto{\pgfqpointxy{0.3061}{0.8309}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7916}{0.2794}}\pgfpathlineto{\pgfqpointxy{0.7882}{0.2714}}\pgfpathlineto{\pgfqpointxy{0.7902}{0.2699}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9586}{0.0417}}\pgfpathlineto{\pgfqpointxy{0.9514}{0.0374}}\pgfpathlineto{\pgfqpointxy{0.9578}{0.0342}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6376}{0.7305}}\pgfpathlineto{\pgfqpointxy{0.6425}{0.7232}}\pgfpathlineto{\pgfqpointxy{0.6461}{0.7266}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5541}{0.4705}}\pgfpathlineto{\pgfqpointxy{0.5519}{0.4689}}\pgfpathlineto{\pgfqpointxy{0.5645}{0.4652}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6832}{0.4243}}\pgfpathlineto{\pgfqpointxy{0.6755}{0.4161}}\pgfpathlineto{\pgfqpointxy{0.6859}{0.4202}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.523}{0.2062}}\pgfpathlineto{\pgfqpointxy{0.5211}{0.2065}}\pgfpathlineto{\pgfqpointxy{0.5314}{0.2017}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9755}{0.8316}}\pgfpathlineto{\pgfqpointxy{0.9736}{0.8255}}\pgfpathlineto{\pgfqpointxy{0.9792}{0.8243}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0621}{0.1147}}\pgfpathlineto{\pgfqpointxy{0.0555}{0.1177}}\pgfpathlineto{\pgfqpointxy{0.0534}{0.1139}}\pgfpathlineto{\pgfqpointxy{0.0609}{0.106}}\pgfpathlineto{\pgfqpointxy{0.0629}{0.1059}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2335}{0.0858}}\pgfpathlineto{\pgfqpointxy{0.2268}{0.0845}}\pgfpathlineto{\pgfqpointxy{0.2323}{0.082}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9164}{0.7044}}\pgfpathlineto{\pgfqpointxy{0.9095}{0.7012}}\pgfpathlineto{\pgfqpointxy{0.9168}{0.6994}}\pgfpathlineto{\pgfqpointxy{0.9175}{0.7006}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0112}{0.1471}}\pgfpathlineto{\pgfqpointxy{0.0078}{0.1497}}\pgfpathlineto{\pgfqpointxy{0.0012}{0.144}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2908}{0.6667}}\pgfpathlineto{\pgfqpointxy{0.2849}{0.6674}}\pgfpathlineto{\pgfqpointxy{0.2887}{0.6622}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4799}{0.4203}}\pgfpathlineto{\pgfqpointxy{0.4774}{0.4148}}\pgfpathlineto{\pgfqpointxy{0.4788}{0.4106}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8998}{0.2481}}\pgfpathlineto{\pgfqpointxy{0.8938}{0.2491}}\pgfpathlineto{\pgfqpointxy{0.8998}{0.243}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0408}{0.4369}}\pgfpathlineto{\pgfqpointxy{0.0413}{0.4352}}\pgfpathlineto{\pgfqpointxy{0.0469}{0.4355}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5044}{0.1229}}\pgfpathlineto{\pgfqpointxy{0.4956}{0.1255}}\pgfpathlineto{\pgfqpointxy{0.5006}{0.118}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3755}{0.2882}}\pgfpathlineto{\pgfqpointxy{0.3745}{0.2891}}\pgfpathlineto{\pgfqpointxy{0.3685}{0.2915}}\pgfpathlineto{\pgfqpointxy{0.3716}{0.2838}}\pgfpathlineto{\pgfqpointxy{0.3727}{0.2839}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4614}{0.1999}}\pgfpathlineto{\pgfqpointxy{0.4506}{0.1951}}\pgfpathlineto{\pgfqpointxy{0.4506}{0.1947}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4075}{0.387}}\pgfpathlineto{\pgfqpointxy{0.4114}{0.3815}}\pgfpathlineto{\pgfqpointxy{0.4178}{0.3831}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4773}{0.5358}}\pgfpathlineto{\pgfqpointxy{0.4811}{0.5295}}\pgfpathlineto{\pgfqpointxy{0.4857}{0.5337}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5465}{0.4872}}\pgfpathlineto{\pgfqpointxy{0.5423}{0.4887}}\pgfpathlineto{\pgfqpointxy{0.5432}{0.483}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3429}{0.7639}}\pgfpathlineto{\pgfqpointxy{0.3419}{0.7572}}\pgfpathlineto{\pgfqpointxy{0.3487}{0.7587}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8751}{0.0625}}\pgfpathlineto{\pgfqpointxy{0.8733}{0.0629}}\pgfpathlineto{\pgfqpointxy{0.8763}{0.0563}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2895}{0.7473}}\pgfpathlineto{\pgfqpointxy{0.2787}{0.7436}}\pgfpathlineto{\pgfqpointxy{0.282}{0.742}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8601}{0.9502}}\pgfpathlineto{\pgfqpointxy{0.8543}{0.9478}}\pgfpathlineto{\pgfqpointxy{0.8536}{0.9453}}\pgfpathlineto{\pgfqpointxy{0.8535}{0.942}}\pgfpathlineto{\pgfqpointxy{0.8584}{0.9447}}\pgfpathlineto{\pgfqpointxy{0.8607}{0.947}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5083}{0.6485}}\pgfpathlineto{\pgfqpointxy{0.5011}{0.6469}}\pgfpathlineto{\pgfqpointxy{0.4997}{0.6449}}\pgfpathlineto{\pgfqpointxy{0.5068}{0.6452}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9121}{0.9646}}\pgfpathlineto{\pgfqpointxy{0.9096}{0.9614}}\pgfpathlineto{\pgfqpointxy{0.9085}{0.9577}}\pgfpathlineto{\pgfqpointxy{0.913}{0.9552}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1631}{0.2921}}\pgfpathlineto{\pgfqpointxy{0.1618}{0.2925}}\pgfpathlineto{\pgfqpointxy{0.1626}{0.28}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6817}{0.7433}}\pgfpathlineto{\pgfqpointxy{0.6731}{0.7421}}\pgfpathlineto{\pgfqpointxy{0.6798}{0.7392}}\pgfpathlineto{\pgfqpointxy{0.682}{0.7395}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3973}{0.2137}}\pgfpathlineto{\pgfqpointxy{0.3937}{0.215}}\pgfpathlineto{\pgfqpointxy{0.3908}{0.2159}}\pgfpathlineto{\pgfqpointxy{0.3876}{0.2162}}\pgfpathlineto{\pgfqpointxy{0.385}{0.2104}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.616}{0.8642}}\pgfpathlineto{\pgfqpointxy{0.6135}{0.8661}}\pgfpathlineto{\pgfqpointxy{0.6109}{0.8555}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8369}{0.3709}}\pgfpathlineto{\pgfqpointxy{0.8344}{0.3709}}\pgfpathlineto{\pgfqpointxy{0.8385}{0.3646}}\pgfpathlineto{\pgfqpointxy{0.8431}{0.3621}}\pgfpathlineto{\pgfqpointxy{0.8408}{0.3657}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5288}{0.7263}}\pgfpathlineto{\pgfqpointxy{0.5275}{0.7224}}\pgfpathlineto{\pgfqpointxy{0.5313}{0.7161}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5094}{0.0578}}\pgfpathlineto{\pgfqpointxy{0.5072}{0.0512}}\pgfpathlineto{\pgfqpointxy{0.5074}{0.0511}}\pgfpathlineto{\pgfqpointxy{0.5111}{0.0543}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0548}{0.0717}}\pgfpathlineto{\pgfqpointxy{0.0523}{0.0724}}\pgfpathlineto{\pgfqpointxy{0.0515}{0.0715}}\pgfpathlineto{\pgfqpointxy{0.0547}{0.0657}}\pgfpathlineto{\pgfqpointxy{0.0565}{0.0686}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.976}{0.7694}}\pgfpathlineto{\pgfqpointxy{0.9707}{0.7693}}\pgfpathlineto{\pgfqpointxy{0.9677}{0.7637}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7042}{0.4637}}\pgfpathlineto{\pgfqpointxy{0.7054}{0.4665}}\pgfpathlineto{\pgfqpointxy{0.6979}{0.4605}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5376}{0.6246}}\pgfpathlineto{\pgfqpointxy{0.534}{0.623}}\pgfpathlineto{\pgfqpointxy{0.5367}{0.6168}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8697}{0.3386}}\pgfpathlineto{\pgfqpointxy{0.8688}{0.3383}}\pgfpathlineto{\pgfqpointxy{0.8734}{0.3331}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5839}{0.64}}\pgfpathlineto{\pgfqpointxy{0.5774}{0.6389}}\pgfpathlineto{\pgfqpointxy{0.5754}{0.635}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7556}{0.6903}}\pgfpathlineto{\pgfqpointxy{0.7549}{0.6869}}\pgfpathlineto{\pgfqpointxy{0.7651}{0.6863}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9235}{0.2692}}\pgfpathlineto{\pgfqpointxy{0.9207}{0.2613}}\pgfpathlineto{\pgfqpointxy{0.9236}{0.2594}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2364}{0.1309}}\pgfpathlineto{\pgfqpointxy{0.2305}{0.125}}\pgfpathlineto{\pgfqpointxy{0.2338}{0.1255}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0467}{0.6569}}\pgfpathlineto{\pgfqpointxy{0.0404}{0.6551}}\pgfpathlineto{\pgfqpointxy{0.046}{0.6493}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6026}{0.0153}}\pgfpathlineto{\pgfqpointxy{0.5989}{0.0166}}\pgfpathlineto{\pgfqpointxy{0.6063}{0.0099}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9056}{0.7254}}\pgfpathlineto{\pgfqpointxy{0.8977}{0.7191}}\pgfpathlineto{\pgfqpointxy{0.9078}{0.7223}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1861}{0.77}}\pgfpathlineto{\pgfqpointxy{0.191}{0.7603}}\pgfpathlineto{\pgfqpointxy{0.1943}{0.7628}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0202}{0.0419}}\pgfpathlineto{\pgfqpointxy{0.0164}{0.0434}}\pgfpathlineto{\pgfqpointxy{0.017}{0.0382}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8963}{0.4722}}\pgfpathlineto{\pgfqpointxy{0.8902}{0.4725}}\pgfpathlineto{\pgfqpointxy{0.8932}{0.4668}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1142}{0.9732}}\pgfpathlineto{\pgfqpointxy{0.1132}{0.9749}}\pgfpathlineto{\pgfqpointxy{0.1062}{0.9692}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9027}{0.2223}}\pgfpathlineto{\pgfqpointxy{0.8974}{0.2213}}\pgfpathlineto{\pgfqpointxy{0.9007}{0.2156}}\pgfpathlineto{\pgfqpointxy{0.9011}{0.2166}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0429}{0.5155}}\pgfpathlineto{\pgfqpointxy{0.0417}{0.506}}\pgfpathlineto{\pgfqpointxy{0.0462}{0.5044}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0689}{0.3258}}\pgfpathlineto{\pgfqpointxy{0.0655}{0.3255}}\pgfpathlineto{\pgfqpointxy{0.0681}{0.3196}}\pgfpathlineto{\pgfqpointxy{0.0685}{0.3204}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2768}{0.6579}}\pgfpathlineto{\pgfqpointxy{0.2754}{0.6522}}\pgfpathlineto{\pgfqpointxy{0.2816}{0.652}}\pgfpathlineto{\pgfqpointxy{0.2833}{0.6526}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.45}{0.352}}\pgfpathlineto{\pgfqpointxy{0.4413}{0.3495}}\pgfpathlineto{\pgfqpointxy{0.4459}{0.343}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7433}{0.5354}}\pgfpathlineto{\pgfqpointxy{0.7389}{0.5344}}\pgfpathlineto{\pgfqpointxy{0.7416}{0.53}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3158}{0.9518}}\pgfpathlineto{\pgfqpointxy{0.3138}{0.9527}}\pgfpathlineto{\pgfqpointxy{0.3096}{0.9511}}\pgfpathlineto{\pgfqpointxy{0.3174}{0.9468}}\pgfpathlineto{\pgfqpointxy{0.3169}{0.9506}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3199}{0.8375}}\pgfpathlineto{\pgfqpointxy{0.3143}{0.8372}}\pgfpathlineto{\pgfqpointxy{0.3156}{0.8338}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8203}{0.1774}}\pgfpathlineto{\pgfqpointxy{0.8166}{0.1693}}\pgfpathlineto{\pgfqpointxy{0.8179}{0.1675}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1585}{0.6565}}\pgfpathlineto{\pgfqpointxy{0.1544}{0.6519}}\pgfpathlineto{\pgfqpointxy{0.1603}{0.6496}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1345}{0.4423}}\pgfpathlineto{\pgfqpointxy{0.1331}{0.4441}}\pgfpathlineto{\pgfqpointxy{0.1262}{0.4399}}\pgfpathlineto{\pgfqpointxy{0.1339}{0.4415}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3623}{0.1079}}\pgfpathlineto{\pgfqpointxy{0.3567}{0.1045}}\pgfpathlineto{\pgfqpointxy{0.3616}{0.1026}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7992}{0.9843}}\pgfpathlineto{\pgfqpointxy{0.796}{0.9866}}\pgfpathlineto{\pgfqpointxy{0.7931}{0.9835}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0739}{0.5823}}\pgfpathlineto{\pgfqpointxy{0.0722}{0.5835}}\pgfpathlineto{\pgfqpointxy{0.0685}{0.5822}}\pgfpathlineto{\pgfqpointxy{0.0725}{0.579}}\pgfpathlineto{\pgfqpointxy{0.0743}{0.5798}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.076}{0.583}}\pgfpathlineto{\pgfqpointxy{0.0738}{0.5762}}\pgfpathlineto{\pgfqpointxy{0.0812}{0.5754}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4093}{0.521}}\pgfpathlineto{\pgfqpointxy{0.4015}{0.5152}}\pgfpathlineto{\pgfqpointxy{0.4048}{0.5139}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2953}{0.8866}}\pgfpathlineto{\pgfqpointxy{0.2923}{0.8872}}\pgfpathlineto{\pgfqpointxy{0.2926}{0.8856}}\pgfpathlineto{\pgfqpointxy{0.2997}{0.8799}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7744}{0.6949}}\pgfpathlineto{\pgfqpointxy{0.7702}{0.6962}}\pgfpathlineto{\pgfqpointxy{0.766}{0.6965}}\pgfpathlineto{\pgfqpointxy{0.7687}{0.6877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6889}{0.9063}}\pgfpathlineto{\pgfqpointxy{0.681}{0.904}}\pgfpathlineto{\pgfqpointxy{0.6816}{0.8993}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2648}{0.6172}}\pgfpathlineto{\pgfqpointxy{0.2569}{0.617}}\pgfpathlineto{\pgfqpointxy{0.2598}{0.612}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1571}{0.4396}}\pgfpathlineto{\pgfqpointxy{0.1537}{0.4379}}\pgfpathlineto{\pgfqpointxy{0.1587}{0.436}}\pgfpathlineto{\pgfqpointxy{0.1593}{0.4372}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1845}{0.2297}}\pgfpathlineto{\pgfqpointxy{0.1862}{0.2331}}\pgfpathlineto{\pgfqpointxy{0.1818}{0.2322}}\pgfpathlineto{\pgfqpointxy{0.1764}{0.2299}}\pgfpathlineto{\pgfqpointxy{0.179}{0.2274}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8778}{0.3321}}\pgfpathlineto{\pgfqpointxy{0.8737}{0.327}}\pgfpathlineto{\pgfqpointxy{0.8752}{0.3261}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3877}{0.1758}}\pgfpathlineto{\pgfqpointxy{0.3841}{0.1719}}\pgfpathlineto{\pgfqpointxy{0.3927}{0.1687}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4673}{0.3374}}\pgfpathlineto{\pgfqpointxy{0.4735}{0.3345}}\pgfpathlineto{\pgfqpointxy{0.4762}{0.3367}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9336}{0.452}}\pgfpathlineto{\pgfqpointxy{0.9262}{0.4526}}\pgfpathlineto{\pgfqpointxy{0.9336}{0.4482}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.388}{0.6807}}\pgfpathlineto{\pgfqpointxy{0.3797}{0.6757}}\pgfpathlineto{\pgfqpointxy{0.3857}{0.6764}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9427}{0.1436}}\pgfpathlineto{\pgfqpointxy{0.934}{0.1408}}\pgfpathlineto{\pgfqpointxy{0.9415}{0.1346}}\pgfpathlineto{\pgfqpointxy{0.9417}{0.1359}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4616}{0.0983}}\pgfpathlineto{\pgfqpointxy{0.4674}{0.0911}}\pgfpathlineto{\pgfqpointxy{0.4692}{0.09}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8289}{0.4406}}\pgfpathlineto{\pgfqpointxy{0.8272}{0.4432}}\pgfpathlineto{\pgfqpointxy{0.8298}{0.432}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8041}{0.4636}}\pgfpathlineto{\pgfqpointxy{0.8022}{0.4648}}\pgfpathlineto{\pgfqpointxy{0.8087}{0.4556}}\pgfpathlineto{\pgfqpointxy{0.8085}{0.4604}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6035}{0.2396}}\pgfpathlineto{\pgfqpointxy{0.5996}{0.233}}\pgfpathlineto{\pgfqpointxy{0.6038}{0.2321}}\pgfpathlineto{\pgfqpointxy{0.6053}{0.2333}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2955}{0.6627}}\pgfpathlineto{\pgfqpointxy{0.2949}{0.6644}}\pgfpathlineto{\pgfqpointxy{0.2882}{0.6563}}\pgfpathlineto{\pgfqpointxy{0.2888}{0.6556}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9452}{0.4918}}\pgfpathlineto{\pgfqpointxy{0.9367}{0.4946}}\pgfpathlineto{\pgfqpointxy{0.9356}{0.4846}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8535}{0.9622}}\pgfpathlineto{\pgfqpointxy{0.8494}{0.9634}}\pgfpathlineto{\pgfqpointxy{0.8483}{0.9558}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0331}{0.86}}\pgfpathlineto{\pgfqpointxy{0.0335}{0.8638}}\pgfpathlineto{\pgfqpointxy{0.0333}{0.8644}}\pgfpathlineto{\pgfqpointxy{0.0259}{0.8638}}\pgfpathlineto{\pgfqpointxy{0.0289}{0.8567}}\pgfpathlineto{\pgfqpointxy{0.0299}{0.855}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9699}{0.1335}}\pgfpathlineto{\pgfqpointxy{0.9636}{0.1306}}\pgfpathlineto{\pgfqpointxy{0.9654}{0.1272}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3168}{0.3291}}\pgfpathlineto{\pgfqpointxy{0.3167}{0.3297}}\pgfpathlineto{\pgfqpointxy{0.3106}{0.3282}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9485}{0.8441}}\pgfpathlineto{\pgfqpointxy{0.95}{0.8454}}\pgfpathlineto{\pgfqpointxy{0.9391}{0.8418}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6445}{0.1329}}\pgfpathlineto{\pgfqpointxy{0.6409}{0.1388}}\pgfpathlineto{\pgfqpointxy{0.6393}{0.1281}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9147}{0.4589}}\pgfpathlineto{\pgfqpointxy{0.9134}{0.4534}}\pgfpathlineto{\pgfqpointxy{0.9227}{0.4548}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6789}{0.9837}}\pgfpathlineto{\pgfqpointxy{0.6806}{0.9801}}\pgfpathlineto{\pgfqpointxy{0.6865}{0.9737}}\pgfpathlineto{\pgfqpointxy{0.6861}{0.9786}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3771}{0.2849}}\pgfpathlineto{\pgfqpointxy{0.37}{0.2816}}\pgfpathlineto{\pgfqpointxy{0.3728}{0.2807}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.621}{0.5364}}\pgfpathlineto{\pgfqpointxy{0.6213}{0.528}}\pgfpathlineto{\pgfqpointxy{0.6255}{0.5311}}\pgfpathlineto{\pgfqpointxy{0.6275}{0.5329}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8681}{0.5631}}\pgfpathlineto{\pgfqpointxy{0.8679}{0.5654}}\pgfpathlineto{\pgfqpointxy{0.8642}{0.5596}}\pgfpathlineto{\pgfqpointxy{0.868}{0.5572}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6454}{0.5286}}\pgfpathlineto{\pgfqpointxy{0.6491}{0.5222}}\pgfpathlineto{\pgfqpointxy{0.6537}{0.5235}}\pgfpathlineto{\pgfqpointxy{0.6524}{0.5267}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8478}{0.0751}}\pgfpathlineto{\pgfqpointxy{0.8457}{0.0748}}\pgfpathlineto{\pgfqpointxy{0.8427}{0.073}}\pgfpathlineto{\pgfqpointxy{0.849}{0.0689}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1919}{0.8937}}\pgfpathlineto{\pgfqpointxy{0.1911}{0.8868}}\pgfpathlineto{\pgfqpointxy{0.1936}{0.885}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9684}{0.2298}}\pgfpathlineto{\pgfqpointxy{0.9689}{0.2286}}\pgfpathlineto{\pgfqpointxy{0.9772}{0.2286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5132}{0.1091}}\pgfpathlineto{\pgfqpointxy{0.5101}{0.1089}}\pgfpathlineto{\pgfqpointxy{0.5132}{0.1033}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3778}{0.865}}\pgfpathlineto{\pgfqpointxy{0.3727}{0.8635}}\pgfpathlineto{\pgfqpointxy{0.3708}{0.8599}}\pgfpathlineto{\pgfqpointxy{0.3766}{0.8574}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7583}{0.437}}\pgfpathlineto{\pgfqpointxy{0.7474}{0.4373}}\pgfpathlineto{\pgfqpointxy{0.748}{0.436}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5584}{0.9731}}\pgfpathlineto{\pgfqpointxy{0.5534}{0.9714}}\pgfpathlineto{\pgfqpointxy{0.5625}{0.9697}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0586}{0.9131}}\pgfpathlineto{\pgfqpointxy{0.051}{0.9143}}\pgfpathlineto{\pgfqpointxy{0.052}{0.9125}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3882}{0.5115}}\pgfpathlineto{\pgfqpointxy{0.385}{0.5078}}\pgfpathlineto{\pgfqpointxy{0.3973}{0.5113}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3614}{0.9165}}\pgfpathlineto{\pgfqpointxy{0.3573}{0.9187}}\pgfpathlineto{\pgfqpointxy{0.3571}{0.9122}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3874}{0.7622}}\pgfpathlineto{\pgfqpointxy{0.3806}{0.7622}}\pgfpathlineto{\pgfqpointxy{0.3871}{0.762}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1946}{0.1778}}\pgfpathlineto{\pgfqpointxy{0.1927}{0.1768}}\pgfpathlineto{\pgfqpointxy{0.1875}{0.1703}}\pgfpathlineto{\pgfqpointxy{0.1965}{0.1732}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9222}{0.4668}}\pgfpathlineto{\pgfqpointxy{0.916}{0.4682}}\pgfpathlineto{\pgfqpointxy{0.9153}{0.4658}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3719}{0.9608}}\pgfpathlineto{\pgfqpointxy{0.3706}{0.9569}}\pgfpathlineto{\pgfqpointxy{0.3773}{0.9574}}\pgfpathlineto{\pgfqpointxy{0.3799}{0.9594}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7336}{0.2011}}\pgfpathlineto{\pgfqpointxy{0.7302}{0.2047}}\pgfpathlineto{\pgfqpointxy{0.7286}{0.1995}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2188}{0.7029}}\pgfpathlineto{\pgfqpointxy{0.2253}{0.6961}}\pgfpathlineto{\pgfqpointxy{0.2254}{0.6985}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4516}{0.2123}}\pgfpathlineto{\pgfqpointxy{0.4505}{0.2074}}\pgfpathlineto{\pgfqpointxy{0.4525}{0.2067}}\pgfpathlineto{\pgfqpointxy{0.4567}{0.2065}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7394}{0.2109}}\pgfpathlineto{\pgfqpointxy{0.7434}{0.2032}}\pgfpathlineto{\pgfqpointxy{0.745}{0.2033}}\pgfpathlineto{\pgfqpointxy{0.7467}{0.2067}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5855}{0.5632}}\pgfpathlineto{\pgfqpointxy{0.5786}{0.5636}}\pgfpathlineto{\pgfqpointxy{0.5761}{0.5605}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6858}{0.6442}}\pgfpathlineto{\pgfqpointxy{0.6819}{0.6438}}\pgfpathlineto{\pgfqpointxy{0.6869}{0.6365}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2758}{0.0712}}\pgfpathlineto{\pgfqpointxy{0.2717}{0.0658}}\pgfpathlineto{\pgfqpointxy{0.2706}{0.063}}\pgfpathlineto{\pgfqpointxy{0.2746}{0.0617}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2175}{0.0207}}\pgfpathlineto{\pgfqpointxy{0.2198}{0.0157}}\pgfpathlineto{\pgfqpointxy{0.2255}{0.0136}}\pgfpathlineto{\pgfqpointxy{0.2237}{0.0177}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1098}{0.7059}}\pgfpathlineto{\pgfqpointxy{0.107}{0.7004}}\pgfpathlineto{\pgfqpointxy{0.1127}{0.6995}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2397}{0.3354}}\pgfpathlineto{\pgfqpointxy{0.2357}{0.3376}}\pgfpathlineto{\pgfqpointxy{0.2359}{0.3314}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2936}{0.3919}}\pgfpathlineto{\pgfqpointxy{0.2978}{0.3881}}\pgfpathlineto{\pgfqpointxy{0.2992}{0.3895}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7237}{0.0423}}\pgfpathlineto{\pgfqpointxy{0.722}{0.043}}\pgfpathlineto{\pgfqpointxy{0.7197}{0.0365}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0149}{0.0559}}\pgfpathlineto{\pgfqpointxy{0.0114}{0.0526}}\pgfpathlineto{\pgfqpointxy{0.0125}{0.0508}}\pgfpathlineto{\pgfqpointxy{0.0195}{0.0475}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3735}{0.5388}}\pgfpathlineto{\pgfqpointxy{0.379}{0.5356}}\pgfpathlineto{\pgfqpointxy{0.3796}{0.5365}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0867}{0.4749}}\pgfpathlineto{\pgfqpointxy{0.0864}{0.4767}}\pgfpathlineto{\pgfqpointxy{0.0827}{0.4758}}\pgfpathlineto{\pgfqpointxy{0.0826}{0.4685}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.852}{0.9453}}\pgfpathlineto{\pgfqpointxy{0.8439}{0.9438}}\pgfpathlineto{\pgfqpointxy{0.8509}{0.9388}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5755}{0.6374}}\pgfpathlineto{\pgfqpointxy{0.5715}{0.6381}}\pgfpathlineto{\pgfqpointxy{0.5723}{0.6329}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2233}{0.7959}}\pgfpathlineto{\pgfqpointxy{0.2234}{0.786}}\pgfpathlineto{\pgfqpointxy{0.2286}{0.7901}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1515}{0.1543}}\pgfpathlineto{\pgfqpointxy{0.1518}{0.1567}}\pgfpathlineto{\pgfqpointxy{0.1443}{0.1517}}\pgfpathlineto{\pgfqpointxy{0.149}{0.1501}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8445}{0.1847}}\pgfpathlineto{\pgfqpointxy{0.8402}{0.1805}}\pgfpathlineto{\pgfqpointxy{0.8464}{0.1775}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0816}{0.511}}\pgfpathlineto{\pgfqpointxy{0.0768}{0.5101}}\pgfpathlineto{\pgfqpointxy{0.0817}{0.5088}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6695}{0.6941}}\pgfpathlineto{\pgfqpointxy{0.6676}{0.6974}}\pgfpathlineto{\pgfqpointxy{0.6641}{0.6883}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9708}{0.0168}}\pgfpathlineto{\pgfqpointxy{0.9689}{0.0159}}\pgfpathlineto{\pgfqpointxy{0.9772}{0.0103}}\pgfpathlineto{\pgfqpointxy{0.9785}{0.013}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3909}{0.1536}}\pgfpathlineto{\pgfqpointxy{0.3824}{0.1485}}\pgfpathlineto{\pgfqpointxy{0.3895}{0.1496}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9514}{0.7704}}\pgfpathlineto{\pgfqpointxy{0.9464}{0.772}}\pgfpathlineto{\pgfqpointxy{0.9448}{0.7667}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5658}{0.7359}}\pgfpathlineto{\pgfqpointxy{0.562}{0.7385}}\pgfpathlineto{\pgfqpointxy{0.5614}{0.7302}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7013}{0.4131}}\pgfpathlineto{\pgfqpointxy{0.6904}{0.4111}}\pgfpathlineto{\pgfqpointxy{0.6997}{0.409}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5043}{0.2593}}\pgfpathlineto{\pgfqpointxy{0.5024}{0.2645}}\pgfpathlineto{\pgfqpointxy{0.4991}{0.2543}}\pgfpathlineto{\pgfqpointxy{0.5033}{0.2552}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3494}{0.4357}}\pgfpathlineto{\pgfqpointxy{0.3404}{0.431}}\pgfpathlineto{\pgfqpointxy{0.3461}{0.4287}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.61}{0.4502}}\pgfpathlineto{\pgfqpointxy{0.6075}{0.4507}}\pgfpathlineto{\pgfqpointxy{0.6112}{0.4427}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9343}{0.9609}}\pgfpathlineto{\pgfqpointxy{0.93}{0.9592}}\pgfpathlineto{\pgfqpointxy{0.935}{0.9558}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3641}{0.7459}}\pgfpathlineto{\pgfqpointxy{0.3592}{0.7476}}\pgfpathlineto{\pgfqpointxy{0.354}{0.7406}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6349}{0.5307}}\pgfpathlineto{\pgfqpointxy{0.6292}{0.5307}}\pgfpathlineto{\pgfqpointxy{0.636}{0.5277}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0108}{0.9169}}\pgfpathlineto{\pgfqpointxy{0.0137}{0.9082}}\pgfpathlineto{\pgfqpointxy{0.018}{0.9099}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9198}{0.5567}}\pgfpathlineto{\pgfqpointxy{0.9178}{0.5559}}\pgfpathlineto{\pgfqpointxy{0.9251}{0.554}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2825}{0.1818}}\pgfpathlineto{\pgfqpointxy{0.2767}{0.1861}}\pgfpathlineto{\pgfqpointxy{0.279}{0.1761}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.774}{0.6777}}\pgfpathlineto{\pgfqpointxy{0.7738}{0.6794}}\pgfpathlineto{\pgfqpointxy{0.7741}{0.6695}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9188}{0.888}}\pgfpathlineto{\pgfqpointxy{0.9214}{0.8829}}\pgfpathlineto{\pgfqpointxy{0.9235}{0.8833}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5511}{0.582}}\pgfpathlineto{\pgfqpointxy{0.5476}{0.579}}\pgfpathlineto{\pgfqpointxy{0.5505}{0.5747}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2809}{0.4565}}\pgfpathlineto{\pgfqpointxy{0.2838}{0.4534}}\pgfpathlineto{\pgfqpointxy{0.2917}{0.4545}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9269}{0.2506}}\pgfpathlineto{\pgfqpointxy{0.924}{0.2476}}\pgfpathlineto{\pgfqpointxy{0.9276}{0.2408}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2227}{0.6595}}\pgfpathlineto{\pgfqpointxy{0.219}{0.6639}}\pgfpathlineto{\pgfqpointxy{0.2168}{0.6555}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4863}{0.4709}}\pgfpathlineto{\pgfqpointxy{0.4833}{0.473}}\pgfpathlineto{\pgfqpointxy{0.4814}{0.4707}}\pgfpathlineto{\pgfqpointxy{0.48}{0.466}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7194}{0.6853}}\pgfpathlineto{\pgfqpointxy{0.7098}{0.6866}}\pgfpathlineto{\pgfqpointxy{0.7112}{0.6784}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.759}{0.7437}}\pgfpathlineto{\pgfqpointxy{0.7525}{0.7467}}\pgfpathlineto{\pgfqpointxy{0.7569}{0.7406}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1456}{0.2768}}\pgfpathlineto{\pgfqpointxy{0.1437}{0.2791}}\pgfpathlineto{\pgfqpointxy{0.1416}{0.2733}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3022}{0.0263}}\pgfpathlineto{\pgfqpointxy{0.2975}{0.022}}\pgfpathlineto{\pgfqpointxy{0.2985}{0.0197}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6444}{0.9798}}\pgfpathlineto{\pgfqpointxy{0.6413}{0.9738}}\pgfpathlineto{\pgfqpointxy{0.6488}{0.9759}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8005}{0.9648}}\pgfpathlineto{\pgfqpointxy{0.794}{0.9659}}\pgfpathlineto{\pgfqpointxy{0.7961}{0.9589}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7337}{0.7612}}\pgfpathlineto{\pgfqpointxy{0.7289}{0.7552}}\pgfpathlineto{\pgfqpointxy{0.7338}{0.7542}}\pgfpathlineto{\pgfqpointxy{0.7343}{0.7561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5861}{0.4769}}\pgfpathlineto{\pgfqpointxy{0.5832}{0.4794}}\pgfpathlineto{\pgfqpointxy{0.5849}{0.4721}}\pgfpathlineto{\pgfqpointxy{0.5893}{0.4726}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6514}{0.4095}}\pgfpathlineto{\pgfqpointxy{0.6479}{0.4055}}\pgfpathlineto{\pgfqpointxy{0.6529}{0.4035}}\pgfpathlineto{\pgfqpointxy{0.6562}{0.4038}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5548}{0.68}}\pgfpathlineto{\pgfqpointxy{0.5485}{0.6797}}\pgfpathlineto{\pgfqpointxy{0.5487}{0.6788}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0884}{0.7338}}\pgfpathlineto{\pgfqpointxy{0.0839}{0.7296}}\pgfpathlineto{\pgfqpointxy{0.0861}{0.7249}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.639}{0.8932}}\pgfpathlineto{\pgfqpointxy{0.6376}{0.894}}\pgfpathlineto{\pgfqpointxy{0.6363}{0.8892}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6464}{0.2966}}\pgfpathlineto{\pgfqpointxy{0.6445}{0.2877}}\pgfpathlineto{\pgfqpointxy{0.6481}{0.2897}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2721}{0.6759}}\pgfpathlineto{\pgfqpointxy{0.2738}{0.6742}}\pgfpathlineto{\pgfqpointxy{0.2791}{0.6728}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0614}{0.7737}}\pgfpathlineto{\pgfqpointxy{0.0549}{0.7653}}\pgfpathlineto{\pgfqpointxy{0.0597}{0.7636}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7525}{0.4551}}\pgfpathlineto{\pgfqpointxy{0.7488}{0.4541}}\pgfpathlineto{\pgfqpointxy{0.7476}{0.4467}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1045}{0.7617}}\pgfpathlineto{\pgfqpointxy{0.1023}{0.7621}}\pgfpathlineto{\pgfqpointxy{0.1031}{0.7517}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6037}{0.1956}}\pgfpathlineto{\pgfqpointxy{0.5936}{0.1944}}\pgfpathlineto{\pgfqpointxy{0.5987}{0.1906}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3889}{0.0314}}\pgfpathlineto{\pgfqpointxy{0.3888}{0.0295}}\pgfpathlineto{\pgfqpointxy{0.3955}{0.0255}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.05}{0.9174}}\pgfpathlineto{\pgfqpointxy{0.0488}{0.9097}}\pgfpathlineto{\pgfqpointxy{0.0516}{0.9122}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0178}{0.8793}}\pgfpathlineto{\pgfqpointxy{0.0164}{0.8762}}\pgfpathlineto{\pgfqpointxy{0.0223}{0.8687}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8511}{0.6719}}\pgfpathlineto{\pgfqpointxy{0.846}{0.6724}}\pgfpathlineto{\pgfqpointxy{0.8469}{0.6665}}\pgfpathlineto{\pgfqpointxy{0.8511}{0.6704}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2148}{0.1088}}\pgfpathlineto{\pgfqpointxy{0.2215}{0.1037}}\pgfpathlineto{\pgfqpointxy{0.223}{0.1051}}\pgfpathlineto{\pgfqpointxy{0.2221}{0.1069}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.758}{0.5971}}\pgfpathlineto{\pgfqpointxy{0.7521}{0.5954}}\pgfpathlineto{\pgfqpointxy{0.7522}{0.5911}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0567}{0.4435}}\pgfpathlineto{\pgfqpointxy{0.0513}{0.448}}\pgfpathlineto{\pgfqpointxy{0.048}{0.4408}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2247}{0.2497}}\pgfpathlineto{\pgfqpointxy{0.2172}{0.25}}\pgfpathlineto{\pgfqpointxy{0.216}{0.2494}}\pgfpathlineto{\pgfqpointxy{0.2251}{0.2486}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8091}{0.9852}}\pgfpathlineto{\pgfqpointxy{0.8049}{0.9808}}\pgfpathlineto{\pgfqpointxy{0.8116}{0.9756}}\pgfpathlineto{\pgfqpointxy{0.8142}{0.9758}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3413}{0.2231}}\pgfpathlineto{\pgfqpointxy{0.3349}{0.2224}}\pgfpathlineto{\pgfqpointxy{0.3331}{0.221}}\pgfpathlineto{\pgfqpointxy{0.3317}{0.219}}\pgfpathlineto{\pgfqpointxy{0.3398}{0.2208}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.456}{0.365}}\pgfpathlineto{\pgfqpointxy{0.4578}{0.3549}}\pgfpathlineto{\pgfqpointxy{0.459}{0.3542}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0553}{0.901}}\pgfpathlineto{\pgfqpointxy{0.0577}{0.8917}}\pgfpathlineto{\pgfqpointxy{0.0615}{0.8951}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5876}{0.6863}}\pgfpathlineto{\pgfqpointxy{0.579}{0.6899}}\pgfpathlineto{\pgfqpointxy{0.5756}{0.6848}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7847}{0.2813}}\pgfpathlineto{\pgfqpointxy{0.7815}{0.2824}}\pgfpathlineto{\pgfqpointxy{0.7825}{0.2788}}\pgfpathlineto{\pgfqpointxy{0.7886}{0.275}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6773}{0.8751}}\pgfpathlineto{\pgfqpointxy{0.6754}{0.8748}}\pgfpathlineto{\pgfqpointxy{0.6745}{0.8697}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5439}{0.5214}}\pgfpathlineto{\pgfqpointxy{0.5456}{0.5143}}\pgfpathlineto{\pgfqpointxy{0.5526}{0.5153}}\pgfpathlineto{\pgfqpointxy{0.5503}{0.5173}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9014}{0.9827}}\pgfpathlineto{\pgfqpointxy{0.9045}{0.9801}}\pgfpathlineto{\pgfqpointxy{0.9105}{0.9782}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5924}{0.61}}\pgfpathlineto{\pgfqpointxy{0.5942}{0.6032}}\pgfpathlineto{\pgfqpointxy{0.5959}{0.6025}}\pgfpathlineto{\pgfqpointxy{0.5991}{0.6043}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.922}{0.1391}}\pgfpathlineto{\pgfqpointxy{0.914}{0.1358}}\pgfpathlineto{\pgfqpointxy{0.917}{0.1334}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0995}{0.5889}}\pgfpathlineto{\pgfqpointxy{0.0897}{0.588}}\pgfpathlineto{\pgfqpointxy{0.0978}{0.5851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0944}{0.4506}}\pgfpathlineto{\pgfqpointxy{0.0909}{0.453}}\pgfpathlineto{\pgfqpointxy{0.089}{0.4478}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9564}{0.7185}}\pgfpathlineto{\pgfqpointxy{0.9504}{0.7175}}\pgfpathlineto{\pgfqpointxy{0.9558}{0.7158}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0505}{0.4659}}\pgfpathlineto{\pgfqpointxy{0.0523}{0.4589}}\pgfpathlineto{\pgfqpointxy{0.0549}{0.458}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6045}{0.3635}}\pgfpathlineto{\pgfqpointxy{0.6039}{0.3658}}\pgfpathlineto{\pgfqpointxy{0.599}{0.3659}}\pgfpathlineto{\pgfqpointxy{0.5972}{0.3624}}\pgfpathlineto{\pgfqpointxy{0.5991}{0.3591}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9777}{0.2822}}\pgfpathlineto{\pgfqpointxy{0.9749}{0.2837}}\pgfpathlineto{\pgfqpointxy{0.9723}{0.2827}}\pgfpathlineto{\pgfqpointxy{0.9768}{0.2769}}\pgfpathlineto{\pgfqpointxy{0.9797}{0.2785}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6473}{0.1525}}\pgfpathlineto{\pgfqpointxy{0.6462}{0.1466}}\pgfpathlineto{\pgfqpointxy{0.6523}{0.1476}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9702}{0.6498}}\pgfpathlineto{\pgfqpointxy{0.9697}{0.6434}}\pgfpathlineto{\pgfqpointxy{0.9751}{0.6431}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1087}{0.2397}}\pgfpathlineto{\pgfqpointxy{0.0993}{0.2373}}\pgfpathlineto{\pgfqpointxy{0.1016}{0.2354}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4972}{0.1718}}\pgfpathlineto{\pgfqpointxy{0.4959}{0.1642}}\pgfpathlineto{\pgfqpointxy{0.4992}{0.1626}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1257}{0.4022}}\pgfpathlineto{\pgfqpointxy{0.1284}{0.3945}}\pgfpathlineto{\pgfqpointxy{0.1315}{0.3961}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.522}{0.4383}}\pgfpathlineto{\pgfqpointxy{0.5198}{0.4319}}\pgfpathlineto{\pgfqpointxy{0.5253}{0.433}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7082}{0.82}}\pgfpathlineto{\pgfqpointxy{0.7047}{0.8213}}\pgfpathlineto{\pgfqpointxy{0.705}{0.8145}}\pgfpathlineto{\pgfqpointxy{0.7079}{0.8125}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4588}{0.8459}}\pgfpathlineto{\pgfqpointxy{0.4519}{0.8396}}\pgfpathlineto{\pgfqpointxy{0.4551}{0.8378}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1656}{0.9767}}\pgfpathlineto{\pgfqpointxy{0.1653}{0.9775}}\pgfpathlineto{\pgfqpointxy{0.1578}{0.9749}}\pgfpathlineto{\pgfqpointxy{0.1652}{0.9739}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7913}{0.701}}\pgfpathlineto{\pgfqpointxy{0.7901}{0.7034}}\pgfpathlineto{\pgfqpointxy{0.7883}{0.6965}}\pgfpathlineto{\pgfqpointxy{0.7906}{0.6952}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5333}{0.3565}}\pgfpathlineto{\pgfqpointxy{0.5275}{0.3505}}\pgfpathlineto{\pgfqpointxy{0.53}{0.3479}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9323}{0.8938}}\pgfpathlineto{\pgfqpointxy{0.9288}{0.8865}}\pgfpathlineto{\pgfqpointxy{0.9302}{0.8865}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5306}{0.1884}}\pgfpathlineto{\pgfqpointxy{0.5321}{0.187}}\pgfpathlineto{\pgfqpointxy{0.539}{0.1874}}\pgfpathlineto{\pgfqpointxy{0.539}{0.1877}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7107}{0.0794}}\pgfpathlineto{\pgfqpointxy{0.7027}{0.0782}}\pgfpathlineto{\pgfqpointxy{0.7071}{0.077}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4837}{0.8325}}\pgfpathlineto{\pgfqpointxy{0.4745}{0.8274}}\pgfpathlineto{\pgfqpointxy{0.4772}{0.8274}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8074}{0.2962}}\pgfpathlineto{\pgfqpointxy{0.7995}{0.2948}}\pgfpathlineto{\pgfqpointxy{0.8024}{0.2927}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1137}{0.0956}}\pgfpathlineto{\pgfqpointxy{0.1147}{0.0927}}\pgfpathlineto{\pgfqpointxy{0.115}{0.092}}\pgfpathlineto{\pgfqpointxy{0.123}{0.0893}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5648}{0.1204}}\pgfpathlineto{\pgfqpointxy{0.5627}{0.1204}}\pgfpathlineto{\pgfqpointxy{0.5649}{0.1127}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5582}{0.9354}}\pgfpathlineto{\pgfqpointxy{0.5535}{0.9358}}\pgfpathlineto{\pgfqpointxy{0.5486}{0.9351}}\pgfpathlineto{\pgfqpointxy{0.5542}{0.9304}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7517}{0.4643}}\pgfpathlineto{\pgfqpointxy{0.7458}{0.4659}}\pgfpathlineto{\pgfqpointxy{0.7475}{0.4564}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6867}{0.3778}}\pgfpathlineto{\pgfqpointxy{0.6889}{0.3674}}\pgfpathlineto{\pgfqpointxy{0.6926}{0.3654}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0276}{0.0476}}\pgfpathlineto{\pgfqpointxy{0.0214}{0.0423}}\pgfpathlineto{\pgfqpointxy{0.0269}{0.0425}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4875}{0.6795}}\pgfpathlineto{\pgfqpointxy{0.4949}{0.6738}}\pgfpathlineto{\pgfqpointxy{0.4939}{0.6755}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3374}{0.9177}}\pgfpathlineto{\pgfqpointxy{0.3333}{0.9184}}\pgfpathlineto{\pgfqpointxy{0.3296}{0.9123}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6514}{0.3111}}\pgfpathlineto{\pgfqpointxy{0.6517}{0.3122}}\pgfpathlineto{\pgfqpointxy{0.6453}{0.3113}}\pgfpathlineto{\pgfqpointxy{0.6471}{0.307}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3072}{0.0819}}\pgfpathlineto{\pgfqpointxy{0.3054}{0.0831}}\pgfpathlineto{\pgfqpointxy{0.3028}{0.0836}}\pgfpathlineto{\pgfqpointxy{0.2996}{0.0732}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7825}{0.9929}}\pgfpathlineto{\pgfqpointxy{0.7904}{0.9875}}\pgfpathlineto{\pgfqpointxy{0.7895}{0.9898}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4026}{0.4927}}\pgfpathlineto{\pgfqpointxy{0.4036}{0.4832}}\pgfpathlineto{\pgfqpointxy{0.4093}{0.4817}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.499}{0.1004}}\pgfpathlineto{\pgfqpointxy{0.4946}{0.0997}}\pgfpathlineto{\pgfqpointxy{0.5006}{0.0944}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2455}{0.2451}}\pgfpathlineto{\pgfqpointxy{0.2422}{0.2345}}\pgfpathlineto{\pgfqpointxy{0.2451}{0.2339}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5746}{0.4027}}\pgfpathlineto{\pgfqpointxy{0.5667}{0.3972}}\pgfpathlineto{\pgfqpointxy{0.5704}{0.3955}}\pgfpathlineto{\pgfqpointxy{0.5718}{0.3955}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2307}{0.4823}}\pgfpathlineto{\pgfqpointxy{0.2281}{0.4786}}\pgfpathlineto{\pgfqpointxy{0.2316}{0.476}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5268}{0.2857}}\pgfpathlineto{\pgfqpointxy{0.5215}{0.2872}}\pgfpathlineto{\pgfqpointxy{0.5264}{0.2838}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4746}{0.4337}}\pgfpathlineto{\pgfqpointxy{0.4727}{0.4311}}\pgfpathlineto{\pgfqpointxy{0.4743}{0.4249}}\pgfpathlineto{\pgfqpointxy{0.4769}{0.4232}}\pgfpathlineto{\pgfqpointxy{0.4789}{0.4281}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7032}{0.1124}}\pgfpathlineto{\pgfqpointxy{0.6955}{0.1141}}\pgfpathlineto{\pgfqpointxy{0.7037}{0.11}}\pgfpathlineto{\pgfqpointxy{0.7057}{0.1114}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3751}{0.6689}}\pgfpathlineto{\pgfqpointxy{0.3717}{0.6717}}\pgfpathlineto{\pgfqpointxy{0.3696}{0.6727}}\pgfpathlineto{\pgfqpointxy{0.3723}{0.664}}\pgfpathlineto{\pgfqpointxy{0.3756}{0.6616}}\pgfpathlineto{\pgfqpointxy{0.3771}{0.6631}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5475}{0.9232}}\pgfpathlineto{\pgfqpointxy{0.5393}{0.9244}}\pgfpathlineto{\pgfqpointxy{0.5408}{0.9177}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1263}{0.4775}}\pgfpathlineto{\pgfqpointxy{0.123}{0.4708}}\pgfpathlineto{\pgfqpointxy{0.1285}{0.4694}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.069}{0.7099}}\pgfpathlineto{\pgfqpointxy{0.0621}{0.7071}}\pgfpathlineto{\pgfqpointxy{0.0719}{0.7065}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8304}{0.6695}}\pgfpathlineto{\pgfqpointxy{0.827}{0.6639}}\pgfpathlineto{\pgfqpointxy{0.8321}{0.6663}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2565}{0.3657}}\pgfpathlineto{\pgfqpointxy{0.2517}{0.3657}}\pgfpathlineto{\pgfqpointxy{0.2546}{0.3592}}\pgfpathlineto{\pgfqpointxy{0.258}{0.3618}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1696}{0.6703}}\pgfpathlineto{\pgfqpointxy{0.1697}{0.6723}}\pgfpathlineto{\pgfqpointxy{0.1678}{0.6642}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6211}{0.0871}}\pgfpathlineto{\pgfqpointxy{0.6163}{0.0868}}\pgfpathlineto{\pgfqpointxy{0.6183}{0.0842}}\pgfpathlineto{\pgfqpointxy{0.6244}{0.081}}\pgfpathlineto{\pgfqpointxy{0.6251}{0.0823}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.467}{0.3037}}\pgfpathlineto{\pgfqpointxy{0.4638}{0.3063}}\pgfpathlineto{\pgfqpointxy{0.4592}{0.3048}}\pgfpathlineto{\pgfqpointxy{0.4584}{0.302}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4503}{0.3409}}\pgfpathlineto{\pgfqpointxy{0.4444}{0.3414}}\pgfpathlineto{\pgfqpointxy{0.4478}{0.3323}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7273}{0.394}}\pgfpathlineto{\pgfqpointxy{0.7234}{0.3929}}\pgfpathlineto{\pgfqpointxy{0.73}{0.3899}}\pgfpathlineto{\pgfqpointxy{0.7333}{0.3926}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1646}{0.2384}}\pgfpathlineto{\pgfqpointxy{0.1568}{0.2337}}\pgfpathlineto{\pgfqpointxy{0.161}{0.2312}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5576}{0.302}}\pgfpathlineto{\pgfqpointxy{0.5574}{0.3026}}\pgfpathlineto{\pgfqpointxy{0.5571}{0.3033}}\pgfpathlineto{\pgfqpointxy{0.5561}{0.3057}}\pgfpathlineto{\pgfqpointxy{0.551}{0.2992}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4543}{0.9636}}\pgfpathlineto{\pgfqpointxy{0.449}{0.9622}}\pgfpathlineto{\pgfqpointxy{0.4496}{0.9533}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5848}{0.0255}}\pgfpathlineto{\pgfqpointxy{0.5797}{0.0255}}\pgfpathlineto{\pgfqpointxy{0.5887}{0.021}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7931}{0.0506}}\pgfpathlineto{\pgfqpointxy{0.7901}{0.0523}}\pgfpathlineto{\pgfqpointxy{0.7902}{0.0441}}\pgfpathlineto{\pgfqpointxy{0.7942}{0.0454}}\pgfpathlineto{\pgfqpointxy{0.7948}{0.0467}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0671}{0.2407}}\pgfpathlineto{\pgfqpointxy{0.0609}{0.2351}}\pgfpathlineto{\pgfqpointxy{0.0633}{0.2339}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4669}{0.2202}}\pgfpathlineto{\pgfqpointxy{0.4643}{0.2195}}\pgfpathlineto{\pgfqpointxy{0.4609}{0.2158}}\pgfpathlineto{\pgfqpointxy{0.4615}{0.2117}}\pgfpathlineto{\pgfqpointxy{0.4679}{0.2142}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5936}{0.1868}}\pgfpathlineto{\pgfqpointxy{0.5877}{0.189}}\pgfpathlineto{\pgfqpointxy{0.5858}{0.1843}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7327}{0.3262}}\pgfpathlineto{\pgfqpointxy{0.7261}{0.3215}}\pgfpathlineto{\pgfqpointxy{0.7328}{0.3234}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1714}{0.9377}}\pgfpathlineto{\pgfqpointxy{0.1684}{0.9346}}\pgfpathlineto{\pgfqpointxy{0.1722}{0.9276}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9154}{0.1811}}\pgfpathlineto{\pgfqpointxy{0.9103}{0.1835}}\pgfpathlineto{\pgfqpointxy{0.9105}{0.1817}}\pgfpathlineto{\pgfqpointxy{0.9113}{0.1737}}\pgfpathlineto{\pgfqpointxy{0.9149}{0.1734}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.797}{0.8626}}\pgfpathlineto{\pgfqpointxy{0.7964}{0.8623}}\pgfpathlineto{\pgfqpointxy{0.7934}{0.8578}}\pgfpathlineto{\pgfqpointxy{0.7986}{0.8543}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5663}{0.2338}}\pgfpathlineto{\pgfqpointxy{0.5572}{0.2304}}\pgfpathlineto{\pgfqpointxy{0.5669}{0.2297}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0704}{0.5959}}\pgfpathlineto{\pgfqpointxy{0.0597}{0.5983}}\pgfpathlineto{\pgfqpointxy{0.061}{0.5965}}\pgfpathlineto{\pgfqpointxy{0.065}{0.5935}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1417}{0.2558}}\pgfpathlineto{\pgfqpointxy{0.1362}{0.254}}\pgfpathlineto{\pgfqpointxy{0.1354}{0.2467}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7309}{0.9922}}\pgfpathlineto{\pgfqpointxy{0.7244}{0.9941}}\pgfpathlineto{\pgfqpointxy{0.7218}{0.9929}}\pgfpathlineto{\pgfqpointxy{0.7236}{0.9891}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.48}{0.3521}}\pgfpathlineto{\pgfqpointxy{0.4784}{0.3558}}\pgfpathlineto{\pgfqpointxy{0.4726}{0.3477}}\pgfpathlineto{\pgfqpointxy{0.4808}{0.3471}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.825}{0.9256}}\pgfpathlineto{\pgfqpointxy{0.8169}{0.917}}\pgfpathlineto{\pgfqpointxy{0.8215}{0.9141}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3983}{0.3527}}\pgfpathlineto{\pgfqpointxy{0.3983}{0.3519}}\pgfpathlineto{\pgfqpointxy{0.4004}{0.3427}}\pgfpathlineto{\pgfqpointxy{0.4016}{0.3474}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7258}{0.6574}}\pgfpathlineto{\pgfqpointxy{0.7242}{0.6463}}\pgfpathlineto{\pgfqpointxy{0.7277}{0.6444}}\pgfpathlineto{\pgfqpointxy{0.7288}{0.6463}}\pgfpathlineto{\pgfqpointxy{0.7288}{0.6502}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1836}{0.4927}}\pgfpathlineto{\pgfqpointxy{0.179}{0.4914}}\pgfpathlineto{\pgfqpointxy{0.1794}{0.4801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7261}{0.0473}}\pgfpathlineto{\pgfqpointxy{0.723}{0.0516}}\pgfpathlineto{\pgfqpointxy{0.7205}{0.0495}}\pgfpathlineto{\pgfqpointxy{0.7223}{0.0434}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2382}{0.4467}}\pgfpathlineto{\pgfqpointxy{0.2306}{0.4421}}\pgfpathlineto{\pgfqpointxy{0.2301}{0.4416}}\pgfpathlineto{\pgfqpointxy{0.2306}{0.4402}}\pgfpathlineto{\pgfqpointxy{0.2325}{0.4385}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7301}{0.114}}\pgfpathlineto{\pgfqpointxy{0.7272}{0.107}}\pgfpathlineto{\pgfqpointxy{0.7309}{0.1049}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.696}{0.4995}}\pgfpathlineto{\pgfqpointxy{0.6925}{0.4957}}\pgfpathlineto{\pgfqpointxy{0.6923}{0.4952}}\pgfpathlineto{\pgfqpointxy{0.6925}{0.4937}}\pgfpathlineto{\pgfqpointxy{0.6972}{0.494}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9307}{0.8652}}\pgfpathlineto{\pgfqpointxy{0.9268}{0.8574}}\pgfpathlineto{\pgfqpointxy{0.9332}{0.856}}\pgfpathlineto{\pgfqpointxy{0.9335}{0.8572}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2514}{0.9277}}\pgfpathlineto{\pgfqpointxy{0.2474}{0.9305}}\pgfpathlineto{\pgfqpointxy{0.2509}{0.9193}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3649}{0.4338}}\pgfpathlineto{\pgfqpointxy{0.3593}{0.4377}}\pgfpathlineto{\pgfqpointxy{0.3607}{0.4281}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1208}{0.1107}}\pgfpathlineto{\pgfqpointxy{0.1187}{0.1083}}\pgfpathlineto{\pgfqpointxy{0.1277}{0.1088}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3405}{0.8777}}\pgfpathlineto{\pgfqpointxy{0.3375}{0.8779}}\pgfpathlineto{\pgfqpointxy{0.3462}{0.8687}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4749}{0.6455}}\pgfpathlineto{\pgfqpointxy{0.473}{0.6466}}\pgfpathlineto{\pgfqpointxy{0.4745}{0.6408}}\pgfpathlineto{\pgfqpointxy{0.4774}{0.6387}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5896}{0.2008}}\pgfpathlineto{\pgfqpointxy{0.5827}{0.1987}}\pgfpathlineto{\pgfqpointxy{0.5805}{0.1934}}\pgfpathlineto{\pgfqpointxy{0.5829}{0.1916}}\pgfpathlineto{\pgfqpointxy{0.587}{0.1949}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8163}{0.485}}\pgfpathlineto{\pgfqpointxy{0.8051}{0.4846}}\pgfpathlineto{\pgfqpointxy{0.8061}{0.484}}\pgfpathlineto{\pgfqpointxy{0.8158}{0.4822}}\pgfpathlineto{\pgfqpointxy{0.8169}{0.4835}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5096}{0.5884}}\pgfpathlineto{\pgfqpointxy{0.5054}{0.5888}}\pgfpathlineto{\pgfqpointxy{0.5075}{0.5834}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6477}{0.5533}}\pgfpathlineto{\pgfqpointxy{0.6408}{0.555}}\pgfpathlineto{\pgfqpointxy{0.6383}{0.5513}}\pgfpathlineto{\pgfqpointxy{0.6424}{0.5502}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3686}{0.3961}}\pgfpathlineto{\pgfqpointxy{0.3663}{0.3938}}\pgfpathlineto{\pgfqpointxy{0.3722}{0.3902}}\pgfpathlineto{\pgfqpointxy{0.3722}{0.3912}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2926}{0.159}}\pgfpathlineto{\pgfqpointxy{0.2892}{0.1629}}\pgfpathlineto{\pgfqpointxy{0.2829}{0.1553}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8303}{0.6274}}\pgfpathlineto{\pgfqpointxy{0.8235}{0.6266}}\pgfpathlineto{\pgfqpointxy{0.8237}{0.624}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2138}{0.0479}}\pgfpathlineto{\pgfqpointxy{0.2109}{0.0426}}\pgfpathlineto{\pgfqpointxy{0.2151}{0.0366}}\pgfpathlineto{\pgfqpointxy{0.2175}{0.0399}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1655}{0.1767}}\pgfpathlineto{\pgfqpointxy{0.1598}{0.1727}}\pgfpathlineto{\pgfqpointxy{0.1646}{0.1695}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7149}{0.9426}}\pgfpathlineto{\pgfqpointxy{0.7163}{0.9442}}\pgfpathlineto{\pgfqpointxy{0.7087}{0.9384}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3213}{0.6991}}\pgfpathlineto{\pgfqpointxy{0.3157}{0.6937}}\pgfpathlineto{\pgfqpointxy{0.3218}{0.6885}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.507}{0.1442}}\pgfpathlineto{\pgfqpointxy{0.4982}{0.1401}}\pgfpathlineto{\pgfqpointxy{0.5081}{0.1369}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6387}{0.4132}}\pgfpathlineto{\pgfqpointxy{0.6309}{0.4133}}\pgfpathlineto{\pgfqpointxy{0.6319}{0.4093}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2462}{0.749}}\pgfpathlineto{\pgfqpointxy{0.2412}{0.7479}}\pgfpathlineto{\pgfqpointxy{0.2478}{0.7416}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4977}{0.6576}}\pgfpathlineto{\pgfqpointxy{0.4881}{0.6582}}\pgfpathlineto{\pgfqpointxy{0.4884}{0.658}}\pgfpathlineto{\pgfqpointxy{0.4987}{0.6554}}\pgfpathlineto{\pgfqpointxy{0.4989}{0.6555}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0725}{0.792}}\pgfpathlineto{\pgfqpointxy{0.0723}{0.7922}}\pgfpathlineto{\pgfqpointxy{0.0738}{0.785}}\pgfpathlineto{\pgfqpointxy{0.0745}{0.7873}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4386}{0.153}}\pgfpathlineto{\pgfqpointxy{0.4378}{0.155}}\pgfpathlineto{\pgfqpointxy{0.4346}{0.1513}}\pgfpathlineto{\pgfqpointxy{0.4346}{0.1465}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9769}{0.4448}}\pgfpathlineto{\pgfqpointxy{0.9759}{0.4441}}\pgfpathlineto{\pgfqpointxy{0.9791}{0.4341}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1942}{0.4981}}\pgfpathlineto{\pgfqpointxy{0.1857}{0.4952}}\pgfpathlineto{\pgfqpointxy{0.1861}{0.4934}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7712}{0.7826}}\pgfpathlineto{\pgfqpointxy{0.7688}{0.7878}}\pgfpathlineto{\pgfqpointxy{0.7667}{0.7799}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8116}{0.8849}}\pgfpathlineto{\pgfqpointxy{0.8081}{0.8829}}\pgfpathlineto{\pgfqpointxy{0.8141}{0.8753}}\pgfpathlineto{\pgfqpointxy{0.8161}{0.8813}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8979}{0.9405}}\pgfpathlineto{\pgfqpointxy{0.8994}{0.9324}}\pgfpathlineto{\pgfqpointxy{0.9004}{0.9346}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9895}{0.6664}}\pgfpathlineto{\pgfqpointxy{0.9855}{0.6665}}\pgfpathlineto{\pgfqpointxy{0.988}{0.6612}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5492}{0.26}}\pgfpathlineto{\pgfqpointxy{0.5483}{0.261}}\pgfpathlineto{\pgfqpointxy{0.5497}{0.252}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.814}{0.7586}}\pgfpathlineto{\pgfqpointxy{0.8134}{0.7607}}\pgfpathlineto{\pgfqpointxy{0.8114}{0.7534}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9163}{0.6896}}\pgfpathlineto{\pgfqpointxy{0.9146}{0.6808}}\pgfpathlineto{\pgfqpointxy{0.9186}{0.6794}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.034}{0.683}}\pgfpathlineto{\pgfqpointxy{0.0319}{0.6748}}\pgfpathlineto{\pgfqpointxy{0.0369}{0.6749}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9765}{0.1041}}\pgfpathlineto{\pgfqpointxy{0.976}{0.0948}}\pgfpathlineto{\pgfqpointxy{0.9808}{0.097}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.476}{0.3539}}\pgfpathlineto{\pgfqpointxy{0.4738}{0.3543}}\pgfpathlineto{\pgfqpointxy{0.4723}{0.3492}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3281}{0.2253}}\pgfpathlineto{\pgfqpointxy{0.3272}{0.2264}}\pgfpathlineto{\pgfqpointxy{0.3257}{0.2278}}\pgfpathlineto{\pgfqpointxy{0.3273}{0.2192}}\pgfpathlineto{\pgfqpointxy{0.3274}{0.2196}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6511}{0.7357}}\pgfpathlineto{\pgfqpointxy{0.6476}{0.7273}}\pgfpathlineto{\pgfqpointxy{0.6548}{0.7269}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0515}{0.0326}}\pgfpathlineto{\pgfqpointxy{0.0496}{0.0348}}\pgfpathlineto{\pgfqpointxy{0.0444}{0.0288}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4127}{0.3139}}\pgfpathlineto{\pgfqpointxy{0.409}{0.3121}}\pgfpathlineto{\pgfqpointxy{0.4185}{0.3104}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5169}{0.6049}}\pgfpathlineto{\pgfqpointxy{0.5138}{0.5991}}\pgfpathlineto{\pgfqpointxy{0.5213}{0.5983}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7947}{0.548}}\pgfpathlineto{\pgfqpointxy{0.7964}{0.543}}\pgfpathlineto{\pgfqpointxy{0.7993}{0.5444}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2275}{0.4441}}\pgfpathlineto{\pgfqpointxy{0.2254}{0.4416}}\pgfpathlineto{\pgfqpointxy{0.233}{0.4364}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.963}{0.8008}}\pgfpathlineto{\pgfqpointxy{0.9629}{0.8005}}\pgfpathlineto{\pgfqpointxy{0.9612}{0.7905}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1512}{0.9704}}\pgfpathlineto{\pgfqpointxy{0.1458}{0.9708}}\pgfpathlineto{\pgfqpointxy{0.1471}{0.9664}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6362}{0.9069}}\pgfpathlineto{\pgfqpointxy{0.6345}{0.907}}\pgfpathlineto{\pgfqpointxy{0.6402}{0.904}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.71}{0.4053}}\pgfpathlineto{\pgfqpointxy{0.7089}{0.4076}}\pgfpathlineto{\pgfqpointxy{0.7015}{0.4003}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0622}{0.5955}}\pgfpathlineto{\pgfqpointxy{0.0613}{0.5885}}\pgfpathlineto{\pgfqpointxy{0.0668}{0.5901}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5255}{0.1109}}\pgfpathlineto{\pgfqpointxy{0.5225}{0.1176}}\pgfpathlineto{\pgfqpointxy{0.5223}{0.1142}}\pgfpathlineto{\pgfqpointxy{0.5227}{0.1082}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.448}{0.8573}}\pgfpathlineto{\pgfqpointxy{0.4517}{0.8507}}\pgfpathlineto{\pgfqpointxy{0.4532}{0.8538}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3428}{0.0389}}\pgfpathlineto{\pgfqpointxy{0.3341}{0.0375}}\pgfpathlineto{\pgfqpointxy{0.3387}{0.0339}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0599}{0.6891}}\pgfpathlineto{\pgfqpointxy{0.0653}{0.6803}}\pgfpathlineto{\pgfqpointxy{0.0657}{0.6821}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3324}{0.3462}}\pgfpathlineto{\pgfqpointxy{0.3277}{0.3487}}\pgfpathlineto{\pgfqpointxy{0.3227}{0.3445}}\pgfpathlineto{\pgfqpointxy{0.3253}{0.3426}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0941}{0.1746}}\pgfpathlineto{\pgfqpointxy{0.0846}{0.1723}}\pgfpathlineto{\pgfqpointxy{0.0942}{0.1717}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1372}{0.5082}}\pgfpathlineto{\pgfqpointxy{0.1325}{0.5108}}\pgfpathlineto{\pgfqpointxy{0.1259}{0.5075}}\pgfpathlineto{\pgfqpointxy{0.1268}{0.5053}}\pgfpathlineto{\pgfqpointxy{0.134}{0.5052}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5875}{0.9117}}\pgfpathlineto{\pgfqpointxy{0.5849}{0.9121}}\pgfpathlineto{\pgfqpointxy{0.5858}{0.9073}}\pgfpathlineto{\pgfqpointxy{0.5885}{0.9058}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2332}{0.7451}}\pgfpathlineto{\pgfqpointxy{0.2328}{0.748}}\pgfpathlineto{\pgfqpointxy{0.229}{0.7468}}\pgfpathlineto{\pgfqpointxy{0.2286}{0.7394}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4326}{0.2951}}\pgfpathlineto{\pgfqpointxy{0.4313}{0.2985}}\pgfpathlineto{\pgfqpointxy{0.4293}{0.2915}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3877}{0.4398}}\pgfpathlineto{\pgfqpointxy{0.3892}{0.4332}}\pgfpathlineto{\pgfqpointxy{0.3966}{0.4303}}\pgfpathlineto{\pgfqpointxy{0.3968}{0.4315}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3695}{0.7601}}\pgfpathlineto{\pgfqpointxy{0.3663}{0.7559}}\pgfpathlineto{\pgfqpointxy{0.3741}{0.7548}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5981}{0.9503}}\pgfpathlineto{\pgfqpointxy{0.5914}{0.9476}}\pgfpathlineto{\pgfqpointxy{0.5963}{0.9464}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.061}{0.9251}}\pgfpathlineto{\pgfqpointxy{0.0641}{0.9188}}\pgfpathlineto{\pgfqpointxy{0.0678}{0.9185}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8507}{0.0876}}\pgfpathlineto{\pgfqpointxy{0.8488}{0.0852}}\pgfpathlineto{\pgfqpointxy{0.851}{0.0807}}\pgfpathlineto{\pgfqpointxy{0.8546}{0.0791}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4786}{0.9509}}\pgfpathlineto{\pgfqpointxy{0.4786}{0.9452}}\pgfpathlineto{\pgfqpointxy{0.4896}{0.9467}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3112}{0.8825}}\pgfpathlineto{\pgfqpointxy{0.3059}{0.8823}}\pgfpathlineto{\pgfqpointxy{0.3048}{0.8788}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4139}{0.5694}}\pgfpathlineto{\pgfqpointxy{0.4108}{0.566}}\pgfpathlineto{\pgfqpointxy{0.416}{0.5641}}\pgfpathlineto{\pgfqpointxy{0.4201}{0.5636}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6046}{0.0871}}\pgfpathlineto{\pgfqpointxy{0.6041}{0.0897}}\pgfpathlineto{\pgfqpointxy{0.5991}{0.0883}}\pgfpathlineto{\pgfqpointxy{0.5964}{0.0817}}\pgfpathlineto{\pgfqpointxy{0.5997}{0.0827}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1557}{0.4626}}\pgfpathlineto{\pgfqpointxy{0.1523}{0.4651}}\pgfpathlineto{\pgfqpointxy{0.1521}{0.462}}\pgfpathlineto{\pgfqpointxy{0.152}{0.4559}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7989}{0.142}}\pgfpathlineto{\pgfqpointxy{0.7982}{0.145}}\pgfpathlineto{\pgfqpointxy{0.7935}{0.1425}}\pgfpathlineto{\pgfqpointxy{0.794}{0.1374}}\pgfpathlineto{\pgfqpointxy{0.7986}{0.1387}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8226}{0.9605}}\pgfpathlineto{\pgfqpointxy{0.8175}{0.9586}}\pgfpathlineto{\pgfqpointxy{0.8274}{0.9499}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8545}{0.4698}}\pgfpathlineto{\pgfqpointxy{0.8568}{0.4642}}\pgfpathlineto{\pgfqpointxy{0.8643}{0.4635}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8155}{0.2575}}\pgfpathlineto{\pgfqpointxy{0.8136}{0.2566}}\pgfpathlineto{\pgfqpointxy{0.8095}{0.253}}\pgfpathlineto{\pgfqpointxy{0.8134}{0.2489}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5415}{0.9631}}\pgfpathlineto{\pgfqpointxy{0.5359}{0.9593}}\pgfpathlineto{\pgfqpointxy{0.5353}{0.9576}}\pgfpathlineto{\pgfqpointxy{0.537}{0.955}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5603}{0.713}}\pgfpathlineto{\pgfqpointxy{0.5569}{0.7125}}\pgfpathlineto{\pgfqpointxy{0.5516}{0.7046}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6457}{0.5141}}\pgfpathlineto{\pgfqpointxy{0.6402}{0.5164}}\pgfpathlineto{\pgfqpointxy{0.6394}{0.5107}}\pgfpathlineto{\pgfqpointxy{0.6428}{0.5035}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6766}{0.6157}}\pgfpathlineto{\pgfqpointxy{0.6663}{0.6166}}\pgfpathlineto{\pgfqpointxy{0.67}{0.6117}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8446}{0.9067}}\pgfpathlineto{\pgfqpointxy{0.8416}{0.9069}}\pgfpathlineto{\pgfqpointxy{0.8468}{0.8993}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1508}{0.3032}}\pgfpathlineto{\pgfqpointxy{0.1457}{0.3039}}\pgfpathlineto{\pgfqpointxy{0.1464}{0.2993}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1531}{0.7648}}\pgfpathlineto{\pgfqpointxy{0.1482}{0.7572}}\pgfpathlineto{\pgfqpointxy{0.1573}{0.7581}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7344}{0.5304}}\pgfpathlineto{\pgfqpointxy{0.7409}{0.5226}}\pgfpathlineto{\pgfqpointxy{0.7433}{0.5239}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6342}{0.1825}}\pgfpathlineto{\pgfqpointxy{0.6308}{0.1813}}\pgfpathlineto{\pgfqpointxy{0.6274}{0.1748}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1736}{0.4625}}\pgfpathlineto{\pgfqpointxy{0.1726}{0.4647}}\pgfpathlineto{\pgfqpointxy{0.168}{0.4594}}\pgfpathlineto{\pgfqpointxy{0.1742}{0.4576}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2035}{0.621}}\pgfpathlineto{\pgfqpointxy{0.203}{0.6125}}\pgfpathlineto{\pgfqpointxy{0.2069}{0.6158}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6121}{0.5579}}\pgfpathlineto{\pgfqpointxy{0.608}{0.5591}}\pgfpathlineto{\pgfqpointxy{0.6048}{0.557}}\pgfpathlineto{\pgfqpointxy{0.6061}{0.555}}\pgfpathlineto{\pgfqpointxy{0.6086}{0.5527}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5411}{0.4415}}\pgfpathlineto{\pgfqpointxy{0.5398}{0.4364}}\pgfpathlineto{\pgfqpointxy{0.548}{0.434}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6283}{0.8055}}\pgfpathlineto{\pgfqpointxy{0.6247}{0.8081}}\pgfpathlineto{\pgfqpointxy{0.6234}{0.8046}}\pgfpathlineto{\pgfqpointxy{0.6239}{0.8012}}\pgfpathlineto{\pgfqpointxy{0.6275}{0.8001}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.772}{0.8438}}\pgfpathlineto{\pgfqpointxy{0.7714}{0.8454}}\pgfpathlineto{\pgfqpointxy{0.7703}{0.8452}}\pgfpathlineto{\pgfqpointxy{0.7721}{0.8381}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1914}{0.5689}}\pgfpathlineto{\pgfqpointxy{0.1889}{0.5659}}\pgfpathlineto{\pgfqpointxy{0.1903}{0.5652}}\pgfpathlineto{\pgfqpointxy{0.1954}{0.5649}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9807}{0.7757}}\pgfpathlineto{\pgfqpointxy{0.981}{0.7763}}\pgfpathlineto{\pgfqpointxy{0.9755}{0.7751}}\pgfpathlineto{\pgfqpointxy{0.9755}{0.7737}}\pgfpathlineto{\pgfqpointxy{0.9761}{0.7721}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0464}{0.7336}}\pgfpathlineto{\pgfqpointxy{0.0448}{0.732}}\pgfpathlineto{\pgfqpointxy{0.0401}{0.7252}}\pgfpathlineto{\pgfqpointxy{0.0449}{0.7267}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2586}{0.9298}}\pgfpathlineto{\pgfqpointxy{0.2534}{0.9307}}\pgfpathlineto{\pgfqpointxy{0.2527}{0.9251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7175}{0.2153}}\pgfpathlineto{\pgfqpointxy{0.7222}{0.2095}}\pgfpathlineto{\pgfqpointxy{0.7253}{0.2109}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9926}{0.6797}}\pgfpathlineto{\pgfqpointxy{0.9844}{0.6731}}\pgfpathlineto{\pgfqpointxy{0.9917}{0.6722}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9481}{0.3915}}\pgfpathlineto{\pgfqpointxy{0.9569}{0.3866}}\pgfpathlineto{\pgfqpointxy{0.9594}{0.3875}}\pgfpathlineto{\pgfqpointxy{0.96}{0.3895}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0139}{0.0307}}\pgfpathlineto{\pgfqpointxy{0.0064}{0.0334}}\pgfpathlineto{\pgfqpointxy{0.0018}{0.0286}}\pgfpathlineto{\pgfqpointxy{0.009}{0.0264}}\pgfpathlineto{\pgfqpointxy{0.014}{0.0262}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6727}{0.9785}}\pgfpathlineto{\pgfqpointxy{0.6706}{0.9716}}\pgfpathlineto{\pgfqpointxy{0.6737}{0.9715}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2913}{0.3833}}\pgfpathlineto{\pgfqpointxy{0.2923}{0.3756}}\pgfpathlineto{\pgfqpointxy{0.2977}{0.3758}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.448}{0.4762}}\pgfpathlineto{\pgfqpointxy{0.449}{0.4818}}\pgfpathlineto{\pgfqpointxy{0.4399}{0.4724}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2404}{0.198}}\pgfpathlineto{\pgfqpointxy{0.2344}{0.1977}}\pgfpathlineto{\pgfqpointxy{0.2339}{0.1915}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7744}{0.7442}}\pgfpathlineto{\pgfqpointxy{0.7707}{0.7399}}\pgfpathlineto{\pgfqpointxy{0.7732}{0.7363}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7145}{0.4722}}\pgfpathlineto{\pgfqpointxy{0.7185}{0.4633}}\pgfpathlineto{\pgfqpointxy{0.7219}{0.466}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4633}{0.3087}}\pgfpathlineto{\pgfqpointxy{0.4602}{0.3135}}\pgfpathlineto{\pgfqpointxy{0.4573}{0.3038}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7833}{0.8474}}\pgfpathlineto{\pgfqpointxy{0.78}{0.8471}}\pgfpathlineto{\pgfqpointxy{0.7799}{0.8449}}\pgfpathlineto{\pgfqpointxy{0.7825}{0.8412}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4708}{0.4087}}\pgfpathlineto{\pgfqpointxy{0.4647}{0.4054}}\pgfpathlineto{\pgfqpointxy{0.4668}{0.4031}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1149}{0.3933}}\pgfpathlineto{\pgfqpointxy{0.1101}{0.387}}\pgfpathlineto{\pgfqpointxy{0.1147}{0.3875}}\pgfpathlineto{\pgfqpointxy{0.1175}{0.3888}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4858}{0.6287}}\pgfpathlineto{\pgfqpointxy{0.4807}{0.6252}}\pgfpathlineto{\pgfqpointxy{0.4811}{0.6195}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9106}{0.8861}}\pgfpathlineto{\pgfqpointxy{0.9071}{0.885}}\pgfpathlineto{\pgfqpointxy{0.9067}{0.8749}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4358}{0.6149}}\pgfpathlineto{\pgfqpointxy{0.4285}{0.6134}}\pgfpathlineto{\pgfqpointxy{0.4352}{0.6108}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2456}{0.6733}}\pgfpathlineto{\pgfqpointxy{0.2407}{0.6719}}\pgfpathlineto{\pgfqpointxy{0.2379}{0.6703}}\pgfpathlineto{\pgfqpointxy{0.2447}{0.6645}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8589}{0.0316}}\pgfpathlineto{\pgfqpointxy{0.8568}{0.0316}}\pgfpathlineto{\pgfqpointxy{0.8531}{0.027}}\pgfpathlineto{\pgfqpointxy{0.8593}{0.0251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6895}{0.083}}\pgfpathlineto{\pgfqpointxy{0.6847}{0.0799}}\pgfpathlineto{\pgfqpointxy{0.6917}{0.0782}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9006}{0.0931}}\pgfpathlineto{\pgfqpointxy{0.9013}{0.0892}}\pgfpathlineto{\pgfqpointxy{0.9068}{0.0874}}\pgfpathlineto{\pgfqpointxy{0.9095}{0.0865}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7581}{0.3284}}\pgfpathlineto{\pgfqpointxy{0.7554}{0.3242}}\pgfpathlineto{\pgfqpointxy{0.7639}{0.3241}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9127}{0.4068}}\pgfpathlineto{\pgfqpointxy{0.9101}{0.4009}}\pgfpathlineto{\pgfqpointxy{0.9157}{0.4004}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5291}{0.9115}}\pgfpathlineto{\pgfqpointxy{0.5397}{0.9046}}\pgfpathlineto{\pgfqpointxy{0.5412}{0.9076}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7032}{0.1714}}\pgfpathlineto{\pgfqpointxy{0.7009}{0.1725}}\pgfpathlineto{\pgfqpointxy{0.6969}{0.1643}}\pgfpathlineto{\pgfqpointxy{0.6987}{0.1652}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.434}{0.3373}}\pgfpathlineto{\pgfqpointxy{0.4361}{0.3303}}\pgfpathlineto{\pgfqpointxy{0.4392}{0.3289}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5682}{0.2083}}\pgfpathlineto{\pgfqpointxy{0.5636}{0.1982}}\pgfpathlineto{\pgfqpointxy{0.5661}{0.1994}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.239}{0.6029}}\pgfpathlineto{\pgfqpointxy{0.24}{0.5958}}\pgfpathlineto{\pgfqpointxy{0.2429}{0.5943}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5005}{0.6283}}\pgfpathlineto{\pgfqpointxy{0.4966}{0.629}}\pgfpathlineto{\pgfqpointxy{0.5005}{0.6227}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.559}{0.6734}}\pgfpathlineto{\pgfqpointxy{0.5554}{0.6695}}\pgfpathlineto{\pgfqpointxy{0.5644}{0.6651}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9519}{0.7423}}\pgfpathlineto{\pgfqpointxy{0.9459}{0.7433}}\pgfpathlineto{\pgfqpointxy{0.9459}{0.7415}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2454}{0.4228}}\pgfpathlineto{\pgfqpointxy{0.2415}{0.4191}}\pgfpathlineto{\pgfqpointxy{0.2483}{0.4123}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2442}{0.6284}}\pgfpathlineto{\pgfqpointxy{0.2381}{0.6282}}\pgfpathlineto{\pgfqpointxy{0.2354}{0.6269}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1515}{0.3202}}\pgfpathlineto{\pgfqpointxy{0.1466}{0.3185}}\pgfpathlineto{\pgfqpointxy{0.1477}{0.3173}}\pgfpathlineto{\pgfqpointxy{0.1548}{0.314}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.855}{0.5182}}\pgfpathlineto{\pgfqpointxy{0.8512}{0.5145}}\pgfpathlineto{\pgfqpointxy{0.8536}{0.5129}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0827}{0.9662}}\pgfpathlineto{\pgfqpointxy{0.0763}{0.9629}}\pgfpathlineto{\pgfqpointxy{0.0881}{0.9587}}\pgfpathlineto{\pgfqpointxy{0.089}{0.9606}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6812}{0.5256}}\pgfpathlineto{\pgfqpointxy{0.6781}{0.5226}}\pgfpathlineto{\pgfqpointxy{0.6846}{0.5214}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4316}{0.957}}\pgfpathlineto{\pgfqpointxy{0.4325}{0.9522}}\pgfpathlineto{\pgfqpointxy{0.4336}{0.9507}}\pgfpathlineto{\pgfqpointxy{0.4376}{0.9529}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3629}{0.7785}}\pgfpathlineto{\pgfqpointxy{0.3568}{0.7788}}\pgfpathlineto{\pgfqpointxy{0.3528}{0.7733}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2849}{0.6353}}\pgfpathlineto{\pgfqpointxy{0.2828}{0.63}}\pgfpathlineto{\pgfqpointxy{0.2882}{0.6311}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0498}{0.4166}}\pgfpathlineto{\pgfqpointxy{0.0437}{0.4168}}\pgfpathlineto{\pgfqpointxy{0.0485}{0.4143}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8166}{0.4461}}\pgfpathlineto{\pgfqpointxy{0.8119}{0.4382}}\pgfpathlineto{\pgfqpointxy{0.8155}{0.4407}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7048}{0.6164}}\pgfpathlineto{\pgfqpointxy{0.6987}{0.6114}}\pgfpathlineto{\pgfqpointxy{0.7012}{0.6083}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0362}{0.7317}}\pgfpathlineto{\pgfqpointxy{0.0332}{0.7233}}\pgfpathlineto{\pgfqpointxy{0.0363}{0.724}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7054}{0.2626}}\pgfpathlineto{\pgfqpointxy{0.6973}{0.2601}}\pgfpathlineto{\pgfqpointxy{0.7051}{0.2583}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4101}{0.3715}}\pgfpathlineto{\pgfqpointxy{0.4031}{0.3678}}\pgfpathlineto{\pgfqpointxy{0.4116}{0.3654}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7405}{0.7269}}\pgfpathlineto{\pgfqpointxy{0.7368}{0.7287}}\pgfpathlineto{\pgfqpointxy{0.7338}{0.7247}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3586}{0.7202}}\pgfpathlineto{\pgfqpointxy{0.353}{0.7135}}\pgfpathlineto{\pgfqpointxy{0.3549}{0.7112}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3968}{0.745}}\pgfpathlineto{\pgfqpointxy{0.3958}{0.7415}}\pgfpathlineto{\pgfqpointxy{0.3993}{0.7408}}\pgfpathlineto{\pgfqpointxy{0.4015}{0.7407}}\pgfpathlineto{\pgfqpointxy{0.405}{0.7407}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9003}{0.4091}}\pgfpathlineto{\pgfqpointxy{0.8919}{0.4026}}\pgfpathlineto{\pgfqpointxy{0.8989}{0.4037}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8887}{0.4065}}\pgfpathlineto{\pgfqpointxy{0.8919}{0.3961}}\pgfpathlineto{\pgfqpointxy{0.8956}{0.3974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1484}{0.12}}\pgfpathlineto{\pgfqpointxy{0.1413}{0.1224}}\pgfpathlineto{\pgfqpointxy{0.1425}{0.1153}}\pgfpathlineto{\pgfqpointxy{0.146}{0.1123}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3042}{0.634}}\pgfpathlineto{\pgfqpointxy{0.2979}{0.6257}}\pgfpathlineto{\pgfqpointxy{0.3041}{0.6251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2966}{0.8955}}\pgfpathlineto{\pgfqpointxy{0.2963}{0.8873}}\pgfpathlineto{\pgfqpointxy{0.3007}{0.8912}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8259}{0.2811}}\pgfpathlineto{\pgfqpointxy{0.8292}{0.2776}}\pgfpathlineto{\pgfqpointxy{0.8345}{0.2776}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3271}{0.678}}\pgfpathlineto{\pgfqpointxy{0.3316}{0.6747}}\pgfpathlineto{\pgfqpointxy{0.333}{0.6758}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6329}{0.767}}\pgfpathlineto{\pgfqpointxy{0.6309}{0.7637}}\pgfpathlineto{\pgfqpointxy{0.6345}{0.7588}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3}{0.6047}}\pgfpathlineto{\pgfqpointxy{0.2988}{0.6069}}\pgfpathlineto{\pgfqpointxy{0.2983}{0.5999}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8492}{0.5833}}\pgfpathlineto{\pgfqpointxy{0.8517}{0.575}}\pgfpathlineto{\pgfqpointxy{0.8549}{0.5783}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5716}{0.5787}}\pgfpathlineto{\pgfqpointxy{0.5648}{0.5781}}\pgfpathlineto{\pgfqpointxy{0.5695}{0.5753}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6558}{0.7007}}\pgfpathlineto{\pgfqpointxy{0.6554}{0.6941}}\pgfpathlineto{\pgfqpointxy{0.6604}{0.6989}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9446}{0.4738}}\pgfpathlineto{\pgfqpointxy{0.9426}{0.4729}}\pgfpathlineto{\pgfqpointxy{0.9422}{0.4646}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.124}{0.9349}}\pgfpathlineto{\pgfqpointxy{0.1216}{0.9382}}\pgfpathlineto{\pgfqpointxy{0.1206}{0.9275}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2874}{0.9391}}\pgfpathlineto{\pgfqpointxy{0.2815}{0.9376}}\pgfpathlineto{\pgfqpointxy{0.2898}{0.9338}}\pgfpathlineto{\pgfqpointxy{0.2909}{0.936}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0358}{0.2468}}\pgfpathlineto{\pgfqpointxy{0.0328}{0.2422}}\pgfpathlineto{\pgfqpointxy{0.0398}{0.2422}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2381}{0.6476}}\pgfpathlineto{\pgfqpointxy{0.2439}{0.643}}\pgfpathlineto{\pgfqpointxy{0.2469}{0.6458}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6153}{0.3454}}\pgfpathlineto{\pgfqpointxy{0.6134}{0.3409}}\pgfpathlineto{\pgfqpointxy{0.6137}{0.339}}\pgfpathlineto{\pgfqpointxy{0.6202}{0.341}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1516}{0.9489}}\pgfpathlineto{\pgfqpointxy{0.1502}{0.9426}}\pgfpathlineto{\pgfqpointxy{0.1582}{0.9411}}\pgfpathlineto{\pgfqpointxy{0.1595}{0.9411}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0921}{0.6509}}\pgfpathlineto{\pgfqpointxy{0.0905}{0.6533}}\pgfpathlineto{\pgfqpointxy{0.0879}{0.6465}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1909}{0.5453}}\pgfpathlineto{\pgfqpointxy{0.1864}{0.5479}}\pgfpathlineto{\pgfqpointxy{0.1904}{0.5389}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5999}{0.2704}}\pgfpathlineto{\pgfqpointxy{0.6063}{0.2673}}\pgfpathlineto{\pgfqpointxy{0.6065}{0.269}}\pgfpathlineto{\pgfqpointxy{0.6052}{0.2697}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.796}{0.3297}}\pgfpathlineto{\pgfqpointxy{0.7913}{0.3215}}\pgfpathlineto{\pgfqpointxy{0.7943}{0.3223}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6034}{0.0374}}\pgfpathlineto{\pgfqpointxy{0.5971}{0.0409}}\pgfpathlineto{\pgfqpointxy{0.5962}{0.0335}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8783}{0.4905}}\pgfpathlineto{\pgfqpointxy{0.8823}{0.4866}}\pgfpathlineto{\pgfqpointxy{0.888}{0.4886}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9877}{0.0351}}\pgfpathlineto{\pgfqpointxy{0.9842}{0.0261}}\pgfpathlineto{\pgfqpointxy{0.9891}{0.026}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8264}{0.1529}}\pgfpathlineto{\pgfqpointxy{0.8252}{0.1458}}\pgfpathlineto{\pgfqpointxy{0.8297}{0.1454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6168}{0.5469}}\pgfpathlineto{\pgfqpointxy{0.6112}{0.5407}}\pgfpathlineto{\pgfqpointxy{0.6118}{0.5364}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2611}{0.8035}}\pgfpathlineto{\pgfqpointxy{0.2544}{0.8019}}\pgfpathlineto{\pgfqpointxy{0.2553}{0.799}}\pgfpathlineto{\pgfqpointxy{0.2633}{0.7976}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.632}{0.4513}}\pgfpathlineto{\pgfqpointxy{0.6325}{0.4527}}\pgfpathlineto{\pgfqpointxy{0.6314}{0.4553}}\pgfpathlineto{\pgfqpointxy{0.6217}{0.4493}}\pgfpathlineto{\pgfqpointxy{0.6243}{0.4471}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2489}{0.9932}}\pgfpathlineto{\pgfqpointxy{0.2435}{0.9947}}\pgfpathlineto{\pgfqpointxy{0.2422}{0.9916}}\pgfpathlineto{\pgfqpointxy{0.2484}{0.9889}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3528}{0.8329}}\pgfpathlineto{\pgfqpointxy{0.3521}{0.8276}}\pgfpathlineto{\pgfqpointxy{0.3548}{0.8276}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0594}{0.1843}}\pgfpathlineto{\pgfqpointxy{0.054}{0.1896}}\pgfpathlineto{\pgfqpointxy{0.059}{0.1775}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5133}{0.1553}}\pgfpathlineto{\pgfqpointxy{0.5145}{0.1449}}\pgfpathlineto{\pgfqpointxy{0.5167}{0.1451}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7884}{0.7847}}\pgfpathlineto{\pgfqpointxy{0.7927}{0.778}}\pgfpathlineto{\pgfqpointxy{0.7943}{0.7809}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2501}{0.7019}}\pgfpathlineto{\pgfqpointxy{0.2477}{0.7012}}\pgfpathlineto{\pgfqpointxy{0.2423}{0.696}}\pgfpathlineto{\pgfqpointxy{0.2429}{0.6957}}\pgfpathlineto{\pgfqpointxy{0.2451}{0.6951}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5987}{0.6178}}\pgfpathlineto{\pgfqpointxy{0.595}{0.6118}}\pgfpathlineto{\pgfqpointxy{0.6002}{0.6114}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0927}{0.9626}}\pgfpathlineto{\pgfqpointxy{0.0888}{0.9625}}\pgfpathlineto{\pgfqpointxy{0.0904}{0.9565}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6416}{0.9511}}\pgfpathlineto{\pgfqpointxy{0.638}{0.9458}}\pgfpathlineto{\pgfqpointxy{0.6385}{0.9445}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3291}{0.8533}}\pgfpathlineto{\pgfqpointxy{0.3203}{0.8511}}\pgfpathlineto{\pgfqpointxy{0.3233}{0.8472}}\pgfpathlineto{\pgfqpointxy{0.3245}{0.8479}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6553}{0.5953}}\pgfpathlineto{\pgfqpointxy{0.6464}{0.5958}}\pgfpathlineto{\pgfqpointxy{0.6452}{0.594}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9021}{0.7172}}\pgfpathlineto{\pgfqpointxy{0.896}{0.7133}}\pgfpathlineto{\pgfqpointxy{0.9043}{0.7113}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1441}{0.4386}}\pgfpathlineto{\pgfqpointxy{0.1424}{0.4413}}\pgfpathlineto{\pgfqpointxy{0.1394}{0.4311}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9}{0.3881}}\pgfpathlineto{\pgfqpointxy{0.8928}{0.3873}}\pgfpathlineto{\pgfqpointxy{0.899}{0.3836}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9411}{0.5518}}\pgfpathlineto{\pgfqpointxy{0.936}{0.5467}}\pgfpathlineto{\pgfqpointxy{0.9386}{0.5451}}\pgfpathlineto{\pgfqpointxy{0.9451}{0.5453}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7215}{0.2267}}\pgfpathlineto{\pgfqpointxy{0.7119}{0.2259}}\pgfpathlineto{\pgfqpointxy{0.7181}{0.2207}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1033}{0.1164}}\pgfpathlineto{\pgfqpointxy{0.1007}{0.1139}}\pgfpathlineto{\pgfqpointxy{0.0988}{0.1103}}\pgfpathlineto{\pgfqpointxy{0.1034}{0.1098}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5307}{0.2083}}\pgfpathlineto{\pgfqpointxy{0.5327}{0.1998}}\pgfpathlineto{\pgfqpointxy{0.5366}{0.2027}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1825}{0.657}}\pgfpathlineto{\pgfqpointxy{0.1774}{0.6551}}\pgfpathlineto{\pgfqpointxy{0.1792}{0.6513}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6927}{0.1035}}\pgfpathlineto{\pgfqpointxy{0.6962}{0.1004}}\pgfpathlineto{\pgfqpointxy{0.7048}{0.0993}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9846}{0.8881}}\pgfpathlineto{\pgfqpointxy{0.9777}{0.8849}}\pgfpathlineto{\pgfqpointxy{0.9866}{0.8826}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0891}{0.8974}}\pgfpathlineto{\pgfqpointxy{0.0881}{0.9001}}\pgfpathlineto{\pgfqpointxy{0.0856}{0.8924}}\pgfpathlineto{\pgfqpointxy{0.0905}{0.8912}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4736}{0.1104}}\pgfpathlineto{\pgfqpointxy{0.4714}{0.1103}}\pgfpathlineto{\pgfqpointxy{0.4633}{0.1098}}\pgfpathlineto{\pgfqpointxy{0.4634}{0.1082}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.551}{0.6615}}\pgfpathlineto{\pgfqpointxy{0.5442}{0.6585}}\pgfpathlineto{\pgfqpointxy{0.5454}{0.656}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2812}{0.2383}}\pgfpathlineto{\pgfqpointxy{0.2768}{0.2352}}\pgfpathlineto{\pgfqpointxy{0.279}{0.2312}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9232}{0.7951}}\pgfpathlineto{\pgfqpointxy{0.9224}{0.7862}}\pgfpathlineto{\pgfqpointxy{0.9262}{0.7872}}\pgfpathlineto{\pgfqpointxy{0.928}{0.79}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8519}{0.661}}\pgfpathlineto{\pgfqpointxy{0.8534}{0.6578}}\pgfpathlineto{\pgfqpointxy{0.8567}{0.6516}}\pgfpathlineto{\pgfqpointxy{0.8605}{0.654}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4485}{0.472}}\pgfpathlineto{\pgfqpointxy{0.445}{0.4673}}\pgfpathlineto{\pgfqpointxy{0.4486}{0.4677}}\pgfpathlineto{\pgfqpointxy{0.4547}{0.4686}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2862}{0.9591}}\pgfpathlineto{\pgfqpointxy{0.2803}{0.9577}}\pgfpathlineto{\pgfqpointxy{0.2858}{0.9544}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.589}{0.6686}}\pgfpathlineto{\pgfqpointxy{0.5852}{0.6665}}\pgfpathlineto{\pgfqpointxy{0.5894}{0.6614}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9843}{0.7993}}\pgfpathlineto{\pgfqpointxy{0.9712}{0.7993}}\pgfpathlineto{\pgfqpointxy{0.9821}{0.7975}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9663}{0.1197}}\pgfpathlineto{\pgfqpointxy{0.9642}{0.121}}\pgfpathlineto{\pgfqpointxy{0.9634}{0.1215}}\pgfpathlineto{\pgfqpointxy{0.9623}{0.1211}}\pgfpathlineto{\pgfqpointxy{0.9632}{0.1193}}\pgfpathlineto{\pgfqpointxy{0.9666}{0.1154}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7466}{0.6672}}\pgfpathlineto{\pgfqpointxy{0.7462}{0.666}}\pgfpathlineto{\pgfqpointxy{0.751}{0.6621}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6442}{0.833}}\pgfpathlineto{\pgfqpointxy{0.6363}{0.8318}}\pgfpathlineto{\pgfqpointxy{0.6357}{0.8308}}\pgfpathlineto{\pgfqpointxy{0.6408}{0.8251}}\pgfpathlineto{\pgfqpointxy{0.6425}{0.8266}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1034}{0.6157}}\pgfpathlineto{\pgfqpointxy{0.1011}{0.6081}}\pgfpathlineto{\pgfqpointxy{0.1058}{0.6081}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.909}{0.6013}}\pgfpathlineto{\pgfqpointxy{0.9076}{0.6046}}\pgfpathlineto{\pgfqpointxy{0.901}{0.5986}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1695}{0.3008}}\pgfpathlineto{\pgfqpointxy{0.1623}{0.3055}}\pgfpathlineto{\pgfqpointxy{0.1593}{0.3002}}\pgfpathlineto{\pgfqpointxy{0.1605}{0.2986}}\pgfpathlineto{\pgfqpointxy{0.1618}{0.2986}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.774}{0.2879}}\pgfpathlineto{\pgfqpointxy{0.7708}{0.2873}}\pgfpathlineto{\pgfqpointxy{0.7793}{0.2834}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8591}{0.5286}}\pgfpathlineto{\pgfqpointxy{0.8572}{0.5254}}\pgfpathlineto{\pgfqpointxy{0.8594}{0.5217}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.138}{0.5403}}\pgfpathlineto{\pgfqpointxy{0.1378}{0.5434}}\pgfpathlineto{\pgfqpointxy{0.13}{0.5355}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6484}{0.6807}}\pgfpathlineto{\pgfqpointxy{0.646}{0.6774}}\pgfpathlineto{\pgfqpointxy{0.6496}{0.674}}\pgfpathlineto{\pgfqpointxy{0.6543}{0.6742}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4269}{0.3347}}\pgfpathlineto{\pgfqpointxy{0.4243}{0.336}}\pgfpathlineto{\pgfqpointxy{0.4231}{0.3295}}\pgfpathlineto{\pgfqpointxy{0.4261}{0.325}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4727}{0.5764}}\pgfpathlineto{\pgfqpointxy{0.4655}{0.5753}}\pgfpathlineto{\pgfqpointxy{0.4689}{0.5711}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4919}{0.6444}}\pgfpathlineto{\pgfqpointxy{0.4893}{0.6447}}\pgfpathlineto{\pgfqpointxy{0.4821}{0.6395}}\pgfpathlineto{\pgfqpointxy{0.483}{0.6389}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.115}{0.7454}}\pgfpathlineto{\pgfqpointxy{0.1121}{0.7409}}\pgfpathlineto{\pgfqpointxy{0.1121}{0.7382}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1855}{0.4397}}\pgfpathlineto{\pgfqpointxy{0.1777}{0.4343}}\pgfpathlineto{\pgfqpointxy{0.1811}{0.4327}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5452}{0.7327}}\pgfpathlineto{\pgfqpointxy{0.5424}{0.7336}}\pgfpathlineto{\pgfqpointxy{0.5433}{0.727}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4337}{0.2049}}\pgfpathlineto{\pgfqpointxy{0.4255}{0.2032}}\pgfpathlineto{\pgfqpointxy{0.4315}{0.2018}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2813}{0.6509}}\pgfpathlineto{\pgfqpointxy{0.2851}{0.6436}}\pgfpathlineto{\pgfqpointxy{0.2883}{0.6466}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6487}{0.2559}}\pgfpathlineto{\pgfqpointxy{0.6406}{0.2573}}\pgfpathlineto{\pgfqpointxy{0.64}{0.2554}}\pgfpathlineto{\pgfqpointxy{0.6482}{0.2546}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2408}{0.3942}}\pgfpathlineto{\pgfqpointxy{0.2395}{0.3881}}\pgfpathlineto{\pgfqpointxy{0.2418}{0.3875}}\pgfpathlineto{\pgfqpointxy{0.2422}{0.3885}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4755}{0.9158}}\pgfpathlineto{\pgfqpointxy{0.4704}{0.9177}}\pgfpathlineto{\pgfqpointxy{0.4676}{0.915}}\pgfpathlineto{\pgfqpointxy{0.4747}{0.9118}}\pgfpathlineto{\pgfqpointxy{0.4773}{0.9109}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.801}{0.3557}}\pgfpathlineto{\pgfqpointxy{0.8063}{0.3503}}\pgfpathlineto{\pgfqpointxy{0.8071}{0.3514}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4683}{0.9146}}\pgfpathlineto{\pgfqpointxy{0.4715}{0.906}}\pgfpathlineto{\pgfqpointxy{0.4763}{0.9098}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0909}{0.3115}}\pgfpathlineto{\pgfqpointxy{0.0919}{0.3103}}\pgfpathlineto{\pgfqpointxy{0.0984}{0.3107}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.387}{0.4153}}\pgfpathlineto{\pgfqpointxy{0.3787}{0.4128}}\pgfpathlineto{\pgfqpointxy{0.3839}{0.4119}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6746}{0.2123}}\pgfpathlineto{\pgfqpointxy{0.6679}{0.2118}}\pgfpathlineto{\pgfqpointxy{0.6707}{0.2068}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0231}{0.0845}}\pgfpathlineto{\pgfqpointxy{0.0208}{0.0803}}\pgfpathlineto{\pgfqpointxy{0.0289}{0.0766}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8583}{0.4174}}\pgfpathlineto{\pgfqpointxy{0.8535}{0.4091}}\pgfpathlineto{\pgfqpointxy{0.8542}{0.4047}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.885}{0.0421}}\pgfpathlineto{\pgfqpointxy{0.8863}{0.0376}}\pgfpathlineto{\pgfqpointxy{0.8896}{0.032}}\pgfpathlineto{\pgfqpointxy{0.8916}{0.0311}}\pgfpathlineto{\pgfqpointxy{0.8911}{0.0353}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6202}{0.5985}}\pgfpathlineto{\pgfqpointxy{0.6082}{0.5973}}\pgfpathlineto{\pgfqpointxy{0.6112}{0.5954}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8649}{0.0635}}\pgfpathlineto{\pgfqpointxy{0.8605}{0.0654}}\pgfpathlineto{\pgfqpointxy{0.8619}{0.0598}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3503}{0.2211}}\pgfpathlineto{\pgfqpointxy{0.3453}{0.2174}}\pgfpathlineto{\pgfqpointxy{0.3522}{0.2129}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1511}{0.9293}}\pgfpathlineto{\pgfqpointxy{0.1498}{0.9318}}\pgfpathlineto{\pgfqpointxy{0.1464}{0.9257}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.337}{0.7234}}\pgfpathlineto{\pgfqpointxy{0.3365}{0.7244}}\pgfpathlineto{\pgfqpointxy{0.3296}{0.725}}\pgfpathlineto{\pgfqpointxy{0.3294}{0.7241}}\pgfpathlineto{\pgfqpointxy{0.3303}{0.7214}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7257}{0.8789}}\pgfpathlineto{\pgfqpointxy{0.7261}{0.872}}\pgfpathlineto{\pgfqpointxy{0.7303}{0.8748}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1851}{0.0981}}\pgfpathlineto{\pgfqpointxy{0.1751}{0.0952}}\pgfpathlineto{\pgfqpointxy{0.1839}{0.093}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3242}{0.6663}}\pgfpathlineto{\pgfqpointxy{0.3238}{0.6604}}\pgfpathlineto{\pgfqpointxy{0.3265}{0.6598}}\pgfpathlineto{\pgfqpointxy{0.3298}{0.6609}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3327}{0.2252}}\pgfpathlineto{\pgfqpointxy{0.3275}{0.2184}}\pgfpathlineto{\pgfqpointxy{0.3304}{0.2164}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5758}{0.3372}}\pgfpathlineto{\pgfqpointxy{0.5777}{0.3276}}\pgfpathlineto{\pgfqpointxy{0.582}{0.3334}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.976}{0.4517}}\pgfpathlineto{\pgfqpointxy{0.974}{0.4456}}\pgfpathlineto{\pgfqpointxy{0.9749}{0.4447}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8139}{0.4428}}\pgfpathlineto{\pgfqpointxy{0.8137}{0.4433}}\pgfpathlineto{\pgfqpointxy{0.8073}{0.4418}}\pgfpathlineto{\pgfqpointxy{0.8086}{0.4393}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3376}{0.2308}}\pgfpathlineto{\pgfqpointxy{0.3294}{0.2336}}\pgfpathlineto{\pgfqpointxy{0.3292}{0.2265}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9873}{0.1284}}\pgfpathlineto{\pgfqpointxy{0.9844}{0.1186}}\pgfpathlineto{\pgfqpointxy{0.9904}{0.1195}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9763}{0.6087}}\pgfpathlineto{\pgfqpointxy{0.9747}{0.6094}}\pgfpathlineto{\pgfqpointxy{0.9682}{0.608}}\pgfpathlineto{\pgfqpointxy{0.9714}{0.6054}}\pgfpathlineto{\pgfqpointxy{0.9727}{0.6057}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2301}{0.0713}}\pgfpathlineto{\pgfqpointxy{0.2213}{0.0718}}\pgfpathlineto{\pgfqpointxy{0.2269}{0.0657}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6904}{0.5102}}\pgfpathlineto{\pgfqpointxy{0.6888}{0.5114}}\pgfpathlineto{\pgfqpointxy{0.6876}{0.5022}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3163}{0.6843}}\pgfpathlineto{\pgfqpointxy{0.3142}{0.6823}}\pgfpathlineto{\pgfqpointxy{0.31}{0.6764}}\pgfpathlineto{\pgfqpointxy{0.315}{0.678}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2713}{0.7442}}\pgfpathlineto{\pgfqpointxy{0.2721}{0.7371}}\pgfpathlineto{\pgfqpointxy{0.276}{0.7402}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0205}{0.8182}}\pgfpathlineto{\pgfqpointxy{0.0138}{0.8182}}\pgfpathlineto{\pgfqpointxy{0.0134}{0.8178}}\pgfpathlineto{\pgfqpointxy{0.0201}{0.8169}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3016}{0.0649}}\pgfpathlineto{\pgfqpointxy{0.2974}{0.0611}}\pgfpathlineto{\pgfqpointxy{0.3063}{0.0552}}\pgfpathlineto{\pgfqpointxy{0.3065}{0.0568}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5633}{0.5857}}\pgfpathlineto{\pgfqpointxy{0.5587}{0.5812}}\pgfpathlineto{\pgfqpointxy{0.5678}{0.5832}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9605}{0.2978}}\pgfpathlineto{\pgfqpointxy{0.9581}{0.3002}}\pgfpathlineto{\pgfqpointxy{0.9528}{0.2932}}\pgfpathlineto{\pgfqpointxy{0.9526}{0.2921}}\pgfpathlineto{\pgfqpointxy{0.9582}{0.2934}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7144}{0.8095}}\pgfpathlineto{\pgfqpointxy{0.7068}{0.8052}}\pgfpathlineto{\pgfqpointxy{0.7073}{0.8024}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3816}{0.4801}}\pgfpathlineto{\pgfqpointxy{0.3789}{0.4733}}\pgfpathlineto{\pgfqpointxy{0.3869}{0.477}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6064}{0.7499}}\pgfpathlineto{\pgfqpointxy{0.6069}{0.742}}\pgfpathlineto{\pgfqpointxy{0.612}{0.7439}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5981}{0.4335}}\pgfpathlineto{\pgfqpointxy{0.5947}{0.4323}}\pgfpathlineto{\pgfqpointxy{0.5963}{0.4268}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8337}{0.9047}}\pgfpathlineto{\pgfqpointxy{0.8335}{0.9009}}\pgfpathlineto{\pgfqpointxy{0.839}{0.8959}}\pgfpathlineto{\pgfqpointxy{0.8384}{0.9007}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9871}{0.7642}}\pgfpathlineto{\pgfqpointxy{0.9783}{0.7617}}\pgfpathlineto{\pgfqpointxy{0.9859}{0.7611}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3907}{0.017}}\pgfpathlineto{\pgfqpointxy{0.3848}{0.0161}}\pgfpathlineto{\pgfqpointxy{0.3886}{0.0104}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1804}{0.842}}\pgfpathlineto{\pgfqpointxy{0.1738}{0.842}}\pgfpathlineto{\pgfqpointxy{0.1761}{0.8388}}\pgfpathlineto{\pgfqpointxy{0.1782}{0.8366}}\pgfpathlineto{\pgfqpointxy{0.1788}{0.8364}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7637}{0.4873}}\pgfpathlineto{\pgfqpointxy{0.7541}{0.4837}}\pgfpathlineto{\pgfqpointxy{0.7577}{0.4821}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5789}{0.4831}}\pgfpathlineto{\pgfqpointxy{0.5736}{0.4853}}\pgfpathlineto{\pgfqpointxy{0.5728}{0.4823}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7244}{0.4625}}\pgfpathlineto{\pgfqpointxy{0.7163}{0.4612}}\pgfpathlineto{\pgfqpointxy{0.7209}{0.4547}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1128}{0.0828}}\pgfpathlineto{\pgfqpointxy{0.1065}{0.0788}}\pgfpathlineto{\pgfqpointxy{0.1122}{0.0801}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6909}{0.9001}}\pgfpathlineto{\pgfqpointxy{0.6905}{0.9011}}\pgfpathlineto{\pgfqpointxy{0.683}{0.8966}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2137}{0.5005}}\pgfpathlineto{\pgfqpointxy{0.2092}{0.5003}}\pgfpathlineto{\pgfqpointxy{0.2124}{0.4925}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1708}{0.6819}}\pgfpathlineto{\pgfqpointxy{0.1609}{0.6794}}\pgfpathlineto{\pgfqpointxy{0.1676}{0.6736}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7967}{0.5393}}\pgfpathlineto{\pgfqpointxy{0.7956}{0.5422}}\pgfpathlineto{\pgfqpointxy{0.794}{0.5432}}\pgfpathlineto{\pgfqpointxy{0.7868}{0.5337}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3004}{0.8486}}\pgfpathlineto{\pgfqpointxy{0.2949}{0.8488}}\pgfpathlineto{\pgfqpointxy{0.2919}{0.8458}}\pgfpathlineto{\pgfqpointxy{0.294}{0.8449}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7817}{0.8069}}\pgfpathlineto{\pgfqpointxy{0.7785}{0.8097}}\pgfpathlineto{\pgfqpointxy{0.7738}{0.8046}}\pgfpathlineto{\pgfqpointxy{0.7733}{0.8034}}\pgfpathlineto{\pgfqpointxy{0.779}{0.8052}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.341}{0.3656}}\pgfpathlineto{\pgfqpointxy{0.3419}{0.3597}}\pgfpathlineto{\pgfqpointxy{0.3442}{0.3598}}\pgfpathlineto{\pgfqpointxy{0.3455}{0.3629}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4952}{0.5588}}\pgfpathlineto{\pgfqpointxy{0.4922}{0.5595}}\pgfpathlineto{\pgfqpointxy{0.4973}{0.552}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6094}{0.9752}}\pgfpathlineto{\pgfqpointxy{0.6111}{0.9679}}\pgfpathlineto{\pgfqpointxy{0.6156}{0.9744}}\pgfpathlineto{\pgfqpointxy{0.6154}{0.9746}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2162}{0.2489}}\pgfpathlineto{\pgfqpointxy{0.2155}{0.2475}}\pgfpathlineto{\pgfqpointxy{0.221}{0.2439}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6423}{0.5742}}\pgfpathlineto{\pgfqpointxy{0.6384}{0.5702}}\pgfpathlineto{\pgfqpointxy{0.6505}{0.5704}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9803}{0.5045}}\pgfpathlineto{\pgfqpointxy{0.9761}{0.4989}}\pgfpathlineto{\pgfqpointxy{0.9835}{0.4983}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4912}{0.0218}}\pgfpathlineto{\pgfqpointxy{0.4903}{0.0192}}\pgfpathlineto{\pgfqpointxy{0.4965}{0.0114}}\pgfpathlineto{\pgfqpointxy{0.4981}{0.0153}}\pgfpathlineto{\pgfqpointxy{0.4979}{0.0161}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1891}{0.5299}}\pgfpathlineto{\pgfqpointxy{0.1851}{0.5229}}\pgfpathlineto{\pgfqpointxy{0.1944}{0.5234}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4998}{0.2639}}\pgfpathlineto{\pgfqpointxy{0.4957}{0.257}}\pgfpathlineto{\pgfqpointxy{0.4973}{0.2555}}\pgfpathlineto{\pgfqpointxy{0.4993}{0.256}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.91}{0.7723}}\pgfpathlineto{\pgfqpointxy{0.9041}{0.7729}}\pgfpathlineto{\pgfqpointxy{0.9106}{0.7667}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7126}{0.8294}}\pgfpathlineto{\pgfqpointxy{0.7098}{0.821}}\pgfpathlineto{\pgfqpointxy{0.7131}{0.8205}}\pgfpathlineto{\pgfqpointxy{0.715}{0.8251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7138}{0.2456}}\pgfpathlineto{\pgfqpointxy{0.712}{0.2486}}\pgfpathlineto{\pgfqpointxy{0.7081}{0.2414}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4294}{0.9659}}\pgfpathlineto{\pgfqpointxy{0.4287}{0.9662}}\pgfpathlineto{\pgfqpointxy{0.427}{0.9665}}\pgfpathlineto{\pgfqpointxy{0.4299}{0.959}}\pgfpathlineto{\pgfqpointxy{0.4304}{0.9592}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9253}{0.0153}}\pgfpathlineto{\pgfqpointxy{0.9215}{0.01}}\pgfpathlineto{\pgfqpointxy{0.9248}{0.0068}}\pgfpathlineto{\pgfqpointxy{0.9272}{0.0103}}\pgfpathlineto{\pgfqpointxy{0.9277}{0.0118}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4137}{0.0562}}\pgfpathlineto{\pgfqpointxy{0.411}{0.0557}}\pgfpathlineto{\pgfqpointxy{0.4156}{0.0513}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4991}{0.96}}\pgfpathlineto{\pgfqpointxy{0.4959}{0.961}}\pgfpathlineto{\pgfqpointxy{0.4909}{0.9597}}\pgfpathlineto{\pgfqpointxy{0.4876}{0.957}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6873}{0.8404}}\pgfpathlineto{\pgfqpointxy{0.6842}{0.8423}}\pgfpathlineto{\pgfqpointxy{0.6776}{0.8383}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9164}{0.8842}}\pgfpathlineto{\pgfqpointxy{0.9112}{0.8857}}\pgfpathlineto{\pgfqpointxy{0.9082}{0.8781}}\pgfpathlineto{\pgfqpointxy{0.9151}{0.8826}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.932}{0.0159}}\pgfpathlineto{\pgfqpointxy{0.9285}{0.0133}}\pgfpathlineto{\pgfqpointxy{0.928}{0.0116}}\pgfpathlineto{\pgfqpointxy{0.9372}{0.0101}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5978}{0.552}}\pgfpathlineto{\pgfqpointxy{0.5938}{0.5516}}\pgfpathlineto{\pgfqpointxy{0.5862}{0.5455}}\pgfpathlineto{\pgfqpointxy{0.5903}{0.5461}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4598}{0.0216}}\pgfpathlineto{\pgfqpointxy{0.4549}{0.0217}}\pgfpathlineto{\pgfqpointxy{0.4523}{0.0159}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.393}{0.3085}}\pgfpathlineto{\pgfqpointxy{0.3979}{0.3001}}\pgfpathlineto{\pgfqpointxy{0.3996}{0.3023}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0287}{0.2411}}\pgfpathlineto{\pgfqpointxy{0.0263}{0.2439}}\pgfpathlineto{\pgfqpointxy{0.0227}{0.2364}}\pgfpathlineto{\pgfqpointxy{0.0237}{0.2349}}\pgfpathlineto{\pgfqpointxy{0.0244}{0.2349}}\pgfpathlineto{\pgfqpointxy{0.0316}{0.2363}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0093}{0.0243}}\pgfpathlineto{\pgfqpointxy{0.0032}{0.0199}}\pgfpathlineto{\pgfqpointxy{0.0096}{0.0193}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7767}{0.6517}}\pgfpathlineto{\pgfqpointxy{0.77}{0.6491}}\pgfpathlineto{\pgfqpointxy{0.7715}{0.6432}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0752}{0.7838}}\pgfpathlineto{\pgfqpointxy{0.0714}{0.7843}}\pgfpathlineto{\pgfqpointxy{0.0709}{0.7731}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2724}{0.927}}\pgfpathlineto{\pgfqpointxy{0.2635}{0.9246}}\pgfpathlineto{\pgfqpointxy{0.2692}{0.9225}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3479}{0.6008}}\pgfpathlineto{\pgfqpointxy{0.3407}{0.6002}}\pgfpathlineto{\pgfqpointxy{0.3438}{0.598}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8053}{0.1839}}\pgfpathlineto{\pgfqpointxy{0.7954}{0.1863}}\pgfpathlineto{\pgfqpointxy{0.8023}{0.1813}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7902}{0.4295}}\pgfpathlineto{\pgfqpointxy{0.7915}{0.4226}}\pgfpathlineto{\pgfqpointxy{0.795}{0.422}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.963}{0.7661}}\pgfpathlineto{\pgfqpointxy{0.9584}{0.767}}\pgfpathlineto{\pgfqpointxy{0.9566}{0.7597}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5411}{0.2709}}\pgfpathlineto{\pgfqpointxy{0.5408}{0.2698}}\pgfpathlineto{\pgfqpointxy{0.5482}{0.2693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5786}{0.2847}}\pgfpathlineto{\pgfqpointxy{0.5717}{0.2858}}\pgfpathlineto{\pgfqpointxy{0.5731}{0.2824}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5219}{0.7646}}\pgfpathlineto{\pgfqpointxy{0.5156}{0.7597}}\pgfpathlineto{\pgfqpointxy{0.5209}{0.7585}}\pgfpathlineto{\pgfqpointxy{0.5214}{0.7591}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4853}{0.8028}}\pgfpathlineto{\pgfqpointxy{0.4771}{0.8079}}\pgfpathlineto{\pgfqpointxy{0.475}{0.8036}}\pgfpathlineto{\pgfqpointxy{0.481}{0.8004}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8584}{0.9846}}\pgfpathlineto{\pgfqpointxy{0.8531}{0.9771}}\pgfpathlineto{\pgfqpointxy{0.8583}{0.9776}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2753}{0.0994}}\pgfpathlineto{\pgfqpointxy{0.2803}{0.0892}}\pgfpathlineto{\pgfqpointxy{0.2829}{0.0953}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0359}{0.7884}}\pgfpathlineto{\pgfqpointxy{0.0286}{0.7841}}\pgfpathlineto{\pgfqpointxy{0.0303}{0.7799}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7355}{0.4148}}\pgfpathlineto{\pgfqpointxy{0.7294}{0.4135}}\pgfpathlineto{\pgfqpointxy{0.7297}{0.4119}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3821}{0.6242}}\pgfpathlineto{\pgfqpointxy{0.3788}{0.6238}}\pgfpathlineto{\pgfqpointxy{0.3774}{0.6135}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7893}{0.1021}}\pgfpathlineto{\pgfqpointxy{0.7883}{0.1022}}\pgfpathlineto{\pgfqpointxy{0.7793}{0.098}}\pgfpathlineto{\pgfqpointxy{0.7795}{0.0975}}\pgfpathlineto{\pgfqpointxy{0.7842}{0.0946}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4713}{0.4336}}\pgfpathlineto{\pgfqpointxy{0.4689}{0.4284}}\pgfpathlineto{\pgfqpointxy{0.4727}{0.4246}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9951}{0.7696}}\pgfpathlineto{\pgfqpointxy{0.9871}{0.7735}}\pgfpathlineto{\pgfqpointxy{0.9875}{0.7688}}\pgfpathlineto{\pgfqpointxy{0.9931}{0.7629}}\pgfpathlineto{\pgfqpointxy{0.9964}{0.7667}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4954}{0.0905}}\pgfpathlineto{\pgfqpointxy{0.4955}{0.0887}}\pgfpathlineto{\pgfqpointxy{0.5002}{0.0835}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3382}{0.4607}}\pgfpathlineto{\pgfqpointxy{0.3341}{0.4518}}\pgfpathlineto{\pgfqpointxy{0.3408}{0.4559}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3738}{0.3491}}\pgfpathlineto{\pgfqpointxy{0.3719}{0.3442}}\pgfpathlineto{\pgfqpointxy{0.3772}{0.343}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8946}{0.4603}}\pgfpathlineto{\pgfqpointxy{0.8959}{0.457}}\pgfpathlineto{\pgfqpointxy{0.9017}{0.4551}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1071}{0.8948}}\pgfpathlineto{\pgfqpointxy{0.1021}{0.8943}}\pgfpathlineto{\pgfqpointxy{0.104}{0.8855}}\pgfpathlineto{\pgfqpointxy{0.1055}{0.8864}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7637}{0.5563}}\pgfpathlineto{\pgfqpointxy{0.7682}{0.5472}}\pgfpathlineto{\pgfqpointxy{0.7705}{0.55}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6721}{0.9209}}\pgfpathlineto{\pgfqpointxy{0.67}{0.9219}}\pgfpathlineto{\pgfqpointxy{0.6663}{0.9142}}\pgfpathlineto{\pgfqpointxy{0.6722}{0.9144}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3881}{0.1038}}\pgfpathlineto{\pgfqpointxy{0.3814}{0.0981}}\pgfpathlineto{\pgfqpointxy{0.3868}{0.0986}}\pgfpathlineto{\pgfqpointxy{0.3937}{0.1013}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7152}{0.0788}}\pgfpathlineto{\pgfqpointxy{0.7083}{0.0762}}\pgfpathlineto{\pgfqpointxy{0.7136}{0.0732}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6592}{0.5481}}\pgfpathlineto{\pgfqpointxy{0.6551}{0.5436}}\pgfpathlineto{\pgfqpointxy{0.6644}{0.5438}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.265}{0.6118}}\pgfpathlineto{\pgfqpointxy{0.2633}{0.6131}}\pgfpathlineto{\pgfqpointxy{0.2569}{0.6091}}\pgfpathlineto{\pgfqpointxy{0.2631}{0.6093}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9054}{0.857}}\pgfpathlineto{\pgfqpointxy{0.9025}{0.8588}}\pgfpathlineto{\pgfqpointxy{0.9004}{0.8554}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5167}{0.1171}}\pgfpathlineto{\pgfqpointxy{0.5154}{0.1166}}\pgfpathlineto{\pgfqpointxy{0.5181}{0.1096}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.564}{0.5225}}\pgfpathlineto{\pgfqpointxy{0.5619}{0.5193}}\pgfpathlineto{\pgfqpointxy{0.5688}{0.5146}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1586}{0.3251}}\pgfpathlineto{\pgfqpointxy{0.1577}{0.3281}}\pgfpathlineto{\pgfqpointxy{0.1497}{0.3252}}\pgfpathlineto{\pgfqpointxy{0.1561}{0.323}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9149}{0.8044}}\pgfpathlineto{\pgfqpointxy{0.9136}{0.7955}}\pgfpathlineto{\pgfqpointxy{0.9164}{0.7962}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8342}{0.3436}}\pgfpathlineto{\pgfqpointxy{0.8304}{0.3475}}\pgfpathlineto{\pgfqpointxy{0.8294}{0.3395}}\pgfpathlineto{\pgfqpointxy{0.8331}{0.3353}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3144}{0.0196}}\pgfpathlineto{\pgfqpointxy{0.3085}{0.022}}\pgfpathlineto{\pgfqpointxy{0.3074}{0.0186}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6129}{0.3657}}\pgfpathlineto{\pgfqpointxy{0.6058}{0.3617}}\pgfpathlineto{\pgfqpointxy{0.6119}{0.3571}}\pgfpathlineto{\pgfqpointxy{0.6154}{0.3561}}\pgfpathlineto{\pgfqpointxy{0.6181}{0.3589}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4425}{0.0437}}\pgfpathlineto{\pgfqpointxy{0.4395}{0.0404}}\pgfpathlineto{\pgfqpointxy{0.4487}{0.0413}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6514}{0.752}}\pgfpathlineto{\pgfqpointxy{0.6482}{0.7555}}\pgfpathlineto{\pgfqpointxy{0.645}{0.7509}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2433}{0.9025}}\pgfpathlineto{\pgfqpointxy{0.2351}{0.9034}}\pgfpathlineto{\pgfqpointxy{0.2372}{0.8967}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.976}{0.1761}}\pgfpathlineto{\pgfqpointxy{0.9824}{0.1721}}\pgfpathlineto{\pgfqpointxy{0.986}{0.1746}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5206}{0.733}}\pgfpathlineto{\pgfqpointxy{0.5252}{0.7288}}\pgfpathlineto{\pgfqpointxy{0.5292}{0.7311}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7541}{0.6676}}\pgfpathlineto{\pgfqpointxy{0.7531}{0.6666}}\pgfpathlineto{\pgfqpointxy{0.7503}{0.6604}}\pgfpathlineto{\pgfqpointxy{0.7544}{0.6589}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2129}{0.1693}}\pgfpathlineto{\pgfqpointxy{0.2099}{0.1706}}\pgfpathlineto{\pgfqpointxy{0.2098}{0.1706}}\pgfpathlineto{\pgfqpointxy{0.2079}{0.1695}}\pgfpathlineto{\pgfqpointxy{0.2109}{0.1653}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5707}{0.9515}}\pgfpathlineto{\pgfqpointxy{0.5681}{0.9549}}\pgfpathlineto{\pgfqpointxy{0.5664}{0.9452}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7599}{0.8238}}\pgfpathlineto{\pgfqpointxy{0.7591}{0.8153}}\pgfpathlineto{\pgfqpointxy{0.7616}{0.8175}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4443}{0.5918}}\pgfpathlineto{\pgfqpointxy{0.443}{0.5915}}\pgfpathlineto{\pgfqpointxy{0.4408}{0.5896}}\pgfpathlineto{\pgfqpointxy{0.4421}{0.583}}\pgfpathlineto{\pgfqpointxy{0.4474}{0.5851}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8837}{0.2528}}\pgfpathlineto{\pgfqpointxy{0.8866}{0.2449}}\pgfpathlineto{\pgfqpointxy{0.8877}{0.2473}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4164}{0.7761}}\pgfpathlineto{\pgfqpointxy{0.4148}{0.7766}}\pgfpathlineto{\pgfqpointxy{0.414}{0.7692}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7942}{0.7331}}\pgfpathlineto{\pgfqpointxy{0.7973}{0.7261}}\pgfpathlineto{\pgfqpointxy{0.8023}{0.7299}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6775}{0.941}}\pgfpathlineto{\pgfqpointxy{0.6741}{0.9397}}\pgfpathlineto{\pgfqpointxy{0.6794}{0.9354}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9498}{0.6271}}\pgfpathlineto{\pgfqpointxy{0.9433}{0.6269}}\pgfpathlineto{\pgfqpointxy{0.9488}{0.6223}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4207}{0.1823}}\pgfpathlineto{\pgfqpointxy{0.4192}{0.179}}\pgfpathlineto{\pgfqpointxy{0.4204}{0.1744}}\pgfpathlineto{\pgfqpointxy{0.4264}{0.171}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8627}{0.4213}}\pgfpathlineto{\pgfqpointxy{0.8589}{0.421}}\pgfpathlineto{\pgfqpointxy{0.8521}{0.4173}}\pgfpathlineto{\pgfqpointxy{0.8516}{0.4157}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2781}{0.3497}}\pgfpathlineto{\pgfqpointxy{0.2717}{0.3483}}\pgfpathlineto{\pgfqpointxy{0.279}{0.3459}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7946}{0.5231}}\pgfpathlineto{\pgfqpointxy{0.7909}{0.5202}}\pgfpathlineto{\pgfqpointxy{0.7969}{0.5201}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2984}{0.3026}}\pgfpathlineto{\pgfqpointxy{0.296}{0.3011}}\pgfpathlineto{\pgfqpointxy{0.2991}{0.2953}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0128}{0.0878}}\pgfpathlineto{\pgfqpointxy{0.0131}{0.0864}}\pgfpathlineto{\pgfqpointxy{0.016}{0.0782}}\pgfpathlineto{\pgfqpointxy{0.0175}{0.0784}}\pgfpathlineto{\pgfqpointxy{0.0194}{0.08}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0468}{0.8061}}\pgfpathlineto{\pgfqpointxy{0.0427}{0.8096}}\pgfpathlineto{\pgfqpointxy{0.0435}{0.8014}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3069}{0.5689}}\pgfpathlineto{\pgfqpointxy{0.2998}{0.5683}}\pgfpathlineto{\pgfqpointxy{0.2974}{0.5677}}\pgfpathlineto{\pgfqpointxy{0.302}{0.5623}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3987}{0.6552}}\pgfpathlineto{\pgfqpointxy{0.3893}{0.656}}\pgfpathlineto{\pgfqpointxy{0.3992}{0.6518}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5882}{0.7763}}\pgfpathlineto{\pgfqpointxy{0.5852}{0.7715}}\pgfpathlineto{\pgfqpointxy{0.5851}{0.7688}}\pgfpathlineto{\pgfqpointxy{0.5904}{0.7687}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4543}{0.1923}}\pgfpathlineto{\pgfqpointxy{0.451}{0.1852}}\pgfpathlineto{\pgfqpointxy{0.455}{0.1863}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8589}{0.8558}}\pgfpathlineto{\pgfqpointxy{0.8541}{0.8531}}\pgfpathlineto{\pgfqpointxy{0.857}{0.8469}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7928}{0.7362}}\pgfpathlineto{\pgfqpointxy{0.785}{0.731}}\pgfpathlineto{\pgfqpointxy{0.7927}{0.7322}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8508}{0.5651}}\pgfpathlineto{\pgfqpointxy{0.8442}{0.5647}}\pgfpathlineto{\pgfqpointxy{0.8423}{0.5638}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2386}{0.7846}}\pgfpathlineto{\pgfqpointxy{0.2337}{0.7749}}\pgfpathlineto{\pgfqpointxy{0.235}{0.7761}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0446}{0.4764}}\pgfpathlineto{\pgfqpointxy{0.0408}{0.4692}}\pgfpathlineto{\pgfqpointxy{0.0477}{0.4674}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5041}{0.8807}}\pgfpathlineto{\pgfqpointxy{0.5045}{0.8848}}\pgfpathlineto{\pgfqpointxy{0.4961}{0.8793}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.328}{0.3869}}\pgfpathlineto{\pgfqpointxy{0.327}{0.3919}}\pgfpathlineto{\pgfqpointxy{0.322}{0.3935}}\pgfpathlineto{\pgfqpointxy{0.3217}{0.3825}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7555}{0.5975}}\pgfpathlineto{\pgfqpointxy{0.7527}{0.5995}}\pgfpathlineto{\pgfqpointxy{0.749}{0.5953}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4181}{0.5884}}\pgfpathlineto{\pgfqpointxy{0.4086}{0.579}}\pgfpathlineto{\pgfqpointxy{0.4149}{0.5812}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4046}{0.6011}}\pgfpathlineto{\pgfqpointxy{0.3996}{0.6014}}\pgfpathlineto{\pgfqpointxy{0.3983}{0.5961}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1261}{0.8953}}\pgfpathlineto{\pgfqpointxy{0.1185}{0.8888}}\pgfpathlineto{\pgfqpointxy{0.1251}{0.8844}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.56}{0.6235}}\pgfpathlineto{\pgfqpointxy{0.5518}{0.6196}}\pgfpathlineto{\pgfqpointxy{0.5625}{0.6198}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9507}{0.2172}}\pgfpathlineto{\pgfqpointxy{0.9432}{0.2172}}\pgfpathlineto{\pgfqpointxy{0.944}{0.2121}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2482}{0.2145}}\pgfpathlineto{\pgfqpointxy{0.2452}{0.2104}}\pgfpathlineto{\pgfqpointxy{0.2494}{0.2109}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3503}{0.508}}\pgfpathlineto{\pgfqpointxy{0.3461}{0.506}}\pgfpathlineto{\pgfqpointxy{0.353}{0.5014}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4994}{0.3604}}\pgfpathlineto{\pgfqpointxy{0.4906}{0.3561}}\pgfpathlineto{\pgfqpointxy{0.4928}{0.3548}}\pgfpathlineto{\pgfqpointxy{0.5005}{0.3552}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5894}{0.7414}}\pgfpathlineto{\pgfqpointxy{0.5925}{0.7285}}\pgfpathlineto{\pgfqpointxy{0.596}{0.7308}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1791}{0.8329}}\pgfpathlineto{\pgfqpointxy{0.178}{0.8256}}\pgfpathlineto{\pgfqpointxy{0.1797}{0.8255}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6992}{0.8343}}\pgfpathlineto{\pgfqpointxy{0.6969}{0.8363}}\pgfpathlineto{\pgfqpointxy{0.695}{0.8313}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3385}{0.8652}}\pgfpathlineto{\pgfqpointxy{0.3388}{0.866}}\pgfpathlineto{\pgfqpointxy{0.3277}{0.8655}}\pgfpathlineto{\pgfqpointxy{0.3359}{0.8646}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1749}{0.8583}}\pgfpathlineto{\pgfqpointxy{0.1645}{0.859}}\pgfpathlineto{\pgfqpointxy{0.1734}{0.8546}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2887}{0.226}}\pgfpathlineto{\pgfqpointxy{0.2853}{0.2224}}\pgfpathlineto{\pgfqpointxy{0.2889}{0.2198}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4488}{0.2596}}\pgfpathlineto{\pgfqpointxy{0.4416}{0.2546}}\pgfpathlineto{\pgfqpointxy{0.4425}{0.251}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3039}{0.4222}}\pgfpathlineto{\pgfqpointxy{0.2954}{0.4226}}\pgfpathlineto{\pgfqpointxy{0.3}{0.4174}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5027}{0.563}}\pgfpathlineto{\pgfqpointxy{0.5016}{0.5644}}\pgfpathlineto{\pgfqpointxy{0.4989}{0.5641}}\pgfpathlineto{\pgfqpointxy{0.5032}{0.5564}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1493}{0.1763}}\pgfpathlineto{\pgfqpointxy{0.1497}{0.1696}}\pgfpathlineto{\pgfqpointxy{0.1581}{0.1689}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8041}{0.9326}}\pgfpathlineto{\pgfqpointxy{0.7991}{0.9254}}\pgfpathlineto{\pgfqpointxy{0.7992}{0.923}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7505}{0.2133}}\pgfpathlineto{\pgfqpointxy{0.7514}{0.2091}}\pgfpathlineto{\pgfqpointxy{0.7574}{0.2074}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0112}{0.8898}}\pgfpathlineto{\pgfqpointxy{0.0054}{0.8871}}\pgfpathlineto{\pgfqpointxy{0.0123}{0.8815}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5178}{0.6318}}\pgfpathlineto{\pgfqpointxy{0.5069}{0.63}}\pgfpathlineto{\pgfqpointxy{0.5106}{0.6268}}\pgfpathlineto{\pgfqpointxy{0.5122}{0.6258}}\pgfpathlineto{\pgfqpointxy{0.5162}{0.6277}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4346}{0.6523}}\pgfpathlineto{\pgfqpointxy{0.429}{0.6514}}\pgfpathlineto{\pgfqpointxy{0.4383}{0.6483}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5779}{0.0274}}\pgfpathlineto{\pgfqpointxy{0.5711}{0.0216}}\pgfpathlineto{\pgfqpointxy{0.5789}{0.0189}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.484}{0.5625}}\pgfpathlineto{\pgfqpointxy{0.4822}{0.5625}}\pgfpathlineto{\pgfqpointxy{0.4814}{0.5562}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5803}{0.2072}}\pgfpathlineto{\pgfqpointxy{0.5772}{0.2007}}\pgfpathlineto{\pgfqpointxy{0.5828}{0.2001}}\pgfpathlineto{\pgfqpointxy{0.5837}{0.2014}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7981}{0.7198}}\pgfpathlineto{\pgfqpointxy{0.7954}{0.7137}}\pgfpathlineto{\pgfqpointxy{0.7983}{0.7127}}\pgfpathlineto{\pgfqpointxy{0.8033}{0.7115}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4069}{0.4649}}\pgfpathlineto{\pgfqpointxy{0.4003}{0.4602}}\pgfpathlineto{\pgfqpointxy{0.4047}{0.4558}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2178}{0.5339}}\pgfpathlineto{\pgfqpointxy{0.2165}{0.5353}}\pgfpathlineto{\pgfqpointxy{0.2103}{0.5332}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6738}{0.0209}}\pgfpathlineto{\pgfqpointxy{0.6775}{0.0173}}\pgfpathlineto{\pgfqpointxy{0.6827}{0.0165}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4465}{0.2234}}\pgfpathlineto{\pgfqpointxy{0.4437}{0.2271}}\pgfpathlineto{\pgfqpointxy{0.4413}{0.2208}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.697}{0.6977}}\pgfpathlineto{\pgfqpointxy{0.7001}{0.69}}\pgfpathlineto{\pgfqpointxy{0.7027}{0.695}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6829}{0.4171}}\pgfpathlineto{\pgfqpointxy{0.6845}{0.4131}}\pgfpathlineto{\pgfqpointxy{0.6901}{0.4083}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.568}{0.9295}}\pgfpathlineto{\pgfqpointxy{0.5624}{0.9236}}\pgfpathlineto{\pgfqpointxy{0.5687}{0.9258}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.275}{0.1602}}\pgfpathlineto{\pgfqpointxy{0.2752}{0.1545}}\pgfpathlineto{\pgfqpointxy{0.2813}{0.1542}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6499}{0.1582}}\pgfpathlineto{\pgfqpointxy{0.6508}{0.1494}}\pgfpathlineto{\pgfqpointxy{0.6535}{0.149}}\pgfpathlineto{\pgfqpointxy{0.6554}{0.1519}}\pgfpathlineto{\pgfqpointxy{0.6549}{0.1529}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5143}{0.2702}}\pgfpathlineto{\pgfqpointxy{0.5128}{0.2641}}\pgfpathlineto{\pgfqpointxy{0.5162}{0.2636}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7284}{0.1148}}\pgfpathlineto{\pgfqpointxy{0.7217}{0.1135}}\pgfpathlineto{\pgfqpointxy{0.7226}{0.1108}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3221}{0.7117}}\pgfpathlineto{\pgfqpointxy{0.3149}{0.7118}}\pgfpathlineto{\pgfqpointxy{0.317}{0.7078}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.653}{0.723}}\pgfpathlineto{\pgfqpointxy{0.6409}{0.7183}}\pgfpathlineto{\pgfqpointxy{0.6433}{0.714}}\pgfpathlineto{\pgfqpointxy{0.6482}{0.7172}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5897}{0.1805}}\pgfpathlineto{\pgfqpointxy{0.5839}{0.1808}}\pgfpathlineto{\pgfqpointxy{0.5818}{0.1763}}\pgfpathlineto{\pgfqpointxy{0.5864}{0.1745}}\pgfpathlineto{\pgfqpointxy{0.5873}{0.175}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5827}{0.6476}}\pgfpathlineto{\pgfqpointxy{0.5817}{0.6486}}\pgfpathlineto{\pgfqpointxy{0.5803}{0.6456}}\pgfpathlineto{\pgfqpointxy{0.5841}{0.6422}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4634}{0.6903}}\pgfpathlineto{\pgfqpointxy{0.4556}{0.6907}}\pgfpathlineto{\pgfqpointxy{0.4562}{0.6894}}\pgfpathlineto{\pgfqpointxy{0.4621}{0.6883}}\pgfpathlineto{\pgfqpointxy{0.4632}{0.6888}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1442}{0.8292}}\pgfpathlineto{\pgfqpointxy{0.1435}{0.8284}}\pgfpathlineto{\pgfqpointxy{0.1413}{0.8197}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0388}{0.1391}}\pgfpathlineto{\pgfqpointxy{0.0366}{0.1391}}\pgfpathlineto{\pgfqpointxy{0.0354}{0.1331}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.436}{0.3259}}\pgfpathlineto{\pgfqpointxy{0.4385}{0.3176}}\pgfpathlineto{\pgfqpointxy{0.439}{0.3187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.354}{0.0149}}\pgfpathlineto{\pgfqpointxy{0.3471}{0.0088}}\pgfpathlineto{\pgfqpointxy{0.3516}{0.0054}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0571}{0.5847}}\pgfpathlineto{\pgfqpointxy{0.0527}{0.5833}}\pgfpathlineto{\pgfqpointxy{0.0559}{0.5773}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.748}{0.7181}}\pgfpathlineto{\pgfqpointxy{0.7466}{0.721}}\pgfpathlineto{\pgfqpointxy{0.7435}{0.7195}}\pgfpathlineto{\pgfqpointxy{0.7448}{0.7145}}\pgfpathlineto{\pgfqpointxy{0.7476}{0.7139}}\pgfpathlineto{\pgfqpointxy{0.7479}{0.7146}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3078}{0.2184}}\pgfpathlineto{\pgfqpointxy{0.3061}{0.2203}}\pgfpathlineto{\pgfqpointxy{0.3031}{0.2217}}\pgfpathlineto{\pgfqpointxy{0.3068}{0.2121}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9398}{0.0239}}\pgfpathlineto{\pgfqpointxy{0.9351}{0.0283}}\pgfpathlineto{\pgfqpointxy{0.9297}{0.0213}}\pgfpathlineto{\pgfqpointxy{0.9357}{0.0225}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9232}{0.9915}}\pgfpathlineto{\pgfqpointxy{0.9198}{0.9959}}\pgfpathlineto{\pgfqpointxy{0.9206}{0.9873}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4629}{0.6737}}\pgfpathlineto{\pgfqpointxy{0.4591}{0.6679}}\pgfpathlineto{\pgfqpointxy{0.461}{0.6621}}\pgfpathlineto{\pgfqpointxy{0.4627}{0.6659}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8573}{0.1472}}\pgfpathlineto{\pgfqpointxy{0.8613}{0.1431}}\pgfpathlineto{\pgfqpointxy{0.863}{0.1447}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8102}{0.764}}\pgfpathlineto{\pgfqpointxy{0.8072}{0.7621}}\pgfpathlineto{\pgfqpointxy{0.8107}{0.7549}}\pgfpathlineto{\pgfqpointxy{0.8124}{0.7583}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9349}{0.5327}}\pgfpathlineto{\pgfqpointxy{0.9443}{0.5235}}\pgfpathlineto{\pgfqpointxy{0.943}{0.5281}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1174}{0.4249}}\pgfpathlineto{\pgfqpointxy{0.1144}{0.4239}}\pgfpathlineto{\pgfqpointxy{0.1161}{0.4138}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9283}{0.2219}}\pgfpathlineto{\pgfqpointxy{0.9283}{0.2258}}\pgfpathlineto{\pgfqpointxy{0.9263}{0.2254}}\pgfpathlineto{\pgfqpointxy{0.9211}{0.2212}}\pgfpathlineto{\pgfqpointxy{0.9265}{0.2181}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6401}{0.8594}}\pgfpathlineto{\pgfqpointxy{0.6396}{0.8595}}\pgfpathlineto{\pgfqpointxy{0.646}{0.852}}\pgfpathlineto{\pgfqpointxy{0.6486}{0.854}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6227}{0.4367}}\pgfpathlineto{\pgfqpointxy{0.6156}{0.4297}}\pgfpathlineto{\pgfqpointxy{0.6187}{0.4275}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9829}{0.2525}}\pgfpathlineto{\pgfqpointxy{0.9763}{0.2458}}\pgfpathlineto{\pgfqpointxy{0.9847}{0.2478}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2238}{0.4075}}\pgfpathlineto{\pgfqpointxy{0.2145}{0.4037}}\pgfpathlineto{\pgfqpointxy{0.2174}{0.4023}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5442}{0.7978}}\pgfpathlineto{\pgfqpointxy{0.5417}{0.7933}}\pgfpathlineto{\pgfqpointxy{0.5468}{0.7893}}\pgfpathlineto{\pgfqpointxy{0.5497}{0.7938}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2253}{0.8498}}\pgfpathlineto{\pgfqpointxy{0.2193}{0.846}}\pgfpathlineto{\pgfqpointxy{0.2193}{0.8407}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4299}{0.881}}\pgfpathlineto{\pgfqpointxy{0.4247}{0.8793}}\pgfpathlineto{\pgfqpointxy{0.4282}{0.8733}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.547}{0.1312}}\pgfpathlineto{\pgfqpointxy{0.5473}{0.1306}}\pgfpathlineto{\pgfqpointxy{0.5519}{0.1289}}\pgfpathlineto{\pgfqpointxy{0.5524}{0.1293}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7769}{0.9974}}\pgfpathlineto{\pgfqpointxy{0.7739}{0.9968}}\pgfpathlineto{\pgfqpointxy{0.772}{0.989}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0354}{0.8524}}\pgfpathlineto{\pgfqpointxy{0.035}{0.8467}}\pgfpathlineto{\pgfqpointxy{0.041}{0.8477}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8296}{0.7197}}\pgfpathlineto{\pgfqpointxy{0.8304}{0.716}}\pgfpathlineto{\pgfqpointxy{0.838}{0.7126}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.113}{0.1602}}\pgfpathlineto{\pgfqpointxy{0.1047}{0.1606}}\pgfpathlineto{\pgfqpointxy{0.1145}{0.1587}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.52}{0.1442}}\pgfpathlineto{\pgfqpointxy{0.5165}{0.1433}}\pgfpathlineto{\pgfqpointxy{0.5171}{0.1394}}\pgfpathlineto{\pgfqpointxy{0.519}{0.1394}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7415}{0.3282}}\pgfpathlineto{\pgfqpointxy{0.7385}{0.3284}}\pgfpathlineto{\pgfqpointxy{0.7351}{0.3228}}\pgfpathlineto{\pgfqpointxy{0.7379}{0.3218}}\pgfpathlineto{\pgfqpointxy{0.743}{0.3227}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4838}{0.1604}}\pgfpathlineto{\pgfqpointxy{0.4801}{0.1552}}\pgfpathlineto{\pgfqpointxy{0.4799}{0.1534}}\pgfpathlineto{\pgfqpointxy{0.4798}{0.1511}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3439}{0.314}}\pgfpathlineto{\pgfqpointxy{0.3404}{0.3147}}\pgfpathlineto{\pgfqpointxy{0.339}{0.3093}}\pgfpathlineto{\pgfqpointxy{0.3433}{0.3072}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6016}{0.3743}}\pgfpathlineto{\pgfqpointxy{0.6008}{0.3767}}\pgfpathlineto{\pgfqpointxy{0.5903}{0.3697}}\pgfpathlineto{\pgfqpointxy{0.5984}{0.3687}}\pgfpathlineto{\pgfqpointxy{0.5995}{0.3701}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8208}{0.5637}}\pgfpathlineto{\pgfqpointxy{0.8152}{0.564}}\pgfpathlineto{\pgfqpointxy{0.8182}{0.5544}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2634}{0.3176}}\pgfpathlineto{\pgfqpointxy{0.2638}{0.3189}}\pgfpathlineto{\pgfqpointxy{0.2571}{0.3116}}\pgfpathlineto{\pgfqpointxy{0.26}{0.3133}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5652}{0.9281}}\pgfpathlineto{\pgfqpointxy{0.5618}{0.9256}}\pgfpathlineto{\pgfqpointxy{0.5589}{0.9187}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8732}{0.2492}}\pgfpathlineto{\pgfqpointxy{0.8692}{0.2534}}\pgfpathlineto{\pgfqpointxy{0.8676}{0.2497}}\pgfpathlineto{\pgfqpointxy{0.8747}{0.2454}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3802}{0.3084}}\pgfpathlineto{\pgfqpointxy{0.3763}{0.3073}}\pgfpathlineto{\pgfqpointxy{0.3873}{0.3004}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5495}{0.2856}}\pgfpathlineto{\pgfqpointxy{0.5448}{0.2819}}\pgfpathlineto{\pgfqpointxy{0.5513}{0.278}}\pgfpathlineto{\pgfqpointxy{0.5511}{0.2819}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.804}{0.3446}}\pgfpathlineto{\pgfqpointxy{0.7978}{0.3436}}\pgfpathlineto{\pgfqpointxy{0.8038}{0.3402}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0142}{0.0614}}\pgfpathlineto{\pgfqpointxy{0.0131}{0.0579}}\pgfpathlineto{\pgfqpointxy{0.0232}{0.0542}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8154}{0.6796}}\pgfpathlineto{\pgfqpointxy{0.8112}{0.6799}}\pgfpathlineto{\pgfqpointxy{0.8097}{0.6793}}\pgfpathlineto{\pgfqpointxy{0.8077}{0.6782}}\pgfpathlineto{\pgfqpointxy{0.8096}{0.6758}}\pgfpathlineto{\pgfqpointxy{0.8152}{0.6751}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2363}{0.8367}}\pgfpathlineto{\pgfqpointxy{0.2316}{0.8356}}\pgfpathlineto{\pgfqpointxy{0.2343}{0.8321}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6978}{0.9514}}\pgfpathlineto{\pgfqpointxy{0.6903}{0.9501}}\pgfpathlineto{\pgfqpointxy{0.7}{0.9442}}\pgfpathlineto{\pgfqpointxy{0.701}{0.9465}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7978}{0.469}}\pgfpathlineto{\pgfqpointxy{0.788}{0.4708}}\pgfpathlineto{\pgfqpointxy{0.7927}{0.4654}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4408}{0.8231}}\pgfpathlineto{\pgfqpointxy{0.4338}{0.8248}}\pgfpathlineto{\pgfqpointxy{0.4351}{0.8224}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9976}{0.3827}}\pgfpathlineto{\pgfqpointxy{0.9883}{0.3858}}\pgfpathlineto{\pgfqpointxy{0.9862}{0.3837}}\pgfpathlineto{\pgfqpointxy{0.994}{0.3802}}\pgfpathlineto{\pgfqpointxy{0.9955}{0.3809}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.042}{0.7121}}\pgfpathlineto{\pgfqpointxy{0.0355}{0.7125}}\pgfpathlineto{\pgfqpointxy{0.0341}{0.7109}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1284}{0.2626}}\pgfpathlineto{\pgfqpointxy{0.124}{0.2676}}\pgfpathlineto{\pgfqpointxy{0.1212}{0.259}}\pgfpathlineto{\pgfqpointxy{0.1257}{0.2549}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0477}{0.8253}}\pgfpathlineto{\pgfqpointxy{0.0487}{0.8205}}\pgfpathlineto{\pgfqpointxy{0.0532}{0.8205}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6265}{0.2194}}\pgfpathlineto{\pgfqpointxy{0.6248}{0.2139}}\pgfpathlineto{\pgfqpointxy{0.6297}{0.2093}}\pgfpathlineto{\pgfqpointxy{0.6319}{0.2107}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9137}{0.4265}}\pgfpathlineto{\pgfqpointxy{0.9068}{0.4259}}\pgfpathlineto{\pgfqpointxy{0.9092}{0.4224}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1157}{0.3168}}\pgfpathlineto{\pgfqpointxy{0.1079}{0.321}}\pgfpathlineto{\pgfqpointxy{0.1092}{0.3125}}\pgfpathlineto{\pgfqpointxy{0.1148}{0.315}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5925}{0.1549}}\pgfpathlineto{\pgfqpointxy{0.5972}{0.147}}\pgfpathlineto{\pgfqpointxy{0.6005}{0.1498}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3063}{0.2472}}\pgfpathlineto{\pgfqpointxy{0.3112}{0.2386}}\pgfpathlineto{\pgfqpointxy{0.3146}{0.2371}}\pgfpathlineto{\pgfqpointxy{0.3143}{0.24}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9266}{0.5204}}\pgfpathlineto{\pgfqpointxy{0.9225}{0.5174}}\pgfpathlineto{\pgfqpointxy{0.9259}{0.5144}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2616}{0.4069}}\pgfpathlineto{\pgfqpointxy{0.2586}{0.4054}}\pgfpathlineto{\pgfqpointxy{0.2607}{0.3978}}\pgfpathlineto{\pgfqpointxy{0.2646}{0.4035}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5591}{0.4531}}\pgfpathlineto{\pgfqpointxy{0.5613}{0.4557}}\pgfpathlineto{\pgfqpointxy{0.5527}{0.4503}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4549}{0.2906}}\pgfpathlineto{\pgfqpointxy{0.4508}{0.2901}}\pgfpathlineto{\pgfqpointxy{0.4499}{0.287}}\pgfpathlineto{\pgfqpointxy{0.4512}{0.2809}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.114}{0.8121}}\pgfpathlineto{\pgfqpointxy{0.1062}{0.8143}}\pgfpathlineto{\pgfqpointxy{0.1101}{0.8089}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9085}{0.6006}}\pgfpathlineto{\pgfqpointxy{0.9048}{0.5972}}\pgfpathlineto{\pgfqpointxy{0.9112}{0.5937}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9879}{0.3477}}\pgfpathlineto{\pgfqpointxy{0.9876}{0.3506}}\pgfpathlineto{\pgfqpointxy{0.9852}{0.343}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.47}{0.9422}}\pgfpathlineto{\pgfqpointxy{0.4682}{0.9444}}\pgfpathlineto{\pgfqpointxy{0.4647}{0.9383}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6128}{0.9015}}\pgfpathlineto{\pgfqpointxy{0.6113}{0.9}}\pgfpathlineto{\pgfqpointxy{0.6178}{0.8977}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.76}{0.85}}\pgfpathlineto{\pgfqpointxy{0.7533}{0.8473}}\pgfpathlineto{\pgfqpointxy{0.7523}{0.8436}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4247}{0.0324}}\pgfpathlineto{\pgfqpointxy{0.4194}{0.0242}}\pgfpathlineto{\pgfqpointxy{0.4269}{0.0279}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7863}{0.5299}}\pgfpathlineto{\pgfqpointxy{0.786}{0.5223}}\pgfpathlineto{\pgfqpointxy{0.7909}{0.5254}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4114}{0.9312}}\pgfpathlineto{\pgfqpointxy{0.404}{0.9268}}\pgfpathlineto{\pgfqpointxy{0.4038}{0.9249}}\pgfpathlineto{\pgfqpointxy{0.4076}{0.923}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6643}{0.0462}}\pgfpathlineto{\pgfqpointxy{0.6595}{0.0398}}\pgfpathlineto{\pgfqpointxy{0.6693}{0.0393}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.47}{0.349}}\pgfpathlineto{\pgfqpointxy{0.4708}{0.3533}}\pgfpathlineto{\pgfqpointxy{0.4657}{0.353}}\pgfpathlineto{\pgfqpointxy{0.4661}{0.3444}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8014}{0.773}}\pgfpathlineto{\pgfqpointxy{0.7994}{0.7683}}\pgfpathlineto{\pgfqpointxy{0.8043}{0.7654}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1957}{0.5348}}\pgfpathlineto{\pgfqpointxy{0.1944}{0.5354}}\pgfpathlineto{\pgfqpointxy{0.1906}{0.5302}}\pgfpathlineto{\pgfqpointxy{0.1904}{0.5286}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6697}{0.3738}}\pgfpathlineto{\pgfqpointxy{0.6615}{0.374}}\pgfpathlineto{\pgfqpointxy{0.6646}{0.3665}}\pgfpathlineto{\pgfqpointxy{0.6678}{0.3683}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9003}{0.5793}}\pgfpathlineto{\pgfqpointxy{0.8906}{0.5762}}\pgfpathlineto{\pgfqpointxy{0.8973}{0.5764}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4022}{0.7404}}\pgfpathlineto{\pgfqpointxy{0.3966}{0.7395}}\pgfpathlineto{\pgfqpointxy{0.3965}{0.7388}}\pgfpathlineto{\pgfqpointxy{0.4014}{0.7386}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9111}{0.5577}}\pgfpathlineto{\pgfqpointxy{0.9104}{0.5638}}\pgfpathlineto{\pgfqpointxy{0.9067}{0.5561}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2178}{0.1048}}\pgfpathlineto{\pgfqpointxy{0.2181}{0.1007}}\pgfpathlineto{\pgfqpointxy{0.2249}{0.1011}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3214}{0.7333}}\pgfpathlineto{\pgfqpointxy{0.3221}{0.7283}}\pgfpathlineto{\pgfqpointxy{0.3248}{0.7276}}\pgfpathlineto{\pgfqpointxy{0.3257}{0.7303}}\pgfpathlineto{\pgfqpointxy{0.3257}{0.7306}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2143}{0.3898}}\pgfpathlineto{\pgfqpointxy{0.2174}{0.3827}}\pgfpathlineto{\pgfqpointxy{0.2226}{0.3863}}\pgfpathlineto{\pgfqpointxy{0.2223}{0.3867}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7831}{0.6358}}\pgfpathlineto{\pgfqpointxy{0.7843}{0.6327}}\pgfpathlineto{\pgfqpointxy{0.7906}{0.6254}}\pgfpathlineto{\pgfqpointxy{0.7901}{0.6288}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2473}{0.0337}}\pgfpathlineto{\pgfqpointxy{0.2432}{0.0338}}\pgfpathlineto{\pgfqpointxy{0.2479}{0.029}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2881}{0.9058}}\pgfpathlineto{\pgfqpointxy{0.289}{0.9026}}\pgfpathlineto{\pgfqpointxy{0.2928}{0.8984}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9348}{0.3749}}\pgfpathlineto{\pgfqpointxy{0.9271}{0.3735}}\pgfpathlineto{\pgfqpointxy{0.9267}{0.3704}}\pgfpathlineto{\pgfqpointxy{0.9339}{0.3709}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4743}{0.9706}}\pgfpathlineto{\pgfqpointxy{0.4726}{0.9681}}\pgfpathlineto{\pgfqpointxy{0.4781}{0.9648}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5472}{0.9718}}\pgfpathlineto{\pgfqpointxy{0.5392}{0.9707}}\pgfpathlineto{\pgfqpointxy{0.54}{0.967}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1714}{0.412}}\pgfpathlineto{\pgfqpointxy{0.1683}{0.4108}}\pgfpathlineto{\pgfqpointxy{0.168}{0.4104}}\pgfpathlineto{\pgfqpointxy{0.1684}{0.4089}}\pgfpathlineto{\pgfqpointxy{0.1786}{0.4088}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5167}{0.7081}}\pgfpathlineto{\pgfqpointxy{0.5118}{0.7037}}\pgfpathlineto{\pgfqpointxy{0.5114}{0.7025}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7303}{0.9601}}\pgfpathlineto{\pgfqpointxy{0.7271}{0.9602}}\pgfpathlineto{\pgfqpointxy{0.7244}{0.9581}}\pgfpathlineto{\pgfqpointxy{0.7346}{0.9569}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0577}{0.5998}}\pgfpathlineto{\pgfqpointxy{0.0569}{0.5894}}\pgfpathlineto{\pgfqpointxy{0.0605}{0.5885}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1172}{0.7977}}\pgfpathlineto{\pgfqpointxy{0.1242}{0.7923}}\pgfpathlineto{\pgfqpointxy{0.1227}{0.7945}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0655}{0.0961}}\pgfpathlineto{\pgfqpointxy{0.063}{0.0984}}\pgfpathlineto{\pgfqpointxy{0.0611}{0.0904}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2953}{0.6033}}\pgfpathlineto{\pgfqpointxy{0.2894}{0.6053}}\pgfpathlineto{\pgfqpointxy{0.2863}{0.6033}}\pgfpathlineto{\pgfqpointxy{0.2849}{0.599}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1205}{0.1404}}\pgfpathlineto{\pgfqpointxy{0.1122}{0.1397}}\pgfpathlineto{\pgfqpointxy{0.1166}{0.1381}}\pgfpathlineto{\pgfqpointxy{0.1177}{0.1387}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8062}{0.1526}}\pgfpathlineto{\pgfqpointxy{0.8053}{0.1538}}\pgfpathlineto{\pgfqpointxy{0.8012}{0.1562}}\pgfpathlineto{\pgfqpointxy{0.797}{0.1527}}\pgfpathlineto{\pgfqpointxy{0.8063}{0.1505}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8202}{0.7898}}\pgfpathlineto{\pgfqpointxy{0.8249}{0.7867}}\pgfpathlineto{\pgfqpointxy{0.8294}{0.7881}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6899}{0.9686}}\pgfpathlineto{\pgfqpointxy{0.6843}{0.9681}}\pgfpathlineto{\pgfqpointxy{0.6863}{0.961}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7517}{0.4492}}\pgfpathlineto{\pgfqpointxy{0.7482}{0.4439}}\pgfpathlineto{\pgfqpointxy{0.7501}{0.4419}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2289}{0.9854}}\pgfpathlineto{\pgfqpointxy{0.2258}{0.9851}}\pgfpathlineto{\pgfqpointxy{0.2286}{0.9765}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.466}{0.1035}}\pgfpathlineto{\pgfqpointxy{0.4619}{0.0991}}\pgfpathlineto{\pgfqpointxy{0.469}{0.0974}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2477}{0.0709}}\pgfpathlineto{\pgfqpointxy{0.2467}{0.0725}}\pgfpathlineto{\pgfqpointxy{0.2448}{0.0628}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7935}{0.3738}}\pgfpathlineto{\pgfqpointxy{0.7854}{0.3739}}\pgfpathlineto{\pgfqpointxy{0.7897}{0.3708}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5637}{0.7331}}\pgfpathlineto{\pgfqpointxy{0.5639}{0.7311}}\pgfpathlineto{\pgfqpointxy{0.5665}{0.7276}}\pgfpathlineto{\pgfqpointxy{0.5677}{0.728}}\pgfpathlineto{\pgfqpointxy{0.5745}{0.7303}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2477}{0.0441}}\pgfpathlineto{\pgfqpointxy{0.2465}{0.0457}}\pgfpathlineto{\pgfqpointxy{0.2459}{0.0464}}\pgfpathlineto{\pgfqpointxy{0.2423}{0.0459}}\pgfpathlineto{\pgfqpointxy{0.2393}{0.0402}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7038}{0.9512}}\pgfpathlineto{\pgfqpointxy{0.701}{0.9465}}\pgfpathlineto{\pgfqpointxy{0.7051}{0.9469}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2141}{0.7878}}\pgfpathlineto{\pgfqpointxy{0.2114}{0.7808}}\pgfpathlineto{\pgfqpointxy{0.2159}{0.7783}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7219}{0.8973}}\pgfpathlineto{\pgfqpointxy{0.72}{0.8916}}\pgfpathlineto{\pgfqpointxy{0.7234}{0.8929}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0899}{0.8351}}\pgfpathlineto{\pgfqpointxy{0.0832}{0.8362}}\pgfpathlineto{\pgfqpointxy{0.0902}{0.8299}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3849}{0.1703}}\pgfpathlineto{\pgfqpointxy{0.377}{0.174}}\pgfpathlineto{\pgfqpointxy{0.383}{0.1662}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.149}{0.8075}}\pgfpathlineto{\pgfqpointxy{0.1472}{0.8079}}\pgfpathlineto{\pgfqpointxy{0.1422}{0.8039}}\pgfpathlineto{\pgfqpointxy{0.1485}{0.8028}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8574}{0.2987}}\pgfpathlineto{\pgfqpointxy{0.8575}{0.297}}\pgfpathlineto{\pgfqpointxy{0.864}{0.2938}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1449}{0.4791}}\pgfpathlineto{\pgfqpointxy{0.144}{0.4802}}\pgfpathlineto{\pgfqpointxy{0.1428}{0.4796}}\pgfpathlineto{\pgfqpointxy{0.1381}{0.4762}}\pgfpathlineto{\pgfqpointxy{0.14}{0.4749}}\pgfpathlineto{\pgfqpointxy{0.142}{0.4738}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7145}{0.1704}}\pgfpathlineto{\pgfqpointxy{0.7052}{0.1696}}\pgfpathlineto{\pgfqpointxy{0.7064}{0.168}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6741}{0.1137}}\pgfpathlineto{\pgfqpointxy{0.6707}{0.1111}}\pgfpathlineto{\pgfqpointxy{0.6671}{0.1066}}\pgfpathlineto{\pgfqpointxy{0.6719}{0.1029}}\pgfpathlineto{\pgfqpointxy{0.673}{0.1069}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.101}{0.9022}}\pgfpathlineto{\pgfqpointxy{0.0945}{0.9044}}\pgfpathlineto{\pgfqpointxy{0.0953}{0.899}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.9258}{0.075}}\pgfpathlineto{\pgfqpointxy{0.9256}{0.0682}}\pgfpathlineto{\pgfqpointxy{0.9314}{0.0693}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4369}{0.164}}\pgfpathlineto{\pgfqpointxy{0.4372}{0.1544}}\pgfpathlineto{\pgfqpointxy{0.4393}{0.1575}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6462}{0.7903}}\pgfpathlineto{\pgfqpointxy{0.6446}{0.789}}\pgfpathlineto{\pgfqpointxy{0.6525}{0.7822}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5659}{0.6799}}\pgfpathlineto{\pgfqpointxy{0.574}{0.67}}\pgfpathlineto{\pgfqpointxy{0.5729}{0.6726}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5687}{0.5318}}\pgfpathlineto{\pgfqpointxy{0.5632}{0.5311}}\pgfpathlineto{\pgfqpointxy{0.5607}{0.5282}}\pgfpathlineto{\pgfqpointxy{0.5634}{0.523}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7987}{0.0275}}\pgfpathlineto{\pgfqpointxy{0.8014}{0.021}}\pgfpathlineto{\pgfqpointxy{0.8033}{0.024}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.1977}{0.2535}}\pgfpathlineto{\pgfqpointxy{0.1894}{0.2466}}\pgfpathlineto{\pgfqpointxy{0.1958}{0.2473}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2124}{0.0854}}\pgfpathlineto{\pgfqpointxy{0.2124}{0.0867}}\pgfpathlineto{\pgfqpointxy{0.2079}{0.0785}}\pgfpathlineto{\pgfqpointxy{0.2091}{0.0763}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5693}{0.3783}}\pgfpathlineto{\pgfqpointxy{0.5634}{0.376}}\pgfpathlineto{\pgfqpointxy{0.5639}{0.3736}}\pgfpathlineto{\pgfqpointxy{0.5719}{0.3721}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6738}{0.2322}}\pgfpathlineto{\pgfqpointxy{0.6666}{0.2263}}\pgfpathlineto{\pgfqpointxy{0.6653}{0.2249}}\pgfpathlineto{\pgfqpointxy{0.6705}{0.2212}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7874}{0.054}}\pgfpathlineto{\pgfqpointxy{0.7823}{0.0545}}\pgfpathlineto{\pgfqpointxy{0.782}{0.0541}}\pgfpathlineto{\pgfqpointxy{0.7821}{0.045}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7346}{0.2446}}\pgfpathlineto{\pgfqpointxy{0.7365}{0.2438}}\pgfpathlineto{\pgfqpointxy{0.7421}{0.2441}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6084}{0.0612}}\pgfpathlineto{\pgfqpointxy{0.6044}{0.0585}}\pgfpathlineto{\pgfqpointxy{0.6047}{0.0542}}\pgfpathlineto{\pgfqpointxy{0.6073}{0.0513}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2888}{0.0518}}\pgfpathlineto{\pgfqpointxy{0.2835}{0.0515}}\pgfpathlineto{\pgfqpointxy{0.2825}{0.0463}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.862}{0.0457}}\pgfpathlineto{\pgfqpointxy{0.86}{0.0484}}\pgfpathlineto{\pgfqpointxy{0.8512}{0.0441}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8526}{0.7512}}\pgfpathlineto{\pgfqpointxy{0.8502}{0.7506}}\pgfpathlineto{\pgfqpointxy{0.8506}{0.7427}}\pgfpathlineto{\pgfqpointxy{0.8524}{0.7426}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5131}{0.1596}}\pgfpathlineto{\pgfqpointxy{0.5107}{0.157}}\pgfpathlineto{\pgfqpointxy{0.5181}{0.1564}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6263}{0.1291}}\pgfpathlineto{\pgfqpointxy{0.6201}{0.1235}}\pgfpathlineto{\pgfqpointxy{0.6191}{0.1219}}\pgfpathlineto{\pgfqpointxy{0.6219}{0.1213}}\pgfpathlineto{\pgfqpointxy{0.6233}{0.1224}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2406}{0.757}}\pgfpathlineto{\pgfqpointxy{0.2353}{0.7544}}\pgfpathlineto{\pgfqpointxy{0.2399}{0.7502}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8294}{0.8933}}\pgfpathlineto{\pgfqpointxy{0.8267}{0.8875}}\pgfpathlineto{\pgfqpointxy{0.8289}{0.8876}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.3487}{0.0948}}\pgfpathlineto{\pgfqpointxy{0.3484}{0.0897}}\pgfpathlineto{\pgfqpointxy{0.3557}{0.0917}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.733}{0.8207}}\pgfpathlineto{\pgfqpointxy{0.7343}{0.8158}}\pgfpathlineto{\pgfqpointxy{0.7384}{0.8155}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5651}{0.9914}}\pgfpathlineto{\pgfqpointxy{0.5657}{0.9962}}\pgfpathlineto{\pgfqpointxy{0.5601}{0.986}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6062}{0.9384}}\pgfpathlineto{\pgfqpointxy{0.6014}{0.9431}}\pgfpathlineto{\pgfqpointxy{0.5968}{0.9357}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.858}{0.4801}}\pgfpathlineto{\pgfqpointxy{0.8565}{0.4803}}\pgfpathlineto{\pgfqpointxy{0.8501}{0.4757}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7034}{0.5459}}\pgfpathlineto{\pgfqpointxy{0.6986}{0.5467}}\pgfpathlineto{\pgfqpointxy{0.7}{0.5386}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.5681}{0.4584}}\pgfpathlineto{\pgfqpointxy{0.5665}{0.4626}}\pgfpathlineto{\pgfqpointxy{0.5618}{0.4555}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.2359}{0.889}}\pgfpathlineto{\pgfqpointxy{0.2318}{0.8859}}\pgfpathlineto{\pgfqpointxy{0.2357}{0.8833}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7229}{0.6105}}\pgfpathlineto{\pgfqpointxy{0.7193}{0.6033}}\pgfpathlineto{\pgfqpointxy{0.7218}{0.6035}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.8958}{0.941}}\pgfpathlineto{\pgfqpointxy{0.8867}{0.9397}}\pgfpathlineto{\pgfqpointxy{0.8915}{0.9366}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.7656}{0.6652}}\pgfpathlineto{\pgfqpointxy{0.7564}{0.6654}}\pgfpathlineto{\pgfqpointxy{0.7613}{0.6602}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4703}{0.8931}}\pgfpathlineto{\pgfqpointxy{0.4706}{0.8878}}\pgfpathlineto{\pgfqpointxy{0.4768}{0.8895}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.4926}{0.6213}}\pgfpathlineto{\pgfqpointxy{0.4876}{0.6218}}\pgfpathlineto{\pgfqpointxy{0.4882}{0.6178}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6612}{0.8396}}\pgfpathlineto{\pgfqpointxy{0.6531}{0.8383}}\pgfpathlineto{\pgfqpointxy{0.6574}{0.8351}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.6694}{0.0821}}\pgfpathlineto{\pgfqpointxy{0.6673}{0.0728}}\pgfpathlineto{\pgfqpointxy{0.6716}{0.0766}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.789}{0.2676}}\pgfpathlineto{\pgfqpointxy{0.7878}{0.2718}}\pgfpathlineto{\pgfqpointxy{0.7843}{0.2628}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0778}{0.2726}}\pgfpathlineto{\pgfqpointxy{0.0709}{0.2727}}\pgfpathlineto{\pgfqpointxy{0.0715}{0.2711}}\pgfpathlineto{\pgfqpointxy{0.073}{0.2679}}\pgfpathclose\pgfusepath{fill}
  \pgfpathmoveto{\pgfqpointxy{0.0473}{0.5681}}\pgfpathlineto{\pgfqpointxy{0.0414}{0.5633}}\pgfpathlineto{\pgfqpointxy{0.0421}{0.5612}}\pgfpathclose\pgfusepath{fill}
  \end{scope}
  \end{pgfonlayer}
  \node[vine/start] at (vinestartpoint) {};
  \node[vine/target] at (vinetargetpoint) {};
\end{tikzpicture}


==> figures/runtime-scaling.tex <==
% Generated by make_scaling_tikz.py from scaling_summary.csv -- do not
% edit by hand; re-run the generator instead.
%
% Body only: no figure environment, no caption, no label. Drop into an
% existing figure with \input{runtime-scaling}. Needs
% \input{scaling-preamble} in the document preamble.
%
% xmode/ymode must stay in the axis options: pgfplots fixes the axis mode
% before styles expand, so they cannot be moved into vine/scaling axis.
  \begin{tikzpicture}
    \begin{axis}[
      name=vinescaling,
      xmode=log, ymode=log,
      log basis x=10, log basis y=10,
      vine/scaling axis,
      scale only axis,
      width=0.78\columnwidth,
      height=0.60\columnwidth,
      xlabel={Vertices in the visibility graph, $n$},
      ylabel={Wall-clock time (s)},
      xmin=280, xmax=1.3e+06,
      ymin=0.0018, ymax=22000,
      xtick={1e3,1e4,1e5,1e6},
      ytick={1e-2,1e-1,1e0,1e1,1e2,1e3,1e4},
      legend pos=north west,
    ]
      % callout rule first, so the data markers draw on top of it
      \draw[vine/scaling callout]
        (axis cs:54712,0.0018) --
        (axis cs:54712,22000)
        node[vine/scaling callout label, pos=0.049]
        {Fig.~\ref{fig:dense-maze}};
      \addplot[vine/scaling visibility]
        coordinates {(403,0.003469) (1236,0.0183188) (4072,0.159768) (12263,1.3115) (40986,11.1198) (54712,20.5917) (81908,42.8099) (122890,95.7045) (245651,387.743) (409138,1101.93) (614604,2488.81) (819400,5087.59)};
      \addlegendentry{visibility graph ($\propto n^{2.03}$)}
      \addplot[vine/scaling pressure]
        coordinates {(403,0.0130482) (1236,0.0313212) (4072,0.0762987) (12263,0.157494) (40986,0.326495) (54712,0.415639) (81908,0.487476) (122890,0.600368) (245651,0.863212) (409138,1.21312) (614604,1.40973) (819400,1.73643)};
      \addlegendentry{Dijkstra's algorithm ($\propto n^{0.55}$)}
      \addplot[vine/scaling total]
        coordinates {(403,0.0166774) (1236,0.0497772) (4072,0.235205) (12263,1.4559) (40986,11.4406) (54712,21.022) (81908,43.2865) (122890,96.3163) (245651,388.606) (409138,1103.17) (614604,2490.22) (819400,5089.33)};
      \addlegendentry{total ($\propto n^{2.02}$)}
    \end{axis}
    % Second x axis along the top of the same box, y axis hidden.
    % Ticks sit at the measured $n$ of the round-obstacle-count
    % courses, so no constant vertices-per-obstacle ratio is assumed.
    \begin{axis}[
      xmode=log, log basis x=10,
      scale only axis,
      width=0.78\columnwidth,
      height=0.60\columnwidth,
      at={(vinescaling.south west)}, anchor=south west,
      axis x line*=top,
      hide y axis,
      tick align=outside,
      xmin=280, xmax=1.3e+06,
      ymin=0, ymax=1,
      xtick={403,4072,40986,409138},
      xticklabels={$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$},
      xlabel={Obstacles, $m$},
      label style={font=\small},
      tick label style={font=\footnotesize},
    ]
    \end{axis}
  \end{tikzpicture}

==> figures/simple-vine.tex <==
\begin{subfigure}[t]{0.60\linewidth}
    \centering
    % ---------- vine robot with two turns (piecewise linear) -----------
    \pgfmathsetlength{\vineunit}{\linewidth/9.32}
    \begin{tikzpicture}[x=\vineunit,y=\vineunit,>=Latex,font=\footnotesize]
        \pgfmathsetmacro{\lA}{3.0}\pgfmathsetmacro{\lB}{3.4}\pgfmathsetmacro{\lC}{2.6}
        \pgfmathsetmacro{\hA}{30}\pgfmathsetmacro{\hB}{-16}\pgfmathsetmacro{\hC}{44}
        \pgfmathsetmacro{\Wb}{0.42}\pgfmathsetmacro{\hw}{\Wb/2}
        \pgfmathsetmacro{\Rarc}{1.20}\pgfmathsetmacro{\Rlab}{1.70}\pgfmathsetmacro{\bias}{0.30}
        \pgfmathsetmacro{\Cext}{1.80}
        \pgfmathsetmacro{\doffA}{0.95}\pgfmathsetmacro{\dlabA}{1.32}
        \pgfmathsetmacro{\doffB}{1.55}\pgfmathsetmacro{\dlabB}{1.92}
        \pgfmathsetlength{\bodyouter}{\Wb\vineunit}
        \pgfmathsetlength{\bodyinner}{\dimexpr\bodyouter-1.2pt\relax}
        \tikzset{ext/.style={black!45,line width=0.3pt},
               dim/.style={black!70,line width=0.4pt,{Bar[width=4pt]}-{Bar[width=4pt]}},
               tag/.style={circle,draw=black,fill=white,inner sep=1pt,minimum size=11pt,font=\scriptsize}}
        \coordinate (P0) at (0,0);
        \coordinate (P1) at ($(P0)+(\hA:\lA)$);
        \coordinate (P2) at ($(P1)+(\hB:\lB)$);
        \coordinate (P3) at ($(P2)+(\hC:\lC)$);
        % inner-wall miter vertices: turn 1 rides the lower wall, turn 2 the upper wall
        \pgfmathsetmacro{\bisA}{(\hA+\hB)/2-90}\pgfmathsetmacro{\radA}{\hw/cos((\hA-\hB)/2)}
        \pgfmathsetmacro{\bisB}{(\hB+\hC)/2+90}\pgfmathsetmacro{\radB}{\hw/cos((\hC-\hB)/2)}
        \coordinate (V1) at ($(P1)+(\bisA:\radA)$);
        \coordinate (V2) at ($(P2)+(\bisB:\radB)$);
        % headings of the three RED segments, normalised to (-180,180]
        \pgfmathanglebetweenpoints{\pgfpointanchor{P0}{center}}{\pgfpointanchor{V1}{center}}%
        \edef\tmp{\pgfmathresult}\pgfmathsetmacro{\sA}{\tmp>180?\tmp-360:\tmp}
        \pgfmathanglebetweenpoints{\pgfpointanchor{V1}{center}}{\pgfpointanchor{V2}{center}}%
        \edef\tmp{\pgfmathresult}\pgfmathsetmacro{\sB}{\tmp>180?\tmp-360:\tmp}
        \pgfmathanglebetweenpoints{\pgfpointanchor{V2}{center}}{\pgfpointanchor{P3}{center}}%
        \edef\tmp{\pgfmathresult}\pgfmathsetmacro{\sC}{\tmp>180?\tmp-360:\tmp}
        \useasboundingbox (-0.50,-1.15) rectangle (8.82,3.05);  % 9.32 x 4.20
        % body
        \draw[line width=\bodyouter,line join=miter,black] (P0)--(P1)--(P2)--(P3);
        \draw[line width=\bodyinner,line join=miter,white] (P0)--(P1)--(P2)--(P3);
        % deviation angles between consecutive red segments, at the red vertices
        \draw[black!45,dashed,line width=0.4pt] (V1)--($(V1)+(\sA:\Cext)$);
        \draw[black!70,line width=0.5pt] (V1)+(\sA:\Rarc) arc[start angle=\sA,end angle=\sB,radius=\Rarc];
        \node at ($(V1)+({\sA+\bias*(\sB-\sA)}:\Rlab)$) {$\theta_1$};
        \draw[black!45,dashed,line width=0.4pt] (V2)--($(V2)+(\sB:\Cext)$);
        \draw[black!70,line width=0.5pt] (V2)+(\sB:\Rarc) arc[start angle=\sB,end angle=\sC,radius=\Rarc];
        \node at ($(V2)+({\sB+\bias*(\sC-\sB)}:\Rlab)$) {$\theta_2$};
        % l1 : red segment P0--V1, above
        \draw[ext] (P0)--($(P0)+({\sA+90}:\doffA)$);
        \draw[ext] (V1)--($(V1)+({\sA+90}:\doffA)$);
        \draw[dim] ($(P0)+({\sA+90}:\doffA)$)--($(V1)+({\sA+90}:\doffA)$);
        \node at ($(P0)!0.5!(V1)+({\sA+90}:\dlabA)$) {$ l_1$};
        % l2 : red segment V1--V2, below
        \draw[ext] (V1)--($(V1)+({\sB-90}:\doffB)$);
        \draw[ext] (V2)--($(V2)+({\sB-90}:\doffB)$);
        \draw[dim] ($(V1)+({\sB-90}:\doffB)$)--($(V2)+({\sB-90}:\doffB)$);
        \node at ($(V1)!0.5!(V2)+({\sB-90}:\dlabB)$) {$ l_2$};
        % l3 : red segment V2--P3, below
        \draw[ext] (V2)--($(V2)+({\sC-90}:\doffB)$);
        \draw[ext] (P3)--($(P3)+({\sC-90}:\doffB)$);
        \draw[dim] ($(V2)+({\sC-90}:\doffB)$)--($(P3)+({\sC-90}:\doffB)$);
        \node at ($(V2)!0.5!(P3)+({\sC-90}:\dlabB)$) {$ l_3$};
        % path: turns ride the inner wall
        \draw[line width=1.5pt,line join=miter,line cap=round,red!65!black] (P0)--(V1)--(V2)--(P3);
        \foreach \p in {P0,V1,V2,P3}{\fill[red!45!black] (\p) circle (1.5pt);}
        % circled labels
        \node[tag] at ($(P0)+(-62:0.62)$)   {0};
        \node[tag] at ($(V1)+(-62:0.80)$)   {1};
        \node[tag] at ($(V2)+(\bisB:0.62)$) {2};
        \node[tag] at ($(P3)+(50:0.55)$)    {3};
    \end{tikzpicture}
    % -------------------------------------------------------------------
    \caption{}
    % \caption{Simple vine robot with three straight segments $ l_1,  l_2, l_3$ and two turns $\theta_1,\theta_2$.  We assume the initial tension is $T$ which is at the start of the robot.}
    \label{fig:simple-vine}
\end{subfigure}

==> figures/theorem-1-fig.tex <==
\begin{tikzpicture}[>=Stealth]

  %% ---------------- parameters ----------------
  \def\pa{0.7}       % path is the parabola y = -\pa*x^2
  \def\eps{1.5}       % radius of the epsilon-ball
  \def\tzero{-0.35}   % parameter of the ball centre on the path
  \def\tmin{-1.5}     % left end of drawn path
  \def\tmax{1.5}      % right end of drawn path

  \coordinate (X) at ({\tzero},{-\pa*\tzero*\tzero});

  %% ------- locate where the path crosses the ball -------
  \path[name path=curve,domain=\tmin:\tmax,samples=300,variable=\t]
       plot ({\t},{-\pa*\t*\t});
  \path[name path=ball] (X) circle[radius=\eps];
  \path[name intersections={of=curve and ball,by={XE,XL}}];

  %% ------- tangent directions at the two crossings -------
  \path let \p1=(XE), \p2=(XL) in \pgfextra{%
    \pgfmathsetmacro{\tmpE}{\x1/28.45274}%
    \pgfmathsetmacro{\tmpL}{\x2/28.45274}%
    \xdef\tEg{\tmpE}\xdef\tLg{\tmpL}%
  };
  \pgfmathsetmacro{\angE}{atan(-2*\pa*\tEg)}   % tangent bearing at x_enter
  \pgfmathsetmacro{\angL}{atan(-2*\pa*\tLg)}   % tangent bearing at x_exit
  \pgfmathanglebetweenpoints{\pgfpointanchor{XE}{center}}%
                            {\pgfpointanchor{XL}{center}}
  \pgfmathsetmacro{\angC}{\pgfmathresult>180 ? \pgfmathresult-360 : \pgfmathresult}

  \coordinate (TE) at ($(XE)+({1.15*cos(\angE)},{1.15*sin(\angE)})$);
  \coordinate (TL) at ($(XL)+({1.15*cos(\angL)},{1.15*sin(\angL)})$);
  \coordinate (CL) at ($(XL)!-1.15cm!(XE)$);

  %% ---------------- the path ----------------
  \draw[line width=1.5pt,dashed,domain=\tmin:\tmax,samples=300,variable=\t]
       plot ({\t},{-\pa*\t*\t});
  \begin{scope}
    \clip (X) circle[radius=\eps];
    \draw[line width=1.5pt,domain=\tmin:\tmax,samples=300,variable=\t]
         plot ({\t},{-\pa*\t*\t});
  \end{scope}

  %% ---------------- the ball ----------------
  \draw (X) circle[radius=\eps];
  \draw[->] (X) -- ++({\eps*cos(140)},{\eps*sin(140)});
  \node at ($(X)+({0.55*\eps*cos(140)+0.28*cos(50)},
                  {0.55*\eps*sin(140)+0.28*sin(50)})$) {$\epsilon$};

  %% ---------------- the shortcut ----------------
  \draw[red,line width=1.5pt] (XE) -- (XL)
       node[midway,below=1pt,black] {$h$};

  %% ------- tangent guides and turning angles -------
  \draw[gray,dotted] (XE) -- (TE);
  \draw[gray,dotted] (XL) -- (TL);
  \draw[gray,dotted] (XL) -- (CL);

  % theta_1: label pushed toward the chord so it clears the curve
  \pic[draw,angle radius=3mm] {angle=XL--XE--TE};
  \pgfmathsetmacro{\angOne}{\angC+0.28*(\angE-\angC)}
  \node at ($(XE)+({0.6*cos(\angOne)},{0.85*sin(\angOne)})$) {$\theta_1$};

  % theta_2: bisector is clear here, the curve bends away from the wedge
  \pic[draw,angle radius=3mm,angle eccentricity=2.0,
       "$\theta_2$"{inner sep=1pt}] {angle=TL--XL--CL};

  %% ---------------- labels ----------------
  \fill (X)  circle[radius=2.4pt];
  \fill (XE) circle[radius=2.4pt];
  \fill (XL) circle[radius=2.4pt];
  \node[above right=2pt and -1pt] at (X)  {$x$};
  \node[above left=-5pt and 0pt]   at (XE) {$x_1$};
  \node[above right=3pt and 4pt]   at (XL) {$x_2$};
\end{tikzpicture}


==> figures/theorem-2-fig.tex <==
\begin{tikzpicture}[>=Stealth]

  %% ---------------- parameters ----------------
  \def\angIn{35}      % bearing of the incoming segment
  \def\angOut{-35}    % bearing of the outgoing segment
  \def\eps{1.5}       % radius of the epsilon-ball
  \def\Lin{2.7}       % length of the incoming segment
  \def\Lout{2.4}      % length of the outgoing segment

  \coordinate (X)  at (0,0);
  \coordinate (S)  at ({\Lin*cos(\angIn+180)},{\Lin*sin(\angIn+180)});
  \coordinate (G)  at ({\Lout*cos(\angOut)},{\Lout*sin(\angOut)});
  \coordinate (XE) at ({\eps*cos(\angIn+180)},{\eps*sin(\angIn+180)});
  \coordinate (XL) at ({\eps*cos(\angOut)},{\eps*sin(\angOut)});

  %% guide points: extension of the incoming segment past X,
  %% and extension of the chord past x_exit
  \coordinate (EXT) at ({1.15*cos(\angIn)},{1.15*sin(\angIn)});
  \coordinate (CL)  at ($(XL)!-1.15cm!(XE)$);

  %% ---------------- the path ----------------
  \draw[line width=1.5pt,dashed] (S) -- (X) -- (G);
  \begin{scope}
    \clip (X) circle[radius=\eps];
    \draw[line width=1.5pt] (S) -- (X) -- (G);
  \end{scope}

  %% ---------------- the ball ----------------
  \draw (X) circle[radius=\eps];
  \draw[->] (X) -- ++({\eps*cos(140)},{\eps*sin(140)});
  \node at ($(X)+({0.55*\eps*cos(140)+0.28*cos(50)},
                  {0.55*\eps*sin(140)+0.28*sin(50)})$) {$\epsilon$};

  %% ---------------- the shortcut ----------------
  \draw[red,line width=1.5pt] (XE) -- (XL);

  %% ------- guides and turning angles -------
  \draw[gray,dotted] (X)  -- (EXT);
  \draw[gray,dotted] (XL) -- (CL);

  \pic[draw,angle radius=7mm,angle eccentricity=1.38,
       "$\theta_1$"{inner sep=1pt}] {angle=XL--XE--X};
  \pic[draw,angle radius=3mm,angle eccentricity=1.8,
       "$\theta_3$"{inner sep=1pt}] {angle=XL--X--EXT};
  \pic[draw,angle radius=7mm,angle eccentricity=1.45,
       "$\theta_2$"{inner sep=1pt}] {angle=G--XL--CL};

  %% ---------------- labels ----------------
  \fill (X)  circle[radius=2.4pt];
  \fill (XE) circle[radius=2.4pt];
  \fill (XL) circle[radius=2.4pt];
  \node[above=3pt]                at (X)  {$x$};
  \node[above left=-2pt and 0pt]  at (XE) {$x_1$};
  \node[above right=1pt and 5pt]  at (XL) {$x_2$};

\end{tikzpicture}

==> figures/two-cylinders.tex <==
\hfill
\begin{subfigure}[t]{0.36\linewidth}
    \centering
    % ---------- capstan schematic: rope over two cylinders -------------
    % Parameters: radius, three segment headings [deg], three lengths.
    % Wrap angles follow: theta_1 = phiA - phiB, theta_2 = phiC - phiB.
    \pgfmathsetlength{\capstanunit}{\linewidth/7.5}
    \begin{tikzpicture}[x=\capstanunit,y=\capstanunit,>=Latex,font=\footnotesize]
      \pgfmathsetmacro{\R}{1.0}
      \pgfmathsetmacro{\phiA}{30}     % held segment heading
      \pgfmathsetmacro{\phiB}{-78}    % inter-cylinder segment heading
      \pgfmathsetmacro{\phiC}{32}     % outgoing segment heading
      \pgfmathsetmacro{\Lmid}{3.0}
      \pgfmathsetmacro{\Lin}{1.9}
      \pgfmathsetmacro{\Lout}{1.9}
      % derived tangency angles
      \pgfmathsetmacro{\aIn}{\phiA+90}
      \pgfmathsetmacro{\aMidI}{\phiB+90}
      \pgfmathsetmacro{\aMidII}{\phiB-90}
      \pgfmathsetmacro{\aOut}{\phiC-90}
      % derived points
      \coordinate (C1) at (0,0);
      \coordinate (T0) at ($(C1)+(\aIn:\R)$);
      \coordinate (T1) at ($(C1)+(\aMidI:\R)$);
      \coordinate (T2) at ($(T1)+(\phiB:\Lmid)$);
      \coordinate (C2) at ($(T2)+(\aMidI:\R)$);
      \coordinate (T3) at ($(C2)+(\aOut:\R)$);
      \coordinate (P0) at ($(T0)-(\phiA:\Lin)$);
      \coordinate (P3) at ($(T3)+(\phiC:\Lout)$);
      \useasboundingbox (-2.20,-3.60) rectangle (5.10,1.15);
      % cylinders
      \draw[fill=black!8,draw=black,line width=0.5pt] (C1) circle (\R);
      \draw[fill=black!8,draw=black,line width=0.5pt] (C2) circle (\R);
      \fill (C1) circle (1pt);  \fill (C2) circle (1pt);
      % wrap angles
      \draw[black!55,line width=0.4pt] (C1) -- (T0);
      \draw[black!55,line width=0.4pt] (C1) -- (T1);
      \draw[black!70,line width=0.5pt]
            (C1)+(\aMidI:0.3) arc[start angle=\aMidI,end angle=\aIn,radius=0.3];
      \node at ($(C1)+({(\aIn+\aMidI)/2}:0.65)$) {$\theta_1$};
      \draw[black!55,line width=0.4pt] (C2) -- (T2);
      \draw[black!55,line width=0.4pt] (C2) -- (T3);
      \draw[black!70,line width=0.5pt]
            (C2)+(\aMidII:0.3) arc[start angle=\aMidII,end angle=\aOut,radius=0.3];
      \node at ($(C2)+({(\aMidII+\aOut)/2}:0.6)$) {$\theta_2$};
      % rope
      \draw[line width=2.2pt,line cap=round,red!65!black,->]
            (P0) -- (T0) arc[start angle=\aIn,    end angle=\aMidI, radius=\R]
            -- (T2) arc[start angle=\aMidII, end angle=\aOut,  radius=\R] -- (P3);
      % tensions
      \node at ($(P0)!0.5!(T0)+({\phiA+90}:0.8)$) {$T_{\mathrm{hold}}$};
      \node at ($(T1)!0.5!(T2)+({\phiB+90}:1.15)$) {$T_{\mathrm{out},1}$};
      \node at ($(P3)+({\phiC+90}:0.50)$)          {$T_{\mathrm{out},2}$};
    \end{tikzpicture}
    % -------------------------------------------------------------------
    % \captionsetup{justification=raggedright, singlelinecheck=false}
    % \caption{Applying the Capstan equation to two consecutive cylinders, we obtain $T_{\mathrm{out},2}=T_{\mathrm{hold}}e^{\theta_1}e^{\theta_2}$ and thus contributes multiplicatively.}
    \caption{}
    \label{fig:capstan}
\end{subfigure}%
